Bayesian Identification of Nonseparable Hamiltonian Systems Using Stochastic Dynamic Models

This paper proposes a probabilistic Bayesian formulation for system identification (ID) and estimation of nonseparable Hamiltonian systems using stochastic dynamic models. Nonseparable Hamiltonian systems arise in models from diverse science and engineering applications such as astrophysics, robotics, vortex dynamics, charged particle dynamics, and quantum mechanics. The numerical experiments demonstrate that the proposed method recovers dynamical systems with higher accuracy and reduced predictive uncertainty compared to state-of-the-art approaches. The results further show that accurate predictions far outside the training time interval in the presence of sparse and noisy measurements are possible, which lends robustness and generalizability to the proposed approach. A quantitative benefit is prediction accuracy with less than 10% relative error for more than 12 times longer than a comparable least-squares-based method on a benchmark problem.

==> figures/Hamiltonian_Exp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \documentclass[tikz]{standalone}
% \usepackage[T1]{fontenc}
% \usepackage[utf8]{inputenc}
% \usepackage{pgfplots}
% \usepackage{grffile}
% \pgfplotsset{compat=newest}
% \usetikzlibrary{plotmarks}
% \usetikzlibrary{arrows.meta}
% \usepgfplotslibrary{patchplots}
% \usepackage{amsmath}

% \begin{document}
\definecolor{mycolor1}{rgb}{0.29412,0.54471,0.74941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.851\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=16,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymin=-0.01,
ymax=-0.004,
ylabel style={font=\color{white!15!black}},
ylabel={\small Hamiltonian},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.17,1)},legend columns=4, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00602240454638192\\
0.199999999999999	-0.00584926880919312\\
0.399999999999999	-0.00551299701779584\\
0.600000000000001	-0.00523824911208948\\
0.800000000000001	-0.00519280576417813\\
1	-0.00541577904821011\\
1.2	-0.00578382473782213\\
1.4	-0.00608251620592526\\
1.6	-0.00614695180843583\\
1.8	-0.00597013397440804\\
2	-0.00569533830484659\\
2.2	-0.0055049773181608\\
2.4	-0.0054993398665637\\
2.6	-0.00565009423659291\\
2.8	-0.00584089441701607\\
3	-0.00594793425594276\\
3.2	-0.00590635535006356\\
3.4	-0.00573549323257083\\
3.6	-0.00552298611745883\\
3.8	-0.00538070742191366\\
4	-0.0053895555908845\\
4.2	-0.00555385685573384\\
4.4	-0.00578998508384743\\
4.6	-0.00596663145866927\\
4.8	-0.00598419628229507\\
5	-0.00584221385199868\\
5.2	-0.0056399088273551\\
5.4	-0.00550592427094188\\
5.6	-0.00551285547169655\\
5.8	-0.00563875095886957\\
6	-0.00579245699251274\\
6.2	-0.00587456812218434\\
6.4	-0.00583389402346057\\
6.6	-0.00569279388594524\\
6.8	-0.00553340942939684\\
7	-0.00545220593895479\\
7.2	-0.00550357099729482\\
7.4	-0.00566307579722292\\
7.6	-0.00583730665547222\\
7.8	-0.00592128119430413\\
8	-0.00586786912168336\\
8.2	-0.00571856072432908\\
8.4	-0.00557220189054775\\
8.6	-0.00551703911524015\\
8.8	-0.00557682579336927\\
9	-0.00570420517103898\\
9.2	-0.00581673715822717\\
9.4	-0.00584657130769273\\
9.6	-0.00577548425787455\\
9.8	-0.0056416829963446\\
10	-0.00551913984981667\\
10.2	-0.00547931153827008\\
10.4	-0.00555118064118787\\
10.6	-0.00569983028744403\\
10.8	-0.00584077830937701\\
11	-0.0058893284130086\\
11.2	-0.00581638946692209\\
11.4	-0.00566948554256896\\
11.6	-0.00554058936065616\\
11.8	-0.00550480398073105\\
12	-0.00557500386447884\\
12.2	-0.00570009469333144\\
12.4	-0.00580091163297425\\
12.6	-0.00581730477111719\\
12.8	-0.0057404202258553\\
13	-0.00561617936657655\\
13.2	-0.00551970324531226\\
13.4	-0.00551260891967686\\
13.6	-0.00560468068449538\\
13.8	-0.00574364770571378\\
14	-0.00584448716236352\\
14.2	-0.00584376215502758\\
14.4	-0.00574245142905028\\
14.6	-0.00560517176410968\\
14.8	-0.00551609099949246\\
15	-0.0055246257153847\\
15.2	-0.00561828342811665\\
15.4	-0.00573591293407461\\
15.6	-0.00580683001198423\\
15.8	-0.00579021192078599\\
16	-0.00569536732496445\\
16.2	-0.00557602791812073\\
16.4	-0.00550244225835073\\
16.6	-0.00552287253574946\\
16.8	-0.00563255185268474\\
17	-0.00577012066322879\\
17.2	-0.00585088611033058\\
17.4	-0.00582125528250543\\
17.6	-0.00569685235917561\\
17.8	-0.00555362611808263\\
18	-0.00547727771565221\\
18.2	-0.00550873145989428\\
18.4	-0.00562255743779261\\
18.6	-0.00574736205465953\\
18.8	-0.00580998681892453\\
19	-0.00577631525737132\\
19.2	-0.00566855800009591\\
19.4	-0.0055523083176503\\
19.6	-0.00549993015387074\\
19.8	-0.00554783166085926\\
20	-0.00567120805471433\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00569384815284124\\
0.199999999999999	-0.00552370937053226\\
0.399999999999999	-0.00519125213233096\\
0.600000000000001	-0.00491832479711718\\
0.800000000000001	-0.00487170647237889\\
1	-0.00509112448823856\\
1.2	-0.00545539972067033\\
1.4	-0.00575265835007244\\
1.6	-0.00581919207181869\\
1.8	-0.00564684740720267\\
2	-0.00537612160406198\\
2.2	-0.00518695332986852\\
2.4	-0.00517904193432628\\
2.6	-0.00532549462605658\\
2.8	-0.00551233337178658\\
3	-0.00561767841069383\\
3.2	-0.00557731255716476\\
3.4	-0.00540981263682383\\
3.6	-0.00520108401386565\\
3.8	-0.00506102923527507\\
4	-0.00506922617307382\\
4.2	-0.0052301369791472\\
4.4	-0.00546197057948561\\
4.6	-0.00563611962805766\\
4.8	-0.00565481377703136\\
5	-0.00551712422169359\\
5.2	-0.00531973885095383\\
5.4	-0.00518846202841772\\
5.6	-0.00519457018200953\\
5.8	-0.00531686898717254\\
6	-0.00546629770260409\\
6.2	-0.005545645299879\\
6.4	-0.00550500237342888\\
6.6	-0.00536659231473635\\
6.8	-0.00521106519054726\\
7	-0.00513267456362598\\
7.2	-0.00518399756245458\\
7.4	-0.0053403763148232\\
7.6	-0.00551019163415489\\
7.8	-0.00559135479078421\\
8	-0.00553879241643784\\
8.2	-0.00539367685188807\\
8.4	-0.00525231763030121\\
8.6	-0.00519995363882231\\
8.8	-0.00525879642665927\\
9	-0.00538219018947572\\
9.2	-0.00548999753507928\\
9.4	-0.00551689803619837\\
9.6	-0.00544616118129682\\
9.8	-0.0053157836451625\\
10	-0.00519789845916208\\
10.2	-0.00516129584664071\\
10.4	-0.0052328341813066\\
10.6	-0.00537742592848289\\
10.8	-0.00551287552826452\\
11	-0.00555806347504983\\
11.2	-0.00548637203290525\\
11.4	-0.00534484155470238\\
11.6	-0.00522226894364408\\
11.8	-0.00519005288330732\\
12	-0.00525915635750707\\
12.2	-0.00537930058060354\\
12.4	-0.00547414896797704\\
12.6	-0.00548676033840323\\
12.8	-0.005410241747974\\
13	-0.00529025930411464\\
13.2	-0.00519950736828889\\
13.4	-0.00519615396251893\\
13.6	-0.00528744421194105\\
13.8	-0.00542125098150592\\
14	-0.0055156837028747\\
14.2	-0.00551160502504544\\
14.4	-0.00541250518435632\\
14.6	-0.00528186164623889\\
14.8	-0.00519981090254262\\
15	-0.00521158720207282\\
15.2	-0.00530295932026448\\
15.4	-0.00541426644149823\\
15.6	-0.00547842075611626\\
15.8	-0.00545827189354142\\
16	-0.00536503549796663\\
16.2	-0.00525161417200692\\
16.4	-0.00518493072100767\\
16.6	-0.00520898161416028\\
16.8	-0.00531628054525868\\
17	-0.00544643440979087\\
17.2	-0.00551940377770777\\
17.4	-0.00548708624480199\\
17.6	-0.00536748301631107\\
17.8	-0.00523392039549364\\
18	-0.00516624609316096\\
18.2	-0.00520022091055594\\
18.4	-0.0053090607172237\\
18.6	-0.0054243138074348\\
18.8	-0.00547811669803622\\
19	-0.00544106089698815\\
19.2	-0.00533705645451832\\
19.4	-0.00522948405035351\\
19.6	-0.00518559745057701\\
19.8	-0.00523649011892857\\
20	-0.00535510775614512\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00581204107127675\\
0.199999999999999	-0.00564190045927404\\
0.399999999999999	-0.00530971964506222\\
0.600000000000001	-0.00503710913572419\\
0.800000000000001	-0.00499054162056822\\
1	-0.00520963339906899\\
1.2	-0.00557330099315223\\
1.4	-0.00586982646420253\\
1.6	-0.0059356141418121\\
1.8	-0.00576264039720442\\
2	-0.00549164290151793\\
2.2	-0.00530283039756085\\
2.4	-0.00529596442488867\\
2.6	-0.00544385296167249\\
2.8	-0.00563196388958431\\
3	-0.00573790067301161\\
3.2	-0.00569722744258883\\
3.4	-0.00552868422497355\\
3.6	-0.00531862938076699\\
3.8	-0.0051775166512833\\
4	-0.00518535329531389\\
4.2	-0.00534671504172479\\
4.4	-0.00557951351739661\\
4.6	-0.00575453350441535\\
4.8	-0.00577341165263334\\
5	-0.0056350344500018\\
5.2	-0.00543647905423583\\
5.4	-0.00530428387852311\\
5.6	-0.00531033727817842\\
5.8	-0.00543356912358206\\
6	-0.00558450485000606\\
6.2	-0.00566521384103069\\
6.4	-0.00562511028977752\\
6.6	-0.00548609881948536\\
6.8	-0.00532904952494206\\
7	-0.00524893631783385\\
7.2	-0.00529923364568674\\
7.4	-0.00545582608609863\\
7.6	-0.00562686073394048\\
7.8	-0.0057093260234069\\
8	-0.00565719112245944\\
8.2	-0.00551137349218322\\
8.4	-0.0053688163640615\\
8.6	-0.00531576508788945\\
8.8	-0.00537505720303244\\
9	-0.00549988302011073\\
9.2	-0.00560933417188281\\
9.4	-0.00563720217942887\\
9.6	-0.00556622960769459\\
9.8	-0.00543447931631746\\
10	-0.00531469044966215\\
10.2	-0.00527652417767399\\
10.4	-0.00534757458290258\\
10.6	-0.00549296523335485\\
10.8	-0.00563000902415212\\
11	-0.00567661631451699\\
11.2	-0.00560531416438437\\
11.4	-0.0054629861033817\\
11.6	-0.00533907420443214\\
11.8	-0.00530595203396445\\
12	-0.00537522657708323\\
12.2	-0.00549656274641208\\
12.4	-0.00559295858462505\\
12.6	-0.00560659454330192\\
12.8	-0.00552993796724977\\
13	-0.0054085803741053\\
13.2	-0.00531579570641227\\
13.4	-0.00531075884221721\\
13.6	-0.00540162453102511\\
13.8	-0.00553649323052952\\
14	-0.0056327953045674\\
14.2	-0.00563021784010687\\
14.4	-0.00553139487302801\\
14.6	-0.00539985286770417\\
14.8	-0.00531657182898115\\
15	-0.00532775695053189\\
15.2	-0.00541961519968837\\
15.4	-0.00553218579870318\\
15.6	-0.0055976171281209\\
15.8	-0.00557800509633211\\
16	-0.00548419973162595\\
16.2	-0.00536926867074428\\
16.4	-0.00530074454185225\\
16.6	-0.00532342940216068\\
16.8	-0.00543049356718939\\
17	-0.00556170721719695\\
17.2	-0.00563653651441598\\
17.4	-0.00560593481986515\\
17.6	-0.00548705850075137\\
17.8	-0.00535301387449039\\
18	-0.005284145283035\\
18.2	-0.00531704165979363\\
18.4	-0.00542555057681682\\
18.6	-0.00554133396232359\\
18.8	-0.00559611881230992\\
19	-0.00555979876988744\\
19.2	-0.00545565388988933\\
19.4	-0.00534686074726309\\
19.6	-0.00530109847072424\\
19.8	-0.00535039447433761\\
20	-0.00546865052358925\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00580016912608272\\
0.199999999999999	-0.00562940290119585\\
0.399999999999999	-0.00529738090415321\\
0.600000000000001	-0.00502565999765636\\
0.800000000000001	-0.00497999476046829\\
1	-0.00519963263187151\\
1.2	-0.00556379498372905\\
1.4	-0.00586133948234746\\
1.6	-0.00592868523454015\\
1.8	-0.00575688736811486\\
2	-0.005485452479153\\
2.2	-0.00529416589349907\\
2.4	-0.00528372390744991\\
2.6	-0.00542872124413663\\
2.8	-0.00561615647683311\\
3	-0.00572400768294656\\
3.2	-0.00568684670913555\\
3.4	-0.00552153485022089\\
3.6	-0.00531258270921242\\
3.8	-0.00516964545595044\\
4	-0.00517367067967456\\
4.2	-0.00533174439937412\\
4.4	-0.00556450128890518\\
4.6	-0.00574361900153875\\
4.8	-0.00576860887280972\\
5	-0.00563429620988032\\
5.2	-0.00543463878268469\\
5.4	-0.00529633598659984\\
5.6	-0.00529461882587157\\
5.8	-0.00541271533730736\\
6	-0.00556385220407662\\
6.2	-0.00564984434275573\\
6.4	-0.0056171644593519\\
6.6	-0.00548362280097692\\
6.8	-0.00532696653182541\\
7	-0.0052418910706642\\
7.2	-0.00528503393726254\\
7.4	-0.00543736859890842\\
7.6	-0.00561073417906854\\
7.8	-0.00570136320801851\\
8	-0.00565793803170678\\
8.2	-0.00551511131417826\\
8.4	-0.00536716228008061\\
8.6	-0.0053031871616227\\
8.8	-0.005352326063921\\
9	-0.00547341315796146\\
9.2	-0.00558733910298415\\
9.4	-0.0056252042046836\\
9.6	-0.00556424239639242\\
9.8	-0.00543704220340757\\
10	-0.00531372710239353\\
10.2	-0.00526589428065449\\
10.4	-0.00532713824738806\\
10.6	-0.00546948333991537\\
10.8	-0.00561336750516972\\
11	-0.00567304191793383\\
11.2	-0.00561232763886466\\
11.4	-0.0054703528746245\\
11.6	-0.00533543428134564\\
11.8	-0.00528624979342851\\
12	-0.00534377810923203\\
12.2	-0.00546423710871835\\
12.4	-0.00557083498636501\\
12.6	-0.00559995552323755\\
12.8	-0.0055356041319321\\
13	-0.00541670254333226\\
13.2	-0.0053152781942849\\
13.4	-0.00529580222113779\\
13.6	-0.00537578768237168\\
13.8	-0.00551116981896982\\
14	-0.00561999811071701\\
14.2	-0.00563396234603886\\
14.4	-0.00554407922663103\\
14.6	-0.00540687622587654\\
14.8	-0.00530601828553046\\
15	-0.00529810844438217\\
15.2	-0.00538046160307459\\
15.4	-0.00549826190098202\\
15.6	-0.0055804387913696\\
15.8	-0.00557978892282662\\
16	-0.00549680565318056\\
16.2	-0.00537849615345465\\
16.4	-0.00529419802879971\\
16.6	-0.00529829260491965\\
16.8	-0.00539646803866844\\
17	-0.00553582839886246\\
17.2	-0.00563166415917848\\
17.4	-0.00562061946947523\\
17.6	-0.00550513217762116\\
17.8	-0.00535414209008067\\
18	-0.00525763820826342\\
18.2	-0.00526893089998026\\
18.4	-0.00537469341002605\\
18.6	-0.00550808141601422\\
18.8	-0.00559092261567784\\
19	-0.00557789044570711\\
19.2	-0.00547998970830932\\
19.4	-0.00535753483627843\\
19.6	-0.00528661369180838\\
19.8	-0.00531490444473803\\
20	-0.00543029567369047\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00576320326538138\\
0.199999999999999	-0.00559165887184676\\
0.399999999999999	-0.00525980214972321\\
0.600000000000001	-0.00498932758425852\\
0.800000000000001	-0.00494508835982899\\
1	-0.00516533731777002\\
1.2	-0.00552888730025103\\
1.4	-0.00582510320314711\\
1.6	-0.00589144522021812\\
1.8	-0.00571970134710398\\
2	-0.00544924372130495\\
2.2	-0.0052590584010197\\
2.4	-0.00524907180932033\\
2.6	-0.00539367255053236\\
2.8	-0.00558023439108979\\
3	-0.00568733408692168\\
3.2	-0.00564997345743379\\
3.4	-0.00548507002743293\\
3.6	-0.00527683574204829\\
3.8	-0.00513445765192699\\
4	-0.00513851670181253\\
4.2	-0.0052960812459375\\
4.4	-0.00552818608535688\\
4.6	-0.00570708931918062\\
4.8	-0.00573260195172054\\
5	-0.00559924482803709\\
5.2	-0.0054002313658934\\
5.4	-0.00526165062537132\\
5.6	-0.00525875332590431\\
5.8	-0.0053754278681879\\
6	-0.00552575983402193\\
6.2	-0.00561207803120567\\
6.4	-0.00558071514165803\\
6.6	-0.0054487511034651\\
6.8	-0.0052930034529588\\
7	-0.00520758868078985\\
7.2	-0.00524935018712469\\
7.4	-0.00540024476454803\\
7.6	-0.00557327082530534\\
7.8	-0.00566510610910953\\
8	-0.00562369179964861\\
8.2	-0.00548220682300737\\
8.4	-0.00533381842585001\\
8.6	-0.00526771204753729\\
8.8	-0.00531424766694855\\
9	-0.00543377241379517\\
9.2	-0.0055480519253166\\
9.4	-0.00558797111382248\\
9.6	-0.00552962880865948\\
9.8	-0.00540416875069738\\
10	-0.00528071677870301\\
10.2	-0.00523091743908211\\
10.4	-0.00528957930139029\\
10.6	-0.00543052005946976\\
10.8	-0.00557538874372199\\
11	-0.005638041914235\\
11.2	-0.00558033501881283\\
11.4	-0.00543916734247674\\
11.6	-0.00530200090979704\\
11.8	-0.00524868386936106\\
12	-0.00530259700914826\\
12.2	-0.0054220514888712\\
12.4	-0.00553083014811406\\
12.6	-0.0055641284167578\\
12.8	-0.00550369578746412\\
13	-0.00538633041775682\\
13.2	-0.00528322230598377\\
13.4	-0.00525986879997831\\
13.6	-0.00533626236562057\\
13.8	-0.00547084523627817\\
14	-0.00558245021273152\\
14.2	-0.00560101742407326\\
14.4	-0.00551430041245737\\
14.6	-0.00537635298468331\\
14.8	-0.00527097185619496\\
15	-0.00525740281665321\\
15.2	-0.00533630656542172\\
15.4	-0.00545483766950738\\
15.6	-0.0055414935550111\\
15.8	-0.00554661722002692\\
16	-0.00546757311992607\\
16.2	-0.00534918424148145\\
16.4	-0.0052607924042043\\
16.6	-0.0052592354102714\\
16.8	-0.00535395222969726\\
17	-0.00549473648427679\\
17.2	-0.00559631674711625\\
17.4	-0.00559141001075147\\
17.6	-0.00547776124281896\\
17.8	-0.00532235894223376\\
18	-0.00521753727586471\\
18.2	-0.00522164780113243\\
18.4	-0.00532574695177601\\
18.6	-0.00546406296585999\\
18.8	-0.00555574927697933\\
19	-0.00555072834777093\\
19.2	-0.00545579124599627\\
19.4	-0.00532980518434556\\
19.6	-0.00525103865353316\\
19.8	-0.00527198103886661\\
20	-0.00538529669118049\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00568637106943726\\
0.199999999999999	-0.00551448279637157\\
0.399999999999999	-0.00518347829726551\\
0.600000000000001	-0.00491482718051728\\
0.800000000000001	-0.00487223975569151\\
1	-0.00509286192906089\\
1.2	-0.00545520199742811\\
1.4	-0.00574942396677969\\
1.6	-0.00581436544370106\\
1.8	-0.00564276240257655\\
2	-0.00537385036090754\\
2.2	-0.00518559927292728\\
2.4	-0.00517682541794784\\
2.6	-0.00532139871540949\\
2.8	-0.00550693271955893\\
3	-0.00561271505444694\\
3.2	-0.00557448922974402\\
3.4	-0.0054095942432113\\
3.6	-0.00520217367288112\\
3.8	-0.00506087977838732\\
4	-0.0050655168932856\\
4.2	-0.0052225489856319\\
4.4	-0.00545303529290564\\
4.6	-0.00563004857144733\\
4.8	-0.00565458583997724\\
5	-0.00552191442683991\\
5.2	-0.0053250022561464\\
5.4	-0.0051888757900187\\
5.6	-0.00518760569067567\\
5.8	-0.00530443381239465\\
6	-0.00545357270921798\\
6.2	-0.00553808427698499\\
6.4	-0.00550523894994015\\
6.6	-0.00537280607272805\\
6.8	-0.00521770107279096\\
7	-0.00513346057218911\\
7.2	-0.00517594285098255\\
7.4	-0.00532630588460137\\
7.6	-0.00549755808915009\\
7.8	-0.00558737681054922\\
8	-0.0055451386823151\\
8.2	-0.00540489303653402\\
8.4	-0.00525942620009445\\
8.6	-0.00519648341681744\\
8.8	-0.0052448311992066\\
9	-0.00536400264244818\\
9.2	-0.00547611123989\\
9.4	-0.00551327953749947\\
9.6	-0.00545306170653603\\
9.8	-0.00532753973227074\\
10	-0.00520574506529314\\
10.2	-0.00515813627852069\\
10.4	-0.00521780955889994\\
10.6	-0.00535742975879927\\
10.8	-0.00549905972347986\\
11	-0.00555858144984356\\
11.2	-0.00550022438173414\\
11.4	-0.00536186325694032\\
11.6	-0.00522972334609761\\
11.8	-0.00518097687817587\\
12	-0.00523658294761731\\
12.2	-0.00535407398232479\\
12.4	-0.00545840842324452\\
12.6	-0.00548715628979934\\
12.8	-0.0054243486822152\\
13	-0.00530779725584907\\
13.2	-0.00520789699953284\\
13.4	-0.00518791193051982\\
13.6	-0.00526539278199323\\
13.8	-0.00539770888898872\\
14	-0.00550495215275504\\
14.2	-0.00552010408738823\\
14.4	-0.00543373995190422\\
14.6	-0.00530042285535615\\
14.8	-0.00520163151787045\\
15	-0.00519296079642473\\
15.2	-0.00527240457673628\\
15.4	-0.00538694131769901\\
15.6	-0.00546731402296174\\
15.8	-0.00546721943926087\\
16	-0.00538673989997207\\
16.2	-0.00527135154634095\\
16.4	-0.00518844540037833\\
16.6	-0.00519110028116643\\
16.8	-0.00528535406705544\\
17	-0.00542053799161835\\
17.2	-0.00551490218029826\\
17.4	-0.00550669812228932\\
17.6	-0.00539717861021316\\
17.8	-0.00525189294152995\\
18	-0.00515750142607274\\
18.2	-0.00516620066754925\\
18.4	-0.00526630614720247\\
18.6	-0.00539420628105702\\
18.8	-0.00547463747861698\\
19	-0.00546330715014776\\
19.2	-0.00536989477946648\\
19.4	-0.00525176973610186\\
19.6	-0.00518208825963384\\
19.8	-0.00520739583010865\\
20	-0.00531719312072099\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00561770208862811\\
0.199999999999999	-0.00544510341216764\\
0.399999999999999	-0.00511259339630499\\
0.600000000000001	-0.00484278803866189\\
0.800000000000001	-0.00480022084672527\\
1	-0.00502197799829673\\
1.2	-0.00538563021114058\\
1.4	-0.00568030202497738\\
1.6	-0.00574461673758719\\
1.8	-0.00557210484942772\\
2	-0.00530304251644864\\
2.2	-0.00511573650868513\\
2.4	-0.00510837869922298\\
2.6	-0.00525380175926671\\
2.8	-0.00543893906794679\\
3	-0.00554316701109059\\
3.2	-0.00550299757571437\\
3.4	-0.00533680683748017\\
3.6	-0.00512953410146011\\
3.8	-0.00498994189678825\\
4	-0.00499704808337498\\
4.2	-0.00515586454287131\\
4.4	-0.00538611390829402\\
4.6	-0.00556066932487909\\
4.8	-0.00558192341530273\\
5	-0.00544736972373627\\
5.2	-0.00525143278312967\\
5.4	-0.00511870578630536\\
5.6	-0.00512123226725336\\
5.8	-0.00524000273156844\\
6	-0.00538810950599355\\
6.2	-0.0054691761716299\\
6.4	-0.00543235214701809\\
6.6	-0.0052976292371163\\
6.8	-0.00514332443851373\\
7	-0.0050626699825429\\
7.2	-0.00510943581883083\\
7.4	-0.00526197412743912\\
7.6	-0.00543161895235755\\
7.8	-0.00551689914456688\\
8	-0.00547021463077257\\
8.2	-0.00532870868844171\\
8.4	-0.00518609156010896\\
8.6	-0.00512827739778388\\
8.8	-0.00518083392625357\\
9	-0.00530083783589674\\
9.2	-0.00541003341525936\\
9.4	-0.00544224648768221\\
9.6	-0.00537776827897929\\
9.8	-0.00525105526892844\\
10	-0.00513195733112681\\
10.2	-0.00508962560989801\\
10.4	-0.00515414209410281\\
10.6	-0.00529499454566462\\
10.8	-0.00543301157368958\\
11	-0.00548603038212647\\
11.2	-0.00542247338700363\\
11.4	-0.00528379845103188\\
11.6	-0.00515662007565609\\
11.8	-0.00511506721176502\\
12	-0.0051757597552502\\
12.2	-0.00529332981733077\\
12.4	-0.0053928143121027\\
12.6	-0.0054145772057268\\
12.8	-0.00534655801393313\\
13	-0.00522953557280559\\
13.2	-0.00513429756551531\\
13.4	-0.00512148038103533\\
13.6	-0.00520421182624276\\
13.8	-0.00533625997955056\\
14	-0.00543751550657134\\
14.2	-0.00544470298609312\\
14.4	-0.00535373400372663\\
14.6	-0.0052223717657256\\
14.8	-0.00513093573668044\\
15	-0.00513044030067178\\
15.2	-0.00521400993497423\\
15.4	-0.00532638596912349\\
15.6	-0.00539970399553269\\
15.8	-0.00539164427407357\\
16	-0.00530670330611471\\
16.2	-0.00519296940054303\\
16.4	-0.00511716821085884\\
16.6	-0.00512840682320004\\
16.8	-0.00522730921170123\\
17	-0.00535966575827018\\
17.2	-0.00544491482823162\\
17.4	-0.00542710700256421\\
17.6	-0.00531414246817619\\
17.8	-0.00517427449028318\\
18	-0.00509096165006895\\
18.2	-0.0051095959388725\\
18.4	-0.00521259328869306\\
18.6	-0.0053347952846643\\
18.8	-0.00540428420422856\\
19	-0.00538288361732242\\
19.2	-0.00528582714975911\\
19.4	-0.00517254077052698\\
19.6	-0.00511346771271448\\
19.8	-0.0051488255590435\\
20	-0.0052616368976004\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00548729300376394\\
0.199999999999999	-0.00531401483661043\\
0.399999999999999	-0.00498195034630911\\
0.600000000000001	-0.00471375727261503\\
0.800000000000001	-0.00467292478979076\\
1	-0.00489536896093767\\
1.2	-0.00525815548135\\
1.4	-0.00555105341768325\\
1.6	-0.00561410281367358\\
1.8	-0.00544192056410608\\
2	-0.00517464951905566\\
2.2	-0.00498938875742994\\
2.4	-0.00498303715847115\\
2.6	-0.00512795172859271\\
2.8	-0.00531156312360537\\
3	-0.00541422966935201\\
3.2	-0.00537330620426246\\
3.4	-0.0052074839504499\\
3.6	-0.00500140475100253\\
3.8	-0.00486306714710238\\
4	-0.0048705908019322\\
4.2	-0.00502844414754477\\
4.4	-0.00525662643596903\\
4.6	-0.00542915732390625\\
4.8	-0.00544980725606337\\
5	-0.00531668843148481\\
5.2	-0.00512357443184186\\
5.4	-0.00499358242874237\\
5.6	-0.00499743994822666\\
5.8	-0.00511570896285463\\
6	-0.00526201446198726\\
6.2	-0.00534104500843213\\
6.4	-0.00530296596411617\\
6.6	-0.00516826929413483\\
6.8	-0.00501504047513635\\
7	-0.00493564714460248\\
7.2	-0.00498279059540963\\
7.4	-0.00513420407236254\\
7.6	-0.005301598776974\\
7.8	-0.00538484660444638\\
8	-0.00533785865262004\\
8.4	-0.00505920753427347\\
8.6	-0.00500452569949061\\
8.8	-0.00505831868065698\\
9	-0.00517721196973753\\
9.2	-0.00528374625026373\\
9.4	-0.00531325105843905\\
9.6	-0.00524742760243413\\
9.8	-0.00512135838933503\\
10	-0.00500438577715201\\
10.2	-0.004964174703737\\
10.4	-0.00502909050188194\\
10.6	-0.00516781165972446\\
10.8	-0.00530210517983321\\
11	-0.00535219583904123\\
11.2	-0.00528879230586909\\
11.4	-0.00515381870085463\\
11.6	-0.00503207893948598\\
11.8	-0.00499479101565115\\
12	-0.00505639605733776\\
12.2	-0.00517127264751238\\
12.4	-0.00526608954206864\\
12.6	-0.00528370905947639\\
12.8	-0.00521410242913234\\
13	-0.00509860130866002\\
13.2	-0.0050067832478895\\
13.4	-0.00499690714551804\\
13.6	-0.00507988115925784\\
13.8	-0.00520889146846315\\
14	-0.00530556713983188\\
14.2	-0.00530981636147487\\
14.4	-0.00522004587226021\\
14.6	-0.00509394136079422\\
14.8	-0.0050090735186501\\
15	-0.00501282718352769\\
15.2	-0.00509609299326996\\
15.4	-0.00520397587448684\\
15.6	-0.0052711749966825\\
15.8	-0.00525865656567248\\
16	-0.00517322661954012\\
16.2	-0.00506308453304882\\
16.4	-0.0049926203781574\\
16.6	-0.00500721815706129\\
16.8	-0.0051046200595799\\
17	-0.00523087158711277\\
17.2	-0.00530931365107534\\
17.4	-0.0052892115289751\\
17.6	-0.00518115103103511\\
17.8	-0.00505127357791224\\
18	-0.00497738374949819\\
18.2	-0.0049994155946429\\
18.4	-0.00509790260070631\\
18.6	-0.00521027589978118\\
18.8	-0.00526993990931501\\
19	-0.00524373900944397\\
19.2	-0.0051489894419241\\
19.4	-0.00504322218847975\\
19.6	-0.00499199719618915\\
19.8	-0.00503033506144845\\
20	-0.00513895452434099\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00612728308459864\\
0.199999999999999	-0.00594560967320135\\
0.399999999999999	-0.00560291085506393\\
0.600000000000001	-0.00532914252185535\\
0.800000000000001	-0.00529036396996219\\
1	-0.00552160137898028\\
1.2	-0.00589563029765827\\
1.4	-0.00619641732295406\\
1.6	-0.00625985736518331\\
1.8	-0.00608057825545671\\
2	-0.00580283124030601\\
2.2	-0.00560930517510272\\
2.4	-0.00560075385163827\\
2.6	-0.00574995047252003\\
2.8	-0.00594171340456029\\
3	-0.00605241042914173\\
3.2	-0.00601576644190516\\
3.4	-0.00584847108770603\\
3.6	-0.00563554482559425\\
3.8	-0.00548792462124581\\
4	-0.00548847652647311\\
4.2	-0.00564615851499539\\
4.4	-0.00588225606118087\\
4.6	-0.00606694613590975\\
4.8	-0.00609649370654708\\
5	-0.00596274783932671\\
5.2	-0.00575919733843122\\
5.4	-0.00561505696046183\\
5.6	-0.00560932568600236\\
5.8	-0.00572781148985513\\
6	-0.00588371780982655\\
6.2	-0.00597638927982302\\
6.4	-0.00594865342732476\\
6.6	-0.00581523534632922\\
6.8	-0.00565300525127554\\
7	-0.00555890764780287\\
7.2	-0.00559435600073854\\
7.4	-0.00574517158322152\\
7.6	-0.00592482064698885\\
7.8	-0.00602618266294286\\
8	-0.00599131746422898\\
8.2	-0.00584942434262103\\
8.4	-0.00569431590594149\\
8.6	-0.00561980483254487\\
8.8	-0.00566159473631345\\
9.2	-0.00590417486285588\\
9.4	-0.0059526662383611\\
9.6	-0.00589977415697263\\
9.8	-0.00577350352966732\\
10	-0.00564279555559821\\
10.2	-0.00558242436160583\\
10.4	-0.0056325408400042\\
10.6	-0.00577192283265404\\
10.8	-0.00592363999876255\\
11	-0.00599782951678307\\
11.2	-0.0059493530944863\\
11.4	-0.00580949943958586\\
11.6	-0.00566541968561651\\
11.8	-0.00560193253629393\\
12	-0.0056490197065493\\
12.2	-0.00576902812274582\\
12.4	-0.00588517873042704\\
12.6	-0.00592821699471457\\
12.8	-0.00587406045256245\\
13	-0.00575531431663023\\
13.2	-0.00564299213589692\\
13.4	-0.00560706120128529\\
13.6	-0.00567470230048528\\
13.8	-0.00581013958615628\\
14	-0.0059324883033689\\
14.2	-0.00596556999993325\\
14.4	-0.00588830601205359\\
14.6	-0.00574915436037671\\
14.8	-0.00563324360739514\\
15	-0.00560681615911562\\
15.2	-0.00567836314594672\\
15.4	-0.00579903884398902\\
15.6	-0.00589575396251618\\
15.8	-0.00591306341522824\\
16	-0.00584146232579386\\
16.2	-0.0057211188325077\\
16.4	-0.00562132299408447\\
16.6	-0.00560411212791578\\
16.8	-0.00568749463890583\\
17	-0.00582871292900577\\
17.2	-0.00594365770008665\\
17.4	-0.00595796112962788\\
17.6	-0.00585796554708651\\
17.8	-0.00570258272586344\\
18	-0.00558478814870966\\
18.2	-0.00557136580478002\\
18.4	-0.00566375539096597\\
18.6	-0.00580236556471192\\
18.8	-0.00590538705947097\\
19	-0.00591567041109187\\
19.2	-0.00583069746288345\\
19.4	-0.00570268967915055\\
19.6	-0.00560985716308338\\
19.8	-0.00561212300682712\\
20	-0.00571364413322684\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00570318131423164\\
0.199999999999999	-0.005522557346751\\
0.399999999999999	-0.00518067832348024\\
0.600000000000001	-0.00490736500328026\\
0.800000000000001	-0.00486898826239823\\
1	-0.00510038384227585\\
1.2	-0.00547393791298845\\
1.4	-0.0057738510967873\\
1.6	-0.00583713158235\\
1.8	-0.00565946801942729\\
2	-0.00538483819968505\\
2.2	-0.00519414803527951\\
2.4	-0.00518610931408503\\
2.6	-0.00533271414678183\\
2.8	-0.00551978737203385\\
3	-0.00562583683513296\\
3.2	-0.00558671841340441\\
3.4	-0.00542030439581254\\
3.6	-0.00521136886503371\\
3.8	-0.00506915643227401\\
4	-0.0050738982011076\\
4.2	-0.00523210386683104\\
4.4	-0.00546433018824999\\
4.6	-0.0056427518386748\\
4.8	-0.00566762049089675\\
5	-0.00553418439805498\\
5.2	-0.00533616416102589\\
5.4	-0.0051995186930256\\
5.6	-0.00519872388556308\\
5.8	-0.00531666697779798\\
6	-0.0054667672145392\\
6.2	-0.00555137787865334\\
6.4	-0.00551752544287964\\
6.6	-0.00538331113131463\\
6.8	-0.00522641600581863\\
7	-0.00514123265827493\\
7.2	-0.00518413126361139\\
7.4	-0.00533613045742953\\
7.6	-0.00550949520440724\\
7.8	-0.00560096666189835\\
8	-0.00555928719502319\\
8.2	-0.00541842375181645\\
8.4	-0.00527155653117717\\
8.6	-0.00520705816743927\\
8.8	-0.00525431265165111\\
9	-0.00537326483819456\\
9.2	-0.00548608578036536\\
9.4	-0.005524544028642\\
9.6	-0.00546553313840903\\
9.8	-0.00534044827100644\\
10	-0.00521796871766611\\
10.2	-0.00516879726083275\\
10.4	-0.00522684478660906\\
10.6	-0.00536576327410643\\
10.8	-0.00550815264270099\\
11	-0.00556954049273628\\
11.2	-0.00551306139770702\\
11.4	-0.00537548370279239\\
11.6	-0.00524267004495726\\
11.8	-0.00519235714561717\\
12	-0.00524653348002246\\
12.2	-0.00536354721662491\\
12.4	-0.00546852221308924\\
12.6	-0.00549852163040754\\
12.8	-0.00543671539159618\\
13	-0.00532018124691902\\
13.2	-0.00521914495789844\\
13.4	-0.00519744225197272\\
13.6	-0.00527369570735914\\
13.8	-0.00540622735464069\\
14	-0.00551528493441467\\
14.2	-0.00553295402703213\\
14.4	-0.00544832042709942\\
14.6	-0.005314811124844\\
14.8	-0.00521389921441084\\
15	-0.0052023404977426\\
15.2	-0.00527974456824865\\
15.4	-0.00539421440143784\\
15.6	-0.00547652468026527\\
15.8	-0.00547932164527865\\
16	-0.00540109630516739\\
16.2	-0.00528599283087416\\
16.4	-0.00520106059939351\\
16.6	-0.00520035232133864\\
16.8	-0.00529183444514914\\
17	-0.00542665901600259\\
17.2	-0.00552353670783035\\
17.4	-0.00551930759076313\\
17.6	-0.00541276976921878\\
17.8	-0.00526764740423857\\
18	-0.00517061749984649\\
18.2	-0.00517559752479002\\
18.4	-0.00527311255084228\\
18.6	-0.00540092213266874\\
18.8	-0.00548362899653299\\
19	-0.00547549526733704\\
19.2	-0.00538426811024095\\
19.4	-0.00526594587103801\\
19.6	-0.00519368753164784\\
19.8	-0.00521555742514224\\
20	-0.00532333206879798\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00587910813957748\\
0.199999999999999	-0.00569577440785451\\
0.399999999999999	-0.00535142876499961\\
0.600000000000001	-0.00507808220462991\\
0.800000000000001	-0.00504210756542989\\
1	-0.00527689708479073\\
1.2	-0.00565263196380883\\
1.4	-0.00595195172600782\\
1.6	-0.00601211866483098\\
1.8	-0.00583076931714999\\
2	-0.0055541132624839\\
2.2	-0.00536405675616436\\
2.4	-0.00535862315345881\\
2.6	-0.00550812759167485\\
2.8	-0.00569682596495014\\
3	-0.0058025160337678\\
3.2	-0.00576137433332136\\
3.4	-0.00559236307827504\\
3.6	-0.0053816334674579\\
3.8	-0.00523952760641677\\
4	-0.00524654922990919\\
4.2	-0.00540833261347728\\
4.4	-0.00564363486318697\\
4.6	-0.00582284864096394\\
4.8	-0.00584566610541515\\
5	-0.00570846193764041\\
5.2	-0.00550695251721578\\
5.4	-0.00536857789680667\\
5.6	-0.00536804513108891\\
5.8	-0.00548750459432412\\
6	-0.00563937263365588\\
6.2	-0.0057252302659343\\
6.4	-0.00569173961120484\\
6.6	-0.00555707060570043\\
6.8	-0.00539937416039749\\
7	-0.00531377553390655\\
7.2	-0.00535732434957836\\
7.4	-0.00551121997637694\\
7.6	-0.00568707508596233\\
7.8	-0.00578026823185596\\
8	-0.00573819019095367\\
8.2	-0.0055944190879238\\
8.4	-0.00544316673454404\\
8.6	-0.00537478038202366\\
8.8	-0.00542044445911571\\
9	-0.00554073504518726\\
9.2	-0.00565699228029004\\
9.4	-0.00569916141399318\\
9.6	-0.00564223619409532\\
10	-0.0053913807690158\\
10.2	-0.00533924905405314\\
10.4	-0.00539656132677635\\
10.6	-0.00553832602157911\\
10.8	-0.00568605047529758\\
11	-0.00575191525783225\\
11.2	-0.00569553925747712\\
11.4	-0.00555259453775392\\
11.6	-0.00541126770876232\\
11.8	-0.00535365863078852\\
12	-0.00540551683466362\\
12.2	-0.00552626019963043\\
12.4	-0.00563895602271813\\
12.6	-0.00567669409264582\\
12.8	-0.00561883705136879\\
13	-0.00550076758639051\\
13.2	-0.00539407299016759\\
13.4	-0.0053664341981623\\
13.6	-0.00544073180180504\\
13.8	-0.0055772168417505\\
14	-0.00569398428092072\\
14.2	-0.00571775524422691\\
14.4	-0.00563253442467015\\
14.6	-0.00549073012561507\\
14.8	-0.00537790608313671\\
15	-0.00535742887164758\\
15.2	-0.00543384768747401\\
15.4	-0.00555570531016158\\
15.6	-0.00564973254854451\\
15.8	-0.00566238876011482\\
16	-0.00558703817841533\\
16.2	-0.00546644381959283\\
16.4	-0.00537111271214741\\
16.6	-0.0053620472075977\\
16.8	-0.0054537329088582\\
17	-0.00559856678489012\\
17.2	-0.00570903331528783\\
17.4	-0.00571163560732302\\
17.6	-0.00559818281853097\\
17.8	-0.00543451002934958\\
18	-0.00531762752646614\\
18.2	-0.0053132162000189\\
18.4	-0.00541753240602816\\
18.6	-0.0055648293081596\\
18.8	-0.00566936968481002\\
19	-0.00567418440304834\\
19.2	-0.00558091050195841\\
19.4	-0.00544773786305441\\
19.6	-0.00535726573193784\\
19.8	-0.00536922605920864\\
20	-0.00548233181650559\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00583828729103786\\
0.199999999999999	-0.00565485688210643\\
0.399999999999999	-0.00531128455100216\\
0.600000000000001	-0.00503911802869794\\
0.800000000000001	-0.00500388505377813\\
1	-0.00523855381018734\\
1.2	-0.00561363703670281\\
1.4	-0.0059125758121894\\
1.6	-0.00597316445047369\\
1.8	-0.005792773953047\\
2	-0.00551676369036613\\
2.2	-0.00532635911546819\\
2.4	-0.00531965692109893\\
2.6	-0.00546774236249448\\
2.8	-0.00565577983835297\\
3	-0.00576202702105988\\
3.2	-0.00572240868833873\\
3.4	-0.00555505373623078\\
3.6	-0.00534511145527361\\
3.8	-0.0052022844841737\\
4	-0.00520724951181251\\
4.2	-0.00536673050549652\\
4.4	-0.00560100041127143\\
4.6	-0.00578138390947913\\
4.8	-0.00580705986795138\\
5	-0.00567260363342115\\
5.2	-0.00547191623092047\\
5.4	-0.00533195024316058\\
5.6	-0.00532853198038197\\
5.8	-0.00544566267141278\\
6	-0.00559713852003796\\
6.2	-0.00568471772647428\\
6.4	-0.00565403126975283\\
6.6	-0.00552158290458848\\
6.8	-0.00536409695488871\\
7	-0.00527635023538053\\
7.2	-0.0053164957270333\\
7.4	-0.00546781372180405\\
7.6	-0.00564370310004136\\
7.8	-0.00573971939151008\\
8	-0.00570153138493978\\
8.2	-0.00556022944131485\\
8.4	-0.00540850872305043\\
8.6	-0.00533714947880881\\
8.8	-0.0053792818975964\\
9	-0.00549759897816671\\
9.2	-0.00561450398267027\\
9.4	-0.00565950095231926\\
9.6	-0.00560598792831257\\
9.8	-0.00548241133094152\\
10	-0.00535661151560163\\
10.2	-0.00530126199688752\\
10.4	-0.00535432791458845\\
10.6	-0.00549333487258608\\
10.8	-0.0056417564224347\\
11	-0.00571169003896088\\
11.2	-0.00566036410685555\\
11.4	-0.00552026925917204\\
11.6	-0.00537784895188054\\
11.8	-0.00531604066321023\\
12	-0.00536328417526022\\
12.2	-0.00548172487702914\\
12.4	-0.00559563264727814\\
12.6	-0.00563726214684479\\
12.8	-0.00558366720100167\\
13	-0.00546768548620591\\
13.2	-0.00535949430956606\\
13.4	-0.00532740821953581\\
13.6	-0.00539686253233285\\
13.8	-0.00553121926104794\\
14	-0.00565022112723312\\
14.2	-0.00567945271502523\\
14.4	-0.00559955650030375\\
14.6	-0.00545959493585713\\
14.8	-0.00534406847905089\\
15	-0.0053181503902735\\
15.2	-0.0053897143964079\\
15.4	-0.00551004159140689\\
15.6	-0.00560656828529105\\
15.8	-0.00562425319279924\\
16	-0.00555363534064313\\
16.2	-0.00543472218842567\\
16.4	-0.00533673306195226\\
16.6	-0.0053217593203847\\
16.8	-0.00540758711534295\\
17	-0.00555048747022369\\
17.2	-0.00566481145940045\\
17.4	-0.00567517447278831\\
17.6	-0.00556861389006968\\
17.8	-0.00540654062268331\\
18	-0.0052849687175005\\
18.2	-0.00527253871644362\\
18.4	-0.00537029160624769\\
18.6	-0.00551611929303775\\
18.8	-0.00562485661309964\\
19	-0.00563695822769006\\
19.2	-0.0055498215149612\\
19.4	-0.00541797718697978\\
19.6	-0.00532298265823172\\
19.8	-0.00532700357422655\\
20	-0.00543362467173836\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00601831213282367\\
0.199999999999999	-0.00583537257202948\\
0.399999999999999	-0.00549056470777742\\
0.600000000000001	-0.0052157563171491\\
0.800000000000001	-0.00517808178683765\\
1	-0.00541199163741624\\
1.2	-0.0057882565476568\\
1.4	-0.00608906039964907\\
1.6	-0.00615041894414858\\
1.8	-0.00596893222592598\\
2	-0.00569084373326234\\
2.2	-0.00549910197796066\\
2.4	-0.00549293057984102\\
2.6	-0.00564316191600156\\
2.8	-0.00583365576204642\\
3	-0.00594125601302053\\
3.2	-0.0059011799415245\\
3.4	-0.0057318541859317\\
3.6	-0.00551952402393496\\
3.8	-0.00537524782128784\\
4	-0.00538063422344237\\
4.2	-0.00554232013101696\\
4.4	-0.00577932380442192\\
4.6	-0.00596117029602894\\
4.8	-0.00598590849994807\\
5	-0.00584856991733318\\
5.2	-0.00564483374092006\\
5.4	-0.00550346599581886\\
5.6	-0.00550094220238861\\
5.8	-0.00562051297885446\\
6	-0.0057744763239711\\
6.2	-0.00586325450000658\\
6.4	-0.00583195350662891\\
6.6	-0.00569755551690676\\
6.8	-0.0055380056340617\\
7	-0.00544941907774543\\
7.2	-0.00549062719860061\\
7.4	-0.00564439376251968\\
7.6	-0.00582256377800761\\
7.8	-0.00591905479256383\\
8	-0.00587899731108621\\
8.2	-0.0057345204400967\\
8.4	-0.00558024752285036\\
8.6	-0.00550845229828312\\
8.8	-0.00555239356031478\\
9	-0.00567358495247205\\
9.2	-0.00579276429689202\\
9.4	-0.00583822938322953\\
9.6	-0.0057831987756316\\
9.8	-0.00565700180422013\\
10	-0.00552900024195324\\
10.2	-0.0054732913912332\\
10.4	-0.00552834301970151\\
10.6	-0.00567075241272263\\
10.8	-0.00582193335822723\\
11	-0.00589202244817955\\
11.2	-0.00583782642052455\\
11.4	-0.00569340617338554\\
11.6	-0.00554773579395729\\
11.8	-0.00548554735271267\\
12	-0.00553529067781611\\
12.2	-0.00565752755036186\\
12.4	-0.00577440399607454\\
12.6	-0.00581667824308596\\
12.8	-0.00576124954456603\\
13	-0.00564216701806686\\
13.2	-0.00553154846276271\\
13.4	-0.00549932423515287\\
13.6	-0.00557121331757671\\
13.8	-0.00570917123810588\\
14	-0.00583055323817661\\
14.2	-0.00585911146939821\\
14.4	-0.00577556547100855\\
14.6	-0.00563104188464791\\
14.8	-0.00551273503938177\\
15	-0.00548737405023303\\
15.2	-0.00556236342401562\\
15.4	-0.00568694722802476\\
15.6	-0.00578622833770126\\
15.8	-0.00580376515694425\\
16	-0.00573026781048469\\
16.2	-0.00560740005190752\\
16.4	-0.00550678407746474\\
16.6	-0.00549243275962041\\
16.8	-0.00558226623994074\\
17	-0.00573033890456642\\
17.2	-0.00584744415122174\\
17.4	-0.0058556866998245\\
17.6	-0.0057427161374406\\
17.8	-0.00557356034327583\\
18	-0.00544846402940635\\
18.2	-0.00543814132374365\\
18.4	-0.00554238680521024\\
18.6	-0.00569547249946112\\
18.8	-0.00580840179382491\\
19	-0.00581964116005551\\
19.2	-0.00572741032417667\\
19.4	-0.00558939851864437\\
19.6	-0.00549097897487982\\
19.8	-0.00549662281333951\\
20	-0.00560912666975355\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00608640832509977\\
0.199999999999999	-0.00590000245881583\\
0.399999999999999	-0.00555161906009971\\
0.600000000000001	-0.00527602408339689\\
0.800000000000001	-0.00524065563963205\\
1	-0.00547855862202695\\
1.2	-0.00585818458469234\\
1.4	-0.00615996734023838\\
1.6	-0.00621984524176611\\
1.8	-0.00603583963196996\\
2	-0.00575589384903452\\
2.2	-0.00556378560277437\\
2.4	-0.00555845283322043\\
2.6	-0.00570987367105857\\
2.8	-0.00590116145316344\\
3	-0.00600885235639481\\
3.2	-0.00596825828180769\\
3.4	-0.00579811758447235\\
3.6	-0.00558504668593685\\
3.8	-0.00544043884317347\\
4	-0.00544611395471861\\
4.2	-0.00560868185785424\\
4.4	-0.00584681749374738\\
4.6	-0.00602948026390493\\
4.8	-0.00605423598764077\\
5	-0.00591604150381286\\
5.2	-0.00571097628195361\\
5.4	-0.00556842733898932\\
5.6	-0.00556536132324226\\
5.8	-0.00568518574884536\\
6	-0.00584001117504584\\
6.2	-0.00592983416187565\\
6.4	-0.00589925828467841\\
6.6	-0.00576488451247315\\
6.8	-0.00560460020253473\\
7	-0.0055149064921558\\
7.2	-0.0055553752056845\\
7.4	-0.00570949018167966\\
7.6	-0.00588925861852374\\
7.8	-0.00598787927681244\\
8	-0.00594916333265516\\
8.2	-0.00580416617387058\\
8.4	-0.00564749734600056\\
8.6	-0.00557258796395388\\
8.8	-0.00561432959318608\\
9.2	-0.00585648517563442\\
9.4	-0.00590493308608586\\
9.6	-0.00585238158911849\\
9.8	-0.00572685453083821\\
10	-0.0055973379646872\\
10.2	-0.00553880169414711\\
10.4	-0.00559152654884087\\
10.6	-0.00573386218313132\\
10.8	-0.00588764603910619\\
11	-0.00596150544008012\\
11.2	-0.0059096101399021\\
11.4	-0.00576410386921467\\
11.6	-0.00561422460146233\\
11.8	-0.00554703436858972\\
12	-0.00559384553874054\\
12.2	-0.00571686041265806\\
12.4	-0.00583777794781781\\
12.6	-0.00588517579838665\\
12.8	-0.00583324557203468\\
13	-0.00571421149627582\\
13.2	-0.00560024616577692\\
13.4	-0.00556332996025688\\
13.6	-0.00563223743955632\\
13.8	-0.00577115959671204\\
14	-0.00589718229508307\\
14.2	-0.00593106764019069\\
14.4	-0.00584964812900068\\
14.6	-0.00570203133973379\\
14.8	-0.00557682670981663\\
15	-0.00554471490208996\\
15.2	-0.00561699922186421\\
15.4	-0.00574443641592737\\
15.6	-0.00585056529951444\\
15.8	-0.00587530971242956\\
16	-0.00580558273055232\\
16.2	-0.00568100636956004\\
16.4	-0.0055741280489201\\
16.6	-0.00555273151870495\\
16.8	-0.00563949664616814\\
17	-0.00579112205377186\\
17.2	-0.00591649322977261\\
17.4	-0.00593185849882971\\
17.6	-0.00581905713101705\\
17.8	-0.00564184498752596\\
18	-0.00550495187037114\\
18.2	-0.00548630235518388\\
18.4	-0.00559085908543011\\
18.6	-0.00575292567390662\\
18.8	-0.00587864804520777\\
19	-0.00589968772501592\\
19.2	-0.00580923254985066\\
19.4	-0.00566434749817546\\
19.6	-0.00555461363586573\\
19.8	-0.00555147485717811\\
20	-0.00566355584856737\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00599248028741783\\
0.199999999999999	-0.00580607234740427\\
0.399999999999999	-0.005457919070043\\
0.600000000000001	-0.00518258882009448\\
0.800000000000001	-0.00514728486466964\\
1	-0.00538494426280778\\
1.2	-0.00576413714240687\\
1.4	-0.00606565707734319\\
1.6	-0.00612584029315855\\
1.8	-0.00594277541685173\\
2	-0.00566395885608628\\
2.2	-0.00547248917235521\\
2.4	-0.00546693157797051\\
2.6	-0.00561748244671989\\
2.8	-0.00580786005372147\\
3	-0.00591514416846195\\
3.2	-0.00587482383317806\\
3.4	-0.00570543855448591\\
3.6	-0.00549319789203295\\
3.8	-0.00534904658545443\\
4	-0.00535443013269088\\
4.2	-0.00551580863412937\\
4.4	-0.0057521446259905\\
4.6	-0.00593319413368931\\
4.8	-0.00595749305524862\\
5	-0.00582049600310697\\
5.2	-0.00561788107467365\\
5.4	-0.0054779379197285\\
5.6	-0.00547649842651055\\
5.8	-0.00559639265014766\\
6	-0.00574990725334956\\
6.2	-0.00583778044329719\\
6.4	-0.00580553739333212\\
6.6	-0.00567047665912312\\
6.8	-0.00551065332599521\\
7	-0.00542208731234695\\
7.2	-0.00546339289972408\\
7.4	-0.00561714512576117\\
7.6	-0.0057951898625177\\
7.8	-0.0058916739077155\\
8	-0.00585200080624304\\
8.2	-0.00570832449301051\\
8.4	-0.00555493618857739\\
8.6	-0.00548364216346542\\
8.8	-0.00552745843664226\\
9	-0.00564805452902917\\
9.2	-0.00576658980685707\\
9.4	-0.00581175937377765\\
9.6	-0.00575692854418364\\
9.8	-0.00563126333324249\\
10	-0.00550373451291009\\
10.2	-0.00544799236436333\\
10.4	-0.00550224105151997\\
10.6	-0.00564324846438069\\
10.8	-0.00579311044092989\\
11	-0.00586285153112698\\
11.2	-0.00580976227314878\\
11.4	-0.0056675346518773\\
11.6	-0.00552407152460432\\
11.8	-0.00546300054666204\\
12	-0.0055123026367454\\
12.2	-0.00563292390412329\\
12.4	-0.00574794990806637\\
12.6	-0.00578906903682608\\
12.8	-0.00573360664044387\\
13	-0.00561535065524765\\
13.2	-0.00550566236082872\\
13.4	-0.00547367966509071\\
13.6	-0.00554479589904489\\
13.8	-0.00568138160788223\\
14	-0.00580177436617646\\
14.2	-0.00583065889692946\\
14.4	-0.00574893139922494\\
14.6	-0.00560689246146495\\
14.8	-0.00549039231750115\\
15	-0.00546518317400313\\
15.2	-0.00553867390265239\\
15.4	-0.00566103089913739\\
15.6	-0.00575860100569869\\
15.8	-0.00577582306065594\\
16	-0.00570349950632121\\
16.2	-0.00558254547777537\\
16.4	-0.00548329575727635\\
16.6	-0.0054685624239319\\
16.8	-0.00555596420045745\\
17	-0.00570070645227716\\
17.2	-0.00581582971721772\\
17.4	-0.00582535435705367\\
17.6	-0.00571693232918591\\
17.8	-0.00555334674764296\\
18	-0.00543171058878045\\
18.2	-0.00542074355446687\\
18.4	-0.00552059412780181\\
18.6	-0.0056679382064786\\
18.8	-0.00577678147704574\\
19	-0.00578751712203385\\
19.2	-0.0056982172718989\\
19.4	-0.00556448433665935\\
19.6	-0.00546884027427552\\
19.8	-0.00547380242985795\\
20	-0.00558242258848196\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.0067503967567184\\
0.199999999999999	-0.00657654340955105\\
0.399999999999999	-0.00623153060302073\\
0.600000000000001	-0.00594356301185428\\
0.800000000000001	-0.00588818801561075\\
1	-0.00611125981172123\\
1.2	-0.00649019837362985\\
1.4	-0.0068038007374156\\
1.6	-0.00687713206430018\\
1.8	-0.00669725736862148\\
2	-0.0064098535053887\\
2.2	-0.0062058047342326\\
2.4	-0.0061936947928487\\
2.6	-0.00634830496590055\\
2.8	-0.00655037886384946\\
3	-0.00666972273350552\\
3.2	-0.00663516075191239\\
3.4	-0.00646256355383912\\
3.6	-0.006240324133163\\
3.8	-0.00608509479092589\\
4	-0.00608470307184561\\
4.2	-0.00624914548216182\\
4.4	-0.00649545007171071\\
4.6	-0.00668642786222051\\
4.8	-0.0067131112735126\\
5	-0.00656866634388109\\
5.2	-0.00635380862110679\\
5.4	-0.00620541888693893\\
5.6	-0.00620509792397783\\
5.8	-0.00633491089304172\\
6	-0.00650097814847328\\
6.2	-0.00659668638773425\\
6.4	-0.00656326425280085\\
6.6	-0.00641895048025631\\
6.8	-0.0062474078495498\\
7	-0.00615187393515271\\
7.2	-0.00619540945411501\\
7.4	-0.00635889574508042\\
7.6	-0.00654678006581833\\
7.8	-0.00664515363356344\\
8	-0.00659711593837287\\
8.2	-0.00644056640026136\\
8.4	-0.00627936931088513\\
8.6	-0.00621147779841991\\
8.8	-0.00626833494849777\\
9	-0.00640383076887829\\
9.2	-0.00653045455721468\\
9.4	-0.00657243596579349\\
9.6	-0.00650502743092929\\
9.8	-0.00636438010068119\\
10	-0.00622787552528692\\
10.2	-0.00617446426119272\\
10.4	-0.0062410926040215\\
10.6	-0.00639657107245384\\
10.8	-0.00655276244877356\\
11	-0.00661534437785605\\
11.2	-0.00654584137625847\\
11.4	-0.00638939365088831\\
11.6	-0.00624431530873792\\
11.8	-0.00619609946653199\\
12	-0.00626504583937049\\
12.2	-0.00640033062159517\\
12.4	-0.00651652148309978\\
12.6	-0.00654465196099707\\
12.8	-0.00646924027178031\\
13	-0.00633514974036942\\
13.2	-0.00622277283222772\\
13.4	-0.00620290738551432\\
13.6	-0.00629337814331521\\
13.8	-0.00644350438455632\\
14	-0.00656153182312025\\
14.2	-0.00657286061974816\\
14.4	-0.00647049092854246\\
14.6	-0.00631987113813892\\
14.8	-0.00621398613514046\\
15	-0.0062127412571904\\
15.2	-0.00630912053406973\\
15.4	-0.00643980002563893\\
15.6	-0.00652635406093083\\
15.8	-0.00651922681579009\\
16	-0.00642242033823948\\
16.2	-0.00629035729312477\\
16.4	-0.0061999156092547\\
16.6	-0.00620897810043886\\
16.8	-0.00632016707494287\\
17	-0.00647214619121428\\
17.2	-0.00657164953876332\\
17.4	-0.00655288624751194\\
17.6	-0.00642413198047009\\
17.8	-0.00626418664731432\\
18	-0.00616960474829753\\
18.2	-0.00619253505825768\\
18.4	-0.00631215915104733\\
18.6	-0.0064530880274809\\
18.8	-0.00653263418100281\\
19	-0.0065070983168134\\
19.2	-0.00639401782114746\\
19.4	-0.00626168200532007\\
19.6	-0.00619146306967266\\
19.8	-0.00623053071119628\\
20	-0.00636020586539132\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00735113198076931\\
0.199999999999999	-0.00717783654382842\\
0.399999999999999	-0.00683609947411767\\
0.600000000000001	-0.00655177329630163\\
0.800000000000001	-0.00649794441219598\\
1	-0.0067201928812004\\
1.2	-0.00709767736095657\\
1.4	-0.00741079296387426\\
1.6	-0.00748414890320959\\
1.8	-0.0073027815927702\\
2	-0.00701120628239238\\
2.2	-0.00680177724743203\\
2.4	-0.00678643653114364\\
2.6	-0.00694273840596793\\
2.8	-0.00715158277791872\\
3	-0.00728007506752348\\
3.2	-0.00725281777207698\\
3.4	-0.0070818937517636\\
3.6	-0.00685411470108122\\
3.8	-0.0066878528951122\\
4	-0.00667588877128722\\
4.2	-0.0068346073859118\\
4.4	-0.00708530961634679\\
4.6	-0.00728932137066707\\
4.8	-0.00732997097859922\\
5	-0.00719111242703718\\
5.2	-0.00696939631919946\\
5.4	-0.00680612254351942\\
5.6	-0.0067925972141154\\
5.8	-0.00691925865094589\\
6	-0.00709434008059162\\
6.2	-0.00720639272562096\\
6.4	-0.00718773701598963\\
6.6	-0.0070481489058416\\
6.8	-0.00686766391923754\\
7	-0.00675330761097115\\
7.2	-0.00677831917140992\\
7.4	-0.00693475069488869\\
7.6	-0.00713173841143444\\
7.8	-0.00724943384270205\\
8	-0.00721789272924056\\
8.2	-0.00706421845022831\\
8.4	-0.0068914233006474\\
8.6	-0.0068064516189672\\
8.8	-0.00685255902251569\\
9	-0.00699045066376414\\
9.2	-0.00713107300653704\\
9.4	-0.00719067381230687\\
9.6	-0.00713482742456506\\
9.8	-0.00699304814264323\\
10	-0.00684218641054102\\
10.2	-0.00676742091469507\\
10.4	-0.00681644971463413\\
10.6	-0.00696820344141358\\
10.8	-0.00713767576742086\\
11	-0.00722329755294737\\
11.2	-0.00717254717453741\\
11.4	-0.00701911428108204\\
11.6	-0.00686051509647001\\
11.8	-0.00679216747904121\\
12	-0.00684762859090426\\
12.2	-0.00698415881616654\\
12.4	-0.00711517839940257\\
12.6	-0.00716284926541633\\
12.8	-0.00710014158803673\\
13	-0.0069636600512446\\
13.2	-0.00683344979257683\\
13.4	-0.00678902423616634\\
13.6	-0.00686209952646877\\
13.8	-0.00701294470140112\\
14	-0.00715005146318504\\
14.2	-0.00718716468180958\\
14.4	-0.00710128852882974\\
14.6	-0.0069486030091106\\
14.8	-0.00682543923274181\\
15	-0.0068042561239352\\
15.2	-0.00689077399271554\\
15.4	-0.00702700352506014\\
15.6	-0.00713055616729719\\
15.8	-0.00714189671754539\\
16	-0.00705448377796714\\
16.2	-0.00691657075702423\\
16.4	-0.00680624511944572\\
16.6	-0.00679025160750868\\
16.8	-0.00688446011760391\\
17	-0.00703836555014092\\
17.2	-0.00715962796095937\\
17.4	-0.00717102858628493\\
17.6	-0.00706346511534406\\
17.8	-0.00690400723046025\\
18	-0.00679076080261254\\
18.2	-0.0067886593548252\\
18.4	-0.00689193210101635\\
18.6	-0.00703368663554471\\
18.8	-0.00712936683287069\\
19	-0.00712485491508019\\
19.2	-0.00702437238055253\\
19.4	-0.00688701895730759\\
19.6	-0.00679468859080146\\
19.8	-0.00680586140089545\\
20	-0.00691858296595171\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00721967924679845\\
0.199999999999999	-0.00704398054828559\\
0.399999999999999	-0.00670324935859057\\
0.600000000000001	-0.00642292379615483\\
0.800000000000001	-0.00637270580368821\\
1	-0.0065955694722426\\
1.2	-0.00697076280735587\\
1.4	-0.00728135836309818\\
1.6	-0.00735483468174891\\
1.8	-0.00717659147856864\\
2	-0.00688860950564774\\
2.2	-0.00668011194026263\\
2.4	-0.00666202920585945\\
2.6	-0.00681375642646742\\
2.8	-0.00701937681483145\\
3	-0.00714829771894543\\
3.2	-0.00712515836597305\\
3.4	-0.00695982712847609\\
3.6	-0.00673580277326735\\
3.8	-0.00656877928722466\\
4	-0.00655115635045789\\
4.2	-0.00670201425210948\\
4.4	-0.00694743710093348\\
4.6	-0.00715270120690548\\
4.8	-0.00720102668067923\\
5	-0.00707147284890652\\
5.2	-0.00685443800363927\\
5.4	-0.0066881397161076\\
5.6	-0.00666606299143524\\
5.8	-0.00678426829395207\\
6	-0.00695626576819919\\
6.2	-0.00707249759605943\\
6.4	-0.00706291053408137\\
6.6	-0.00693193894614552\\
6.8	-0.00675409981312569\\
7	-0.00663394098564041\\
7.2	-0.00664735815158934\\
7.4	-0.00679344641384105\\
7.6	-0.00698864769844931\\
7.8	-0.00711533277282328\\
8	-0.00709831057574917\\
8.2	-0.00695520196148891\\
8.4	-0.00678203118435405\\
8.6	-0.00668609410072563\\
8.8	-0.00671769681139267\\
9	-0.006846319679088\\
9.2	-0.00698811494807217\\
9.4	-0.00705849073258591\\
9.6	-0.00701705519442442\\
9.8	-0.00688538639017011\\
10	-0.00673431626425014\\
10.2	-0.00664819699312957\\
10.4	-0.00668034991617006\\
10.6	-0.00681964074303565\\
10.8	-0.00698965916750183\\
11	-0.00708976303503306\\
11.2	-0.00705878413733174\\
11.4	-0.00691754404905254\\
11.6	-0.0067555627917173\\
11.8	-0.00667062076879077\\
12	-0.00670684897463403\\
12.2	-0.00683304654249994\\
12.4	-0.00696834660165635\\
12.6	-0.00703217175475856\\
12.8	-0.00698824344095428\\
13	-0.00686232426975408\\
13.2	-0.00672774303873425\\
13.4	-0.00666559579577353\\
13.6	-0.00671768427230646\\
13.8	-0.00685772793479345\\
14	-0.00700236565961632\\
14.2	-0.00706163966408013\\
14.4	-0.00699844570739927\\
14.6	-0.00685399132946074\\
14.8	-0.006719273266377\\
15	-0.00667431878981262\\
15.2	-0.00673955753565636\\
15.4	-0.00686930648906525\\
15.6	-0.00698437808445007\\
15.8	-0.0070185005590524\\
16	-0.00695253786255279\\
16.2	-0.00682266515832453\\
16.4	-0.00670155639481607\\
16.6	-0.00666083926586225\\
16.8	-0.00673037357372763\\
17	-0.00687557764602786\\
17.2	-0.00701143775642166\\
17.4	-0.00705278572529977\\
17.6	-0.00697126348348931\\
17.8	-0.00681660800833228\\
18	-0.00668376436209073\\
18.2	-0.00665029155501884\\
18.4	-0.00672964084889216\\
18.6	-0.00686859822258512\\
18.8	-0.00698354860015016\\
19	-0.00700912939573684\\
19.2	-0.00693262405897244\\
19.4	-0.00679932246131898\\
19.6	-0.00668793146829572\\
19.8	-0.00666716311427251\\
20	-0.00675430630559504\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00708549729589691\\
0.199999999999999	-0.00691267067417911\\
0.399999999999999	-0.00657608207892224\\
0.600000000000001	-0.00629812927571294\\
0.800000000000001	-0.00624704712046409\\
1	-0.00646617112163028\\
1.2	-0.00683693619940229\\
1.4	-0.00714510271342306\\
1.6	-0.00721948175834441\\
1.8	-0.00704456389028607\\
2	-0.00676000781863806\\
2.2	-0.00655303828250098\\
2.4	-0.00653409509251901\\
2.6	-0.00668353315241887\\
2.8	-0.0068869675263592\\
3	-0.0070150050616995\\
3.2	-0.00699267323717123\\
3.4	-0.00682937906424996\\
3.6	-0.00660756443491906\\
3.8	-0.00644170912573827\\
4	-0.00642339384420154\\
4.2	-0.00657179402525188\\
4.4	-0.00681417180666344\\
4.6	-0.00701754615422701\\
4.8	-0.00706633796470868\\
5	-0.00693935799564827\\
5.2	-0.00672545321132034\\
5.4	-0.00656111086425426\\
5.6	-0.00653901364271192\\
5.8	-0.00665562849365031\\
6	-0.00682559689640172\\
6.2	-0.00694050739932806\\
6.4	-0.00693093517699594\\
6.6	-0.00680119644062316\\
6.8	-0.00662502509288032\\
7	-0.00650588957159215\\
7.2	-0.00651887009874486\\
7.4	-0.00666302842293476\\
7.6	-0.00685570469460828\\
7.8	-0.00698067431941141\\
8	-0.00696382350562885\\
8.2	-0.00682281852185085\\
8.4	-0.00665264365112606\\
8.6	-0.00655910975065055\\
8.8	-0.00659145192039645\\
9	-0.00671901116660933\\
9.2	-0.0068586879587329\\
9.4	-0.00692707270640724\\
9.6	-0.00688481150094233\\
9.8	-0.00675389646403701\\
10	-0.00660471146351682\\
10.2	-0.00652041823585492\\
10.4	-0.00655295883382223\\
10.6	-0.00669049524909227\\
10.8	-0.0068572806100633\\
11	-0.00695456288303831\\
11.2	-0.00692313561503255\\
11.4	-0.00678444264840294\\
11.6	-0.00662677431908776\\
11.8	-0.00654562907196166\\
12	-0.00658323009636774\\
12.2	-0.00670787617679736\\
12.4	-0.00683972781002851\\
12.6	-0.00690009359685462\\
12.8	-0.00685443926908036\\
13	-0.00672927705080184\\
13.2	-0.00659732234388599\\
13.4	-0.00653796553399033\\
13.6	-0.00659107578165319\\
13.8	-0.00672936442839855\\
14	-0.00687020991750487\\
14.2	-0.00692594980869643\\
14.4	-0.0068619645754886\\
14.6	-0.00672041035100435\\
14.8	-0.00659093165365476\\
15	-0.0065507361289896\\
15.2	-0.00661773959107848\\
15.4	-0.00674548255839369\\
15.6	-0.00685602747687497\\
15.8	-0.0068855949879314\\
16	-0.00681748535388849\\
16.2	-0.00668902096297685\\
16.4	-0.00657202764166342\\
16.6	-0.00653550450434537\\
16.8	-0.006606242906674\\
17	-0.00674820265727405\\
17.2	-0.00687797777282029\\
17.4	-0.00691446959695341\\
17.6	-0.00683312423061366\\
17.8	-0.00668434279694452\\
18	-0.0065599535285088\\
18.2	-0.00653269457620809\\
18.4	-0.00661257462778408\\
18.6	-0.0067462469988584\\
18.8	-0.00685308953350727\\
19	-0.0068720265125144\\
19.2	-0.00679363104593378\\
19.4	-0.00666385042240591\\
19.6	-0.0065590888183884\\
19.8	-0.00654392337580489\\
20	-0.00663190881695286\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00683191195955501\\
0.199999999999999	-0.00665622316828163\\
0.399999999999999	-0.00632232441672897\\
0.600000000000001	-0.00605165739649038\\
0.800000000000001	-0.00600714150384007\\
1	-0.00622786538012932\\
1.2	-0.00659514630146063\\
1.4	-0.00689879840054886\\
1.6	-0.00697229478936379\\
1.8	-0.00680115053579655\\
2	-0.00652152962461017\\
2.2	-0.00631593594230395\\
2.4	-0.00629302816134469\\
2.6	-0.00643564535513619\\
2.8	-0.00663404101064202\\
3	-0.00676229071139289\\
3.2	-0.00674560298006099\\
3.4	-0.00659027467371942\\
3.6	-0.00637402691740974\\
3.8	-0.00620747734642535\\
4	-0.00618154410509675\\
4.2	-0.00631909092931693\\
4.4	-0.00655415353371325\\
4.6	-0.00675954684961511\\
4.8	-0.00681977890488739\\
5	-0.0067068233695835\\
5.2	-0.0065002112164656\\
5.4	-0.00633149792399479\\
5.6	-0.00629626725424615\\
5.8	-0.00639933117125935\\
6	-0.00656350937115135\\
6.2	-0.0066837012266987\\
6.4	-0.00668742613431306\\
6.6	-0.00657133553051636\\
6.8	-0.00640084089820547\\
7	-0.00627506166018321\\
7.2	-0.00627195040528505\\
7.4	-0.00640014141084322\\
7.6	-0.00658789297144935\\
7.8	-0.00672355543268921\\
8	-0.00672697065136418\\
8.2	-0.00660263444504494\\
8.4	-0.0064344878668301\\
8.6	-0.00632711683864073\\
8.8	-0.00633865401897182\\
9	-0.00645103881897668\\
9.2	-0.00658970203436127\\
9.4	-0.00667143842326112\\
9.6	-0.00664939375453599\\
9.8	-0.0065344645690999\\
10	-0.00638778538385054\\
10.2	-0.006289953083364\\
10.4	-0.00629936048288471\\
10.6	-0.00641750586714451\\
10.8	-0.00658166012724237\\
11	-0.00669664776586387\\
11.2	-0.00669320345001978\\
11.4	-0.00657483728741326\\
11.6	-0.00641650750061018\\
11.8	-0.00631426107379696\\
12	-0.00632373268838293\\
12.2	-0.00643011622311462\\
12.4	-0.00656374682577265\\
12.6	-0.00664439733641586\\
12.8	-0.00662590699959509\\
13	-0.00651937723797857\\
13.2	-0.00638631364287789\\
13.4	-0.00630556730925136\\
13.6	-0.00632878202408804\\
13.8	-0.00644723008528914\\
14	-0.00659228196692396\\
14.2	-0.00667525609721409\\
14.4	-0.00664458567236181\\
14.6	-0.00652061442804452\\
14.8	-0.00638151425184574\\
15	-0.00631085990634972\\
15.2	-0.00634553907459434\\
15.4	-0.00645799037645389\\
15.6	-0.00657831322171631\\
15.8	-0.00663666372181027\\
16	-0.00660034832426959\\
16.2	-0.00648905560472102\\
16.4	-0.00636414193797563\\
16.6	-0.00629744092704598\\
16.8	-0.00633220294960068\\
17	-0.00645475037821797\\
17.2	-0.0065961140129609\\
17.4	-0.00667015157591422\\
17.6	-0.006628842037113\\
17.8	-0.0064961824554608\\
18	-0.00635327323705681\\
18.2	-0.00628475230690739\\
18.4	-0.00632609774853066\\
18.6	-0.0064463534716559\\
18.8	-0.00657169481178954\\
19	-0.00662994549528406\\
19.2	-0.00658962139341313\\
19.4	-0.00647526881294525\\
19.6	-0.00635374640391007\\
19.8	-0.00629805663877292\\
20	-0.00634532505699426\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00667083499134336\\
0.199999999999999	-0.00650329420879814\\
0.399999999999999	-0.00617399434769794\\
0.600000000000001	-0.00589910719290998\\
0.800000000000001	-0.00584410769357291\\
1	-0.00605379968910214\\
1.2	-0.00641510097360865\\
1.4	-0.00671999809755164\\
1.6	-0.00679974680471673\\
1.8	-0.00663539552910208\\
2	-0.00635969322024366\\
2.2	-0.00615451373099418\\
2.4	-0.00612997362729928\\
2.6	-0.00627065778990143\\
2.8	-0.00646766693469658\\
3	-0.00659504054684135\\
3.2	-0.00657775347190537\\
3.4	-0.00642222552310656\\
3.6	-0.0062066429767782\\
3.8	-0.00604190644161662\\
4	-0.00601842875761704\\
4.2	-0.00615767459474625\\
4.4	-0.00639215375539237\\
4.6	-0.00659435033966105\\
4.8	-0.00665040422971686\\
5	-0.00653506293769368\\
5.2	-0.00632971832505902\\
5.4	-0.00616533801051489\\
5.6	-0.00613482805372101\\
5.8	-0.0062400696197038\\
6	-0.00640249182248454\\
6.2	-0.00651782990150451\\
6.4	-0.00651617476665223\\
6.6	-0.00639724850072909\\
6.8	-0.00622850956243326\\
7	-0.0061087975155516\\
7.2	-0.00611309658522785\\
7.4	-0.00624564022943375\\
7.6	-0.00643153894842285\\
7.8	-0.00655974239079882\\
8	-0.00655456116788145\\
8.2	-0.00642595755665454\\
8.4	-0.00626050867205308\\
8.6	-0.0061608631742871\\
8.8	-0.00618018623495331\\
9	-0.00629574178666914\\
9.2	-0.00643121564575466\\
9.4	-0.00650519699798835\\
9.6	-0.00647497066909608\\
9.8	-0.00635586472046512\\
10	-0.00621167702838576\\
10.2	-0.00612244460863565\\
10.4	-0.0061425404529416\\
10.6	-0.00626755294695158\\
10.8	-0.00643023141894616\\
11	-0.00653561281073323\\
11.2	-0.00652003456808714\\
11.4	-0.00639458566958595\\
11.6	-0.00623849636548357\\
11.8	-0.00614589959823775\\
12	-0.00616600499491327\\
12.2	-0.00627750454412279\\
12.4	-0.0064079427358088\\
12.6	-0.00647915627623519\\
12.8	-0.00645047946625255\\
13	-0.00633905203913798\\
13.2	-0.00620982817473248\\
13.4	-0.0061403561204898\\
13.6	-0.00617628727195907\\
13.8	-0.00630117962223053\\
14	-0.00644179534043943\\
14.2	-0.00651155461927289\\
14.4	-0.00646691210495831\\
14.6	-0.00633687978983843\\
14.8	-0.00620302856183486\\
15	-0.00614505318156588\\
15.2	-0.0061917351738785\\
15.4	-0.00630848943591289\\
15.6	-0.00642329181637535\\
15.8	-0.00646963206763473\\
16	-0.00642146693028778\\
16.2	-0.00630513486311912\\
16.4	-0.00618547069296937\\
16.6	-0.00613257434971359\\
16.8	-0.00618282317712726\\
17	-0.00631351141517911\\
17.2	-0.00644980426351438\\
17.4	-0.00650746454686058\\
17.6	-0.00644796050777785\\
17.8	-0.0063063534939154\\
18	-0.00616881632653232\\
18.2	-0.00611594256053749\\
18.4	-0.00617333660981245\\
18.6	-0.00630081833380203\\
18.8	-0.00642106671789477\\
19	-0.00646542380160042\\
19.2	-0.00641066342655705\\
19.4	-0.0062900029709887\\
19.6	-0.00617480575913376\\
19.8	-0.00613549013543846\\
20	-0.00620007019687918\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00673648590238329\\
0.199999999999999	-0.00656773190263849\\
0.399999999999999	-0.00623716857488077\\
0.600000000000001	-0.00596232181086975\\
0.800000000000001	-0.00590895383885481\\
1	-0.00612102278704896\\
1.2	-0.00648380183606534\\
1.4	-0.00678797516450658\\
1.6	-0.00686498055138074\\
1.8	-0.00669758295790146\\
2	-0.00642054573729567\\
2.2	-0.00621657892008187\\
2.4	-0.00619496297185762\\
2.6	-0.00633848313255214\\
2.8	-0.00653664508012852\\
3	-0.00666291204736069\\
3.2	-0.00664287109626827\\
3.4	-0.00648439822269964\\
3.6	-0.006267333297167\\
3.8	-0.00610364491815574\\
4	-0.00608353088626501\\
4.2	-0.0062267415093622\\
4.4	-0.00646327915160683\\
4.6	-0.00666392595040577\\
4.8	-0.00671541920644714\\
5	-0.00659533915923305\\
5.2	-0.00638819462366413\\
5.4	-0.00622606813844584\\
5.6	-0.00620029938338362\\
5.8	-0.00630979012712629\\
6	-0.00647352886341679\\
6.2	-0.00658663374267476\\
6.4	-0.00658054430297739\\
6.6	-0.00645751734333189\\
6.8	-0.00628745155905719\\
7	-0.00617020240365562\\
7.2	-0.00617954829448308\\
7.4	-0.006316676952693\\
7.6	-0.00650356263355079\\
7.8	-0.00662815776835046\\
8	-0.00661690891146094\\
8.2	-0.00648372409132136\\
8.4	-0.00631815715522421\\
8.6	-0.00622284131856432\\
8.8	-0.00624815249127053\\
9	-0.00636778747727718\\
9.2	-0.00650322664149172\\
9.4	-0.00657323370280949\\
9.6	-0.00653732712811106\\
9.8	-0.00641393385662781\\
10	-0.00626932409476311\\
10.2	-0.00618408163842332\\
10.4	-0.00621061867503414\\
10.6	-0.00634074818839281\\
10.8	-0.00650372457060655\\
11	-0.00660387810412288\\
11.2	-0.00658059507133757\\
11.4	-0.00644994024591483\\
11.6	-0.00629455359007025\\
11.8	-0.00620806061946411\\
12	-0.00623580373153487\\
12.2	-0.00635193945292656\\
12.4	-0.00648150302560069\\
12.6	-0.00654701082258313\\
12.8	-0.00651106618717279\\
13	-0.00639490451737856\\
13.2	-0.00626629240871068\\
13.4	-0.00620268258152379\\
13.6	-0.00624643080536202\\
13.8	-0.00637619643586618\\
14	-0.00651527116922779\\
14.2	-0.00657765401873789\\
14.4	-0.00652443672655068\\
14.6	-0.00639026529264086\\
14.8	-0.00625941389910878\\
15	-0.00620961465500969\\
15.2	-0.00626459592012907\\
15.4	-0.00638497445963893\\
15.6	-0.00649687280113298\\
15.8	-0.00653555834590946\\
16	-0.00647922025738623\\
16.2	-0.00635871909630481\\
16.4	-0.00624144591439446\\
16.6	-0.00619655074877556\\
16.8	-0.0062559670941944\\
17	-0.00639118984971176\\
17.2	-0.00652389758754879\\
17.4	-0.00657156596477293\\
17.6	-0.00650200714751747\\
17.8	-0.00635699964256276\\
18	-0.00622503962150844\\
18.2	-0.00618317535758095\\
18.4	-0.00625025681331692\\
18.6	-0.0063805210379293\\
18.8	-0.00649530505817708\\
19	-0.00652919062486035\\
19.2	-0.00646478531766093\\
19.4	-0.00634067571765939\\
19.6	-0.00623032365038156\\
19.8	-0.00620159524212127\\
20	-0.00627626586283725\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00621498637095996\\
0.199999999999999	-0.00604422907773738\\
0.399999999999999	-0.00570844142991689\\
0.600000000000001	-0.00543014789383633\\
0.800000000000001	-0.00537877594996061\\
1	-0.00559699857424789\\
1.2	-0.0059643817099797\\
1.4	-0.00626657733778302\\
1.6	-0.00633597389521512\\
1.8	-0.00616218391639833\\
2	-0.00588676514047037\\
2.2	-0.00569305545490195\\
2.4	-0.00568413181867911\\
2.6	-0.00583444606563788\\
2.8	-0.00602864071587206\\
3	-0.00614146000719629\\
3.2	-0.00610501215842518\\
3.4	-0.00593579194612914\\
3.6	-0.00572039716073647\\
3.8	-0.00557197996916514\\
4	-0.00557424889036895\\
4.2	-0.00573433018936598\\
4.4	-0.00596998311468511\\
4.6	-0.00614929407473852\\
4.8	-0.00617058356864675\\
5	-0.00603119667555418\\
5.2	-0.00582946902892445\\
5.4	-0.00569490579115239\\
5.6	-0.00570187348348838\\
5.8	-0.00582966501450244\\
6	-0.00598687061027547\\
6.2	-0.00607238161354218\\
6.4	-0.00603282173637609\\
6.6	-0.00588922587919427\\
6.8	-0.00572428228143806\\
7	-0.00563684457307545\\
7.2	-0.00568419936807274\\
7.4	-0.00584339285064317\\
7.6	-0.00602004436729686\\
7.8	-0.00610671315779499\\
8	-0.00605448758751237\\
8.2	-0.00590511392680071\\
8.4	-0.00575913229094027\\
8.6	-0.00570619799137617\\
8.8	-0.00576997071477336\\
9	-0.00590156325927182\\
9.2	-0.00601656446368537\\
9.4	-0.00604587562851577\\
9.6	-0.00597146630022749\\
9.8	-0.0058331066626458\\
10	-0.00570680537546764\\
10.2	-0.00566523102664362\\
10.4	-0.00573693851596957\\
10.6	-0.0058854043642711\\
10.8	-0.00602493683756933\\
11	-0.00607140182365384\\
11.2	-0.00599784364252187\\
11.4	-0.00585375307976577\\
11.6	-0.00573112088666505\\
11.8	-0.00570279961423026\\
12	-0.00577844414350892\\
12.2	-0.00590461586926594\\
12.4	-0.00600184130077608\\
12.6	-0.00601167184744611\\
12.8	-0.00592804656072587\\
13	-0.00579952864780253\\
13.2	-0.00570256769696087\\
13.4	-0.00569802592503876\\
13.6	-0.0057929892122921\\
13.8	-0.00593209271619344\\
14	-0.00602929671038765\\
14.2	-0.00602369028804972\\
14.4	-0.00592091902532488\\
14.6	-0.00578875384859145\\
14.8	-0.00571018232347953\\
15	-0.00572959774962101\\
15.2	-0.00582889392264008\\
15.4	-0.00594411665716521\\
15.6	-0.00600603840432257\\
15.8	-0.00597863935271903\\
16	-0.00587683485214541\\
16.2	-0.00575770250357976\\
16.4	-0.00569033783867212\\
16.6	-0.00571749277849776\\
16.8	-0.00582790016602175\\
17	-0.00595784646964148\\
17.2	-0.00602739086243531\\
17.4	-0.00599218653146494\\
17.6	-0.0058746131552283\\
17.8	-0.0057491818238482\\
18	-0.00569239556501699\\
18.2	-0.00573429047564034\\
18.4	-0.00584373874957578\\
18.6	-0.00595190127873124\\
18.8	-0.00599440522181283\\
19	-0.00594701829360744\\
19.2	-0.00583780383077936\\
19.4	-0.00573140039780284\\
19.6	-0.00569297362529753\\
19.8	-0.00574925915591962\\
20	-0.00586902541471801\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00622244407449202\\
0.199999999999999	-0.00605111343865161\\
0.399999999999999	-0.00571526268562295\\
0.600000000000001	-0.00543747945909701\\
0.800000000000001	-0.00538673550170188\\
1	-0.00560545801560863\\
1.2	-0.00597335694595458\\
1.4	-0.00627635073714572\\
1.6	-0.00634674699734816\\
1.8	-0.00617357872213375\\
2	-0.00589774066680704\\
2.2	-0.00570245155509852\\
2.4	-0.00569145598722898\\
2.6	-0.00584029906508476\\
2.8	-0.00603447810379976\\
3	-0.00614884402971327\\
3.2	-0.00611476425003232\\
3.4	-0.0059474596309137\\
3.6	-0.00573231962986043\\
3.8	-0.00558203802619772\\
4	-0.00558108771119947\\
4.2	-0.00573845515957316\\
4.4	-0.00597388243548735\\
4.6	-0.00615609801502259\\
4.8	-0.00618188347424464\\
5	-0.00604567131334122\\
5.2	-0.00584359751530172\\
5.4	-0.00570531550692266\\
5.6	-0.00570751815703829\\
5.8	-0.00583235903805601\\
6	-0.00599008149591995\\
6.2	-0.00607921625318397\\
6.4	-0.00604431920972104\\
6.6	-0.00590373528518029\\
6.8	-0.00573824269157441\\
7	-0.00564674410207289\\
7.2	-0.00568882204818166\\
7.4	-0.00584494824180126\\
7.6	-0.00602307814009961\\
7.8	-0.00611514025945681\\
8	-0.00606876565817416\\
8.2	-0.00592178587742609\\
8.4	-0.00577316330758038\\
8.6	-0.00571430873113954\\
8.8	-0.00577258485249033\\
9	-0.00590230512997181\\
9.2	-0.00601998854265773\\
9.4	-0.00605493140100322\\
9.6	-0.00598596685043518\\
9.8	-0.00584979415922504\\
10	-0.00572096588943438\\
10.2	-0.00567324853104267\\
10.4	-0.00573862022169536\\
10.6	-0.00588460143399772\\
10.8	-0.00602754863725252\\
11	-0.00608156673077076\\
11.2	-0.00601490526848636\\
11.4	-0.00587247942739921\\
11.6	-0.00574518105885957\\
11.8	-0.00570888882461063\\
12	-0.00577817769843847\\
12.2	-0.00590327131104118\\
12.4	-0.00600513729251162\\
12.6	-0.00602257190758237\\
12.8	-0.00594516304604653\\
13	-0.00581781277428206\\
13.2	-0.00571602936310711\\
13.4	-0.00570328222124061\\
13.6	-0.00579168646327233\\
13.8	-0.00593036053704665\\
14	-0.00603400207594618\\
14.2	-0.00603773687672771\\
14.4	-0.00594105589424032\\
14.6	-0.00580769746738596\\
14.8	-0.00572148398209649\\
15	-0.00573168993352979\\
15.2	-0.00582574440232264\\
15.4	-0.00594256066142407\\
15.6	-0.0060117921919236\\
15.8	-0.00599323465113599\\
16	-0.00589683206834835\\
16.2	-0.00577643885118206\\
16.4	-0.00570149786755181\\
16.6	-0.00571891107384914\\
16.8	-0.00582342228200616\\
17	-0.00595554277925459\\
17.2	-0.00603453223434869\\
17.4	-0.0060101432765336\\
17.6	-0.00589759795704126\\
17.8	-0.00576804822802401\\
18	-0.00570068644892174\\
18.2	-0.00573218710069057\\
18.4	-0.0058375727518083\\
18.6	-0.00595012306649423\\
18.8	-0.00600274066599127\\
19	-0.00596539874151958\\
19.2	-0.0058604195269254\\
19.4	-0.00574980714451456\\
19.6	-0.00570087972689137\\
19.8	-0.00574656727847866\\
20	-0.00586249329965227\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00623235855340454\\
0.199999999999999	-0.00606111463964609\\
0.399999999999999	-0.00572453224328484\\
0.600000000000001	-0.00544571307594666\\
0.800000000000001	-0.00539448103879181\\
1	-0.00561362316886616\\
1.2	-0.00598237660653211\\
1.4	-0.00628572616908585\\
1.6	-0.00635546457504788\\
1.8	-0.00618109901224528\\
2	-0.00590463101477212\\
2.2	-0.00571005276767522\\
2.4	-0.00570088740549934\\
2.6	-0.00585163762439578\\
2.8	-0.00604668222486637\\
3	-0.00616037314182449\\
3.2	-0.00612444863907413\\
3.4	-0.00595515044748751\\
3.6	-0.0057390148979799\\
3.8	-0.00558938363939276\\
4	-0.00559039659195193\\
4.2	-0.00574970681573816\\
4.4	-0.00598541248525919\\
4.6	-0.0061654868594907\\
4.8	-0.00618770438018856\\
5	-0.00604883451524785\\
5.2	-0.00584709096907332\\
5.4	-0.00571239440956006\\
5.6	-0.00571964929133983\\
5.8	-0.00584830929427582\\
6	-0.00600660577688217\\
6.2	-0.00609281017531416\\
6.4	-0.00605306483395651\\
6.6	-0.00590835039762894\\
6.8	-0.00574178786230917\\
7	-0.00565294689710782\\
7.2	-0.00569969150497585\\
7.4	-0.00585909171913102\\
7.6	-0.00603619988332937\\
7.8	-0.00612292002074355\\
8	-0.00607025600626443\\
8.2	-0.0059205920801908\\
8.4	-0.00577526425953323\\
8.6	-0.00572412518305754\\
8.8	-0.00579017622567335\\
9	-0.00592343656484928\\
9.2	-0.00603867615345521\\
9.4	-0.00606673979771699\\
9.6	-0.00599030933361888\\
9.8	-0.00585021371697181\\
10	-0.005723254130654\\
10.2	-0.0056821354732044\\
10.4	-0.00575463276449995\\
10.6	-0.00590313790775454\\
10.8	-0.00604141407865555\\
11	-0.00608588847951808\\
11.2	-0.00601102472715453\\
11.4	-0.00586761407976155\\
11.6	-0.00574784900059555\\
11.8	-0.00572344357438226\\
12	-0.00580221982729512\\
12.2	-0.00592926241984415\\
12.4	-0.0060247595549896\\
12.6	-0.00603118223173382\\
12.8	-0.00594414330496207\\
13	-0.00581381225115152\\
13.2	-0.00571737392409233\\
13.4	-0.00571507495231671\\
13.6	-0.00581220213747713\\
13.8	-0.00595141608867422\\
14	-0.00604600171146785\\
14.2	-0.00603652232599927\\
14.4	-0.00593148390625586\\
14.6	-0.00580084821660876\\
14.8	-0.00572740392140858\\
15	-0.00575297793233531\\
15.2	-0.00585618714722713\\
15.4	-0.00597108206891406\\
15.6	-0.00602879469188977\\
15.8	-0.00599573061611025\\
16	-0.00588994688899547\\
16.2	-0.00577064254171233\\
16.4	-0.00570670235175541\\
16.6	-0.00573824241340049\\
16.8	-0.00585044683238678\\
17	-0.00597763571766663\\
17.2	-0.00604124811583162\\
17.4	-0.00600104863039164\\
17.6	-0.0058833948930328\\
17.8	-0.00576369450985581\\
18	-0.00571555665721135\\
18.2	-0.00576426993140799\\
18.4	-0.00587508037245499\\
18.6	-0.00597863061780401\\
18.8	-0.00601316232867077\\
19	-0.00595860653046287\\
19.2	-0.00584657575656422\\
19.4	-0.00574288363320008\\
19.6	-0.00571080394717782\\
19.8	-0.00577289200875342\\
20	-0.00589370865329997\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00618314568883349\\
0.199999999999999	-0.00601062564318156\\
0.399999999999999	-0.0056729014153909\\
0.600000000000001	-0.00539383999689136\\
0.800000000000001	-0.00534313235775485\\
1	-0.00556318157966373\\
1.2	-0.00593291248413763\\
1.4	-0.0062372484313542\\
1.6	-0.00630799826987527\\
1.8	-0.00613442770852046\\
2	-0.00585801328653801\\
2.2	-0.00566237715759499\\
2.4	-0.00565130438174677\\
2.6	-0.00580018653951342\\
2.8	-0.00599439344156139\\
3	-0.00610874487007607\\
3.2	-0.0060746265739553\\
3.4	-0.00590727494743604\\
3.6	-0.00569207786211834\\
3.8	-0.00554170875575721\\
4	-0.00554059499200577\\
4.2	-0.00569766911780789\\
4.4	-0.00593267742760162\\
4.6	-0.00611448149570037\\
4.8	-0.00614010304447632\\
5	-0.0060041813215328\\
5.2	-0.00580286971754873\\
5.4	-0.00566560501646052\\
5.6	-0.00566872109523686\\
5.8	-0.00579403041004767\\
6	-0.00595159969491732\\
6.2	-0.00604002515774837\\
6.4	-0.00600415448719716\\
6.6	-0.00586274307755374\\
6.8	-0.00569691887405099\\
7	-0.00560567228954767\\
7.2	-0.0056482988211819\\
7.4	-0.00580472968055901\\
7.6	-0.00598251086353585\\
7.8	-0.00607369328309204\\
8	-0.00602658021745484\\
8.2	-0.00587973745180292\\
8.4	-0.00573231623106807\\
8.6	-0.00567518293868119\\
8.8	-0.00573479428043555\\
9	-0.00586478531194601\\
9.2	-0.00598160101392864\\
9.4	-0.00601505941135372\\
9.6	-0.00594480712039669\\
9.8	-0.00580822960306904\\
10	-0.00568006673960753\\
10.2	-0.00563360417340419\\
10.4	-0.00569985766064462\\
10.6	-0.00584547819250147\\
10.8	-0.00598673197996291\\
11	-0.00603866737611725\\
11.2	-0.00597097556040538\\
11.4	-0.00582949240162023\\
11.6	-0.00570481321532412\\
11.8	-0.00567147808336799\\
12	-0.00574253543751624\\
12.2	-0.00586737495912359\\
12.4	-0.00596720804140105\\
12.6	-0.00598193927300272\\
12.8	-0.00590253309863442\\
13	-0.00577485950058687\\
13.2	-0.00567448642937407\\
13.4	-0.00566392433610474\\
13.6	-0.00575374746277291\\
13.8	-0.00589187789833545\\
14	-0.00599309350930355\\
14.2	-0.00599404910614965\\
14.4	-0.00589626049887926\\
14.6	-0.0057645181897712\\
14.8	-0.00568191910382865\\
15	-0.00569572589343537\\
15.2	-0.00579139280279506\\
15.4	-0.00590705389933532\\
15.6	-0.00597311705966064\\
15.8	-0.00595116945371643\\
16	-0.00585302193751147\\
16.2	-0.00573348188386547\\
16.4	-0.00566142539803849\\
16.6	-0.00568181978781723\\
16.8	-0.00578717084140834\\
17	-0.00591700181325194\\
17.2	-0.0059918057217061\\
17.4	-0.00596418952864397\\
17.6	-0.00585187003504473\\
17.8	-0.00572627908608325\\
18	-0.00566443755524304\\
18.2	-0.00569987819534035\\
18.4	-0.00580549049172774\\
18.6	-0.00591457204850343\\
18.8	-0.00596199702613376\\
19	-0.00592048893051356\\
19.2	-0.00581446833643895\\
19.4	-0.00570633306762147\\
19.6	-0.00566182599581211\\
19.8	-0.00571105663284754\\
20	-0.00582716159857455\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00604607099858967\\
0.199999999999999	-0.00587298868507347\\
0.399999999999999	-0.00553530319358941\\
0.600000000000001	-0.00525712882973295\\
0.800000000000001	-0.00520758086827655\\
1	-0.00542825262370883\\
1.2	-0.0057976768878838\\
1.4	-0.00610122668877366\\
1.6	-0.0061716656442421\\
1.8	-0.00599882398013918\\
2	-0.00572376841730105\\
2.2	-0.00552905244050805\\
2.4	-0.00551761242617133\\
2.6	-0.005664842689864\\
2.8	-0.00585691501917296\\
3	-0.00596970755742277\\
3.2	-0.00593533393102064\\
3.4	-0.00576909690536098\\
3.6	-0.00555578951057711\\
3.8	-0.00540712283523348\\
4	-0.00540668871516559\\
4.2	-0.00556321490817169\\
4.4	-0.00579707825282227\\
4.6	-0.00597824493523902\\
4.8	-0.00600448819350774\\
5	-0.00587015284054004\\
5.2	-0.00567015578821639\\
5.4	-0.00553266939626695\\
5.6	-0.00553371378695644\\
5.8	-0.00565599973494457\\
6	-0.00581113208003714\\
6.2	-0.00589897419208896\\
6.4	-0.00586469239969745\\
6.6	-0.00572625368054602\\
6.8	-0.00556326620151992\\
7	-0.00547325396304998\\
7.2	-0.00551500602288257\\
7.4	-0.00566939648453513\\
7.6	-0.00584586918179753\\
7.8	-0.00593790517207538\\
8	-0.00589346170414373\\
8.2	-0.00574904770440554\\
8.4	-0.00560159964218698\\
8.6	-0.00554135039351777\\
8.8	-0.00559620202469091\\
9	-0.00572232074793178\\
9.2	-0.00583817767406103\\
9.4	-0.00587399264169974\\
9.6	-0.0058080572289505\\
9.8	-0.00567541257562709\\
10	-0.00554872334162582\\
10.2	-0.00550066760560597\\
10.4	-0.00556362763580154\\
10.6	-0.00570690769117732\\
10.8	-0.00584895305481936\\
11	-0.00590476047324628\\
11.2	-0.00584146152235832\\
11.4	-0.00570152701082804\\
11.6	-0.00557384349880152\\
11.8	-0.00553417594395711\\
12	-0.00559892655616423\\
12.2	-0.00572085034614034\\
12.4	-0.00582262275188583\\
12.6	-0.00584304405984071\\
12.8	-0.00577009756226587\\
13	-0.00564633748460608\\
13.2	-0.00554539366250495\\
13.4	-0.00553040038919406\\
13.6	-0.00561505930672723\\
13.8	-0.00575121540466839\\
14	-0.00585563937469757\\
14.2	-0.00586320142232921\\
14.4	-0.00577072117243915\\
14.6	-0.00563870094029184\\
14.8	-0.00554955589077721\\
15	-0.0055540022070879\\
15.2	-0.00564273846000418\\
15.4	-0.0057576643701438\\
15.6	-0.00582941963043382\\
15.8	-0.00581635032363437\\
16	-0.00572537968604081\\
16.2	-0.0056074066948284\\
16.4	-0.00553064413434967\\
16.6	-0.00554334906707155\\
16.8	-0.00564359194437714\\
17	-0.00577510280725946\\
17.2	-0.00585786988325765\\
17.4	-0.0058390568638913\\
17.6	-0.00572967773675259\\
17.8	-0.00559813976899548\\
18	-0.00552438087306228\\
18.2	-0.00554876635552048\\
18.4	-0.00565046440301842\\
18.6	-0.00576483107280268\\
18.8	-0.00582374960666243\\
19	-0.00579383707499659\\
19.2	-0.00569357947199833\\
19.4	-0.00558264682490162\\
19.6	-0.00552880025432501\\
19.8	-0.00556813928126232\\
20	-0.00568053902838273\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00611552303032781\\
0.199999999999999	-0.00594401451159499\\
0.399999999999999	-0.005605627863698\\
0.600000000000001	-0.00532427684913372\\
0.800000000000001	-0.00527117333064453\\
1	-0.00549015049947599\\
1.2	-0.00586062614152283\\
1.4	-0.00616686817875944\\
1.6	-0.00623945432044692\\
1.8	-0.00606673248710976\\
2	-0.00579006029552076\\
2.2	-0.00559353710959343\\
2.4	-0.00558148482695842\\
2.6	-0.00572954493662081\\
2.8	-0.00592307844621587\\
3	-0.00603685914428453\\
3.2	-0.0060023506983633\\
3.4	-0.00583498091915402\\
3.6	-0.0056203043298737\\
3.8	-0.00547098444346261\\
4	-0.00547119755284697\\
4.2	-0.00562945011909832\\
4.4	-0.00586507361359168\\
4.6	-0.00604676483505528\\
4.8	-0.00607176235656581\\
5	-0.00593515166416836\\
5.2	-0.00573338205826346\\
5.4	-0.00559578511884951\\
5.6	-0.00559833806834575\\
5.8	-0.00572263498034076\\
6	-0.00587891583466771\\
6.2	-0.00596628855613801\\
6.4	-0.00593018918529964\\
6.6	-0.00578972477370243\\
6.8	-0.00562588980691459\\
7	-0.00553700522054257\\
7.2	-0.00558144088185841\\
7.4	-0.00573849573438423\\
7.6	-0.0059158088807969\\
7.8	-0.00600612535516731\\
8	-0.00595839941388832\\
8.2	-0.0058112398820569\\
8.4	-0.00566329128569976\\
8.6	-0.00560494249857868\\
8.8	-0.00566272016979141\\
9	-0.0057909006267991\\
9.2	-0.00590672050642027\\
9.4	-0.00594043809975631\\
9.6	-0.00587154249865662\\
9.8	-0.00573679016773809\\
10	-0.00561021922083071\\
10.2	-0.00556476629748559\\
10.4	-0.00563161338528317\\
10.6	-0.00577784009677274\\
10.8	-0.00591990841197187\\
11	-0.00597252330925713\\
11.2	-0.0059046775219791\\
11.4	-0.00576169081563904\\
11.6	-0.00563428862758641\\
11.8	-0.0055978459710424\\
12	-0.00566656797214904\\
12.2	-0.00579073143719455\\
12.4	-0.00589172452799858\\
12.6	-0.00590887703606668\\
12.8	-0.00583215476574139\\
13	-0.0057064706900789\\
13.2	-0.00560687227776668\\
13.4	-0.00559601615498551\\
13.6	-0.00568526259306168\\
13.8	-0.00582352862210556\\
14	-0.00592601329815423\\
14.2	-0.00592862689592266\\
14.4	-0.00583127892878821\\
14.6	-0.00569749710850331\\
14.8	-0.00561060721274842\\
15	-0.00561966620190546\\
15.2	-0.00571241990945737\\
15.4	-0.00582840569260412\\
15.6	-0.00589774330832427\\
15.8	-0.00588021000243089\\
16	-0.00578528072069062\\
16.2	-0.00566624164522267\\
16.4	-0.00559227306903765\\
16.6	-0.00561044590509496\\
16.8	-0.00571579913679088\\
17	-0.00584877092142477\\
17.2	-0.00592801164035706\\
17.4	-0.00590255869728296\\
17.6	-0.00578749876512674\\
17.8	-0.0056547369551474\\
18	-0.00558476392430762\\
18.2	-0.00561536872633184\\
18.4	-0.00572187765899557\\
18.6	-0.00583691045890689\\
18.8	-0.00589215047077474\\
19	-0.00585649883842621\\
19.2	-0.00575191955396193\\
19.4	-0.00564086983410306\\
19.6	-0.00559155341282036\\
19.8	-0.00563763053366628\\
20	-0.00575482381408676\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00642685338052473\\
0.199999999999999	-0.00625299976605476\\
0.399999999999999	-0.00591093996754211\\
0.600000000000001	-0.00562692511514484\\
0.800000000000001	-0.00557352900689168\\
1	-0.00579487219906483\\
1.2	-0.00616925388277068\\
1.4	-0.00647879993752909\\
1.6	-0.00655207632430788\\
1.8	-0.00637684681955264\\
2	-0.00609575967135356\\
2.2	-0.00589524055120094\\
2.4	-0.00588148845560355\\
2.6	-0.00603056685183745\\
2.8	-0.00622684644603666\\
3	-0.00634347189711093\\
3.2	-0.0063104755900163\\
3.4	-0.00614257246095562\\
3.6	-0.0059255571157415\\
3.8	-0.00577334959647757\\
4	-0.0057721553433403\\
4.2	-0.00593240224828051\\
4.4	-0.00617377648724471\\
4.6	-0.00636271696992452\\
4.8	-0.00639231608691659\\
5	-0.00625418393572374\\
5.2	-0.00604447789480744\\
5.4	-0.00589581674675088\\
5.6	-0.00588915215835684\\
5.8	-0.0060100873559108\\
6	-0.00617004110566199\\
6.2	-0.00626606047251954\\
6.4	-0.00623927614002895\\
6.6	-0.00610421512426385\\
6.8	-0.00593930167436696\\
7	-0.00584399433245508\\
7.2	-0.00588150706266077\\
7.4	-0.00603719239423839\\
7.6	-0.00622166633414878\\
7.8	-0.00632437448500411\\
8	-0.00628588142088304\\
8.2	-0.00613702945794614\\
8.4	-0.00597530077510555\\
8.6	-0.00589778563915999\\
8.8	-0.00594122090393157\\
9.2	-0.0061937157676617\\
9.4	-0.00624477545294511\\
9.6	-0.00619063445082091\\
9.8	-0.0060602328460746\\
10	-0.00592542889702585\\
10.2	-0.00586448921138327\\
10.4	-0.00591940521519874\\
10.6	-0.00606728534563672\\
10.8	-0.00622622885986601\\
11	-0.00630107626921728\\
11.2	-0.00624501119791532\\
11.4	-0.0060928538899816\\
11.6	-0.00593821906927872\\
11.8	-0.00587115276453432\\
12	-0.00592277403355013\\
12.2	-0.00605237336198172\\
12.4	-0.00617792374598025\\
12.6	-0.0062255032927574\\
12.8	-0.00616928486287094\\
13	-0.00604399272328138\\
13.2	-0.00592557609097\\
13.4	-0.00588893276395197\\
13.6	-0.00596288622848817\\
13.8	-0.00610834887697109\\
14	-0.00623772269137035\\
14.2	-0.00626904603879197\\
14.4	-0.00618063824654413\\
14.6	-0.00602638122200716\\
14.8	-0.00589946780996087\\
15	-0.0058717871629419\\
15.2	-0.00595192280394841\\
15.4	-0.00608599380691288\\
15.6	-0.00619378664845627\\
15.8	-0.0062142875633846\\
16	-0.00613667435970555\\
16.2	-0.00600496175539789\\
16.4	-0.00589606440381374\\
16.6	-0.00587956539757428\\
16.8	-0.00597569925217911\\
17	-0.00613521489646374\\
17.2	-0.00626118356020555\\
17.4	-0.00626863408448131\\
17.6	-0.00614427731204259\\
17.8	-0.00595954747265282\\
18	-0.0058241504889267\\
18.2	-0.00581505118307746\\
18.4	-0.0059314113622051\\
18.6	-0.00610077613590576\\
18.8	-0.00622539336338335\\
19	-0.00623773197087374\\
19.2	-0.00613591348446718\\
19.4	-0.00598354150660896\\
19.6	-0.00587485757971251\\
19.8	-0.00588111556625748\\
20	-0.006005278624027\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00643785399676844\\
0.199999999999999	-0.00626406168005289\\
0.399999999999999	-0.00592301988034194\\
0.600000000000001	-0.00564027438592163\\
0.800000000000001	-0.00558739446628564\\
1	-0.00580815363233\\
1.2	-0.00618150544740814\\
1.4	-0.00649067204128784\\
1.6	-0.00656469615847755\\
1.8	-0.00639068532662179\\
2	-0.00611009488999059\\
2.2	-0.00590871502529922\\
2.4	-0.00589319717209236\\
2.6	-0.00604074642671293\\
2.8	-0.00623673469305075\\
3	-0.00635456681899882\\
3.2	-0.00632369092073759\\
3.4	-0.0061576953043101\\
3.6	-0.005941232321927\\
3.8	-0.00578766284248644\\
4	-0.00578368869669887\\
4.2	-0.0059413086657969\\
4.4	-0.00618210543371589\\
4.6	-0.00637338577434932\\
4.8	-0.00640708734448836\\
5	-0.00627213749891098\\
5.2	-0.00606239236178041\\
5.4	-0.00591030529755443\\
5.6	-0.00589889961617729\\
5.8	-0.00601661503904083\\
6	-0.00617670733293707\\
6.2	-0.00627611856605625\\
6.4	-0.00625409837749302\\
6.6	-0.00612250557740879\\
6.8	-0.00595767336973907\\
7	-0.00585877864322626\\
7.2	-0.00589102691040821\\
7.4	-0.00604315416624246\\
7.6	-0.00622843334983969\\
7.8	-0.00633616106967239\\
8	-0.00630369297936539\\
8.2	-0.00615775023059939\\
8.4	-0.00599375927418677\\
8.6	-0.00591022003884234\\
8.8	-0.00594760246143622\\
9	-0.00607109228880631\\
9.2	-0.00619981069767306\\
9.4	-0.00625657574953919\\
9.6	-0.00620844113133856\\
9.8	-0.00608104448660995\\
10	-0.00594439934830504\\
10.2	-0.00587748510893604\\
10.4	-0.00592558412480315\\
10.6	-0.00607016211009181\\
10.8	-0.00623201023810083\\
11	-0.00631469322314615\\
11.2	-0.00626643539494864\\
11.4	-0.00611670559857558\\
11.6	-0.00595725558938653\\
11.8	-0.00588104904127107\\
12	-0.00592476725212876\\
12.2	-0.00605228674928782\\
12.4	-0.00618262790668211\\
12.6	-0.00623908730641887\\
12.8	-0.00619090154276591\\
13.2	-0.00594556852186656\\
13.4	-0.0058999257907324\\
13.6	-0.00596560796149959\\
13.8	-0.00610902529147239\\
14	-0.00624443860433388\\
14.2	-0.00628629493316524\\
14.4	-0.00620590009722477\\
14.6	-0.00605154144254882\\
14.8	-0.00591620509606727\\
15	-0.00587696721840558\\
15.2	-0.0059493367683352\\
15.4	-0.00608378589906167\\
15.6	-0.00619969195249581\\
15.8	-0.00623150563426833\\
16	-0.00616225068730714\\
16.2	-0.00603121348094504\\
16.4	-0.00591450943651495\\
16.6	-0.00588583430556611\\
16.8	-0.0059729086644289\\
17	-0.00613307453548018\\
17.2	-0.00627011578779246\\
17.4	-0.00629220038719325\\
17.6	-0.00617576988827295\\
17.8	-0.00598606219414677\\
18	-0.00583533874817377\\
18.2	-0.00581000839475365\\
18.4	-0.005919100193303\\
18.6	-0.00609438936267281\\
18.8	-0.00623469464882831\\
19	-0.00626379046950731\\
19.2	-0.00617068704409007\\
19.4	-0.00601423174195759\\
19.6	-0.0058909332813748\\
19.8	-0.00588061557649766\\
20	-0.00599673298170345\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00653252060683585\\
0.199999999999999	-0.00633832284898617\\
0.399999999999999	-0.00597545285043566\\
0.600000000000001	-0.00568704891340133\\
0.800000000000001	-0.00564733178110899\\
1	-0.00589219145281916\\
1.2	-0.00628670490502259\\
1.4	-0.00660339583878766\\
1.6	-0.00667063535684775\\
1.8	-0.00648356528302685\\
2	-0.006192748840391\\
2.2	-0.00598771565661593\\
2.4	-0.00597308866978707\\
2.6	-0.00612217225056\\
2.8	-0.00631811205973776\\
3	-0.00643449682961261\\
3.2	-0.00640206039265223\\
3.4	-0.00623533022822187\\
3.6	-0.00601911014982903\\
3.8	-0.00586667110930961\\
4	-0.00586511855606275\\
4.2	-0.0060273033400442\\
4.4	-0.00627497508662955\\
4.6	-0.00647364606151868\\
4.8	-0.00651161986244375\\
5	-0.00637429395696998\\
5.2	-0.00615450308971077\\
5.4	-0.00598731714190137\\
5.6	-0.00596124323307023\\
5.8	-0.00607079276897338\\
6	-0.00623297596905559\\
6.2	-0.00634397502030026\\
6.4	-0.00633763944973254\\
6.6	-0.00621818795385209\\
6.8	-0.00605610527150446\\
7	-0.00595025828090101\\
7.2	-0.00597222937174635\\
7.4	-0.00612064388378997\\
7.6	-0.00631526599507737\\
7.8	-0.00644206746723341\\
8	-0.00642528358742922\\
8.2	-0.00627719064362608\\
8.4	-0.00608866810167896\\
8.6	-0.00596828154696638\\
8.8	-0.00597537274286353\\
9	-0.00609118163859179\\
9.2	-0.00623888984939214\\
9.4	-0.00633159488213408\\
9.6	-0.00631812424093425\\
9.8	-0.00620648826098247\\
10	-0.00605889008519611\\
10.2	-0.00596188323293134\\
10.4	-0.00598168934000398\\
10.6	-0.00612243848222604\\
10.8	-0.00631246174730293\\
11	-0.00643798356784941\\
11.2	-0.00641385781307591\\
11.4	-0.00624442916860346\\
11.6	-0.00602519907931409\\
11.8	-0.00588128897576468\\
12	-0.00588912008340614\\
12.2	-0.00603481128835526\\
12.4	-0.00622924393270807\\
12.6	-0.00636263107373125\\
12.8	-0.00636488465436713\\
13	-0.00624178829110278\\
13.2	-0.00607127125077866\\
13.4	-0.00596137424474463\\
13.6	-0.00598838375061206\\
13.8	-0.00614671787766596\\
14	-0.00634337350881253\\
14.2	-0.0064495611153994\\
14.4	-0.00638377936195411\\
14.6	-0.00617035442146019\\
14.8	-0.00592790755866801\\
15	-0.00579367419080157\\
15.2	-0.00583860022464933\\
15.4	-0.00603022853342594\\
15.6	-0.00625915138799371\\
15.8	-0.00640268827596202\\
16	-0.00638723548314246\\
16.2	-0.00622345392329393\\
16.4	-0.00600472715048284\\
16.6	-0.00586759797561598\\
16.8	-0.00591968078307303\\
17	-0.00616042976463405\\
17.2	-0.00644974759672223\\
17.4	-0.00657689617388613\\
17.6	-0.00640897876258606\\
17.8	-0.00600659407522741\\
18	-0.00560049994806278\\
18.2	-0.00544098941094973\\
18.4	-0.00563468725131955\\
18.6	-0.00607963447461657\\
18.8	-0.00653085504643514\\
19	-0.00674577115709241\\
19.2	-0.00661959357288211\\
19.4	-0.00623993387140231\\
19.6	-0.00584023484368856\\
19.8	-0.00567594106260572\\
20	-0.0058768446211559\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00632944377659683\\
0.199999999999999	-0.0061446183905538\\
0.399999999999999	-0.0057927386030947\\
0.600000000000001	-0.00550865338526307\\
0.800000000000001	-0.00546439219446881\\
1	-0.005698234111712\\
1.2	-0.00608103926328241\\
1.4	-0.0063910464203687\\
1.6	-0.0064588851564551\\
1.8	-0.00627778546425617\\
2	-0.00599433881586009\\
2.2	-0.00579473883212955\\
2.4	-0.00578218039622058\\
2.6	-0.00593018663378331\\
2.8	-0.00612300966167467\\
3	-0.00623571164548764\\
3.2	-0.00620057916666994\\
3.4	-0.00603341725636497\\
3.6	-0.00581949627644462\\
3.8	-0.00567123607609687\\
4	-0.0056735393682672\\
4.2	-0.00583657040962748\\
4.4	-0.00608061700535956\\
4.6	-0.00627249648445272\\
4.8	-0.00630441121366587\\
5	-0.00616585583174611\\
5.2	-0.00595099172703684\\
5.4	-0.00579238755961953\\
5.6	-0.00577386068087193\\
5.8	-0.00588591373465164\\
6	-0.00604436617082982\\
6.2	-0.00614748382378139\\
6.4	-0.00613335581180507\\
6.6	-0.00601050643575718\\
6.8	-0.00585152854114668\\
7	-0.00575372396827589\\
7.2	-0.00578374359158573\\
7.4	-0.0059344585819332\\
7.6	-0.00612289370414487\\
7.8	-0.00623791733722356\\
8	-0.00621118716123803\\
8.2	-0.00606212521029192\\
8.4	-0.00588335362890646\\
8.6	-0.00577835940202931\\
8.8	-0.00579788747613463\\
9	-0.005916386408515\\
9.2	-0.00605573532932979\\
9.4	-0.0061335063584238\\
9.6	-0.00610625169077395\\
9.8	-0.00598919969388589\\
10	-0.00584773187076237\\
10.2	-0.00576543528082141\\
10.4	-0.00580000069723852\\
10.6	-0.00594561621576162\\
10.8	-0.00612586757456413\\
11	-0.00623219560672439\\
11.2	-0.00619255082629167\\
11.4	-0.00602324857218406\\
11.6	-0.00582152263769586\\
11.8	-0.00570240288419654\\
12	-0.00572729477836731\\
12.2	-0.00587202023892175\\
12.4	-0.00604774043305056\\
12.6	-0.00615482389987321\\
12.8	-0.00613731955937524\\
13	-0.00601156565836902\\
13.2	-0.00585679801690375\\
13.4	-0.00577186911885974\\
13.6	-0.00581764256723361\\
13.8	-0.0059755888585471\\
14	-0.00615125994323407\\
14.2	-0.00622892829396449\\
14.4	-0.00614748547281962\\
14.6	-0.00594495147181817\\
14.8	-0.00573640324378744\\
15	-0.0056400103059886\\
15.2	-0.00570473352102852\\
15.4	-0.00588675489324331\\
15.6	-0.00608154356588031\\
15.8	-0.00618383014541379\\
16	-0.00614104864330756\\
16.2	-0.00597882826824758\\
16.4	-0.005791520396631\\
16.6	-0.00569893837893076\\
16.8	-0.00577928047989928\\
17	-0.00600702154977739\\
17.2	-0.00624385952380635\\
17.4	-0.00631500743957503\\
17.6	-0.00613504547953525\\
17.8	-0.00578497627240182\\
18	-0.00546886912789901\\
18.2	-0.00538010177881176\\
18.4	-0.00557740973264131\\
18.6	-0.00595199987829886\\
18.8	-0.0062969221393061\\
19	-0.00642813752122251\\
19.2	-0.00628568021830489\\
19.4	-0.00596436861634331\\
19.6	-0.00566310392148139\\
19.8	-0.00557660651287151\\
20	-0.00577842437323994\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00642564352116182\\
0.199999999999999	-0.0062376112511231\\
0.399999999999999	-0.00588182623047473\\
0.600000000000001	-0.00559614544020448\\
0.800000000000001	-0.00555356694243514\\
1	-0.00579176783426405\\
1.2	-0.00617972543254197\\
1.4	-0.00649347174607229\\
1.6	-0.00656219071105113\\
1.8	-0.0063790118289937\\
2	-0.00609162531834784\\
2.2	-0.00588788665773521\\
2.4	-0.00587249608117801\\
2.6	-0.00601981685598929\\
2.8	-0.00621407632824145\\
3	-0.0063295239586374\\
3.2	-0.00629714038694473\\
3.4	-0.00613139958001341\\
3.6	-0.00591678914996763\\
3.8	-0.00576600692903284\\
4	-0.00576543645238559\\
4.2	-0.00592734762446057\\
4.4	-0.00617343708500684\\
4.6	-0.00636990013315142\\
4.8	-0.00640619917366436\\
5	-0.0062686799235685\\
5.2	-0.00605028309919931\\
5.4	-0.00588526776772724\\
5.6	-0.00586091898098928\\
5.8	-0.00597079462465189\\
6	-0.00613168763440797\\
6.2	-0.00624041068384429\\
6.4	-0.00623204477077977\\
6.6	-0.00611208559955756\\
6.8	-0.00595163185477432\\
7	-0.00584896585435146\\
7.2	-0.00587393751336762\\
7.4	-0.00602314328984477\\
7.6	-0.00621535638374482\\
7.8	-0.00633753691736061\\
8	-0.00631656434563865\\
8.2	-0.00616740002111626\\
8.4	-0.00598182216510779\\
8.6	-0.00586684273883264\\
8.8	-0.00587876957748534\\
9	-0.00599616857702046\\
9.2	-0.00614137001510429\\
9.4	-0.00622878319570574\\
9.6	-0.00620997606904083\\
9.8	-0.00609581049048913\\
10	-0.00595008143558573\\
10.2	-0.00585871112771841\\
10.4	-0.0058849926820379\\
10.6	-0.00602907225703575\\
10.8	-0.00621663961243257\\
11	-0.00633482990523149\\
11.2	-0.00630297650611311\\
11.4	-0.00613062963445188\\
11.6	-0.00591550301160382\\
11.8	-0.00578035333751714\\
12	-0.00579631677229742\\
12.2	-0.00594469239045381\\
12.4	-0.00613477801687168\\
12.6	-0.00625917263623421\\
12.8	-0.00625276027608024\\
13	-0.00612624001843187\\
13.2	-0.00595973132329419\\
13.4	-0.00585926527005398\\
13.6	-0.00589556442172778\\
13.8	-0.00605686515478254\\
14	-0.00624739411414765\\
14.2	-0.0063415547896355\\
14.4	-0.00626564848189304\\
14.6	-0.00605132153353338\\
14.8	-0.00581874638892543\\
15	-0.0056996680357706\\
15.2	-0.00575618316668169\\
15.4	-0.00594920317986336\\
15.6	-0.00616847764999306\\
15.8	-0.00629626601553213\\
16	-0.00626702603369722\\
16.2	-0.00609892029635262\\
16.4	-0.00588867915579172\\
16.6	-0.00576939898735773\\
16.8	-0.00583842979015614\\
17	-0.00608289378514826\\
17.2	-0.00635726518894586\\
17.4	-0.0064590272322107\\
17.6	-0.00627350159730966\\
17.8	-0.00587599954227613\\
18	-0.00549653552885587\\
18.2	-0.00536917717125718\\
18.4	-0.0055800219336497\\
18.6	-0.00601576266500459\\
18.8	-0.00643605487621457\\
19	-0.00661555449962847\\
19.2	-0.00646908814093905\\
19.4	-0.0060956723944372\\
19.6	-0.00572576651166656\\
19.8	-0.00559779297907426\\
20	-0.00581796042353488\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00667168356825343\\
0.199999999999999	-0.00647891730503858\\
0.399999999999999	-0.00611280562250016\\
0.600000000000001	-0.00581840369664732\\
0.800000000000001	-0.0057747675677966\\
1	-0.00602092012872646\\
1.2	-0.00642093372258756\\
1.4	-0.00674285357218452\\
1.6	-0.00681080027618819\\
1.8	-0.00661949058124733\\
2	-0.00632303836099268\\
2.2	-0.00611527630774944\\
2.4	-0.00610249839093413\\
2.6	-0.00625624690516347\\
2.8	-0.00645620891430099\\
3	-0.00657323279203581\\
3.2	-0.00653754183939981\\
3.4	-0.00636552440373706\\
3.6	-0.00614522091966307\\
3.8	-0.00599280600745189\\
4	-0.00599610981167231\\
4.2	-0.00616547698417946\\
4.4	-0.00641780351661581\\
4.6	-0.00661452999192491\\
4.8	-0.00664422015352528\\
5	-0.00649754773543876\\
5.2	-0.00627407432303073\\
5.4	-0.00611197132391439\\
5.6	-0.00609693810825007\\
5.8	-0.00621679702355493\\
6	-0.00638230015340824\\
6.2	-0.00648742564901639\\
6.4	-0.0064690543915269\\
6.6	-0.00633815082008837\\
6.8	-0.00617214394867815\\
7	-0.00607294754693299\\
7.2	-0.00610871508815691\\
7.4	-0.00626927620608697\\
7.6	-0.00646552891077334\\
7.8	-0.00658111490170299\\
8	-0.00654716358238616\\
8.2	-0.00638775259588442\\
8.4	-0.00620199030108992\\
8.6	-0.00609723898551096\\
8.8	-0.00612336074162201\\
9	-0.00625036555875269\\
9.2	-0.00639516005889007\\
9.4	-0.00647247747257751\\
9.6	-0.00643930822807803\\
9.8	-0.00631418478224077\\
10	-0.00616711457437447\\
10.2	-0.00608539382164608\\
10.4	-0.0061272097038696\\
10.6	-0.00628291664298075\\
10.8	-0.00646949080946158\\
11	-0.00657328997393591\\
11.2	-0.00652296095215732\\
11.4	-0.00634152712859049\\
11.6	-0.00613429228141982\\
11.8	-0.00601994088202318\\
12	-0.00605681930910151\\
12.2	-0.00621335015161506\\
12.4	-0.00639368681890318\\
12.6	-0.00649554009548226\\
12.8	-0.00646593778049009\\
13	-0.00632818965448578\\
13.2	-0.00616882270771058\\
13.4	-0.0060901724998601\\
13.6	-0.00615020002549471\\
13.8	-0.00632196585301514\\
14	-0.00650188173574762\\
14.2	-0.00657059326841747\\
14.4	-0.00647200489955324\\
14.6	-0.00625475242604523\\
14.8	-0.00604285816877592\\
15	-0.00595592593879957\\
15.2	-0.00603661583142667\\
15.4	-0.00623171146626689\\
15.6	-0.00642970701971279\\
15.8	-0.00652394953574031\\
16	-0.0064662120293093\\
16.2	-0.00629015492658525\\
16.4	-0.00609849273612895\\
16.6	-0.0060154595885038\\
16.8	-0.00611571902681973\\
17	-0.00636170685933735\\
17.2	-0.0066009004873564\\
17.4	-0.00665328467387383\\
17.6	-0.00644375080663195\\
17.8	-0.00607308205454515\\
18	-0.00576000734157489\\
18.2	-0.0056968434824114\\
18.4	-0.00592671109063403\\
18.6	-0.00632121091658888\\
18.8	-0.00666180563180419\\
19	-0.00676713631221659\\
19.2	-0.00659215804833835\\
19.4	-0.0062508069790006\\
19.6	-0.00595534140716936\\
19.8	-0.00590015124755539\\
20	-0.00614273737437898\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00667320008838956\\
0.199999999999999	-0.00648121216626762\\
0.399999999999999	-0.00611461291904902\\
0.600000000000001	-0.00581845168005302\\
0.800000000000001	-0.00577293972336079\\
1	-0.00601833507115046\\
1.2	-0.00641924565445606\\
1.4	-0.0067431219897216\\
1.6	-0.00681275302206785\\
1.8	-0.00662180631393738\\
2	-0.00632439388954609\\
2.2	-0.00611523920213486\\
2.4	-0.00610160794461834\\
2.6	-0.00625542668715084\\
2.8	-0.00645611047335848\\
3	-0.00657394073528295\\
3.2	-0.00653867023461885\\
3.4	-0.00636650713633458\\
3.6	-0.00614559967590722\\
3.8	-0.00599241184506383\\
4	-0.00599510847614937\\
4.2	-0.0061642770179553\\
4.4	-0.00641684411839805\\
4.6	-0.0066140318661283\\
4.8	-0.00664407886832663\\
5	-0.00649751365126505\\
5.2	-0.00627410051200528\\
5.4	-0.00611237044607904\\
5.6	-0.00609812647244112\\
5.8	-0.0062188287631102\\
6	-0.00638462882185564\\
6.2	-0.00648913580245747\\
6.4	-0.00646941643954335\\
6.6	-0.00633711514231194\\
6.8	-0.00617043099656911\\
7	-0.00607163217034312\\
7.2	-0.00610851583657279\\
7.4	-0.00627000610868933\\
7.6	-0.00646616545272494\\
7.8	-0.0065805716340499\\
8	-0.00654525595945188\\
8.2	-0.00638556116523503\\
8.4	-0.00620123107153603\\
8.6	-0.00609906838989716\\
8.8	-0.00612750706908116\\
9	-0.00625518962723248\\
9.2	-0.00639855372823206\\
9.4	-0.00647301351199303\\
9.6	-0.00643701079305714\\
9.8	-0.0063105470389786\\
10	-0.00616432740443429\\
10.2	-0.00608508894995552\\
10.4	-0.00612934912840046\\
10.6	-0.00628561477981648\\
10.8	-0.00647019152457418\\
11	-0.00657073936404018\\
11.2	-0.00651850852939617\\
11.4	-0.00633853174928234\\
11.6	-0.00613588445486002\\
11.8	-0.00602675702602795\\
12	-0.00606632434005761\\
12.2	-0.00622117371801068\\
12.4	-0.00639608618179466\\
12.6	-0.00649150826361478\\
12.8	-0.00645778837955646\\
13	-0.00632032847925501\\
13.2	-0.00616533400613051\\
13.4	-0.0060924483586291\\
13.6	-0.00615596217623349\\
13.8	-0.00632651743200796\\
14	-0.00650120701162749\\
14.2	-0.00656445712456488\\
14.4	-0.00646468528438149\\
14.6	-0.00625245247384498\\
14.8	-0.00604944749406755\\
15	-0.00597012102019789\\
15.2	-0.00605255767199964\\
15.4	-0.00624231563446997\\
15.6	-0.00643051497789315\\
15.8	-0.00651542359034352\\
16	-0.00645358781675398\\
16.2	-0.00628097106069703\\
16.4	-0.00609857033758487\\
16.6	-0.00602491183675724\\
16.8	-0.00612759542697106\\
17	-0.00636570612812193\\
17.2	-0.00659132588688394\\
17.4	-0.00663545242967345\\
17.6	-0.00643223062530041\\
17.8	-0.00608161216364067\\
18	-0.00579069298887802\\
18.2	-0.00573710437604902\\
18.4	-0.00595630887017151\\
18.6	-0.00632453552682577\\
18.8	-0.0066373490394831\\
19	-0.00672840014218679\\
19.2	-0.00655996257746239\\
19.4	-0.00624164588707998\\
19.6	-0.00597179045584184\\
19.8	-0.00592826402564839\\
20	-0.00615882858499717\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00687029994399424\\
0.199999999999999	-0.00667644472964923\\
0.399999999999999	-0.0063063521514124\\
0.600000000000001	-0.00600721848919861\\
0.800000000000001	-0.00596091408512933\\
1	-0.00620831347588435\\
1.2	-0.00661303012274317\\
1.4	-0.00694029967533893\\
1.6	-0.00701084637879035\\
1.8	-0.00681784438301136\\
2	-0.00651679293630636\\
2.2	-0.00630464349757531\\
2.4	-0.006290251942346\\
2.6	-0.00644568706731619\\
2.8	-0.00664926329824311\\
3	-0.00676970513923791\\
3.2	-0.006735526440238\\
3.4	-0.00656247656502629\\
3.6	-0.00633915518811179\\
3.8	-0.00618322801386029\\
4	-0.00618434920844635\\
4.2	-0.00635413813875019\\
4.4	-0.00660933994076984\\
4.6	-0.00680960588705659\\
4.8	-0.00684108240326964\\
5	-0.00669319334802765\\
5.2	-0.00646649263064347\\
5.4	-0.0063016330934822\\
5.6	-0.00628634653687854\\
5.8	-0.00640862402409326\\
6	-0.00657761373436472\\
6.2	-0.00668511918117431\\
6.4	-0.0066665889948716\\
6.6	-0.00653300927291056\\
6.8	-0.0063632051433089\\
7	-0.00626112633063158\\
7.2	-0.00629651005052523\\
7.4	-0.0064593495287113\\
7.6	-0.00665906479678569\\
7.8	-0.00677706124964317\\
8	-0.00674301578264291\\
8.2	-0.00658137762824751\\
8.4	-0.00639310088686074\\
8.6	-0.00628742897108481\\
8.8	-0.00631482688161\\
9	-0.00644439153419185\\
9.2	-0.00659138534277304\\
9.4	-0.0066692318099264\\
9.6	-0.00663461311907909\\
9.8	-0.00650679612411764\\
10	-0.00635711366060576\\
10.2	-0.00627409735567497\\
10.4	-0.00631645018446747\\
10.6	-0.00647403066342989\\
10.8	-0.00666258105706774\\
11	-0.0067672905950289\\
11.2	-0.00671655463057874\\
11.4	-0.00653425532598817\\
11.6	-0.00632692405566715\\
11.8	-0.00621374386384232\\
12	-0.00625234859607815\\
12.2	-0.00640978847425089\\
12.4	-0.00658925695423918\\
12.6	-0.00668862567546213\\
12.8	-0.00665608457551414\\
13	-0.00651636468587569\\
13.2	-0.00635685094638561\\
13.4	-0.00627972791046716\\
13.6	-0.00634192159579072\\
13.8	-0.00651520804278505\\
14	-0.00669530276618957\\
14.2	-0.00676326269353567\\
14.4	-0.00666424056796799\\
14.6	-0.00644796120952407\\
14.8	-0.00623840800815501\\
15	-0.00615391294331502\\
15.2	-0.00623549130344259\\
15.4	-0.00642903485857005\\
15.6	-0.00662349990072997\\
15.8	-0.00671383994764696\\
16	-0.00665375947523827\\
16.2	-0.00647811925793818\\
16.4	-0.00628922400944631\\
16.6	-0.00620913750878671\\
16.8	-0.00630974897886816\\
17	-0.00655242629229846\\
17.2	-0.00678705776805089\\
17.4	-0.00683846698198209\\
17.6	-0.00663489790771266\\
17.8	-0.00627547891230407\\
18	-0.00597253302087353\\
18.2	-0.00591129891141051\\
18.4	-0.00613209307811857\\
18.6	-0.00651033621109676\\
18.8	-0.00683593271711302\\
19	-0.00693550922501274\\
19.2	-0.00676679326715757\\
19.4	-0.00643962952566568\\
19.6	-0.00615740711780788\\
19.8	-0.00610563646408124\\
20	-0.00633834380732523\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00626031737674637\\
0.199999999999999	-0.0060716333938764\\
0.399999999999999	-0.00571577441713345\\
0.600000000000001	-0.0054307312341102\\
0.800000000000001	-0.00538904286003472\\
1	-0.00562792790627853\\
1.2	-0.00601616512113168\\
1.4	-0.00633002112087055\\
1.6	-0.00639919327503691\\
1.8	-0.00621707878304534\\
2	-0.00593098423291494\\
2.2	-0.00572798624718729\\
2.4	-0.00571234866761827\\
2.6	-0.00585879217659269\\
2.8	-0.00605241173207816\\
3	-0.00616812661796473\\
3.2	-0.00613687961907061\\
3.4	-0.00597240304245261\\
3.6	-0.00575812809377041\\
3.8	-0.00560587351368014\\
4	-0.00560177376922866\\
4.2	-0.00575885637150009\\
4.4	-0.00600065241139802\\
4.6	-0.00619560499403704\\
4.8	-0.00623448975987628\\
5	-0.00610300529812591\\
5.2	-0.00589182064447513\\
5.4	-0.00573268497868185\\
5.6	-0.00571128104860463\\
5.8	-0.00582074694964518\\
6	-0.00597845110959838\\
6.2	-0.00608254304090394\\
6.4	-0.00606982401248146\\
6.6	-0.0059472236654905\\
6.8	-0.005786246083332\\
7	-0.00568420426114002\\
7.2	-0.00570904308439779\\
7.4	-0.00585578293874889\\
7.6	-0.00604348675277322\\
7.8	-0.00616189534709832\\
8	-0.00614180019508481\\
8.2	-0.00600027088236388\\
8.4	-0.00582711406911329\\
8.6	-0.00572385905230988\\
8.8	-0.00574105623639554\\
9	-0.00585471143874372\\
9.2	-0.00598916371252045\\
9.4	-0.00606418384803931\\
9.6	-0.00603729961866151\\
9.8	-0.0059229935714491\\
10	-0.00578427356742139\\
10.2	-0.00570161925768531\\
10.4	-0.00573071631823296\\
10.6	-0.00586702407328232\\
10.8	-0.00603938953996419\\
11	-0.00614597681961371\\
11.2	-0.0061179631408308\\
11.4	-0.00596793376747229\\
11.6	-0.00578388529791596\\
11.8	-0.00567159303940201\\
12	-0.00568864347756914\\
12.2	-0.00581455241645656\\
12.4	-0.00596966045576508\\
12.6	-0.0060641787247171\\
12.8	-0.00604747849571297\\
13	-0.0059337816751146\\
13.2	-0.00579375657054726\\
13.4	-0.00571594448972945\\
13.6	-0.00575546811991501\\
13.8	-0.00589710253539977\\
14	-0.00605803496830148\\
14.2	-0.00613567747954136\\
14.4	-0.00607413676911861\\
14.6	-0.00590352763158819\\
14.8	-0.00572183275536986\\
15	-0.00563179991751284\\
15.2	-0.00567838580655788\\
15.4	-0.00582712863065638\\
15.6	-0.00599030356359975\\
15.8	-0.00607799737737125\\
16	-0.00604436707869382\\
16.2	-0.00590969586622236\\
16.4	-0.00575183539067936\\
16.6	-0.00566937143803514\\
16.8	-0.0057271457228758\\
17	-0.00590808741450033\\
17.2	-0.00610664959809171\\
17.4	-0.00618577579449564\\
17.6	-0.00607131418655271\\
17.8	-0.00581336848133063\\
18	-0.00556019295424548\\
18.2	-0.00546181124982681\\
18.4	-0.00557535906337137\\
18.8	-0.00609349661755232\\
19	-0.00621325255873373\\
19.2	-0.00613645395005591\\
19.4	-0.00591715974199047\\
19.6	-0.00569141022329944\\
19.8	-0.0056030547828172\\
20	-0.00571860409766245\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00632804163639022\\
0.199999999999999	-0.00613987259326976\\
0.399999999999999	-0.0057834657850151\\
0.600000000000001	-0.00549694350447893\\
0.800000000000001	-0.00545395927747805\\
1	-0.00569285069757797\\
1.2	-0.00608269656699179\\
1.4	-0.00639888153626345\\
1.6	-0.00646958137864218\\
1.8	-0.00628713431280303\\
2	-0.00599899816374716\\
2.2	-0.00579342728673637\\
2.4	-0.00577604529435405\\
2.6	-0.00592232217738697\\
2.8	-0.0061172153908764\\
3	-0.00623484141429742\\
3.2	-0.00620512733765466\\
3.4	-0.00604102586427402\\
3.6	-0.00582575228144933\\
3.8	-0.00567161496124768\\
4	-0.00566581659742482\\
4.2	-0.00582255415291399\\
4.4	-0.00606588899838556\\
4.6	-0.00626359197933013\\
4.8	-0.0063047798427327\\
5	-0.00617359291193154\\
5.2	-0.00596040141612875\\
5.4	-0.00579813977022781\\
5.6	-0.00577430017358083\\
5.8	-0.00588328605556754\\
6	-0.00604253834825386\\
6.2	-0.00614920330728452\\
6.4	-0.00613863636897705\\
6.6	-0.00601663939710662\\
6.8	-0.00585447340311518\\
7	-0.00575024001479463\\
7.2	-0.00577331283310301\\
7.4	-0.00591994602777035\\
7.6	-0.00610939059632898\\
7.8	-0.00623028608106679\\
8	-0.00621171798642806\\
8.2	-0.00606964077666916\\
8.4	-0.00589412250708321\\
8.6	-0.00578810411003872\\
8.8	-0.00580371234119426\\
9	-0.0059177369174428\\
9.2	-0.00605417104938155\\
9.4	-0.00613162922517674\\
9.6	-0.00610632154810276\\
9.8	-0.00599188613360724\\
10	-0.00585137027450955\\
10.2	-0.00576623847630131\\
10.4	-0.00579371274684348\\
10.6	-0.00593049669659607\\
10.8	-0.00610545147985064\\
11	-0.00621522133104335\\
11.2	-0.00618878831994252\\
11.4	-0.00603744361134773\\
11.6	-0.00584981028703879\\
11.8	-0.00573379622771242\\
12	-0.00574916952098548\\
12.2	-0.00587633029393331\\
12.4	-0.00603480707641424\\
12.6	-0.00613290027113678\\
12.8	-0.00611807174301404\\
13	-0.00600363408363336\\
13.2	-0.00586080773586772\\
13.4	-0.00577987891307785\\
13.6	-0.00581797534259465\\
13.8	-0.00596092347800692\\
14	-0.00612520150670193\\
14.2	-0.00620602149788496\\
14.4	-0.00614518857631197\\
14.6	-0.00597203283358994\\
14.8	-0.00578587240302397\\
15	-0.00569201210040404\\
15.2	-0.00573752082404511\\
15.4	-0.00588839839547717\\
15.6	-0.00605564479155163\\
15.8	-0.00614715120675058\\
16	-0.00611506871181078\\
16.2	-0.00597879899419596\\
16.4	-0.00581696652737662\\
16.6	-0.00573049794898139\\
16.8	-0.00578714209209252\\
17	-0.00597140571208143\\
17.2	-0.00617624517053628\\
17.4	-0.00626027009334251\\
17.6	-0.00614505713803126\\
17.8	-0.00588001092428314\\
18	-0.00561721602553078\\
18.2	-0.00551253510033689\\
18.4	-0.00562704744250198\\
18.6	-0.0058939396738289\\
18.8	-0.00616338545254891\\
19	-0.00629044392125166\\
19.2	-0.00621416256925045\\
19.4	-0.00598870985455946\\
19.6	-0.00575401598480596\\
19.8	-0.00565963973358308\\
20	-0.00577647371274992\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00641466314674943\\
0.199999999999999	-0.00622372025596363\\
0.399999999999999	-0.00586398279534706\\
0.600000000000001	-0.00557589461452324\\
0.800000000000001	-0.00553379184886182\\
1	-0.00577564332834513\\
1.2	-0.00616927296954728\\
1.4	-0.00648849532275619\\
1.6	-0.00656031603605101\\
1.8	-0.006376782099899\\
2	-0.00608597138595712\\
2.2	-0.00587731903174671\\
2.4	-0.00585767568885842\\
2.6	-0.00600332723714558\\
2.8	-0.0061993716997506\\
3	-0.00631936047533799\\
3.2	-0.0062921403806051\\
3.4	-0.00612944975858554\\
3.6	-0.00591366737844012\\
3.8	-0.00575714421648144\\
4	-0.00574823353344556\\
4.2	-0.00590302709697355\\
4.4	-0.0061471591048452\\
4.6	-0.00634837845465341\\
4.8	-0.00639378560642356\\
5	-0.00626470170051618\\
5.2	-0.00604992926190562\\
5.4	-0.00588326182346677\\
5.6	-0.00585481950432154\\
5.8	-0.00596162848117743\\
6	-0.00612224579312937\\
6.2	-0.00623297573214998\\
6.4	-0.00622692410733094\\
6.6	-0.00610737457526511\\
6.8	-0.00594408112281997\\
7	-0.00583559386238619\\
7.2	-0.00585375268330779\\
7.4	-0.00599810272561285\\
7.6	-0.00618990342269399\\
7.8	-0.00631681810191509\\
8	-0.00630420900955642\\
8.2	-0.00616397028395355\\
8.4	-0.00598465024828698\\
8.6	-0.00587128436655604\\
8.8	-0.00588023864126441\\
9	-0.00599198115309818\\
9.2	-0.00613160810847901\\
9.4	-0.00621592376986868\\
9.6	-0.0061975205881204\\
9.8	-0.00608639000811806\\
10	-0.00594364966411121\\
10.2	-0.00585170244603361\\
10.4	-0.00587154133539158\\
10.6	-0.00600476092993318\\
10.8	-0.00618317363071341\\
11	-0.00630185135325689\\
11.2	-0.00628402824630925\\
11.4	-0.00613488312651\\
11.6	-0.00594106298153818\\
11.8	-0.00581409355812212\\
12	-0.00582036674743236\\
12.2	-0.00594559572948583\\
12.4	-0.00611031180836363\\
12.6	-0.00621928061841714\\
12.8	-0.0062140264469619\\
13	-0.00610266462514986\\
13.2	-0.00595468294281076\\
13.4	-0.00586325490625583\\
13.6	-0.00589184968047007\\
13.8	-0.00603265232219741\\
14	-0.00620429602523132\\
14.2	-0.00629774970429864\\
14.4	-0.00624631325455738\\
14.6	-0.00607225437926573\\
14.8	-0.00587442174632002\\
15	-0.00576471673563361\\
15.2	-0.00579941723326272\\
15.4	-0.00595059303040912\\
15.6	-0.00612901345439099\\
15.8	-0.00623667369863412\\
16	-0.00621735682519642\\
16.2	-0.00608357639178791\\
16.4	-0.00591199743678672\\
16.6	-0.00580840434504282\\
16.8	-0.00585102438262197\\
17	-0.00603493989240533\\
17.2	-0.00625570436416822\\
17.4	-0.0063621687661346\\
17.6	-0.00625910442147415\\
17.8	-0.00598471206098594\\
18	-0.00569482230046248\\
18.2	-0.00556182925589255\\
18.4	-0.00566469114285795\\
18.6	-0.00594421622234265\\
18.8	-0.00624376533450999\\
19	-0.0064018659738565\\
19.2	-0.00634091680819893\\
19.4	-0.00610716905877595\\
19.6	-0.00584558636839105\\
19.8	-0.00572179425611097\\
20	-0.00582593553042088\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00660224475430127\\
0.199999999999999	-0.00641326378080009\\
0.399999999999999	-0.00605584050307684\\
0.600000000000001	-0.00576854964230833\\
0.800000000000001	-0.00572525302241544\\
1	-0.00596457038538389\\
1.2	-0.00635561931953532\\
1.4	-0.00667318064511235\\
1.6	-0.00674431648644358\\
1.8	-0.00656058039662355\\
2	-0.00626980895340878\\
2.2	-0.00606172663302473\\
2.4	-0.00604351619803722\\
2.6	-0.00619124391664982\\
2.8	-0.00638920142966626\\
3	-0.00651005890414424\\
3.2	-0.00648227430370696\\
3.4	-0.00631790988018821\\
3.6	-0.00610019889465363\\
3.8	-0.00594245935692328\\
4	-0.0059336640490244\\
4.2	-0.00608983387835949\\
4.4	-0.00633578405253843\\
4.6	-0.00653807216126268\\
4.8	-0.00658296271384273\\
5	-0.0064519148844191\\
5.2	-0.00623481962421835\\
5.4	-0.00606680649690006\\
5.6	-0.0060387447518977\\
5.8	-0.00614744123071986\\
6	-0.00631048016090929\\
6.2	-0.0064230000302139\\
6.4	-0.00641731174900073\\
6.6	-0.00629661144999005\\
6.8	-0.00613129351147279\\
7	-0.00602098329539302\\
7.2	-0.0060384943586449\\
7.4	-0.00618365926803932\\
7.6	-0.0063770626382329\\
7.8	-0.00650509455062576\\
8	-0.00649215659699465\\
8.2	-0.00635028890514278\\
8.4	-0.0061692482707798\\
8.6	-0.0060554358594942\\
8.8	-0.00606572760967694\\
9	-0.00617991632296722\\
9.2	-0.00632173400115832\\
9.4	-0.00640678461823541\\
9.6	-0.006387266413725\\
9.8	-0.00627373363871442\\
10	-0.00612851380351032\\
10.2	-0.00603527749501609\\
10.4	-0.00605569780101334\\
10.6	-0.00619102724833098\\
10.8	-0.00637178976663577\\
11	-0.00649154005704489\\
11.2	-0.00647278431506138\\
11.4	-0.00632132392518514\\
11.6	-0.0061253616815371\\
11.8	-0.00599782190919029\\
12	-0.00600543989135005\\
12.2	-0.00613311079730749\\
12.4	-0.00629998718815372\\
12.6	-0.00640969993119\\
12.8	-0.00640342791538728\\
13	-0.00628982363769737\\
13.2	-0.00613948560664213\\
13.4	-0.00604672673638262\\
13.6	-0.00607561030100001\\
13.8	-0.0062180151706599\\
14	-0.00639148783502463\\
14.2	-0.00648579604170862\\
14.4	-0.00643378403199435\\
14.6	-0.00625838830853453\\
14.8	-0.00605974432617273\\
15	-0.00595063801615581\\
15.2	-0.00598715152526097\\
15.4	-0.00614025178156652\\
15.6	-0.00631948183041686\\
15.8	-0.00642625626435489\\
16	-0.0064047274055028\\
16.2	-0.00626849703926879\\
16.4	-0.00609545543381884\\
16.6	-0.00599208891392422\\
16.8	-0.00603637117711742\\
17	-0.00622227024214084\\
17.2	-0.00644407347611775\\
17.4	-0.00655013541070559\\
17.6	-0.00644587276861941\\
17.8	-0.00617069656635394\\
18	-0.00588118416279926\\
18.2	-0.00574945958496542\\
18.4	-0.00585352104610593\\
18.6	-0.00613332542746647\\
18.8	-0.00643206557899845\\
19	-0.00658877765903654\\
19.2	-0.00652660228130841\\
19.4	-0.00629226503659552\\
19.6	-0.00603067452024675\\
19.8	-0.00590695270597053\\
20	-0.00601065085508878\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00688327512558118\\
0.199999999999999	-0.00669528474007208\\
0.399999999999999	-0.00633559950794904\\
0.600000000000001	-0.00604342734503405\\
0.800000000000001	-0.00599570802657112\\
1	-0.0062339372699185\\
1.2	-0.0066278082489859\\
1.4	-0.00694969835722148\\
1.6	-0.0070230583594153\\
1.8	-0.0068375970887935\\
2	-0.00654255183082952\\
2.2	-0.00633096292711599\\
2.4	-0.00631253013018451\\
2.6	-0.00646336041887707\\
2.8	-0.00666567717957633\\
3	-0.00678957405127179\\
3.2	-0.00676192279025045\\
3.4	-0.00659485712399999\\
3.6	-0.0063731570194534\\
3.8	-0.00621239055146106\\
4	-0.00620337996142339\\
4.2	-0.00636248331763412\\
4.4	-0.00661281458880936\\
4.6	-0.00681794669523583\\
4.8	-0.00686188452235825\\
5	-0.00672642647973731\\
5.2	-0.0065043592732188\\
5.4	-0.00633413782928471\\
5.6	-0.00630800817276622\\
5.8	-0.00642146001081656\\
6	-0.00658917272106763\\
6.2	-0.00670363526403506\\
6.4	-0.00669617326187932\\
6.6	-0.00657107882190999\\
6.8	-0.00640132098977375\\
7	-0.00628921972367991\\
7.2	-0.00630881369181324\\
7.4	-0.00645870984464025\\
7.6	-0.00665630277362439\\
7.8	-0.00678487291163066\\
8	-0.00676813199375559\\
8.2	-0.00662056420895141\\
8.4	-0.0064358082344782\\
8.6	-0.00632279274284997\\
8.8	-0.00633790505716902\\
9	-0.00645798236689288\\
9.2	-0.0066033465725539\\
9.4	-0.00668768662078278\\
9.6	-0.00666364865258373\\
9.8	-0.00654424151558075\\
10	-0.00639503346472381\\
10.2	-0.00630210851688418\\
10.4	-0.00632727093612573\\
10.6	-0.00646910236864073\\
10.8	-0.00665384623708221\\
11	-0.00677193841202239\\
11.2	-0.00674649849108633\\
11.4	-0.00658767261840509\\
11.6	-0.00638872301760429\\
11.8	-0.00626470126301371\\
12	-0.00628018337331326\\
12.2	-0.00641528321731499\\
12.4	-0.00658483693253586\\
12.6	-0.00669103541033778\\
12.8	-0.00667708475229034\\
13	-0.00655592819217787\\
13.2	-0.00640244880599283\\
13.4	-0.00631289435372651\\
13.6	-0.00634957653042179\\
13.8	-0.00649955350126064\\
14	-0.006675230749984\\
14.2	-0.00676446003131304\\
14.4	-0.0067031749641977\\
14.6	-0.00652059658717974\\
14.8	-0.00632194504380124\\
15	-0.00622031227516828\\
15.2	-0.00626726949794687\\
15.4	-0.00642761244845147\\
15.6	-0.00660679481027415\\
15.8	-0.00670624529499975\\
16	-0.00667394868279914\\
16.2	-0.0065292275161255\\
16.4	-0.00635488761488645\\
16.6	-0.00625882558169621\\
16.8	-0.00631528465182285\\
17	-0.00651042229498344\\
17.2	-0.00673127717813315\\
17.4	-0.00682545017292924\\
17.6	-0.00670606248940686\\
18	-0.00614069028049613\\
18.2	-0.00602582751792369\\
18.4	-0.00614652689310091\\
18.6	-0.00643254517796166\\
18.8	-0.00672339617227991\\
19	-0.0068626304098558\\
19.2	-0.00678309982509973\\
19.4	-0.00654109318583451\\
19.6	-0.00628592911226988\\
19.8	-0.00617931805377125\\
20	-0.00630060413606515\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00667092851152873\\
0.199999999999999	-0.00648433139144799\\
0.399999999999999	-0.00612666918239668\\
0.600000000000001	-0.00583583137266785\\
0.800000000000001	-0.00578808424784683\\
1	-0.00602493741019572\\
1.2	-0.00641696483893384\\
1.4	-0.00673789655602519\\
1.6	-0.0068120897086672\\
1.8	-0.00662894519584256\\
2	-0.00633629936787727\\
2.2	-0.00612568961386017\\
2.4	-0.00610624641964108\\
2.6	-0.00625472421000239\\
2.8	-0.00645467416963896\\
3	-0.00657737968788652\\
3.2	-0.00655020652416027\\
3.4	-0.00638496675859912\\
3.6	-0.00616550451509923\\
3.8	-0.00600620379233874\\
4	-0.00599692616910374\\
4.2	-0.00615382737596093\\
4.4	-0.00640094098925559\\
4.6	-0.00660363564049149\\
4.8	-0.00664756321654281\\
5	-0.00651483917593865\\
5.2	-0.00629693351644534\\
5.4	-0.00613022755843318\\
5.6	-0.00610540165107309\\
5.8	-0.00621760208202815\\
6	-0.00638232897307844\\
6.2	-0.0064935427352566\\
6.4	-0.00648404399019498\\
6.6	-0.00635899376277038\\
6.8	-0.00619119473757834\\
7	-0.00608171503512622\\
7.2	-0.00610277210110866\\
7.4	-0.00625162601448537\\
7.6	-0.00644587337074753\\
7.8	-0.00657079390949633\\
8	-0.0065527841954669\\
8.2	-0.00640779272180581\\
8.4	-0.00622847995476761\\
8.6	-0.00612088242465347\\
8.8	-0.00613844814300535\\
9	-0.0062567911086866\\
9.2	-0.00639727177582827\\
9.4	-0.00647615185727801\\
9.6	-0.00644883202126678\\
9.8	-0.00632995140313497\\
10	-0.00618474189709062\\
10.2	-0.00609690697239529\\
10.4	-0.00612480873003207\\
10.6	-0.00626454194460635\\
10.8	-0.00644292565634075\\
11	-0.00655444104298653\\
11.2	-0.00652733721991083\\
11.4	-0.00637415707280198\\
11.6	-0.00618571023647263\\
11.8	-0.00607118319029354\\
12	-0.00608965614577173\\
12.2	-0.00621943021392468\\
12.4	-0.00637809327184513\\
12.6	-0.00647346206290322\\
12.8	-0.00645418473416015\\
13	-0.00633564785357876\\
13.2	-0.00619087619734415\\
13.4	-0.0061107714314339\\
13.6	-0.00615159267021426\\
13.8	-0.00629731521090093\\
14	-0.00646275976836819\\
14.2	-0.00654290190620799\\
14.4	-0.00648103060254357\\
14.6	-0.00630854914142276\\
14.8	-0.0061256328382413\\
15	-0.00603629356793434\\
15.2	-0.00608493245415787\\
15.4	-0.00623533003980015\\
15.6	-0.00639819625846627\\
15.8	-0.00648330800422414\\
16	-0.00644590244269949\\
16.2	-0.00630801775410816\\
16.4	-0.00614884994637421\\
16.6	-0.00606709165635166\\
16.8	-0.0061264650615378\\
17	-0.0063085627943309\\
17.2	-0.00650761883537498\\
17.4	-0.00658786810929968\\
17.6	-0.00647674992660185\\
17.8	-0.00622434863804244\\
18	-0.00597646427065612\\
18.2	-0.00587947360470409\\
18.4	-0.00598827398701474\\
18.6	-0.00623766050279784\\
18.8	-0.00648656413908455\\
19	-0.00660072103356413\\
19.2	-0.00652549611599085\\
19.4	-0.00631343852464639\\
19.6	-0.00609574714452066\\
19.8	-0.00601082298512168\\
20	-0.0061224693493287\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00689372346300487\\
0.199999999999999	-0.00670186980762466\\
0.399999999999999	-0.00633792447570514\\
0.600000000000001	-0.00604563424785098\\
0.800000000000001	-0.00600301476538689\\
1	-0.00624871742877176\\
1.2	-0.006646924220437\\
1.4	-0.00696594129140138\\
1.6	-0.00703043183096241\\
1.8	-0.00683627553042498\\
2	-0.00653909850316836\\
2.2	-0.00633359575405379\\
2.4	-0.00632545452544875\\
2.6	-0.00648432883386718\\
2.8	-0.00668776977794394\\
3	-0.00680531871928025\\
3.2	-0.00676723089051379\\
3.4	-0.00659111746365681\\
3.6	-0.00636682860863047\\
3.8	-0.00621212224811529\\
4	-0.00621543412198733\\
4.2	-0.00638639510073702\\
4.4	-0.00664025250643974\\
4.6	-0.00683695486320701\\
4.8	-0.0068649210274998\\
5	-0.00671636059382408\\
5.2	-0.00649304566166009\\
5.4	-0.00633432331994399\\
5.6	-0.00632496043773401\\
5.8	-0.00645015892241219\\
6	-0.00661794207688615\\
6.2	-0.00672106095929337\\
6.4	-0.00669732733079087\\
6.6	-0.00656024418915635\\
6.8	-0.00639002522848386\\
7	-0.006290101384959\\
7.2	-0.00632791865142579\\
7.4	-0.00649066105251705\\
7.6	-0.00668644742859215\\
7.8	-0.00679844709464206\\
8	-0.00676066335099534\\
8.2	-0.00660156245830734\\
8.4	-0.00642254306015388\\
8.6	-0.00632885233624947\\
8.8	-0.00636488547385738\\
9	-0.00649532319624768\\
9.2	-0.00663512514777054\\
9.4	-0.0067014870844595\\
9.6	-0.0066568699777747\\
9.8	-0.00652542001376943\\
10	-0.00637986726426831\\
10.2	-0.00630549151071236\\
10.4	-0.00635440159642187\\
10.6	-0.00651055571247383\\
10.8	-0.00668934373557306\\
11	-0.0067828364237883\\
11.2	-0.00672932691457007\\
11.4	-0.00655790643454068\\
11.6	-0.00637084929962128\\
11.8	-0.00627596770214822\\
12	-0.0063199158451539\\
12.2	-0.00646613193109502\\
12.4	-0.00662357501512645\\
12.6	-0.00670165809611234\\
12.8	-0.00665928964630069\\
13	-0.00652526231173667\\
13.2	-0.00638216756800247\\
13.4	-0.00632102076896501\\
13.6	-0.00638747888235969\\
13.8	-0.00654924242362398\\
14	-0.00670915748258238\\
14.2	-0.00676351783726048\\
14.4	-0.00667089841073576\\
14.6	-0.00648223595600328\\
14.8	-0.00630808645606251\\
15	-0.0062469482227776\\
15.2	-0.00632629250100436\\
15.4	-0.00649266869941911\\
15.6	-0.0066487858590456\\
15.8	-0.00670876485587613\\
16	-0.00664151866646634\\
16.2	-0.00648560618974869\\
16.4	-0.00633193903106744\\
16.6	-0.00627916732591061\\
16.8	-0.00637608381221\\
17	-0.00657977773538931\\
17.2	-0.00676552398169505\\
17.4	-0.00680051479781696\\
17.6	-0.00663931633546255\\
17.8	-0.0063655054545606\\
18	-0.00614045425484733\\
18.2	-0.00609756683386919\\
18.4	-0.00625992186727231\\
18.6	-0.00653208431586805\\
18.8	-0.00676140980822737\\
19	-0.00682577625329017\\
19.2	-0.00669889763759812\\
19.4	-0.00646285883486897\\
19.6	-0.00626391494475342\\
19.8	-0.00623135148794418\\
20	-0.00639767700470983\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00677640256083123\\
0.199999999999999	-0.00658577949305084\\
0.399999999999999	-0.00622330893177292\\
0.600000000000001	-0.00593176403654638\\
0.800000000000001	-0.00588886266760014\\
1	-0.00613334728471671\\
1.2	-0.00652990962506905\\
1.4	-0.00684764044333619\\
1.6	-0.00691189282876437\\
1.8	-0.0067187227073866\\
2	-0.00642326845341756\\
2.2	-0.00621934492376397\\
2.4	-0.00621187185182137\\
2.6	-0.00637023560840078\\
2.8	-0.00657228822800349\\
3	-0.00668824204042195\\
3.2	-0.00664908932911601\\
3.4	-0.00647295192480613\\
3.6	-0.00624973725416567\\
3.8	-0.00609670687239827\\
4	-0.00610137604912353\\
4.2	-0.00627246297775841\\
4.4	-0.0065249245082768\\
4.6	-0.00671942827109362\\
4.8	-0.00674582078276131\\
5	-0.00659749180572433\\
5.2	-0.00637625982676226\\
5.4	-0.00622033004148292\\
5.6	-0.00621291555220083\\
5.8	-0.00633819060158203\\
6	-0.00650417621509902\\
6.2	-0.00660456917732688\\
6.4	-0.00657858927242216\\
6.6	-0.00644094441957677\\
6.8	-0.00627222518179238\\
7	-0.00617508293196423\\
7.2	-0.00621527287039569\\
7.4	-0.00637829022883452\\
7.6	-0.00657175922867026\\
7.8	-0.00668015243423525\\
8	-0.00663988770812196\\
8.2	-0.00648128408624871\\
8.4	-0.0063056571247273\\
8.6	-0.00621627931855429\\
8.8	-0.00625503646572767\\
9	-0.00638512307072858\\
9.2	-0.00652177325128633\\
9.4	-0.00658390831839384\\
9.6	-0.00653621065204746\\
9.8	-0.0064044654194646\\
10	-0.00626163889928222\\
10.2	-0.00619156947311339\\
10.4	-0.00624378250157065\\
10.6	-0.00639990794370604\\
10.8	-0.00657494422859628\\
11	-0.00666321482189502\\
11.2	-0.00660665886991652\\
11.4	-0.00643681133620433\\
11.6	-0.00625531427346004\\
11.8	-0.00616667859198117\\
12	-0.00621382949455196\\
12.2	-0.00635835021691378\\
12.4	-0.00651015347368045\\
12.6	-0.00658171873016045\\
12.8	-0.00653543419072378\\
13	-0.00640218213980148\\
13.2	-0.00626411571373708\\
13.4	-0.00620933363301646\\
13.6	-0.00627952047599933\\
13.8	-0.00643971075657035\\
14	-0.00659341334254293\\
14.2	-0.00664096390559976\\
14.4	-0.00654585334958213\\
14.6	-0.00636129545096864\\
14.8	-0.00619572043796879\\
15	-0.0061425344321826\\
15.2	-0.00622454537327854\\
15.4	-0.00638683217390934\\
15.6	-0.00653436415410624\\
15.8	-0.00658579085721911\\
16	-0.00651451092318212\\
16.2	-0.00636137192294939\\
16.4	-0.00621601336284527\\
16.6	-0.00617230385196521\\
16.8	-0.00627288613612009\\
17	-0.00647134024656282\\
17.2	-0.00664558646189661\\
17.4	-0.00667102250307039\\
17.6	-0.00651031206323793\\
17.8	-0.00624847166749021\\
18	-0.00604001916311958\\
18.2	-0.00600789374588118\\
18.4	-0.00616815411971672\\
18.6	-0.00642611586009068\\
18.8	-0.00663687471861252\\
19	-0.00668831767531586\\
19.2	-0.00656090147234067\\
19.4	-0.00633666228174334\\
19.6	-0.00615487573810114\\
19.8	-0.00613425438677595\\
20	-0.00629894876359316\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.0077637774460797\\
0.199999999999999	-0.0075765390617839\\
0.399999999999999	-0.00720840330662398\\
0.600000000000001	-0.00690407895578105\\
0.800000000000001	-0.00685025727605293\\
1	-0.00709340131611214\\
1.2	-0.00749858376850909\\
1.4	-0.0078268000720918\\
1.6	-0.00789318387968407\\
1.8	-0.00769047636097753\\
2	-0.00738055291427742\\
2.2	-0.00716825999255377\\
2.4	-0.00716492694028048\\
2.6	-0.0073374531706456\\
2.8	-0.00755497594840904\\
3	-0.00767885999966111\\
3.2	-0.00763604648200911\\
3.4	-0.0074469882887378\\
3.6	-0.00720877003016085\\
3.8	-0.00704713503264642\\
4	-0.00705502989679374\\
4.2	-0.00723993697192427\\
4.4	-0.00750836745634587\\
4.6	-0.00770980815509503\\
4.8	-0.00772813878294798\\
5	-0.00756134025808564\\
5.2	-0.00732362256984231\\
5.4	-0.00716427182342017\\
5.6	-0.00716857804124515\\
5.8	-0.00731318851639529\\
6	-0.00749454768212487\\
6.2	-0.00759771972760959\\
6.4	-0.00756069598038778\\
6.6	-0.00740472499214206\\
6.8	-0.00722123449672551\\
7	-0.00712206443288821\\
7.2	-0.00717461954904053\\
7.4	-0.00735629239539293\\
7.6	-0.00756117468662154\\
7.8	-0.00766425954178018\\
8	-0.00760441693398306\\
8.2	-0.00742543345412727\\
8.4	-0.00724329726043749\\
8.6	-0.00716645600630272\\
8.8	-0.00722931710206609\\
9	-0.00738066272135995\\
9.2	-0.00752360430016807\\
9.4	-0.00757376475383964\\
9.6	-0.00750243871557998\\
9.8	-0.00734821747442282\\
10	-0.00719663523644343\\
10.2	-0.00713711014807927\\
10.4	-0.00721355734091134\\
10.6	-0.00739239384842705\\
10.8	-0.00757253981355532\\
11	-0.00764312926119715\\
11.2	-0.00755732585810165\\
11.4	-0.00736722366044873\\
11.6	-0.00718931723970684\\
11.8	-0.00712663158181925\\
12	-0.00720599446989212\\
12.2	-0.00736949735060577\\
12.4	-0.00751602719011402\\
12.6	-0.00756107864205546\\
12.8	-0.00748170609016796\\
13	-0.00732707336873872\\
13.2	-0.00719146836275186\\
13.4	-0.00716172951640459\\
13.6	-0.00726418963085607\\
13.8	-0.00744249066482539\\
14	-0.00758669155082003\\
14.2	-0.00760250723414657\\
14.4	-0.00747566023242996\\
14.6	-0.00728297738321615\\
14.8	-0.00714055253709844\\
15	-0.00712823042453081\\
15.2	-0.00724397685396738\\
15.4	-0.0074129023184426\\
15.6	-0.00753594168130789\\
15.8	-0.00754466605141602\\
16	-0.00743510183464835\\
16.2	-0.00726917405572536\\
16.4	-0.00714486845778595\\
16.6	-0.00714492914293885\\
16.8	-0.00728444164969133\\
17	-0.00748869927013374\\
17.2	-0.00762818186059633\\
17.4	-0.00760174159357874\\
17.6	-0.00741175666805916\\
17.8	-0.00716881416023085\\
18	-0.00701851431929157\\
18.2	-0.00704687345946908\\
18.4	-0.00723111772383689\\
18.6	-0.00746076516331584\\
18.8	-0.00760620989853322\\
19	-0.00759108979250556\\
19.2	-0.00743161197291542\\
19.4	-0.00722655748913326\\
19.6	-0.00710350363748091\\
19.8	-0.0071454557546673\\
20	-0.00733546980895028\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.007655653865136\\
0.199999999999999	-0.00746935183844144\\
0.399999999999999	-0.00710196110491879\\
0.600000000000001	-0.00679732535343902\\
0.800000000000001	-0.00674215006431922\\
1	-0.00698356145053936\\
1.2	-0.00738765965778754\\
1.4	-0.00771621347980656\\
1.6	-0.00778430235643768\\
1.8	-0.00758373866856488\\
2	-0.00727518513211578\\
2.2	-0.00706278588678089\\
2.4	-0.00705807716833107\\
2.6	-0.00722884556866532\\
2.8	-0.0074452012357149\\
3	-0.00756904610557996\\
3.2	-0.00752723284773893\\
3.4	-0.00733962876011063\\
3.6	-0.00710253288581342\\
3.8	-0.00694103617014363\\
4	-0.00694786915505574\\
4.2	-0.00713093619842553\\
4.4	-0.00739774036049212\\
4.6	-0.00759883123088656\\
4.8	-0.00761847410385386\\
5	-0.00745396759852923\\
5.2	-0.00721819383378985\\
5.4	-0.00705939098726205\\
5.6	-0.00706272323290236\\
5.8	-0.00720557019289458\\
6	-0.00738541645647217\\
6.2	-0.007488088637988\\
6.4	-0.00745172936886362\\
6.6	-0.00729711293578106\\
6.8	-0.00711482220374293\\
7	-0.00701591046542305\\
7.2	-0.00706750616977914\\
7.4	-0.00724748154805255\\
7.6	-0.00745097317061294\\
7.8	-0.00755394920878771\\
8	-0.00749548421644164\\
8.2	-0.00731859115159494\\
8.4	-0.00713801416624094\\
8.6	-0.00706132556285155\\
8.8	-0.00712295049799749\\
9	-0.00727247153407973\\
9.2	-0.00741403438299315\\
9.4	-0.00746396263851423\\
9.6	-0.00739361618004608\\
9.8	-0.00724102875205546\\
10	-0.00709080864647049\\
10.2	-0.00703150080409998\\
10.4	-0.00710669602396763\\
10.6	-0.00728338361534142\\
10.8	-0.0074618021497237\\
11	-0.00753236075823338\\
11.2	-0.00744848712050228\\
11.4	-0.00726121765763565\\
11.6	-0.00708536676656735\\
11.8	-0.0070227959798288\\
12	-0.00710037414231479\\
12.2	-0.00726129095993855\\
12.4	-0.00740586849363112\\
12.6	-0.00745058545575006\\
12.8	-0.00737256064427427\\
13	-0.00722010790202887\\
13.2	-0.00708619246631415\\
13.4	-0.00705656293182599\\
13.6	-0.00715736588343674\\
13.8	-0.00733320477264243\\
14	-0.00747577250868403\\
14.2	-0.00749203746843108\\
14.4	-0.00736765666481887\\
14.6	-0.00717802713303328\\
14.8	-0.00703740750982718\\
15	-0.00702462214987065\\
15.2	-0.00713800311631374\\
15.4	-0.00730405528380018\\
15.6	-0.00742526516759767\\
15.8	-0.00743412051810566\\
16	-0.00732653859042287\\
16.2	-0.00716335437879323\\
16.4	-0.00704091731081391\\
16.6	-0.00704058466639168\\
16.8	-0.00717726838785993\\
17	-0.00737782519950159\\
17.2	-0.00751536235924632\\
17.4	-0.00749059879653302\\
17.6	-0.00730540080801845\\
17.8	-0.00706758924953732\\
18	-0.00691961810065678\\
18.2	-0.0069460658630156\\
18.4	-0.00712524135357739\\
18.6	-0.00734948129665725\\
18.8	-0.00749205414925314\\
19	-0.00747797509520609\\
19.2	-0.00732265911109664\\
19.4	-0.00712236174874192\\
19.6	-0.00700171980461306\\
19.8	-0.00704204397865027\\
20	-0.00722715454204348\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.0076549643655035\\
0.199999999999999	-0.00746856619549874\\
0.399999999999999	-0.00710033148831002\\
0.600000000000001	-0.00679452953754378\\
0.800000000000001	-0.0067385742130206\\
1	-0.00698007157405556\\
1.2	-0.00738507752704365\\
1.4	-0.00771482769410881\\
1.6	-0.0077837343070577\\
1.8	-0.00758322591488891\\
2	-0.00727405105496359\\
2.2	-0.00706077784019143\\
2.4	-0.00705540425603957\\
2.6	-0.00722596691343469\\
2.8	-0.00744254078714235\\
3	-0.00756679678639216\\
3.2	-0.00752531999212991\\
3.4	-0.00733780917945026\\
3.6	-0.00710055532123022\\
3.8	-0.00693878457673236\\
4	-0.00694543154101979\\
4.2	-0.00712856764732095\\
4.4	-0.00739572219092821\\
4.6	-0.00759728589322251\\
4.8	-0.00761725312246497\\
5	-0.00745271138642778\\
5.2	-0.00721654130094151\\
5.4	-0.00705719385916126\\
5.6	-0.00706011760567193\\
5.8	-0.00720287138376108\\
6	-0.00738292313296185\\
6.2	-0.00748592430844042\\
6.4	-0.00744980803841244\\
6.6	-0.00729523281868438\\
6.8	-0.00711281821484278\\
7	-0.00701377031248995\\
7.2	-0.0070653842859052\\
7.4	-0.00724560579443079\\
7.6	-0.0074494943530361\\
7.8	-0.00755281244749639\\
8	-0.0074944014674081\\
8.2	-0.0073171556391749\\
8.4	-0.0071359135806226\\
8.6	-0.00705852841744559\\
8.8	-0.00711974055372977\\
9	-0.00726930383297031\\
9.2	-0.00741130143055457\\
9.4	-0.00746180415128705\\
9.6	-0.0073918686582779\\
9.8	-0.00723933619920203\\
10	-0.00708884387048769\\
10.2	-0.0070291898967163\\
10.4	-0.00710430617152369\\
10.6	-0.00728136952281133\\
10.8	-0.00746045448107679\\
11	-0.00753149557581523\\
11.2	-0.00744745709490147\\
11.4	-0.00725929680990234\\
11.6	-0.00708224364684185\\
11.8	-0.00701881433552387\\
12	-0.00709635712914292\\
12.2	-0.00725807545359203\\
12.4	-0.00740384503627212\\
12.6	-0.00744951119751036\\
12.8	-0.0073717374141431\\
13	-0.00721881073605957\\
13.2	-0.00708410424158856\\
13.4	-0.00705396823914484\\
13.6	-0.00715497475456317\\
13.8	-0.00733167348124297\\
14	-0.00747519026010934\\
14.2	-0.007491732718929\\
14.4	-0.00736652407125149\\
14.6	-0.00717521571455038\\
14.8	-0.00703290751533814\\
15	-0.0070193346083478\\
15.2	-0.007133252016434\\
15.4	-0.00730087181787553\\
15.6	-0.00742385988987593\\
15.8	-0.00743379203111161\\
16	-0.00732604096436873\\
16.2	-0.00716157549924645\\
16.4	-0.00703758705583368\\
16.6	-0.00703660916746429\\
16.8	-0.00717430280289122\\
17	-0.00737709361929717\\
17.2	-0.00751645480522711\\
17.4	-0.00749133700223936\\
17.6	-0.00730317324416419\\
17.8	-0.00706125481598718\\
18	-0.00691050453739095\\
18.2	-0.00693731111597984\\
18.4	-0.00711995715185765\\
18.6	-0.00734894620300963\\
18.8	-0.00749501891629833\\
19	-0.007481427652408\\
19.2	-0.00732356478814822\\
19.4	-0.00711941418994044\\
19.6	-0.00699614965649786\\
19.8	-0.00703695730083354\\
20	-0.00722559458090544\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00763699849090571\\
0.199999999999999	-0.0074508673788003\\
0.399999999999999	-0.00708329604623259\\
0.600000000000001	-0.00677844962662988\\
0.800000000000001	-0.00672346631013809\\
1	-0.00696537586859591\\
1.2	-0.00736966109575832\\
1.4	-0.00769756271473554\\
1.6	-0.00776435937905973\\
1.8	-0.00756274227664733\\
2	-0.00725418866170102\\
2.2	-0.00704289076982079\\
2.4	-0.00703963646670047\\
2.6	-0.00721122413678899\\
2.8	-0.00742715812647887\\
3	-0.0075494255334192\\
3.2	-0.00750559795585204\\
3.4	-0.00731658046952788\\
3.6	-0.00707957280531701\\
3.8	-0.00691995701776804\\
4	-0.00692983866819219\\
4.2	-0.00711568266003582\\
4.4	-0.00738342164143546\\
4.6	-0.00758296005353998\\
4.8	-0.00759949128830684\\
5	-0.00743227226972465\\
5.2	-0.007195707577619\\
5.4	-0.00703804914705231\\
5.6	-0.00704319903671902\\
5.8	-0.00718709347472313\\
6	-0.00736651629812002\\
6.2	-0.00746759144786679\\
6.4	-0.0074294847394043\\
6.6	-0.00727419208610058\\
6.8	-0.00709309180919959\\
7	-0.00699706519175791\\
7.2	-0.00705197486979969\\
7.4	-0.00723390978660277\\
7.6	-0.00743681125232598\\
7.8	-0.00753691866185235\\
8	-0.00747492157687191\\
8.2	-0.00729568603237141\\
8.4	-0.0071148487162489\\
8.6	-0.00703953166395266\\
8.8	-0.00710291449862055\\
9	-0.00725341557226855\\
9.2	-0.00739467808014638\\
9.4	-0.00744328035909447\\
9.6	-0.00737136970519003\\
9.8	-0.00721796408993924\\
10	-0.00706848689585371\\
10.2	-0.00701172574836306\\
10.4	-0.0070905739562086\\
10.6	-0.00727035587387093\\
10.8	-0.00744937146044933\\
11	-0.00751710492420798\\
11.2	-0.00742799352728696\\
11.4	-0.00723558831139925\\
11.6	-0.00705716062023143\\
11.8	-0.00699554875620123\\
12	-0.00707677232497161\\
12.2	-0.0072419927015126\\
12.4	-0.00738940782833453\\
12.6	-0.00743431632102798\\
12.8	-0.00735420647285068\\
13	-0.00719915751482603\\
13.2	-0.00706432402299839\\
13.4	-0.00703667983685108\\
13.6	-0.0071416250051648\\
13.8	-0.00732119855725344\\
14	-0.0074641914887259\\
14.2	-0.00747632792139541\\
14.4	-0.00734477425897495\\
14.6	-0.00714844918628899\\
14.8	-0.00700500190540509\\
15	-0.00699450189058126\\
15.2	-0.00711381871334282\\
15.4	-0.00728629162482619\\
15.6	-0.00741124015242534\\
15.8	-0.00741945002226174\\
16	-0.00730738240566353\\
16.2	-0.00713864168499967\\
16.4	-0.00701358967526744\\
16.6	-0.00701671978350404\\
16.8	-0.00716249885384457\\
17	-0.00737246572497696\\
17.2	-0.00751199976447836\\
17.4	-0.00747742231865089\\
17.6	-0.00727400972397163\\
17.8	-0.00701951288371561\\
18	-0.00686642307882579\\
18.2	-0.00690295002422303\\
18.4	-0.00710241501505493\\
18.6	-0.00734653164450094\\
18.8	-0.00749836680441618\\
19	-0.00747880835145409\\
19.2	-0.00730748928102898\\
19.4	-0.00709101475096929\\
19.6	-0.00696480392550569\\
19.8	-0.00701482169407441\\
20	-0.00721954175264372\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00711961202947009\\
0.199999999999999	-0.00693026191923352\\
0.399999999999999	-0.0065668711488911\\
0.600000000000001	-0.00627197201722041\\
0.800000000000001	-0.00622532196270242\\
1	-0.00646837432318392\\
1.2	-0.00686746285705553\\
1.4	-0.0071905967578445\\
1.6	-0.00725944261601796\\
1.8	-0.00706625075033074\\
2	-0.00676525954651552\\
2.2	-0.00655311911788914\\
2.4	-0.00653924973059716\\
2.6	-0.00669619406681221\\
2.8	-0.00690201134376522\\
3	-0.0070245704549059\\
3.2	-0.00699141101708278\\
3.4	-0.00681754294753034\\
3.6	-0.00659128295730582\\
3.8	-0.0064308382462066\\
4	-0.00642769239189178\\
4.2	-0.00659640527871375\\
4.4	-0.00685613780123617\\
4.6	-0.00706588360193905\\
4.8	-0.00710699549791372\\
5	-0.00696243962215704\\
5.2	-0.00672938305994464\\
5.4	-0.00655113203810487\\
5.6	-0.00652266399700352\\
5.8	-0.00663923051813953\\
6	-0.00681301594572403\\
6.2	-0.00693321083375764\\
6.4	-0.00692862582826592\\
6.6	-0.0068030048377814\\
6.8	-0.00663096159649967\\
7	-0.0065176815303758\\
7.2	-0.00653948392743686\\
7.4	-0.00669495400072151\\
7.6	-0.00689864324710499\\
7.8	-0.00702952214576058\\
8	-0.00700828464716707\\
8.2	-0.0068500937980005\\
8.4	-0.00665307344021215\\
8.6	-0.00653190428747052\\
8.8	-0.00654657604021125\\
9	-0.00667345542465014\\
9.2	-0.00682888508502444\\
9.4	-0.00692133420186991\\
9.6	-0.00689951944018929\\
9.8	-0.00677561106988023\\
10	-0.00661810282282715\\
10.2	-0.00651898523160099\\
10.4	-0.00654622288024953\\
10.6	-0.0067004198930718\\
10.8	-0.00690218907255158\\
11	-0.00703014727940854\\
11.2	-0.00699707748504608\\
11.4	-0.00681295830500872\\
11.6	-0.00658299700322473\\
11.8	-0.00643926163129649\\
12	-0.0064577612612986\\
12.2	-0.00661757651951334\\
12.4	-0.00682077229641109\\
12.6	-0.00695235689586227\\
12.8	-0.00694344271967395\\
13	-0.00680645778095723\\
13.2	-0.00662755638803603\\
13.4	-0.00651985528386234\\
13.6	-0.00655833947041629\\
13.8	-0.00673001516211258\\
14	-0.00693271270634455\\
14.2	-0.00703310518179734\\
14.4	-0.00695366543828868\\
14.6	-0.00672882283893728\\
14.8	-0.00648595508908656\\
15	-0.00636313638595354\\
15.2	-0.0064238432602437\\
15.4	-0.00662529833294201\\
15.6	-0.00685150674366852\\
15.8	-0.00698038300741999\\
16	-0.00694535432132071\\
16.2	-0.00676694125862909\\
16.4	-0.00654658811207298\\
16.6	-0.00642292206885742\\
16.8	-0.00649741098610335\\
17	-0.00675682155689827\\
17.2	-0.00704875024975493\\
17.4	-0.00715973619437094\\
17.6	-0.00696746911688351\\
17.8	-0.00654949655088188\\
18	-0.00614722424415604\\
18.2	-0.00600769157717806\\
18.4	-0.00622332908353584\\
18.6	-0.00667718769661008\\
18.8	-0.00711823928099165\\
19	-0.00731002926970703\\
19.2	-0.00716173964011446\\
19.6	-0.00638663662293482\\
19.8	-0.00624702924044129\\
20	-0.00646918174981082\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00712268912186431\\
0.199999999999999	-0.00693051540988066\\
0.399999999999999	-0.00656719353914781\\
0.600000000000001	-0.00627606122181135\\
0.800000000000001	-0.00623423324049455\\
1	-0.00648010188525205\\
1.2	-0.00687851193566758\\
1.4	-0.00719850815929846\\
1.6	-0.00726432861331006\\
1.8	-0.0070701865808438\\
2	-0.00677030710100013\\
2.2	-0.0065598294478697\\
2.4	-0.00654670596455276\\
2.6	-0.00670313778575604\\
2.8	-0.00690790827998811\\
3	-0.00702988789603509\\
3.2	-0.0069971289955113\\
3.4	-0.00682435893377331\\
3.6	-0.00659902622978237\\
3.8	-0.00643846435210094\\
4	-0.00643396300857901\\
4.2	-0.00660095256593252\\
4.4	-0.00686016646842802\\
4.6	-0.00707169960552179\\
4.8	-0.00711631455743245\\
5	-0.00697466326668561\\
5.2	-0.00674143419273321\\
5.4	-0.00655926864543943\\
5.6	-0.00652499917697469\\
5.8	-0.00663714555900796\\
6	-0.00681055944957976\\
6.2	-0.00693491517450795\\
6.4	-0.00693699025618599\\
6.6	-0.0068169648933214\\
6.8	-0.00664620563554763\\
7	-0.0065288963639496\\
7.2	-0.00654360266272747\\
7.4	-0.00669353503360526\\
7.6	-0.00689742717396413\\
7.8	-0.00703477087994386\\
8	-0.00702212831647842\\
8.2	-0.00686849090700292\\
8.4	-0.00666826529237241\\
8.6	-0.00653762187513962\\
8.8	-0.00654214314105062\\
9	-0.00666412048180831\\
9.2	-0.00682264341554983\\
9.4	-0.0069245145716792\\
9.6	-0.00691350692428117\\
9.8	-0.00679606262711729\\
10	-0.0066369306282823\\
10.2	-0.0065285037379077\\
10.4	-0.00654386612789537\\
10.6	-0.00669135838405666\\
10.8	-0.00689716813393559\\
11	-0.00703849434177428\\
11.2	-0.00701926211558401\\
11.4	-0.00683893998988339\\
11.6	-0.0065985474745176\\
11.8	-0.00643573915965234\\
12	-0.00643811644743053\\
12.2	-0.00659471250174093\\
12.4	-0.00680991005018328\\
12.6	-0.00696240367086176\\
12.8	-0.00697215488187197\\
13	-0.00684162006784206\\
13.2	-0.0066534118838355\\
13.4	-0.00652577441119817\\
13.6	-0.00654544696538295\\
13.8	-0.00671158929477045\\
14	-0.00692666319259772\\
14.2	-0.00704990705351705\\
14.4	-0.00698782171504675\\
14.6	-0.00676112243415972\\
14.8	-0.00649601806959765\\
15	-0.00634321932680493\\
15.2	-0.00638395524986279\\
15.4	-0.00658697743599035\\
15.6	-0.00683555299364613\\
15.8	-0.00699606518558227\\
16	-0.00698579272528832\\
16.2	-0.00681183170468813\\
16.4	-0.00657152895013269\\
16.6	-0.00641314021151373\\
16.8	-0.00646020288795057\\
17	-0.00672258730355324\\
17.2	-0.00705288200700593\\
17.4	-0.00721315012307144\\
17.6	-0.007040449022373\\
17.8	-0.00658790384650487\\
18	-0.00611158621242325\\
18.2	-0.0059045355933236\\
18.4	-0.00610480265552127\\
18.6	-0.00660937593665167\\
18.8	-0.0071404363714116\\
19	-0.00741176366576468\\
19.2	-0.00728969931634182\\
19.4	-0.00686221931693609\\
19.6	-0.00639105373729976\\
19.8	-0.00617428318679103\\
20	-0.00637797435809873\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00654487626973577\\
0.199999999999999	-0.00635341995507233\\
0.399999999999999	-0.00599788952135683\\
0.600000000000001	-0.00571660535800333\\
0.800000000000001	-0.00567909445092951\\
1	-0.00591970217485027\\
1.2	-0.00630636902295834\\
1.4	-0.00661681195054342\\
1.6	-0.00668288295495856\\
1.8	-0.00649905560461761\\
2	-0.00621235051172064\\
2.2	-0.00600923622437932\\
2.4	-0.00599391360800894\\
2.6	-0.00614145369472041\\
2.8	-0.00633707770720449\\
3	-0.0064552414452308\\
3.2	-0.00642592065269909\\
3.4	-0.00626169249655462\\
3.6	-0.0060450998057604\\
3.8	-0.00588802615606809\\
4	-0.0058783705672667\\
4.2	-0.00603262923154091\\
4.4	-0.00627780422211544\\
4.6	-0.00648272925672799\\
4.8	-0.00653352551295683\\
5	-0.00640814573782222\\
5.2	-0.00619181019112602\\
5.4	-0.0060176204764808\\
5.6	-0.00597908077295273\\
5.8	-0.00607878774386705\\
6	-0.00623959104852645\\
6.2	-0.00635821166974537\\
6.4	-0.00636397520815635\\
6.6	-0.00625405320683825\\
6.8	-0.00609284661983267\\
7	-0.00597736531656778\\
7.2	-0.00598325115410248\\
7.4	-0.00611775475125853\\
7.6	-0.00630914931380389\\
7.8	-0.00644612444853365\\
8	-0.00644738377436482\\
8.2	-0.00631472210422857\\
8.4	-0.00613054003641977\\
8.6	-0.00600222128097627\\
8.8	-0.00599514845102433\\
9	-0.00609926162427143\\
9.2	-0.00624389071153431\\
9.4	-0.00634298735836225\\
9.6	-0.00634123667384046\\
9.8	-0.0062397373825327\\
10	-0.00609400874404287\\
10.2	-0.00598733282532393\\
10.4	-0.00598877896114658\\
10.6	-0.00611193942180677\\
10.8	-0.00629725080711196\\
11	-0.00643758016509111\\
11.2	-0.00644221178675863\\
11.4	-0.0062993901199313\\
11.6	-0.00608852159416529\\
11.8	-0.00592969307499658\\
12	-0.00590820249450985\\
12.2	-0.00602667420948677\\
12.4	-0.00621031608919509\\
12.6	-0.00635413368498661\\
12.8	-0.00638133682454978\\
13	-0.00628302567323047\\
13.2	-0.0061218045432625\\
13.4	-0.00599813158564189\\
13.6	-0.00599408202237228\\
13.8	-0.00612211735679224\\
14	-0.00631009196373711\\
14.2	-0.00643913850981193\\
14.4	-0.00641800463747444\\
14.6	-0.00624595545606965\\
14.8	-0.0060172236737337\\
15	-0.00586129090117993\\
15.2	-0.00586207606757583\\
15.4	-0.00601144982902113\\
15.6	-0.00622126482136309\\
15.8	-0.00637692184381322\\
16	-0.00639734885128718\\
16.2	-0.00627381989120224\\
16.4	-0.00607574443479209\\
16.6	-0.00592180566045641\\
16.8	-0.00592102596441535\\
17	-0.00610176448616073\\
17.2	-0.00637005066549534\\
17.4	-0.00654585594852719\\
17.6	-0.0064795843880745\\
17.8	-0.00617062419178183\\
18	-0.00578583047544967\\
18.2	-0.00555474233861375\\
18.4	-0.00562073158471676\\
18.6	-0.00595275282565311\\
18.8	-0.00636819993072635\\
19	-0.00664278825621523\\
19.2	-0.00663686134533137\\
19.4	-0.00636904491792123\\
19.6	-0.00600493477922726\\
19.8	-0.00576969217465972\\
20	-0.00582312090766024\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00669743977737625\\
0.199999999999999	-0.006502383847792\\
0.399999999999999	-0.00614794720303635\\
0.600000000000001	-0.00587231100426777\\
0.800000000000001	-0.00584041578864358\\
1	-0.00608290445837412\\
1.2	-0.00646756693217299\\
1.4	-0.0067751831386218\\
1.6	-0.0068406369684304\\
1.8	-0.00665842134257844\\
2	-0.00637285690555345\\
2.2	-0.00616798356309545\\
2.4	-0.00614828885618479\\
2.6	-0.00629161336829043\\
2.8	-0.00648624023063249\\
3	-0.00660785261728947\\
3.2	-0.00658503641405161\\
3.4	-0.00642701335447526\\
3.6	-0.00621262952175883\\
3.8	-0.0060517673331546\\
4	-0.00603371259063579\\
4.2	-0.0061799406850902\\
4.4	-0.00642366920254034\\
4.6	-0.00663670921202453\\
4.8	-0.00670139768996947\\
5	-0.00658642664204123\\
5.2	-0.0063686100562208\\
5.4	-0.00617997810060089\\
5.6	-0.00612148682713709\\
5.8	-0.00620695214839273\\
6	-0.00636741053165224\\
6.2	-0.00650022817303864\\
6.4	-0.00652758676237397\\
6.6	-0.00643532193018359\\
6.8	-0.00627803321923537\\
7	-0.00615001074735488\\
7.2	-0.00613390334251918\\
7.4	-0.00625097284445175\\
7.6	-0.00644225875227278\\
7.8	-0.00659849020306424\\
8	-0.00662638777986402\\
8.2	-0.00650896788494393\\
8.4	-0.00631642461225113\\
8.6	-0.00615950338580618\\
8.8	-0.006120132765151\\
9	-0.00620688553738091\\
9.2	-0.00635869084807084\\
9.4	-0.00648558929685095\\
9.6	-0.00651783509031034\\
9.8	-0.006438989429153\\
10	-0.00629225772231479\\
10.2	-0.00616039461355555\\
10.4	-0.00612591685661812\\
10.6	-0.00622479158333533\\
10.8	-0.00641588776458235\\
11	-0.00659195113683708\\
11.2	-0.00663941943354374\\
11.4	-0.00651479188518067\\
11.6	-0.00628028280727122\\
11.8	-0.00606717857262851\\
12	-0.00599324847121352\\
12.2	-0.00609332526821049\\
12.4	-0.00630471408103972\\
12.6	-0.00650821034917115\\
12.8	-0.00659548292183132\\
13	-0.00652609590966691\\
13.2	-0.00634754981046015\\
13.4	-0.00616999732146439\\
13.6	-0.00610651864549538\\
13.8	-0.00620638066676449\\
14	-0.00641785496784308\\
14.2	-0.00660954454118468\\
14.4	-0.00664802263880304\\
14.6	-0.00648716149023087\\
14.8	-0.00620550304405398\\
15	-0.00595975553001438\\
15.2	-0.00588609104934079\\
15.4	-0.00601954850642272\\
15.6	-0.00628133749089343\\
15.8	-0.00653027459796363\\
16	-0.00663846680226499\\
16.2	-0.00655209119388545\\
16.4	-0.00631765888503466\\
16.6	-0.00606842581819933\\
16.8	-0.00596861926312542\\
17	-0.00612042090944342\\
17.2	-0.00647098022593084\\
17.4	-0.00679880944956679\\
17.6	-0.0068386583888298\\
17.8	-0.00648364867369366\\
18	-0.00589696479050161\\
18.2	-0.00542373236541849\\
18.4	-0.00536606473404078\\
18.6	-0.00578533772181444\\
18.8	-0.00646116576763589\\
19	-0.00702625081283514\\
19.2	-0.00718279927707144\\
19.4	-0.00686548988200641\\
19.6	-0.00627109358656242\\
19.8	-0.00575655467024205\\
20	-0.00565559412259731\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00671625938290887\\
0.199999999999999	-0.00652226016647006\\
0.399999999999999	-0.00616878588382264\\
0.600000000000001	-0.00589305696400899\\
0.800000000000001	-0.00585993802684115\\
1	-0.00610059312533906\\
1.2	-0.00648364324399964\\
1.4	-0.00679051637727923\\
1.6	-0.00685621601496322\\
1.8	-0.00667488530647375\\
2	-0.00639037558225297\\
2.2	-0.00618643001189056\\
2.4	-0.00616744270292813\\
2.6	-0.00631122825036812\\
2.8	-0.00650601758052716\\
3	-0.00662745309598733\\
3.2	-0.00660418960700326\\
3.4	-0.00644566732232121\\
3.6	-0.00623101512956481\\
3.8	-0.00607027137797544\\
4	-0.00605256533171783\\
4.2	-0.00619890264629319\\
4.4	-0.00644202207012867\\
4.6	-0.00665371706075035\\
4.8	-0.00671699148755422\\
5	-0.00660154368135224\\
5.2	-0.00638481109722377\\
5.4	-0.00619855320546847\\
5.6	-0.00614266482171288\\
5.8	-0.00622971494942703\\
6	-0.00638998894494236\\
6.2	-0.00652097684173469\\
6.4	-0.00654577900205311\\
6.6	-0.00645147696770465\\
6.8	-0.00629361271036899\\
7	-0.00616660221423615\\
7.2	-0.00615227129843632\\
7.4	-0.00627051924787736\\
7.6	-0.00646134084268724\\
7.8	-0.00661557036885796\\
8	-0.0066413162641048\\
8.2	-0.00652339864105045\\
8.4	-0.00633290148695664\\
8.6	-0.00617980235902849\\
8.8	-0.00614405163286946\\
9	-0.00623228547945587\\
9.2	-0.00638266030622248\\
9.4	-0.00650595430512979\\
9.6	-0.00653422204264587\\
9.8	-0.0064530010566024\\
10	-0.00630669846435694\\
10.2	-0.00617778819584558\\
10.4	-0.00614690647644167\\
10.6	-0.00624737803020992\\
10.8	-0.00643641080760204\\
11	-0.00660771092340084\\
11.2	-0.00665122323530198\\
11.4	-0.00652714016135647\\
11.6	-0.00629856318242972\\
11.8	-0.00609381892886418\\
12	-0.00602571182229639\\
12.2	-0.0061253568630022\\
12.4	-0.00632992724696635\\
12.6	-0.00652370270342928\\
12.8	-0.00660337861395988\\
13	-0.00653228529936456\\
13.2	-0.00635843798029612\\
13.4	-0.00618897396220675\\
13.6	-0.00613195546432621\\
13.8	-0.00623238505316692\\
14	-0.00643779662637201\\
14.2	-0.00662067754303308\\
14.4	-0.00665421449921055\\
14.6	-0.00649727812847445\\
14.8	-0.00622788643624261\\
15	-0.00599649143615721\\
15.2	-0.0059312314429647\\
15.4	-0.0060624057872154\\
15.6	-0.00631233015408483\\
15.8	-0.00654572533771258\\
16	-0.00664225575779298\\
16.2	-0.00655397604636931\\
16.4	-0.00632892562836318\\
16.6	-0.00609577880758039\\
16.8	-0.00600835549189327\\
17	-0.00615730463836073\\
17.2	-0.00648654246524671\\
17.4	-0.00678714041741912\\
17.6	-0.00681718327538405\\
17.8	-0.00648574238145727\\
18	-0.00594858825711597\\
18.2	-0.00552187480892385\\
18.4	-0.005476108732136\\
18.6	-0.00586054662582924\\
18.8	-0.00647179262857378\\
19	-0.00697827875772106\\
19.2	-0.00711414956146683\\
19.4	-0.0068240435417124\\
19.6	-0.00628841683652226\\
19.8	-0.00582985157315008\\
20	-0.00574538645167522\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00635973496260434\\
0.199999999999999	-0.0061720365161726\\
0.399999999999999	-0.00582918661757503\\
0.600000000000001	-0.00556081978098533\\
0.800000000000001	-0.00552681143976486\\
1	-0.00575783446539191\\
1.2	-0.00612755706845647\\
1.4	-0.00642516041103391\\
1.6	-0.00649084564019375\\
1.8	-0.00631791208740395\\
2	-0.00604452387533527\\
2.2	-0.00584833165536125\\
2.4	-0.0058309389685256\\
2.6	-0.00597127102796335\\
2.8	-0.00616078326504521\\
3	-0.00627830944210928\\
3.2	-0.0062543814720577\\
3.4	-0.0060986090667221\\
3.6	-0.00588866002683375\\
3.8	-0.00573186008211124\\
4	-0.00571426926380525\\
4.2	-0.00585508535120027\\
4.4	-0.0060883019045832\\
4.6	-0.00629042808012059\\
4.8	-0.00635031174856948\\
5	-0.00624064777900912\\
5.2	-0.00603669060052425\\
5.4	-0.00586420969464285\\
5.6	-0.00581696969116408\\
5.8	-0.00590434244675109\\
6	-0.00605738515208643\\
6.2	-0.00617755250759444\\
6.4	-0.0061931770443735\\
6.6	-0.00609542266887786\\
6.8	-0.00594070993945905\\
7	-0.00582044402400683\\
7.2	-0.00581093723833703\\
7.4	-0.00592731986587225\\
7.6	-0.00610910879770543\\
7.8	-0.00625228176349424\\
8	-0.00627307605950023\\
8.2	-0.00616192269577809\\
8.4	-0.00598855964518918\\
8.6	-0.00585492191792625\\
8.8	-0.00583110346768478\\
9	-0.00591790770125655\\
9.2	-0.00605464657204635\\
9.4	-0.00615917644339348\\
9.6	-0.00617280904515383\\
9.8	-0.0060881317335415\\
10	-0.00595090457441927\\
10.2	-0.00583783831419282\\
10.4	-0.00581860211086749\\
10.6	-0.00591628522449383\\
10.8	-0.00608654083434246\\
11	-0.00623432565740245\\
11.2	-0.00626814956349619\\
11.4	-0.00616063991774141\\
11.6	-0.00597028071407024\\
11.8	-0.00580508167411153\\
12	-0.00575466234180411\\
12.2	-0.00583868186040704\\
12.4	-0.00600140272492666\\
12.6	-0.00614846474585917\\
12.8	-0.00620015947949781\\
13	-0.00613288048245764\\
13.2	-0.00599025705023237\\
13.4	-0.00585972928676881\\
13.6	-0.00582473274109674\\
13.8	-0.00591499909821991\\
14	-0.00608313489967216\\
14.2	-0.0062269036061835\\
14.4	-0.00625057619086533\\
14.6	-0.00612838050973608\\
14.8	-0.0059247883884801\\
15	-0.0057546681640801\\
15.2	-0.00571130866315528\\
15.4	-0.00581240136365935\\
15.6	-0.00599577994494993\\
15.8	-0.00615951795349545\\
16	-0.00621730476290239\\
16.2	-0.00614065752467141\\
16.4	-0.00597282555235523\\
16.6	-0.00581094291389306\\
16.8	-0.00575996712260718\\
17	-0.00587137545966243\\
17.2	-0.00609662584649229\\
17.4	-0.00629634640618093\\
17.6	-0.00632162225528177\\
17.8	-0.00612204207039824\\
18	-0.00579490810588723\\
18.2	-0.00552910903575921\\
18.4	-0.00548391517165925\\
18.6	-0.00569004781049998\\
18.8	-0.00603463950740846\\
19	-0.00633090173982964\\
19.2	-0.00642458221892994\\
19.4	-0.0062764973878302\\
19.6	-0.00598150063971303\\
19.8	-0.00571826824414856\\
20	-0.00565313185419569\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00628421249486522\\
0.199999999999999	-0.00609879864320817\\
0.399999999999999	-0.00575328559035526\\
0.600000000000001	-0.00547805308190519\\
0.800000000000001	-0.00543764932802659\\
1	-0.00566706647671111\\
1.2	-0.00604122644537952\\
1.4	-0.00634662193858659\\
1.6	-0.00641871224486934\\
1.8	-0.00624735275225063\\
2	-0.00597069250722626\\
2.2	-0.00576919258714526\\
2.4	-0.00574771855086809\\
2.6	-0.0058868891626247\\
2.8	-0.00607782897797904\\
3	-0.00619783300072996\\
3.2	-0.00617584145163619\\
3.4	-0.00602062610910536\\
3.6	-0.00580999397137205\\
3.8	-0.00565206879815605\\
4	-0.0056337075597277\\
4.2	-0.00577426565219241\\
4.4	-0.00600710570227747\\
4.6	-0.0062079291511381\\
4.8	-0.00626563471741548\\
5	-0.0061543446932717\\
5.2	-0.00595135998452534\\
5.4	-0.00578343322937869\\
5.6	-0.00574300297148511\\
5.8	-0.00583615666121062\\
6	-0.00599056169776091\\
6.2	-0.00610631139391415\\
6.4	-0.00611346511177047\\
6.6	-0.00600734916518775\\
6.8	-0.00584887827561431\\
7	-0.00573166652038637\\
7.2	-0.0057301900292579\\
7.4	-0.00585419005553334\\
7.6	-0.00603743788214217\\
7.8	-0.00617410503689086\\
8	-0.00618463957101767\\
8.2	-0.00606721209695138\\
8.4	-0.00589719367377128\\
8.6	-0.00577573841570711\\
8.8	-0.00576618588969069\\
9	-0.00586113452469306\\
9.2	-0.00599525445051441\\
9.4	-0.00608770158338956\\
9.6	-0.00608603268075214\\
9.8	-0.00599076748683203\\
10	-0.00585336001979897\\
10.2	-0.00575081720247539\\
10.4	-0.00574672624705386\\
10.6	-0.00585421765703842\\
10.8	-0.00602105917040419\\
11	-0.00615275987160402\\
11.2	-0.00616828577146222\\
11.4	-0.00605428772877659\\
11.6	-0.00587656543565274\\
11.8	-0.0057377311093525\\
12	-0.00571241106747422\\
12.2	-0.00580526069688148\\
12.4	-0.00595464618145769\\
12.6	-0.00607259590779563\\
12.8	-0.00609427135705687\\
13	-0.00601140994588079\\
13.2	-0.00587546194367761\\
13.4	-0.00576979549883205\\
13.6	-0.00576330325421637\\
13.8	-0.00586813158335175\\
14	-0.00602694701875706\\
14.2	-0.00614304346242278\\
14.4	-0.00613998443395758\\
14.6	-0.00601269927867065\\
14.8	-0.00583278052645397\\
15	-0.00570280782948274\\
15.2	-0.00569248601669514\\
15.4	-0.00579998143093263\\
15.6	-0.00595899036051506\\
15.8	-0.00608003490922115\\
16	-0.00609852174847347\\
16.2	-0.00600622665294637\\
16.4	-0.00585534646292629\\
16.6	-0.00573461270598941\\
16.8	-0.00572435237207358\\
17	-0.00584689062027266\\
17.2	-0.0060403356558929\\
17.4	-0.0061835389431586\\
17.6	-0.00617081083223425\\
17.8	-0.00598911379413281\\
18	-0.00573566539556225\\
18.2	-0.00555757214771191\\
18.4	-0.00555804472048038\\
18.6	-0.00573505430870114\\
18.8	-0.00598747599665828\\
19	-0.0061770473257603\\
19.2	-0.00620573426418858\\
19.4	-0.00606705284604914\\
19.6	-0.00584816428143853\\
19.8	-0.00568322927735565\\
20	-0.00567903150443172\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00613268424424618\\
0.199999999999999	-0.00595002670485201\\
0.399999999999999	-0.00560708190227643\\
0.600000000000001	-0.00533230256483108\\
0.800000000000001	-0.00529029378561319\\
1	-0.00551701101754531\\
1.2	-0.00588874676293472\\
1.4	-0.00619308626163573\\
1.6	-0.0062657960720145\\
1.8	-0.00609621811165439\\
2	-0.00582156201757655\\
2.2	-0.00562143352551914\\
2.4	-0.0056002556866801\\
2.6	-0.00573867715270993\\
2.8	-0.00592820411139883\\
3	-0.0060466954621532\\
3.2	-0.00602368701954248\\
3.4	-0.00586842842406554\\
3.6	-0.00565889627536009\\
3.8	-0.00550287280723083\\
4	-0.00548630129403449\\
4.2	-0.00562734922042196\\
4.4	-0.0058586300015655\\
4.6	-0.00605629224328652\\
4.8	-0.00611096851343618\\
5	-0.00599883896201092\\
5.2	-0.00579814688137148\\
5.4	-0.00563471472298005\\
5.6	-0.0055987018538417\\
5.8	-0.00569390596397312\\
6	-0.00584692716636681\\
6.2	-0.00595852724996604\\
6.4	-0.00596084316977041\\
6.6	-0.00585171861166245\\
6.8	-0.00569377060638132\\
7	-0.00558044930560087\\
7.2	-0.00558395576459247\\
7.4	-0.0057106765605468\\
7.6	-0.00589205157108452\\
7.8	-0.00602287153308012\\
8	-0.0060272340498102\\
8.2	-0.00590768864815416\\
8.4	-0.00574157975259482\\
8.6	-0.00562814124826971\\
8.8	-0.00562618366066658\\
9	-0.00572407810895825\\
9.2	-0.00585497669379009\\
9.4	-0.00593982655431091\\
9.6	-0.00593016163364979\\
9.8	-0.00583066179455471\\
10	-0.00569510802214168\\
10.2	-0.00559966285238644\\
10.4	-0.00560388851933524\\
10.6	-0.00571552930176367\\
10.8	-0.00587891138003727\\
11	-0.00600096995586341\\
11.2	-0.00600687556520541\\
11.4	-0.00589032375045306\\
11.6	-0.00571986610699682\\
11.8	-0.00559439034019249\\
12	-0.00558076542460739\\
12.2	-0.00567683040772238\\
12.4	-0.00581904688174006\\
12.6	-0.00592325491648893\\
12.8	-0.00593185520800077\\
13	-0.00584340705966824\\
13.2	-0.00571223436130097\\
13.4	-0.00561893683813608\\
13.6	-0.00562507183940752\\
13.8	-0.00573472844155276\\
14	-0.0058868677985302\\
14.2	-0.00598861567937803\\
14.4	-0.00597324689542234\\
14.6	-0.005844949276959\\
14.8	-0.00567744229499922\\
15	-0.00556654091100484\\
15.2	-0.00557080880555461\\
15.4	-0.00568000521245793\\
15.6	-0.00582684102894859\\
15.8	-0.00592825290799226\\
16	-0.00592977836584652\\
16.2	-0.00583204838717677\\
16.4	-0.00569047320418292\\
16.6	-0.00558902420728913\\
16.8	-0.00559648932130585\\
17	-0.00572269020867111\\
17.2	-0.00590105681638065\\
17.4	-0.0060193212011157\\
17.6	-0.00599020600995814\\
17.8	-0.00581547155588424\\
18	-0.00559144831546021\\
18.2	-0.00544816818278093\\
18.4	-0.00546703845694552\\
18.6	-0.00563381821640974\\
18.8	-0.00585208785912883\\
19	-0.00600182225663914\\
19.2	-0.0060059957962153\\
19.4	-0.00587051235619285\\
19.6	-0.0056798940095959\\
19.8	-0.00555167490496089\\
20	-0.00557020270359843\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00636481970697389\\
0.199999999999999	-0.00619279231993985\\
0.399999999999999	-0.00586289832214604\\
0.600000000000001	-0.00559380097669759\\
0.800000000000001	-0.00554731600615455\\
1	-0.00576201205061011\\
1.2	-0.0061203815062072\\
1.4	-0.00641576137071453\\
1.6	-0.00648604698926292\\
1.8	-0.00631909907263761\\
2	-0.0060494458431819\\
2.2	-0.0058548876115303\\
2.4	-0.00583909970514895\\
2.6	-0.00598208489775942\\
2.8	-0.00617428040765589\\
3	-0.00629256647959409\\
3.2	-0.00626653399865162\\
3.4	-0.0061069573563266\\
3.6	-0.00589425334082705\\
3.8	-0.00573817522752407\\
4	-0.00572465837198877\\
4.2	-0.00586931927274392\\
4.4	-0.00610096499626778\\
4.6	-0.00629354875229637\\
4.8	-0.00633953380675223\\
5	-0.00622046470969195\\
5.2	-0.00601987530072279\\
5.4	-0.00586489146835945\\
5.6	-0.00584192630054403\\
5.8	-0.00594831713504007\\
6	-0.0061052398038477\\
6.2	-0.00621186438891286\\
6.4	-0.00620319263517644\\
6.6	-0.00608288290658976\\
6.8	-0.00591942947191626\\
7	-0.00580902889690549\\
7.2	-0.00582141758149035\\
7.4	-0.00595596946823207\\
7.6	-0.00613670481375905\\
7.8	-0.00625633853173824\\
8	-0.00624516715572199\\
8.2	-0.00611686722718829\\
8.4	-0.00595691293980849\\
8.6	-0.00586339916550216\\
8.8	-0.00588512132392793\\
9	-0.00599792473144589\\
9.2	-0.00612731788885057\\
9.4	-0.00619537808957915\\
9.6	-0.00616255421044443\\
9.8	-0.00604559187218712\\
10	-0.0059074128070371\\
10.2	-0.00582525117037491\\
10.4	-0.00585000599012275\\
10.6	-0.00597495437026296\\
10.8	-0.00613321461931804\\
11	-0.0062328469637194\\
11.2	-0.00621384341814846\\
11.4	-0.00608888790376128\\
11.6	-0.00593570220384265\\
11.8	-0.00584534017679061\\
12	-0.00586493141763711\\
12.2	-0.00597343254621308\\
12.4	-0.00610041209364454\\
12.6	-0.00616996448244223\\
12.8	-0.00614266685584752\\
13	-0.00603537238628604\\
13.2	-0.00591134647103431\\
13.4	-0.00584574045485908\\
13.6	-0.00588232667709576\\
13.8	-0.00600457983357927\\
14	-0.00614126517232449\\
14.2	-0.00620851934050748\\
14.4	-0.00616403782217745\\
14.6	-0.00603558356529277\\
14.8	-0.00590221619914999\\
15	-0.00584216342888766\\
15.2	-0.00588502336156083\\
15.4	-0.00599857569871887\\
15.6	-0.00611290709276346\\
15.8	-0.00616198410893176\\
16	-0.00611843525881284\\
16.2	-0.00600635518562598\\
16.4	-0.00588874463990052\\
16.6	-0.0058353419598518\\
16.8	-0.00588382871269744\\
17	-0.00601351364238667\\
17.2	-0.00615062706436831\\
17.4	-0.00620989771545766\\
17.6	-0.00615018304051418\\
17.8	-0.00600446917769304\\
18	-0.00585950490877352\\
18.2	-0.00579936850429164\\
18.4	-0.00585399195103875\\
18.6	-0.00598542587663431\\
18.8	-0.00611486467726152\\
19	-0.00616928604769029\\
19.2	-0.00612079783741137\\
19.6	-0.00587991091799012\\
19.8	-0.00583401490894531\\
20	-0.00589491898549355\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00645626949946276\\
0.199999999999999	-0.00628410448180006\\
0.399999999999999	-0.0059522834685275\\
0.600000000000001	-0.00568041657133023\\
0.800000000000001	-0.00563203449943117\\
1	-0.00584691698545825\\
1.2	-0.00620740758105853\\
1.4	-0.00650535409957342\\
1.6	-0.00657688076406515\\
1.8	-0.00640911290398805\\
2	-0.0061373461165104\\
2.2	-0.00594093184746569\\
2.4	-0.00592469777601679\\
2.6	-0.00606871948862064\\
2.8	-0.00626259172377175\\
3	-0.00638210253998039\\
3.2	-0.00635614093771864\\
3.4	-0.0061954794935275\\
3.6	-0.00598117474295279\\
3.8	-0.00582392665130271\\
4	-0.00581044049506829\\
4.2	-0.00595646126510019\\
4.4	-0.00619008740572013\\
4.6	-0.0063840489293483\\
4.8	-0.00642986664344036\\
5	-0.00630914961050877\\
5.2	-0.00610650032696824\\
5.4	-0.00595033331093475\\
5.6	-0.00592767948922202\\
5.8	-0.00603551278594949\\
6	-0.00619402318146456\\
6.2	-0.00630141753762103\\
6.4	-0.00629227995646175\\
6.6	-0.00617058727703323\\
6.8	-0.00600570893281471\\
7	-0.00589479836338214\\
7.2	-0.00590805218452672\\
7.4	-0.00604444073522714\\
7.6	-0.00622686794545402\\
7.8	-0.00634691248688313\\
8	-0.00633451924642969\\
8.2	-0.00620408394268068\\
8.4	-0.00604237567062782\\
8.6	-0.00594847296602197\\
8.8	-0.00597124763202572\\
9	-0.00608577535333765\\
9.2	-0.00621649951188274\\
9.4	-0.00628475007933815\\
9.6	-0.0062509000541553\\
9.8	-0.00613229181364616\\
10	-0.00599282215399555\\
10.2	-0.0059105988018473\\
10.4	-0.00593678349984827\\
10.6	-0.00606401328629858\\
10.8	-0.00622407671652425\\
11	-0.00632379550416573\\
11.2	-0.00630292110427888\\
11.4	-0.00617517828993996\\
11.6	-0.00601993791027411\\
11.8	-0.00592939544967663\\
12	-0.00595062904224974\\
12.2	-0.00606150549556972\\
12.4	-0.00619019983029645\\
12.6	-0.00625989618969314\\
12.8	-0.00623119075441281\\
13	-0.00612184247339798\\
13.2	-0.00599642509654785\\
13.4	-0.00593107410603011\\
13.6	-0.00596958925794056\\
13.8	-0.00609437149021019\\
14	-0.00623257359777085\\
14.2	-0.00629921613804996\\
14.4	-0.00625219315115189\\
14.6	-0.00612071960463467\\
14.8	-0.00598560536892023\\
15	-0.00592599145301165\\
15.2	-0.00597105443812751\\
15.6	-0.00620304856262521\\
15.8	-0.0062517891058107\\
16	-0.00620629002930784\\
16.2	-0.00609176599230921\\
16.4	-0.00597269861080463\\
16.6	-0.0059199220735735\\
16.8	-0.00597110408842028\\
17	-0.00610415516371532\\
17.2	-0.00624312961435436\\
17.4	-0.00630119944719709\\
17.6	-0.0062375441207223\\
17.8	-0.00608734239429154\\
18	-0.00593998255176942\\
18.2	-0.00588089364325484\\
18.4	-0.00593930252103547\\
18.6	-0.00607506679331848\\
18.8	-0.00620703817866541\\
19	-0.0062609677315919\\
19.2	-0.00620944425472203\\
19.4	-0.00608518696045834\\
19.6	-0.00596287102771242\\
19.8	-0.00591804691088527\\
20	-0.00598266868536257\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.0062540772255737\\
0.199999999999999	-0.00608367534706389\\
0.399999999999999	-0.00575526669251758\\
0.600000000000001	-0.00548627148307901\\
0.800000000000001	-0.00543849315800315\\
1	-0.00565119313914053\\
1.2	-0.00600795635486051\\
1.4	-0.00630300939809203\\
1.6	-0.0063743796453295\\
1.8	-0.0062092322416234\\
2	-0.00594106365634772\\
2.2	-0.00574695800266412\\
2.4	-0.00573052182141964\\
2.6	-0.00587221749440658\\
2.8	-0.00606312202662451\\
3	-0.0061806340965731\\
3.2	-0.00615459879263724\\
3.4	-0.00599575647738604\\
3.6	-0.00578422905409326\\
3.8	-0.00562928073769342\\
4	-0.00561630773816901\\
4.2	-0.00576058019614933\\
4.4	-0.00599101213206765\\
4.6	-0.00618218927848702\\
4.8	-0.00622743709304174\\
5	-0.00610883312184285\\
5.2	-0.00590971208001889\\
5.4	-0.00575637503530757\\
5.6	-0.00573431257495116\\
5.8	-0.00584037752382116\\
6	-0.00599591896911278\\
6.2	-0.00610080608829122\\
6.4	-0.00609092072415862\\
6.6	-0.00597057887104668\\
6.8	-0.00580837431746772\\
7	-0.00569991082111443\\
7.2	-0.00571384555765064\\
7.4	-0.0058485580489851\\
7.6	-0.0060278416702495\\
7.8	-0.00614524523413706\\
8	-0.00613250361775641\\
8.2	-0.00600435774050112\\
8.4	-0.0058462145026823\\
8.6	-0.00575503186015425\\
8.8	-0.00577818636292449\\
9	-0.00589070315649209\\
9.2	-0.00601827428229385\\
9.4	-0.00608397107525249\\
9.6	-0.0060494922415657\\
9.8	-0.00593248436123517\\
10	-0.00579598775975398\\
10.2	-0.00571644896728785\\
10.4	-0.00574335871844056\\
10.6	-0.00586866377438255\\
10.8	-0.0060250865783722\\
11	-0.00612167611465253\\
11.2	-0.00610032560466678\\
11.4	-0.00597528344350451\\
11.6	-0.00582438762140214\\
11.8	-0.0057372827119373\\
12	-0.005759134968784\\
12.2	-0.00586761025529015\\
12.4	-0.00599233566416046\\
12.6	-0.00605867845506936\\
12.8	-0.00602898306887312\\
13	-0.00592146053845966\\
13.2	-0.00579960814237168\\
13.4	-0.00573745911069423\\
13.6	-0.00577678996551612\\
13.8	-0.00589930284660767\\
14	-0.00603341034943838\\
14.2	-0.00609675078569438\\
14.4	-0.00604952000830039\\
14.6	-0.00592129644130424\\
14.8	-0.00579101368773749\\
15	-0.00573496448393129\\
15.2	-0.0057803371930909\\
15.4	-0.00589350835725355\\
15.6	-0.00600485836795173\\
15.8	-0.00605003270183246\\
16	-0.00600378566038984\\
16.2	-0.00589173281840516\\
16.4	-0.00577701856467883\\
16.6	-0.00572793671818417\\
16.8	-0.00577970091398683\\
17	-0.00590944894992163\\
17.2	-0.00604303958582975\\
17.4	-0.0060972168125879\\
17.6	-0.00603412795718583\\
17.8	-0.00588907504651814\\
18	-0.00574849142551415\\
18.2	-0.00569375593875776\\
18.4	-0.0057515592481181\\
18.6	-0.00588215828032901\\
18.8	-0.00600730168908115\\
19	-0.0060563954013908\\
19.2	-0.00600448559607258\\
19.4	-0.00588431776673914\\
19.6	-0.00576814063629527\\
19.8	-0.00572784039277963\\
20	-0.00579248145941591\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00630170693971621\\
0.199999999999999	-0.00612971263144857\\
0.399999999999999	-0.00579840658639341\\
0.600000000000001	-0.00552730933012668\\
0.800000000000001	-0.0054796384937994\\
1	-0.00569475271149855\\
1.2	-0.00605481822152143\\
1.4	-0.00635200718006246\\
1.6	-0.00642312194417372\\
1.8	-0.00625580822541139\\
2	-0.00598526987003467\\
2.2	-0.00579015921081449\\
2.4	-0.00577446272696136\\
2.6	-0.00591782907190108\\
2.8	-0.00611009809621521\\
3	-0.00622782093442353\\
3.2	-0.00620076703350136\\
3.4	-0.00604029739481504\\
3.6	-0.00582749421033313\\
3.8	-0.0056724431403552\\
4	-0.00566075214807782\\
4.2	-0.00580702817525847\\
4.4	-0.00603886218600991\\
4.6	-0.0062296605954657\\
4.8	-0.00627268946116999\\
5	-0.00615138452097241\\
5.2	-0.00595099874678695\\
5.4	-0.0057988905044688\\
5.6	-0.00577994869468412\\
5.8	-0.00588918891818935\\
6	-0.00604608894203196\\
6.2	-0.00614971007953713\\
6.4	-0.00613659801563671\\
6.6	-0.00601283513204365\\
6.8	-0.00584896613059982\\
7	-0.00574164328419613\\
7.2	-0.00575892094320807\\
7.4	-0.00589706082095631\\
7.6	-0.00607745237356028\\
7.8	-0.00619266746691238\\
8	-0.00617579293572845\\
8.2	-0.00604442220008039\\
8.4	-0.00588626832983863\\
8.6	-0.00579841443211393\\
8.8	-0.00582619397980721\\
9	-0.00594187968221149\\
9.2	-0.00606940232956177\\
9.4	-0.00613194719466748\\
9.6	-0.00609299046513456\\
9.8	-0.00597264124168717\\
10	-0.00583584378390256\\
10.2	-0.00575934781856802\\
10.4	-0.00579096532426604\\
10.6	-0.00591966927598975\\
10.8	-0.00607565309794822\\
11	-0.00616777900093624\\
11.2	-0.00614063309367197\\
11.4	-0.0060123991783918\\
11.6	-0.00586331843920007\\
11.8	-0.00578218077939141\\
12	-0.00581065556097826\\
12.2	-0.00592257045327571\\
12.4	-0.0060456417002861\\
12.6	-0.0061061871653898\\
12.8	-0.00606971474674367\\
13	-0.00595811639518118\\
13.2	-0.00583716181115435\\
13.4	-0.0057804164934474\\
13.6	-0.0058264397311838\\
13.8	-0.00595262129824903\\
14	-0.00608469259526601\\
14.2	-0.00614133554766383\\
14.4	-0.00608716191092995\\
14.6	-0.00595659127354864\\
14.8	-0.00583040149284031\\
15	-0.00578249486088467\\
15.2	-0.00583517516864163\\
15.4	-0.00595060916806744\\
15.6	-0.00605800824648739\\
15.8	-0.00609527864884996\\
16	-0.00604149044207603\\
16.2	-0.00592639505332215\\
16.4	-0.00581494614107569\\
16.6	-0.00577371515280944\\
16.8	-0.00583317581636678\\
17	-0.00596524317631619\\
17.2	-0.00609362385638335\\
17.4	-0.00613808925785975\\
17.6	-0.00606744774218271\\
17.8	-0.00592266966387101\\
18	-0.00579068614471723\\
18.2	-0.00574780773249728\\
18.4	-0.00581356789594167\\
18.6	-0.00594351482709854\\
18.8	-0.00605973230978663\\
19	-0.0060965015883454\\
19.2	-0.00603545922184523\\
19.4	-0.00591417426316809\\
19.6	-0.00580540269072571\\
19.8	-0.00577672975664356\\
20	-0.00585017100129903\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00624490848721848\\
0.199999999999999	-0.00607755595757098\\
0.399999999999999	-0.00574403008757329\\
0.600000000000001	-0.00546493510375257\\
0.800000000000001	-0.00541045758711078\\
1	-0.00562504638704553\\
1.2	-0.00599044381494096\\
1.4	-0.00629358808812341\\
1.6	-0.0063660126594165\\
1.8	-0.00619467627854675\\
2	-0.00591884114700747\\
2.2	-0.00572188968033416\\
2.4	-0.00570910399531854\\
2.6	-0.00585732414273465\\
2.8	-0.00605202747171063\\
3	-0.00616706953468693\\
3.2	-0.00613295657223745\\
3.4	-0.0059649201413805\\
3.6	-0.00574908202496616\\
3.8	-0.00559889867804486\\
4	-0.00559909394761959\\
4.2	-0.00575837074400454\\
4.4	-0.00599595162738709\\
4.6	-0.00618000453180301\\
4.8	-0.00620668814589109\\
5	-0.00606982769357955\\
5.2	-0.0058653877315038\\
5.4	-0.00572371384747328\\
5.6	-0.00572287377929115\\
5.8	-0.00584623924701333\\
6	-0.00600433731838734\\
6.2	-0.00609502899853354\\
6.4	-0.00606191016791868\\
6.6	-0.00592274099915713\\
6.8	-0.00575823075496018\\
7	-0.00566743711805984\\
7.2	-0.00571007269356372\\
7.4	-0.00586674004128795\\
7.6	-0.00604554657935097\\
7.8	-0.00613831567216039\\
8	-0.00609204797681073\\
8.2	-0.0059437538085092\\
8.4	-0.00579222697835746\\
8.6	-0.00572982567169333\\
8.8	-0.00578545649706896\\
9	-0.00591451133714571\\
9.2	-0.00603345249787068\\
9.4	-0.00607055483767027\\
9.6	-0.00600338397888933\\
9.8	-0.00586784162138088\\
10	-0.00573853576477745\\
10.2	-0.00569012323088458\\
10.4	-0.00575587054273186\\
10.6	-0.00590415009745016\\
10.8	-0.00605085022243301\\
11	-0.00610810175894727\\
11.2	-0.00604170789286584\\
11.4	-0.00589542314197189\\
11.6	-0.00576138875698007\\
11.8	-0.00571861004998553\\
12	-0.00578477749615658\\
12.2	-0.00591134902802537\\
12.4	-0.00601807089550732\\
12.6	-0.00604100719467127\\
12.8	-0.0059671522219098\\
13	-0.00584024254152382\\
13.2	-0.00573641702487038\\
13.4	-0.00572108577165764\\
13.6	-0.00580859179090965\\
13.8	-0.00594929979311587\\
14	-0.00605712747308118\\
14.2	-0.00606441065725605\\
14.4	-0.00596745666209131\\
14.6	-0.00582882245381455\\
14.8	-0.00573438636529389\\
15	-0.00573758206234132\\
15.2	-0.00582943329645502\\
15.4	-0.00594970254789828\\
15.6	-0.00602581288610082\\
15.8	-0.00601366314849017\\
16	-0.0059197966116713\\
16.2	-0.00579701823886225\\
16.4	-0.00571682639551341\\
16.6	-0.00573038364717959\\
16.8	-0.0058363233198726\\
17	-0.00597559697984451\\
17.2	-0.00606321781000929\\
17.4	-0.00604234351736466\\
17.6	-0.00592403653858398\\
17.8	-0.00578123409235332\\
18	-0.00570009831845297\\
18.2	-0.00572496777241227\\
18.4	-0.00583439617481929\\
18.6	-0.00595914593008118\\
18.8	-0.00602540246576666\\
19	-0.00599624381482755\\
19.2	-0.00589060699369526\\
19.4	-0.00577215410285703\\
19.6	-0.00571380415223999\\
19.8	-0.00575492733227279\\
20	-0.00587465357479644\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00615758190934912\\
0.199999999999999	-0.00598921154900012\\
0.399999999999999	-0.00565477421642058\\
0.600000000000001	-0.00537544156801317\\
0.800000000000001	-0.00532120892822263\\
1	-0.00553609815176159\\
1.2	-0.00590154117780628\\
1.4	-0.00620457897823101\\
1.6	-0.00627718065172544\\
1.8	-0.00610661723189665\\
2	-0.00583195058495178\\
2.2	-0.00563595002556028\\
2.4	-0.0056233659447642\\
2.6	-0.00577099644905843\\
2.8	-0.00596476214781205\\
3	-0.00607911468783584\\
3.2	-0.00604494719485515\\
3.4	-0.00587748832471746\\
3.6	-0.00566249423571108\\
3.8	-0.00551285674974622\\
4	-0.00551278099202079\\
4.2	-0.0056707940861358\\
4.4	-0.0059065246414356\\
4.6	-0.00608906718392888\\
4.8	-0.00611552364106771\\
5	-0.00598001611215793\\
5.2	-0.00577790464352645\\
5.4	-0.00563842263159486\\
5.6	-0.00563870648911902\\
5.8	-0.0057618394873451\\
6	-0.00591872629431123\\
6.2	-0.0060079700543163\\
6.4	-0.0059738682033661\\
6.6	-0.00583451824322623\\
6.8	-0.00567047159798406\\
7	-0.00558023471776536\\
7.2	-0.00562288573588177\\
7.4	-0.0057787212715894\\
7.6	-0.00595616588122638\\
7.8	-0.0060478977011158\\
8	-0.00600177780022193\\
8.2	-0.0058550336654335\\
8.4	-0.00570579808483629\\
8.6	-0.00564529332179831\\
8.8	-0.00570153630264869\\
9	-0.00582977561961329\\
9.2	-0.00594707696167873\\
9.4	-0.00598267274656905\\
9.6	-0.00591493347710781\\
9.8	-0.00578001669355643\\
10	-0.00565207555468916\\
10.2	-0.00560475915673919\\
10.4	-0.00567029274197139\\
10.6	-0.00581670465922457\\
10.8	-0.00596071155642619\\
11	-0.0060161287588798\\
11.2	-0.00595019721890111\\
11.4	-0.00580677011865305\\
11.6	-0.00567658936411064\\
11.8	-0.00563666408098129\\
12	-0.00570331892940956\\
12.2	-0.0058279883329817\\
12.4	-0.00593160958004546\\
12.6	-0.00595190936182988\\
12.8	-0.00587712886455449\\
13	-0.00575123019285328\\
13.2	-0.00564947141054262\\
13.4	-0.0056357465195731\\
13.6	-0.00572311077165466\\
13.8	-0.00586173529601197\\
14	-0.00596674666748598\\
14.2	-0.00597245104512112\\
14.4	-0.00587655898782202\\
14.6	-0.00574139452187694\\
14.8	-0.00565103615576845\\
15	-0.00565672033310705\\
15.2	-0.00574823726192619\\
15.4	-0.00586571716685569\\
15.6	-0.00593822227667573\\
15.8	-0.0059236259029305\\
16	-0.00582976026931448\\
16.2	-0.00570933379313487\\
16.4	-0.00563227684692436\\
16.6	-0.00564744066835132\\
16.8	-0.0057518337825293\\
17	-0.00588685698462754\\
17.2	-0.00597020739387943\\
17.4	-0.00594831921424444\\
17.6	-0.00583368425272468\\
17.8	-0.00569757396247184\\
18	-0.00562241363305915\\
18.2	-0.00564918235584955\\
18.4	-0.00575548893690225\\
18.6	-0.00587395233356602\\
18.8	-0.00593417957589892\\
19	-0.00590229062336789\\
19.2	-0.00579830421949268\\
19.4	-0.00568449863976284\\
19.6	-0.00563070262222354\\
19.8	-0.00567320826332463\\
20	-0.00578998937365327\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00642862170383651\\
0.199999999999999	-0.00626194370084932\\
0.399999999999999	-0.00592737780605646\\
0.600000000000001	-0.00564562777674027\\
0.800000000000001	-0.0055884084653357\\
1	-0.00580173554935115\\
1.2	-0.00616781307205372\\
1.4	-0.00647250273670252\\
1.6	-0.00654561895870387\\
1.8	-0.00637333531196305\\
2	-0.00609581114706614\\
2.2	-0.00589818429495637\\
2.4	-0.00588679895483324\\
2.6	-0.00603801425036465\\
2.8	-0.00623570178179378\\
3	-0.00635211282422787\\
3.2	-0.0063171008981584\\
3.4	-0.00614648753947478\\
3.6	-0.00592786046799887\\
3.8	-0.00577622483083573\\
4	-0.00577703633996762\\
4.2	-0.00593834225431777\\
4.4	-0.00617756236934852\\
4.6	-0.00636110449194049\\
4.8	-0.00638488102233481\\
5	-0.00624448952614287\\
5.2	-0.00603855054102809\\
5.4	-0.00589897382697302\\
5.6	-0.00590310049215148\\
5.8	-0.00603174100859505\\
6	-0.00619263340126253\\
6.2	-0.00628220925869982\\
6.4	-0.00624470615071715\\
6.6	-0.0061002314751768\\
6.8	-0.00593235189525387\\
7	-0.00584193344541006\\
7.2	-0.00588821408746298\\
7.4	-0.00604900306855427\\
7.6	-0.00622895833155468\\
7.8	-0.00631839892112396\\
8	-0.00626628935758333\\
8.2	-0.00611391838212683\\
8.4	-0.00596352059123717\\
8.6	-0.00590747558318938\\
8.8	-0.00597128720360729\\
9	-0.00610582840647567\\
9.2	-0.00622467871004773\\
9.4	-0.00625636349989733\\
9.6	-0.00618152867502531\\
9.8	-0.00604030185676763\\
10	-0.00591042063538083\\
10.2	-0.00586672295559154\\
10.4	-0.00593925178552368\\
10.6	-0.006091393105077\\
10.8	-0.00623558185132822\\
11	-0.006284896257025\\
11.2	-0.00621038937259044\\
11.4	-0.00606181947410178\\
11.6	-0.00593370287383621\\
11.8	-0.00590206063229815\\
12	-0.00597830307841107\\
12.2	-0.00610831497017017\\
12.4	-0.00621011958036632\\
12.6	-0.00622258368854389\\
12.8	-0.00613833659463836\\
13	-0.00600661814788239\\
13.2	-0.00590602417850405\\
13.4	-0.00589977509577366\\
13.6	-0.00599617336512281\\
13.8	-0.00613913794444798\\
14	-0.00624025057243216\\
14.2	-0.00623594106248149\\
14.4	-0.00613069416167988\\
14.6	-0.00599354048273071\\
14.8	-0.00591039422693385\\
15	-0.00592829331594658\\
15.2	-0.00602980043014512\\
15.4	-0.00614937442314556\\
15.6	-0.00621507881839278\\
15.8	-0.00618870240654346\\
16	-0.00608465147869808\\
16.2	-0.00596138241698085\\
16.4	-0.00589053340831214\\
16.6	-0.00591722625795299\\
16.8	-0.00603095561279687\\
17	-0.0061663888883956\\
17.2	-0.00624023151805986\\
17.4	-0.00620510222838178\\
17.6	-0.00608285316958757\\
17.8	-0.00595055480648199\\
18	-0.00588873237434129\\
18.2	-0.00593027097094989\\
18.4	-0.00604398393049976\\
18.6	-0.00615830095130576\\
18.8	-0.00620526378985886\\
19	-0.00615831232802222\\
19.2	-0.00604563269721581\\
19.4	-0.00593421080512613\\
19.6	-0.00589240178489092\\
19.8	-0.0059491639229563\\
20	-0.00607316559253945\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00651446980396031\\
0.199999999999999	-0.00634627379921326\\
0.399999999999999	-0.0060123727460919\\
0.600000000000001	-0.00573365746884846\\
0.800000000000001	-0.00567984745550376\\
1	-0.00589479639153012\\
1.2	-0.00625968290359324\\
1.4	-0.0065611137625794\\
1.6	-0.00663086558943604\\
1.8	-0.00645692961529321\\
2	-0.00618003731378991\\
2.2	-0.00598457855232937\\
2.4	-0.00597559330812913\\
2.6	-0.00612842153914173\\
2.8	-0.00632658038515999\\
3	-0.00644253595747557\\
3.2	-0.00640661745407556\\
3.4	-0.00623509226399577\\
3.6	-0.00601579776712668\\
3.8	-0.00586377164375307\\
4	-0.00586438383995258\\
4.2	-0.00602562387953043\\
4.4	-0.00626495754845635\\
4.6	-0.00644885477833057\\
4.8	-0.00647312135888001\\
5	-0.00633303077643177\\
5.2	-0.00612689551562084\\
5.4	-0.00598666423432803\\
5.6	-0.00599014246520468\\
5.8	-0.0061187431085088\\
6	-0.00628051561785981\\
6.2	-0.00637164629196008\\
6.4	-0.0063356204582341\\
6.6	-0.00619163417968593\\
6.8	-0.00602270113184389\\
7	-0.00592994120252754\\
7.2	-0.00597370468589631\\
7.4	-0.00613321084058427\\
7.6	-0.0063138740295301\\
7.8	-0.00640547826154148\\
8	-0.00635547330665887\\
8.4	-0.00605237030993067\\
8.6	-0.00599464578282749\\
8.8	-0.00605750105887992\\
9	-0.00619263614304799\\
9.2	-0.00631342500440368\\
9.4	-0.00634736942982173\\
9.6	-0.00627386963193288\\
9.8	-0.00613219746322002\\
10	-0.00600003420964157\\
10.2	-0.00595307285535895\\
10.4	-0.00602286187286794\\
10.6	-0.00617426616113903\\
10.8	-0.00632026628684912\\
11	-0.00637299013253667\\
11.2	-0.00630145814610827\\
11.4	-0.00615364286598563\\
11.6	-0.00602377877645921\\
11.8	-0.00598925843826237\\
12	-0.00606350657639254\\
12.2	-0.00619375388427557\\
12.4	-0.00629795488559637\\
12.6	-0.006313597240446\\
12.8	-0.00623137675755103\\
13	-0.0060990792735538\\
13.2	-0.00599521317213814\\
13.4	-0.00598454660437753\\
13.6	-0.00607786331388027\\
13.8	-0.00622099382230346\\
14	-0.00632547166844333\\
14.2	-0.00632559069732253\\
14.4	-0.00622304853215638\\
14.6	-0.00608538973240158\\
14.8	-0.00599927352945073\\
15	-0.00601400169249189\\
15.2	-0.00611429608220604\\
15.4	-0.0062353765884211\\
15.6	-0.00630441046698138\\
15.8	-0.00628128397104533\\
16	-0.00617851262322233\\
16.2	-0.00605357748281676\\
16.4	-0.0059785769888947\\
16.6	-0.00600049464725316\\
16.8	-0.00611135100762183\\
17	-0.00624764194712313\\
17.2	-0.0063258755894573\\
17.4	-0.00629624224951897\\
17.6	-0.00617737480085268\\
17.8	-0.00604450471945128\\
18	-0.00597888606707642\\
18.2	-0.00601604667615163\\
18.4	-0.0061275501182898\\
18.6	-0.00624306675981856\\
18.8	-0.0062937978788753\\
19	-0.00625081340124467\\
19.2	-0.00613969016788474\\
19.4	-0.00602602970229071\\
19.6	-0.00597899548642999\\
19.8	-0.00603036880686858\\
20	-0.00615212453964986\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00648084907242819\\
0.199999999999999	-0.00631123630651231\\
0.399999999999999	-0.00597625365726984\\
0.600000000000001	-0.00569762662973972\\
0.800000000000001	-0.00564481155034713\\
1	-0.00586116048162211\\
1.2	-0.00622750165700481\\
1.4	-0.00653034782099482\\
1.6	-0.00660135865717137\\
1.8	-0.00642808374886172\\
2	-0.00615063795808979\\
2.2	-0.00595319130469107\\
2.4	-0.00594138998582849\\
2.6	-0.00609182540798869\\
2.8	-0.00628921767482282\\
3	-0.00640647042241227\\
3.2	-0.00637327639822516\\
3.4	-0.00620443497773593\\
3.6	-0.00598617802316426\\
3.8	-0.00583269886834614\\
4	-0.00582999495809489\\
4.2	-0.0059881540811908\\
4.4	-0.00622712058378383\\
4.6	-0.00641439807856514\\
4.8	-0.00644416408482229\\
5	-0.00630815770018955\\
5.2	-0.00610173332493247\\
5.4	-0.00595665723895422\\
5.6	-0.00595344413685694\\
5.8	-0.00607726131625341\\
6	-0.00623869651509779\\
6.2	-0.00633396805104169\\
6.4	-0.00630420331261661\\
6.6	-0.0061650891176015\\
6.8	-0.0059967833936696\\
7	-0.00589988645601025\\
7.2	-0.00593725422642777\\
7.4	-0.00609253252336828\\
7.6	-0.00627467843491303\\
7.8	-0.00637329637992323\\
8	-0.00633149109715703\\
8.2	-0.00618349949194297\\
8.4	-0.00602840956637962\\
8.6	-0.00596150213490887\\
8.8	-0.00601499436437081\\
9	-0.0061458169743851\\
9.2	-0.00626950415558625\\
9.4	-0.0063117377570272\\
9.6	-0.00624729891904607\\
9.8	-0.00611043945403011\\
10	-0.00597600337430393\\
10.2	-0.00592078957962627\\
10.4	-0.00598131835974058\\
10.6	-0.00612877600078221\\
10.8	-0.00627966752402287\\
11	-0.00634376388082458\\
11.2	-0.00628275455279237\\
11.4	-0.00613726600398579\\
11.6	-0.00599946266239115\\
11.8	-0.0059513372480211\\
12	-0.00601430916153944\\
12.2	-0.00614191459516533\\
12.4	-0.00625328486086119\\
12.6	-0.00628171864017091\\
12.8	-0.00621082366143355\\
13	-0.00608210676782406\\
13.2	-0.00597197961826268\\
13.4	-0.00594884744549518\\
13.6	-0.00603139023022692\\
13.8	-0.006173053687764\\
14	-0.00628733819502969\\
14.2	-0.00630264800584968\\
14.4	-0.00621043835942459\\
14.6	-0.00607082471635678\\
14.8	-0.00597112266175515\\
15	-0.00596873555125299\\
15.2	-0.00605837549647603\\
15.4	-0.00618105993809692\\
15.6	-0.00626267390079249\\
15.8	-0.00625592942436626\\
16	-0.00616423019521761\\
16.2	-0.00603874344823296\\
16.4	-0.00595164838691531\\
16.6	-0.0059570717322579\\
16.8	-0.00605779494056691\\
17	-0.00619799078983974\\
17.2	-0.00629275234824433\\
17.4	-0.00628156961707305\\
17.6	-0.0061701378417176\\
17.8	-0.0060278329242216\\
18	-0.00594129372330343\\
18.2	-0.00595871607646004\\
18.4	-0.00606320772793012\\
18.6	-0.0061881338422296\\
18.8	-0.00625912854105337\\
19	-0.00623605256376791\\
19.2	-0.00613370035822314\\
19.4	-0.00601293520949397\\
19.6	-0.00594704765399356\\
19.8	-0.0059792319499401\\
20	-0.00609400673759453\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00637835878078263\\
0.199999999999999	-0.00621222880045025\\
0.399999999999999	-0.00588011368590102\\
0.600000000000001	-0.00560099623913146\\
0.800000000000001	-0.0055446569673272\\
1	-0.00575662381289277\\
1.2	-0.0061205408225895\\
1.4	-0.00642447555139825\\
1.6	-0.00649921347795512\\
1.8	-0.00632966511345501\\
2	-0.00605353964823863\\
2.2	-0.00585446525496636\\
2.4	-0.00583947330973444\\
2.6	-0.00598725030761571\\
2.8	-0.00618396954503808\\
3	-0.00630270569300251\\
3.2	-0.00627220286167685\\
3.4	-0.00610579907863595\\
3.6	-0.00588843324387156\\
3.8	-0.00573372108259207\\
4	-0.0057281041837669\\
4.2	-0.00588307170016833\\
4.4	-0.00612033248526345\\
4.6	-0.00630847791832778\\
4.8	-0.00634124248896484\\
5	-0.00620856779795531\\
5.2	-0.00600393023464818\\
5.4	-0.00585844722664675\\
5.6	-0.00585344627909734\\
5.8	-0.00597553257323469\\
6	-0.00613633926165136\\
6.2	-0.00623225448726217\\
6.4	-0.00620382223031868\\
6.6	-0.00606583055822085\\
6.8	-0.00589769807852747\\
7	-0.00579978877033227\\
7.2	-0.00583532566021461\\
7.4	-0.00598873012020817\\
7.6	-0.00616974255731506\\
7.8	-0.00626838613275282\\
8	-0.00622768679297891\\
8.2	-0.00608142877367968\\
8.4	-0.005928108892995\\
8.6	-0.00586248576219717\\
8.8	-0.00591645804621876\\
9	-0.00604691521452949\\
9.2	-0.006169642954994\\
9.4	-0.00621080060661328\\
9.6	-0.00614570023142846\\
9.8	-0.00600892003801334\\
10	-0.00587518042652846\\
10.2	-0.00582064882467748\\
10.4	-0.00588100191746577\\
10.6	-0.00602698058976614\\
10.8	-0.00617557732210017\\
11	-0.00623790506762489\\
11.2	-0.00617702588169067\\
11.4	-0.00603396924109845\\
11.6	-0.00589995999428083\\
11.8	-0.00585523526906684\\
12	-0.00591964183194449\\
12.2	-0.00604614609929399\\
12.4	-0.00615454671594406\\
12.6	-0.00617966123362734\\
12.8	-0.00610670465283647\\
13	-0.00597809223469881\\
13.2	-0.00586995802633439\\
13.4	-0.00584928911629845\\
13.6	-0.0059328856309584\\
13.8	-0.0060729977624483\\
14	-0.00618362894616098\\
14.2	-0.00619541391394662\\
14.4	-0.00610244401941529\\
14.6	-0.00596598710290408\\
14.8	-0.00587205132618962\\
15	-0.00587502491100977\\
15.2	-0.00596677504860921\\
15.4	-0.00608729643477091\\
15.6	-0.00616375603291175\\
15.8	-0.0061516947051139\\
16	-0.00605740127051035\\
16.2	-0.00593343269552804\\
16.4	-0.00585092863439485\\
16.6	-0.00586085180880858\\
16.8	-0.00596246850280124\\
17	-0.00609859181271943\\
17.2	-0.00618658525546678\\
17.4	-0.00617071008663928\\
17.6	-0.0060606025398684\\
17.8	-0.00592574465428086\\
18	-0.0058488045417775\\
18.2	-0.00587254769006762\\
18.4	-0.00597659093217473\\
18.6	-0.00609466169235873\\
18.8	-0.00615615397946101\\
19	-0.00612588684388982\\
19.2	-0.00602220125385955\\
19.4	-0.0059062934809333\\
19.6	-0.00584832371458788\\
19.8	-0.00588641508912247\\
20	-0.0060009360114357\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00624939474424124\\
0.199999999999999	-0.00608674426294797\\
0.399999999999999	-0.00575785818348962\\
0.600000000000001	-0.00547848016820751\\
0.800000000000001	-0.00541823939066077\\
1	-0.00562504228766159\\
1.2	-0.00598627705177179\\
1.4	-0.0062924673967153\\
1.6	-0.00637338153077849\\
1.8	-0.00620986928075595\\
2	-0.00593551046562979\\
2.2	-0.00573274210796626\\
2.4	-0.00571096075376687\\
2.6	-0.0058529051065328\\
2.8	-0.00604791390926351\\
3	-0.00616976989364559\\
3.2	-0.00614540542711239\\
3.4	-0.00598486384853913\\
3.6	-0.00576984312072071\\
3.8	-0.00561232960907176\\
4	-0.00559983991258761\\
4.2	-0.00574760650847495\\
4.4	-0.00598200160473894\\
4.6	-0.00617413660187438\\
4.8	-0.00621578768292252\\
5	-0.00609127479927096\\
5.2	-0.00588873479093621\\
5.4	-0.00573810116599915\\
5.6	-0.00572424293871165\\
5.8	-0.00583927394865214\\
6	-0.00599877933423443\\
6.2	-0.00609955704861065\\
6.4	-0.00607917195515384\\
6.6	-0.00594775527958191\\
6.8	-0.00578079228365525\\
7	-0.00567763668126986\\
7.2	-0.00570437702973692\\
7.4	-0.00585092911967422\\
7.6	-0.00603180864682784\\
7.8	-0.00613758988395929\\
8	-0.0061068120740515\\
8.2	-0.00596673011503057\\
8.4	-0.00581189055031572\\
8.6	-0.00573825643492398\\
8.8	-0.00578287596755445\\
9	-0.00590815972206116\\
9.2	-0.00603259062000205\\
9.4	-0.00608109490466191\\
9.6	-0.00602481871124283\\
9.8	-0.00589343827000732\\
10	-0.00575845358381599\\
10.2	-0.00569629114016834\\
10.4	-0.00574669879435419\\
10.6	-0.0058864869982429\\
10.8	-0.00603707126722597\\
11	-0.00610894810673202\\
11.2	-0.00605929731630539\\
11.6	-0.0057842809842974\\
11.8	-0.00572932587047603\\
12	-0.00578332268905157\\
12.2	-0.00590535525183711\\
12.4	-0.00601749749818126\\
12.6	-0.00605214273418397\\
12.8	-0.00598898194650133\\
13	-0.00586476095457655\\
13.2	-0.00575282560355461\\
13.4	-0.00572206229745831\\
13.6	-0.0057952691150831\\
13.8	-0.00593147664856275\\
14	-0.00604772632116735\\
14.2	-0.00607138845479582\\
14.4	-0.00598885221562639\\
14.6	-0.00585456369535109\\
14.8	-0.00575327892209643\\
15	-0.00574422693624044\\
15.2	-0.00582664302913827\\
15.4	-0.00594578611303831\\
15.6	-0.00602927477632775\\
15.8	-0.0060285065445882\\
16	-0.00594343007528764\\
16.2	-0.00582130019338223\\
16.4	-0.005731799166103\\
16.6	-0.00572948540392204\\
16.8	-0.00582087507810058\\
17	-0.00595561726438376\\
17.2	-0.00605272779246491\\
17.4	-0.00605105236950365\\
17.6	-0.00595100793212566\\
17.8	-0.00581548152445421\\
18	-0.00572770758764207\\
18.2	-0.0057374251368465\\
18.4	-0.00583273042596133\\
18.6	-0.00595217927589431\\
18.8	-0.00602400398420144\\
19	-0.0060069771573481\\
19.2	-0.00591190209516768\\
19.4	-0.0057949155890924\\
19.6	-0.00572647726864872\\
19.8	-0.0057506922989603\\
20	-0.00585658757792018\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00601406865434129\\
0.199999999999999	-0.00584222525521483\\
0.399999999999999	-0.00550777302713001\\
0.600000000000001	-0.00523315826398374\\
0.800000000000001	-0.00518536174173789\\
1	-0.00540483116328616\\
1.2	-0.0057712483849599\\
1.4	-0.00607267720452853\\
1.6	-0.0061435477332985\\
1.8	-0.00597265177876594\\
2	-0.00569848682405194\\
2.2	-0.00550216500087686\\
2.4	-0.00548755673596446\\
2.6	-0.00563228899742185\\
2.8	-0.00582419888188568\\
3	-0.0059392892858412\\
3.2	-0.00590844561749293\\
3.4	-0.00574507918270228\\
3.6	-0.0055321437014122\\
3.8	-0.00538035372947121\\
4	-0.00537407396192435\\
4.2	-0.00552503986721575\\
4.4	-0.00575775019123981\\
4.6	-0.00594445603491778\\
4.8	-0.00598064813470245\\
5	-0.00585446431501779\\
5.2	-0.00565517842827035\\
5.4	-0.00551042832491788\\
5.6	-0.005501181917694\\
5.8	-0.00561674612732688\\
6	-0.00577254479233247\\
6.2	-0.00586761106709233\\
6.4	-0.00584270072343074\\
6.6	-0.00571038983679628\\
6.8	-0.00554661012458979\\
7	-0.00544884668484258\\
7.2	-0.00547991574213214\\
7.4	-0.00562700069781386\\
7.6	-0.00580436020942798\\
7.8	-0.0059051881286365\\
8	-0.00587171397947372\\
8.2	-0.00573317741616464\\
8.4	-0.00558295481069138\\
8.6	-0.00551371653459398\\
8.8	-0.00555956977746064\\
9	-0.00568222672164254\\
9.2	-0.00580186743806266\\
9.4	-0.00584623353697467\\
9.6	-0.00578874562576459\\
9.8	-0.00565966557833519\\
10	-0.00552915526355591\\
10.2	-0.00547107098243771\\
10.4	-0.00552272315841762\\
10.6	-0.0056600940113718\\
10.8	-0.00580610043630969\\
11	-0.00587429650155613\\
11.2	-0.00582442771211689\\
11.4	-0.00569042453890134\\
11.6	-0.00555764567740979\\
11.8	-0.00550571213847562\\
12	-0.00555914987304362\\
12.2	-0.00567752441214608\\
12.4	-0.00578514454334211\\
12.6	-0.00581697757949229\\
12.8	-0.00575423806535369\\
13	-0.00563338910672684\\
13.2	-0.00552582263447832\\
13.4	-0.00549780843650538\\
13.6	-0.00557039024715422\\
13.8	-0.00570294933353921\\
14	-0.00581497766071948\\
14.2	-0.00583682357800441\\
14.4	-0.00575622169156986\\
14.6	-0.00562630256915497\\
14.8	-0.00552883257575232\\
15	-0.00552053538288533\\
15.2	-0.00560024164326123\\
15.4	-0.00571495526494559\\
15.6	-0.00579494162217031\\
15.8	-0.0057935836733094\\
16	-0.00571113241775123\\
16.2	-0.00559335559697161\\
16.4	-0.00550743432023637\\
16.6	-0.00550575799014297\\
16.8	-0.00559434115386992\\
17	-0.00572452348442098\\
17.2	-0.00581831745608241\\
17.4	-0.0058168771342153\\
17.6	-0.00572052702058556\\
17.8	-0.00558967271878075\\
18	-0.00550446811149641\\
18.2	-0.00551308132875405\\
18.4	-0.00560441886712937\\
18.6	-0.00571949529771487\\
18.8	-0.0057890800318674\\
19	-0.00577317388019694\\
19.2	-0.0056819203545686\\
19.4	-0.00556928093088516\\
19.6	-0.0055031641212544\\
19.8	-0.00552620242789459\\
20	-0.00562806292466433\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00620974714932032\\
0.199999999999999	-0.00602906056857577\\
0.399999999999999	-0.0056857039168392\\
0.600000000000001	-0.0054110745471263\\
0.800000000000001	-0.00537351339735537\\
1	-0.00560831340595769\\
1.2	-0.00598601355184414\\
1.4	-0.00628762412898709\\
1.6	-0.00634791705009974\\
1.8	-0.00616321893137695\\
2	-0.00588094934393624\\
2.2	-0.00568617163794016\\
2.4	-0.00567989261884705\\
2.6	-0.00583319450339559\\
2.8	-0.00602837561203984\\
3	-0.00613976868387667\\
3.2	-0.00610056103670686\\
3.4	-0.00592873147821393\\
3.6	-0.00571181303177681\\
3.8	-0.00556310127037207\\
4	-0.00556621058196072\\
4.2	-0.00572862545589459\\
4.4	-0.00596873176013801\\
4.6	-0.00615426203513536\\
4.8	-0.00618120569073\\
5	-0.00604349824435602\\
5.2	-0.00583757340856295\\
5.4	-0.00569447735456663\\
5.6	-0.00569285789507745\\
5.8	-0.00581624837036898\\
6	-0.00597490371293219\\
6.2	-0.00606620473374875\\
6.4	-0.00603332158439684\\
6.6	-0.00589379755146524\\
6.8	-0.00572838408510634\\
7	-0.00563644688960352\\
7.2	-0.00567822015944586\\
7.4	-0.00583484623291852\\
7.6	-0.00601466263286099\\
7.8	-0.00610916467208966\\
8	-0.00606455834507003\\
8.2	-0.00591703980859748\\
8.4	-0.00576506348721395\\
8.6	-0.00570130575530214\\
8.8	-0.00575543574008464\\
9	-0.00588364302992517\\
9.2	-0.0060028530123688\\
9.4	-0.00604124577196075\\
9.6	-0.00597569500121509\\
9.8	-0.00584102206344284\\
10	-0.00571087353008082\\
10.2	-0.00565974969386929\\
10.4	-0.00572202434894464\\
10.6	-0.0058681261165745\\
10.8	-0.00601569390704881\\
11	-0.00607684854723445\\
11.2	-0.00601529082697994\\
11.4	-0.00587195038836796\\
11.6	-0.00573744191559911\\
11.8	-0.00569149371907329\\
12	-0.0057540285762272\\
12.2	-0.00587867525268493\\
12.4	-0.00598608582747673\\
12.6	-0.00601166179301416\\
12.8	-0.0059406393866972\\
13	-0.00581482372585285\\
13.2	-0.0057092902107847\\
13.4	-0.00568999283533955\\
13.6	-0.00577335892878494\\
13.8	-0.00591227769295344\\
14	-0.00602199899994815\\
14.2	-0.00603397121842519\\
14.4	-0.0059418709040493\\
14.6	-0.00580560445001055\\
14.8	-0.00571005249896572\\
15	-0.00570973920655504\\
15.2	-0.0057979652261011\\
15.4	-0.00591655084893361\\
15.6	-0.0059937344242762\\
15.8	-0.00598470232587545\\
16	-0.0058941245718529\\
16.2	-0.00577260191944262\\
16.4	-0.00569021197687647\\
16.6	-0.00569853245666252\\
16.8	-0.00579876256180611\\
17	-0.00593546367211673\\
17.2	-0.00602596631739516\\
17.4	-0.00601246973825198\\
17.6	-0.00590205311923953\\
17.8	-0.00576325518504817\\
18	-0.0056803218533048\\
18.2	-0.00569912870753697\\
18.4	-0.00580191736573354\\
18.6	-0.0059230047498815\\
18.8	-0.00599016649288586\\
19	-0.0059654534572644\\
19.2	-0.00586477512019457\\
19.4	-0.00574837279802409\\
19.6	-0.005687322014996\\
19.8	-0.00572207684652071\\
20	-0.00583551444008634\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.0062624977289012\\
0.199999999999999	-0.00608048936614125\\
0.399999999999999	-0.00573579645818256\\
0.600000000000001	-0.00546076534216056\\
0.800000000000001	-0.00542382563608612\\
1	-0.00566001232658309\\
1.2	-0.00603941305405442\\
1.4	-0.00634252192519469\\
1.6	-0.00640360904286652\\
1.8	-0.00621862731741629\\
2	-0.00593495005019662\\
2.2	-0.00573807674368609\\
2.4	-0.00572983975010644\\
2.6	-0.00588216984691314\\
2.8	-0.00607780452399709\\
3	-0.00619085997983149\\
3.2	-0.00615371017075361\\
3.4	-0.00598325798128485\\
3.6	-0.00576619705904236\\
3.8	-0.00561572177542402\\
4	-0.0056163480639384\\
4.2	-0.00577719834592472\\
4.4	-0.00601810636421618\\
4.6	-0.00620688392898572\\
4.8	-0.00623776912374652\\
5	-0.00610208426749992\\
5.2	-0.00589464761501901\\
5.4	-0.00574711325008792\\
5.6	-0.00574056195175743\\
5.8	-0.00586120928682732\\
6	-0.00602069770488356\\
6.2	-0.00611584930752329\\
6.4	-0.00608770770485734\\
6.6	-0.00595121135804533\\
6.8	-0.00578536843983457\\
7	-0.00568973040470766\\
7.2	-0.00572684098795051\\
7.4	-0.00588114932028461\\
7.6	-0.00606313342722942\\
7.8	-0.00616342911822088\\
8	-0.00612454711999177\\
8.2	-0.00597860846977838\\
8.4	-0.00582256982157503\\
8.6	-0.00575127246006701\\
8.8	-0.0057986905829317\\
9	-0.00592469360362458\\
9.2	-0.00604721600015523\\
9.4	-0.0060924589511302\\
9.6	-0.00603352983301164\\
9.8	-0.00590162609678657\\
10	-0.00576876891091871\\
10.2	-0.00571089994181051\\
10.4	-0.00576651474439771\\
10.6	-0.00591069703165559\\
10.8	-0.00606314297571586\\
11	-0.00613342522770211\\
11.2	-0.00607927030544531\\
11.4	-0.00593627569257649\\
11.6	-0.00579424936093886\\
11.8	-0.00573721690019369\\
12	-0.00579153817788836\\
12.2	-0.00591538182981566\\
12.4	-0.00602960963733778\\
12.6	-0.00606571438876102\\
12.8	-0.00600316928842659\\
13	-0.00587917893098933\\
13.2	-0.00576784877672054\\
13.4	-0.00573861093108619\\
13.6	-0.00581425052160611\\
13.8	-0.00595318458644556\\
14	-0.00607141211593643\\
14.2	-0.00609514270980327\\
14.4	-0.00600999197073193\\
14.6	-0.00587062551744566\\
14.8	-0.00576327064439397\\
15	-0.00574938653255685\\
15.2	-0.00583012285404649\\
15.4	-0.00595132496018635\\
15.6	-0.00603949180045049\\
15.8	-0.00604363935773122\\
16	-0.00596119865438638\\
16.2	-0.00583819226611482\\
16.4	-0.00574539875824343\\
16.6	-0.00574058500053454\\
16.8	-0.00583361675420235\\
17	-0.00597475343406373\\
17.2	-0.00607940286583641\\
17.4	-0.00608046809755791\\
17.6	-0.00597449020609631\\
17.8	-0.00582592971291973\\
18	-0.00572447550662503\\
18.2	-0.00572713632957544\\
18.4	-0.00582562836425282\\
18.6	-0.00595653930553297\\
18.8	-0.00604197660027594\\
19	-0.00603398812623368\\
19.2	-0.00593959817389944\\
19.4	-0.00581590927902198\\
19.6	-0.00573844915544441\\
19.8	-0.00575772908286254\\
20	-0.00586677054032236\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.0065358531629407\\
0.199999999999999	-0.00634834480781876\\
0.399999999999999	-0.00600156964279464\\
0.600000000000001	-0.00573006937237963\\
0.800000000000001	-0.00569915949293431\\
1	-0.00594001811649747\\
1.2	-0.00632050951657703\\
1.4	-0.00662157029349686\\
1.6	-0.00667957294430011\\
1.8	-0.00649225940010822\\
2	-0.00620739820874405\\
2.2	-0.0060099775568041\\
2.4	-0.00600148959709657\\
2.6	-0.006154142430983\\
2.8	-0.00635115692201538\\
3	-0.00646666130990425\\
3.2	-0.00643222648556829\\
3.4	-0.00626335386083099\\
3.6	-0.00604545001132806\\
3.8	-0.00589147641568388\\
4	-0.005887429442204\\
4.2	-0.00604533461227419\\
4.4	-0.00628773711243724\\
4.6	-0.00648269474408991\\
4.8	-0.00652113471759463\\
5	-0.00638917261135319\\
5.2	-0.00617818690218641\\
5.4	-0.00602090314619019\\
5.6	-0.00600353810373377\\
5.8	-0.00611835520391324\\
6	-0.00628043085888663\\
6.2	-0.00638552784328894\\
6.4	-0.00636959813161297\\
6.6	-0.00624089008497819\\
6.8	-0.00607359277950792\\
7	-0.00596742125186012\\
7.2	-0.00599098657303898\\
7.4	-0.00613792146346981\\
7.6	-0.00632505264395533\\
7.8	-0.00644114725961131\\
8	-0.00641866614471454\\
8.2	-0.00627814000639759\\
8.4	-0.00611183841141028\\
8.6	-0.00602024319425354\\
8.8	-0.00604927643522757\\
9	-0.00616926829633258\\
9.2	-0.0063012046950135\\
9.4	-0.00636589538116894\\
9.6	-0.00632591228382751\\
9.8	-0.00620213432965855\\
10	-0.00606166246961237\\
10.2	-0.00598403600246655\\
10.4	-0.00601914376543533\\
10.6	-0.00615565981975053\\
10.8	-0.00632027961368564\\
11	-0.00641657799658191\\
11.2	-0.00638552232954481\\
11.4	-0.00624632016634408\\
11.6	-0.0060846418315883\\
11.8	-0.00599568301928954\\
12	-0.0060245937434189\\
12.2	-0.00614404338262631\\
12.4	-0.00627706818387708\\
12.6	-0.00634462126313196\\
12.8	-0.00630902862867444\\
13	-0.00619271355611417\\
13.2	-0.00606526511403516\\
13.4	-0.00600519822889467\\
13.6	-0.00605422864357053\\
13.8	-0.00618890151056917\\
14	-0.0063300754622766\\
14.2	-0.00639019681897324\\
14.4	-0.00633033349803824\\
14.6	-0.00618674796178098\\
14.8	-0.0060466128595742\\
15	-0.00599086842910523\\
15.2	-0.00604534321708172\\
15.4	-0.00617052817868924\\
15.6	-0.0062901085360707\\
15.8	-0.00633566115363493\\
16	-0.00628217327202307\\
16.2	-0.00615954776851169\\
16.4	-0.00603747094023888\\
16.6	-0.00599000259206406\\
16.8	-0.00605372638363022\\
17	-0.00620038446140825\\
17.2	-0.00634527226489112\\
17.4	-0.00639579252616684\\
17.6	-0.00631332428810083\\
17.8	-0.00614291239451603\\
18	-0.00598530262021768\\
18.2	-0.00593141619404136\\
18.4	-0.006006963246179\\
18.6	-0.00616188573363985\\
18.8	-0.00630469915539678\\
19	-0.00635605812049178\\
19.2	-0.00629123825333977\\
19.4	-0.00615185240184957\\
19.6	-0.00602279146993823\\
19.8	-0.00598518668609671\\
20	-0.00606796186811565\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00654832199998978\\
0.199999999999999	-0.00636103346431227\\
0.399999999999999	-0.00601532146030692\\
0.600000000000001	-0.00574522574726544\\
0.800000000000001	-0.00571530989129343\\
1	-0.00595618970087486\\
1.2	-0.00633568284732178\\
1.4	-0.00663525255370345\\
1.6	-0.00669206083876617\\
1.8	-0.00650440533749475\\
2	-0.00622005693979233\\
2.2	-0.00602353202348027\\
2.4	-0.0060157401479195\\
2.6	-0.00616854124793065\\
2.8	-0.00636516636540918\\
3	-0.00648002132696135\\
3.2	-0.00644503460489432\\
3.4	-0.00627597152172044\\
3.6	-0.00605831362521059\\
3.8	-0.00590491494563139\\
4	-0.00590156821747456\\
4.2	-0.00606010224036169\\
4.4	-0.00630293193633946\\
4.6	-0.00649805483576316\\
4.8	-0.00653637851596756\\
5	-0.00640400079300818\\
5.2	-0.00619227451090509\\
5.4	-0.00603396051016603\\
5.6	-0.00601548343626845\\
5.8	-0.00612949632827053\\
6	-0.00629146671603564\\
6.2	-0.00639728902984515\\
6.4	-0.00638264980863923\\
6.6	-0.00625523179396126\\
6.8	-0.00608864645655771\\
7	-0.00598235574994632\\
7.2	-0.0060052413824927\\
7.4	-0.0061516175899996\\
7.6	-0.00633894371167898\\
7.8	-0.00645602266133949\\
8	-0.00643458987562795\\
8.2	-0.00629416582097164\\
8.4	-0.00612652217346721\\
8.6	-0.00603260647616111\\
8.8	-0.00605950418369616\\
9	-0.00617866584904192\\
9.2	-0.00631149244314599\\
9.4	-0.00637830013756968\\
9.6	-0.00634054271819906\\
9.8	-0.00621793382008562\\
10	-0.00607698443008076\\
10.2	-0.0059976275986493\\
10.4	-0.00603105067669674\\
10.6	-0.00616741189315206\\
10.8	-0.00633397941719949\\
11	-0.00643329281681204\\
11.2	-0.00640414400495359\\
11.4	-0.00626393481276466\\
11.6	-0.00609830987571058\\
11.8	-0.00600438254445024\\
12	-0.00602998024938373\\
12.2	-0.00614958395973986\\
12.4	-0.00628616469622045\\
12.6	-0.0063588383402049\\
12.8	-0.00632735080783675\\
13	-0.00621215272660436\\
13.2	-0.00608249508210079\\
13.4	-0.00601842853798118\\
13.6	-0.00606433065570755\\
13.8	-0.00619899316978945\\
14	-0.00634352285478457\\
14.2	-0.00640812860393325\\
14.4	-0.00635045808972734\\
14.8	-0.00605843728959954\\
15	-0.00599623534993299\\
15.2	-0.00604747486103463\\
15.4	-0.00617444704976933\\
15.6	-0.00629985931660215\\
15.8	-0.00635220960299421\\
16	-0.00630294436481194\\
16.2	-0.00617975454180097\\
16.4	-0.00605271664288765\\
16.6	-0.00599903395517032\\
16.8	-0.00605972312826353\\
17	-0.0062093891145274\\
17.2	-0.00636199568259954\\
17.4	-0.00641947271791565\\
17.6	-0.00633718407744155\\
17.8	-0.0061583190521759\\
18	-0.00598778311430692\\
18.2	-0.00592406904064191\\
18.4	-0.00599891276704057\\
18.6	-0.00616301391243113\\
18.8	-0.00632009631620178\\
19	-0.00638338322089993\\
19.2	-0.0063222093110511\\
19.4	-0.00617685669139689\\
19.6	-0.00603619136856182\\
19.8	-0.00598859332120938\\
20	-0.00606949691796999\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00594989231892384\\
0.199999999999999	-0.00578012054683441\\
0.399999999999999	-0.00545323986069235\\
0.600000000000001	-0.00518715229124567\\
0.800000000000001	-0.00514370591722368\\
1	-0.0053617145375604\\
1.2	-0.00572409792966866\\
1.4	-0.00602416403126327\\
1.6	-0.00609853689065076\\
1.8	-0.00593272415379786\\
2	-0.00565929125720288\\
2.2	-0.00545617610990234\\
2.4	-0.00542976120818039\\
2.6	-0.00556412026061537\\
2.8	-0.00575306563439426\\
3	-0.00587447099789884\\
3.2	-0.0058560362912381\\
3.4	-0.00570456612172876\\
3.6	-0.00549618236202321\\
3.8	-0.00533814870154004\\
4	-0.0053174391801214\\
4.2	-0.00545442989842826\\
4.4	-0.00568407680741956\\
4.6	-0.00588357517214533\\
4.8	-0.00594248534114783\\
5	-0.00583455646012965\\
5.2	-0.00563616991703597\\
5.4	-0.00547315023509043\\
5.6	-0.0054369626359474\\
5.8	-0.00553239287981455\\
6	-0.0056857850768246\\
6.2	-0.00579691168212548\\
6.4	-0.00579739459337603\\
6.6	-0.00568575891422896\\
6.8	-0.00552613115883815\\
7	-0.00541306371399841\\
7.2	-0.00541819398834065\\
7.4	-0.0055455032451377\\
7.6	-0.00572378306414834\\
7.8	-0.00584760744415647\\
8	-0.00584476435130199\\
8.2	-0.00572362121051739\\
8.4	-0.005565139754097\\
8.6	-0.00546657889916702\\
8.8	-0.00547974075501045\\
9	-0.00558511405060358\\
9.2	-0.00571177721518268\\
9.4	-0.00578268142172789\\
9.6	-0.00575636663660006\\
9.8	-0.00564596725184785\\
10	-0.00551077983099901\\
10.2	-0.00542618156172026\\
10.4	-0.00544422335806871\\
10.6	-0.00556218880908688\\
10.8	-0.00571796629234811\\
11	-0.00582192789844171\\
11.2	-0.00581190974718382\\
11.4	-0.00569520040177096\\
11.6	-0.00554466664060271\\
11.8	-0.00545026492456913\\
12	-0.00546200728943091\\
12.2	-0.00556335515910433\\
12.4	-0.00568726856632296\\
12.6	-0.00575868997526285\\
12.8	-0.00573662038046763\\
13	-0.00563497785785216\\
13.2	-0.00551411094826548\\
13.4	-0.00544755500910554\\
13.6	-0.00547959186420499\\
13.8	-0.00559625132456176\\
14	-0.00572965953935878\\
14.2	-0.00579815544534412\\
14.4	-0.00575898872317637\\
14.6	-0.00563697750416026\\
14.8	-0.0055075521215997\\
15	-0.00544682302934874\\
15.2	-0.00548486670148307\\
15.4	-0.00559201420250233\\
15.6	-0.00570147472053151\\
15.8	-0.00574938821166171\\
16	-0.00570868630916266\\
16.2	-0.00560177334784484\\
16.4	-0.00548865939230581\\
16.6	-0.00543622062236082\\
16.8	-0.00548115124780679\\
17	-0.00560472081190255\\
17.2	-0.00573732684807027\\
17.4	-0.00579742781065562\\
17.6	-0.0057443601710041\\
17.8	-0.00560771359272749\\
18	-0.00546915135793569\\
18.2	-0.0054091881784224\\
18.4	-0.0054576330348084\\
18.6	-0.00557960673502222\\
18.8	-0.00570079625608599\\
19	-0.00575192302934013\\
19.2	-0.0057064197583685\\
19.4	-0.00559339430783723\\
19.6	-0.00548115705757013\\
19.8	-0.0054393340428156\\
20	-0.0054978172830431\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00591154783291259\\
0.199999999999999	-0.00574084173082667\\
0.399999999999999	-0.00541388855673119\\
0.600000000000001	-0.00514873851552267\\
0.800000000000001	-0.00510640899140924\\
1	-0.00532500667757674\\
1.2	-0.00568738346672149\\
1.4	-0.00598738473999916\\
1.6	-0.00606217693700017\\
1.8	-0.00589720087691958\\
2	-0.00562434827942226\\
2.2	-0.00542090648592719\\
2.4	-0.00539326328417999\\
2.6	-0.0055262142893433\\
2.8	-0.00571450499224824\\
3	-0.00583652677623192\\
3.2	-0.00581975259859036\\
3.4	-0.00567011658128536\\
3.6	-0.00546265381721511\\
3.8	-0.00530388104262158\\
4	-0.0052808384569687\\
4.2	-0.0054149410222486\\
4.4	-0.00564277058239426\\
4.6	-0.00584278497239765\\
4.8	-0.00590444416738833\\
5	-0.00579988354624206\\
5.2	-0.00560342743703046\\
5.4	-0.00543988098401726\\
5.6	-0.00540136011915493\\
5.8	-0.00549435765869433\\
6	-0.0056467933053348\\
6.2	-0.00575898838813771\\
6.4	-0.00576187483014934\\
6.6	-0.00565246335289515\\
6.8	-0.00549334667688584\\
7	-0.00537840662592615\\
7.2	-0.00538001743164074\\
7.4	-0.00550408451637807\\
7.6	-0.00568142978989528\\
7.8	-0.00580738315439433\\
8	-0.00580855752671283\\
8.2	-0.00569092554572492\\
8.4	-0.00553345654160253\\
8.6	-0.00543310507494965\\
8.8	-0.00544309167748835\\
9	-0.00554598250072047\\
9.2	-0.0056723166689423\\
9.4	-0.0057451811106155\\
9.6	-0.00572199674847695\\
9.8	-0.00561414396165105\\
10	-0.0054793617208837\\
10.2	-0.00539243217417251\\
10.4	-0.00540622598677487\\
10.6	-0.00552010824319282\\
10.8	-0.00567434736965922\\
11	-0.00578050511234451\\
11.2	-0.00577538870943428\\
11.4	-0.00566349842807057\\
11.6	-0.00551498771464054\\
11.8	-0.00541896650479146\\
12	-0.00542684368925705\\
12.2	-0.00552461245237623\\
12.4	-0.00564730255727497\\
12.6	-0.005720381299124\\
12.8	-0.00570167581434688\\
13	-0.00560291807269664\\
13.2	-0.00548244060826875\\
13.4	-0.00541311339593165\\
13.6	-0.00544047867381892\\
13.8	-0.00555323562213417\\
14	-0.00568603880792296\\
14.2	-0.00575790155524558\\
14.4	-0.00572427950592314\\
14.6	-0.00560682537685508\\
14.8	-0.00547850780455761\\
15	-0.005415191524893\\
15.2	-0.00544886064982464\\
15.4	-0.00555254162128804\\
15.6	-0.00566134271507579\\
15.8	-0.00571161960603916\\
16	-0.00567489073345939\\
16.2	-0.00557126138079411\\
16.4	-0.00545862236178962\\
16.6	-0.0054029884536746\\
16.8	-0.00544217992283436\\
17	-0.00556043559512531\\
17.2	-0.00569155102373387\\
17.4	-0.00575558579532753\\
17.6	-0.00571020668962063\\
17.8	-0.00558081973399993\\
18	-0.005445075178379\\
18.2	-0.00538220190291483\\
18.4	-0.005424040041909\\
18.6	-0.00553957953367146\\
18.8	-0.00565791312905262\\
19	-0.00571093749870144\\
19.2	-0.00567054625816965\\
19.4	-0.00556247905405982\\
19.6	-0.00545168087469605\\
19.8	-0.00540638601940202\\
20	-0.0054581485912486\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.0060054324894665\\
0.199999999999999	-0.00583712202834974\\
0.399999999999999	-0.0055105804585196\\
0.600000000000001	-0.0052428694869171\\
0.800000000000001	-0.00519681051197196\\
1	-0.00541292193112852\\
1.2	-0.00577548647440196\\
1.4	-0.00607779251577512\\
1.6	-0.00615495881305961\\
1.8	-0.00599057619458065\\
2	-0.00571629146674724\\
2.2	-0.00551070590397984\\
2.4	-0.00548184186975931\\
2.6	-0.0056152346262337\\
2.8	-0.00580516130440145\\
3	-0.00592887404046394\\
3.2	-0.00591282969975993\\
3.4	-0.00576260953596019\\
3.6	-0.00555366632132248\\
3.8	-0.00539343842002182\\
4	-0.0053698958741748\\
4.2	-0.00550484930549544\\
4.4	-0.00573441128449659\\
4.6	-0.0059358841808077\\
4.8	-0.00599763675638343\\
5	-0.00589163094351619\\
5.2	-0.00569314328372528\\
5.4	-0.00552836354370712\\
5.6	-0.00549021191761767\\
5.8	-0.00558489094257197\\
6	-0.00573921151806189\\
6.2	-0.00585231443729128\\
6.4	-0.0058545850429681\\
6.6	-0.00574342820241114\\
6.8	-0.00558255967845156\\
7	-0.00546706905357652\\
7.2	-0.00546983282237434\\
7.4	-0.00559608442281601\\
7.6	-0.00577509487598959\\
7.8	-0.00590081830937095\\
8	-0.00589977722067303\\
8.2	-0.00577934802858948\\
8.4	-0.00562041904714405\\
8.6	-0.00552098264718026\\
8.8	-0.00553371874736541\\
9	-0.00563951657872863\\
9.2	-0.00576720984171786\\
9.4	-0.00583912625383221\\
9.6	-0.00581321973266213\\
9.8	-0.00570237305397114\\
10	-0.00556603228426056\\
10.2	-0.00547999681898048\\
10.4	-0.00549680099578609\\
10.6	-0.0056140904575237\\
10.8	-0.00576989520550697\\
11	-0.00587449449122346\\
11.2	-0.00586546548339228\\
11.4	-0.00574981069986791\\
11.6	-0.00560021280947609\\
11.8	-0.00550655641316666\\
12	-0.00551879668437394\\
12.2	-0.00562029043014789\\
12.4	-0.00574390470800168\\
12.6	-0.00581460876555795\\
12.8	-0.00579158502042887\\
13	-0.00568901824916779\\
13.2	-0.00556749094091913\\
13.4	-0.00550063345204777\\
13.6	-0.00553262900278639\\
13.8	-0.0056492636683565\\
14	-0.00578246622392342\\
14.2	-0.00585067032961817\\
14.4	-0.00581156693742457\\
14.6	-0.00569045851448635\\
14.8	-0.00556282924313933\\
15	-0.00550420051493461\\
15.2	-0.0055436972666989\\
15.4	-0.00565091075420554\\
15.6	-0.00575898200890634\\
15.8	-0.00580472628553252\\
16	-0.00576215964421678\\
16.2	-0.00565460135531382\\
16.4	-0.00554224086103261\\
16.6	-0.00549116410176964\\
16.8	-0.00553668828360188\\
17	-0.00565909700901912\\
17.2	-0.0057891771317351\\
17.4	-0.00584722906494761\\
17.6	-0.00579468384522031\\
18	-0.00552874861059749\\
18.2	-0.0054731762677811\\
18.4	-0.00552246405923285\\
18.6	-0.00564119424668874\\
18.8	-0.00575668191789802\\
19	-0.00580247786228583\\
19.2	-0.0057544940032308\\
19.4	-0.00564268503534748\\
19.6	-0.00553416891362701\\
19.8	-0.00549598147741648\\
20	-0.00555546723220246\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.0059478408380933\\
0.199999999999999	-0.00578094918068217\\
0.399999999999999	-0.00545544765716954\\
0.600000000000001	-0.00518724542658688\\
0.800000000000001	-0.00513933346807605\\
1	-0.00535325393004982\\
1.2	-0.0057146777598085\\
1.4	-0.00601774166089086\\
1.6	-0.00609717925040343\\
1.8	-0.00593514898226033\\
2	-0.00566183650161278\\
2.2	-0.00545536617263664\\
2.4	-0.00542447410166247\\
2.6	-0.00555597792884654\\
2.8	-0.00574516762061705\\
3	-0.00586955898048558\\
3.2	-0.00585514418370181\\
3.4	-0.0057066468097311\\
3.6	-0.00549867998264375\\
3.8	-0.0053381995641999\\
4	-0.00531325221138346\\
4.2	-0.00544629936955587\\
4.4	-0.0056744358956422\\
4.6	-0.00587576928810307\\
4.8	-0.00593875550476497\\
5	-0.00583459888359528\\
5.2	-0.00563747940347881\\
5.4	-0.00547291248580706\\
5.6	-0.00543394162891531\\
5.8	-0.00552745480882066\\
6	-0.0056809867570955\\
6.2	-0.00579404661831262\\
6.4	-0.00579692869808213\\
6.6	-0.00568660956418654\\
6.8	-0.00552627358168678\\
7	-0.00541063723890289\\
7.2	-0.00541257079743929\\
7.4	-0.00553771887181398\\
7.6	-0.00571598997990108\\
7.8	-0.00584182056939042\\
8	-0.00584172393125826\\
8.2	-0.00572255539071165\\
8.4	-0.00556451130424307\\
8.6	-0.00546516557117371\\
8.8	-0.00547727145331223\\
9	-0.00558216540678913\\
9.2	-0.00570919866735053\\
9.4	-0.00578101994682001\\
9.6	-0.00575559545299953\\
9.8	-0.0056455448876882\\
10	-0.0055098953696131\\
10.2	-0.00542403559719062\\
10.4	-0.00544028684015885\\
10.6	-0.00555644463561933\\
10.8	-0.00571107315196784\\
11	-0.00581513203306372\\
11.2	-0.00580659873944001\\
11.4	-0.0056922887517814\\
11.6	-0.00554420198884387\\
11.8	-0.00545147547125424\\
12	-0.00546368184748758\\
12.2	-0.00556431390731049\\
12.4	-0.00568675111270522\\
12.6	-0.00575655937809927\\
12.8	-0.00573331703421687\\
13	-0.00563123227856721\\
13.2	-0.0055105348417186\\
13.4	-0.00544429841492189\\
13.6	-0.00547624323672835\\
13.8	-0.00559208211886997\\
14	-0.00572417135764169\\
14.2	-0.00579166553440302\\
14.4	-0.00575281425685148\\
14.6	-0.00563291459000226\\
14.8	-0.00550684935907597\\
15	-0.00544931781967506\\
15.2	-0.00548890174096783\\
15.6	-0.00570191726318114\\
15.8	-0.00574655753893438\\
16	-0.00570372252421691\\
16.2	-0.00559687276268761\\
16.4	-0.00548579855203357\\
16.6	-0.00543577549539975\\
16.8	-0.00548130288090576\\
17	-0.0056023982481328\\
17.2	-0.00573049167744344\\
17.4	-0.00578718784079868\\
17.6	-0.00573503118955898\\
17.8	-0.00560435246029201\\
18	-0.00547419378600367\\
18.2	-0.00542061605527522\\
18.4	-0.00546991312675971\\
18.6	-0.00558670203123057\\
18.8	-0.00569936043644148\\
19	-0.0057429012016712\\
19.2	-0.00569432315076668\\
19.4	-0.00558375103787867\\
19.6	-0.00547747421674316\\
19.8	-0.00544112090626925\\
20	-0.00550082149442233\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00652629080286715\\
0.199999999999999	-0.00636096998448465\\
0.399999999999999	-0.00602914986902192\\
0.600000000000001	-0.00574759445124329\\
0.800000000000001	-0.0056861911899766\\
1	-0.0058946267245652\\
1.2	-0.00626287670584702\\
1.4	-0.00658174666533995\\
1.6	-0.00667626550033873\\
1.8	-0.00651896475546465\\
2	-0.00623726426162463\\
2.2	-0.00601495534142416\\
2.4	-0.00597042017074756\\
2.6	-0.00609777244481791\\
2.8	-0.00629361488612901\\
3	-0.00643119731321207\\
3.2	-0.0064295643165373\\
3.4	-0.00628713725233609\\
3.6	-0.00607546531736602\\
3.8	-0.00590309170920378\\
4	-0.00586411412283638\\
4.2	-0.00598915291284285\\
4.4	-0.00622111717614615\\
4.6	-0.00643705529605754\\
4.8	-0.00651670202555721\\
5	-0.00642006622147662\\
5.2	-0.00621570754902834\\
5.4	-0.00603329936169672\\
5.6	-0.00597668449232103\\
5.8	-0.0060628308373758\\
6	-0.00622281621675214\\
6.2	-0.0063519808623802\\
6.4	-0.00637161676576525\\
6.6	-0.00626959934889371\\
6.8	-0.00610444801163013\\
7	-0.00597336615514621\\
7.2	-0.0059583281531026\\
7.4	-0.00607617888069711\\
7.6	-0.00626305946918038\\
7.8	-0.00640941328266109\\
8	-0.0064288824829859\\
8.2	-0.00631493518182324\\
8.4	-0.00614334456909305\\
8.6	-0.00601932336692101\\
8.8	-0.00600991055635092\\
9	-0.00610817623748972\\
9.2	-0.0062462430164949\\
9.4	-0.00634006344219173\\
9.6	-0.00633568716705923\\
9.8	-0.00623465057089589\\
10	-0.00609104841795371\\
10.2	-0.00598432143759453\\
10.4	-0.00597875833859618\\
10.6	-0.00608629803149086\\
10.8	-0.00625300877151602\\
11	-0.0063840852994943\\
11.2	-0.00640033249763405\\
11.4	-0.00629115809254088\\
11.6	-0.00612352112976566\\
11.8	-0.00599766196482676\\
12	-0.005982647266773\\
12.2	-0.00607726508316375\\
12.4	-0.00621747015354046\\
12.6	-0.00631839442514348\\
12.8	-0.00632261710590498\\
13	-0.0062297747796336\\
13.2	-0.00609540104461459\\
13.4	-0.0060006409663238\\
13.6	-0.00600661725662377\\
13.8	-0.00611636974333862\\
14	-0.00626819935096279\\
14.2	-0.00637005356578513\\
14.4	-0.00635755027332507\\
14.6	-0.00623698406621287\\
14.8	-0.00608141893621905\\
15	-0.00598234130727349\\
15.2	-0.00599233787493247\\
15.4	-0.00609722527120482\\
15.6	-0.00623051818061526\\
15.8	-0.00631473804102711\\
16	-0.00630321523410871\\
16.2	-0.00620261888266072\\
16.4	-0.00606895417870845\\
16.6	-0.00597990888984867\\
16.8	-0.00599385416066056\\
17	-0.00611313607462804\\
17.2	-0.00627414606885779\\
17.4	-0.00637892585305622\\
17.6	-0.00635655511045385\\
17.8	-0.00621352738489023\\
18	-0.00603287289304077\\
18.2	-0.00592029104831937\\
18.4	-0.00593725399871659\\
18.6	-0.0060669607613022\\
18.8	-0.00623004250614656\\
19	-0.00633366022517023\\
19.2	-0.00632297951766603\\
19.4	-0.00620902898217679\\
19.6	-0.00606154532253811\\
19.8	-0.00597099587301742\\
20	-0.00599723698037735\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00627883782607341\\
0.199999999999999	-0.00611262027653225\\
0.399999999999999	-0.00577945540282698\\
0.600000000000001	-0.0054976444313688\\
0.800000000000001	-0.00543766547551883\\
1	-0.00564810014627781\\
1.2	-0.00601669768578361\\
1.4	-0.00633293695544523\\
1.6	-0.00642314831469903\\
1.8	-0.00626325798954852\\
2	-0.00598350428486683\\
2.2	-0.00576751465511904\\
2.4	-0.00573051283240744\\
2.6	-0.00586261102881025\\
2.8	-0.0060579800252043\\
3	-0.00619016703070585\\
3.2	-0.0061809507379067\\
3.4	-0.00603269837367293\\
3.6	-0.005820409000588\\
3.8	-0.00565370832750034\\
4	-0.00562403239220188\\
4.2	-0.00575594482586439\\
4.4	-0.00598600791976622\\
4.6	-0.00618955115080766\\
4.8	-0.00625223113503637\\
5	-0.00614496758059602\\
5.2	-0.00594475327642741\\
5.4	-0.00578082869841623\\
5.6	-0.00574769490796712\\
5.8	-0.00584998497381051\\
6	-0.00601061682918669\\
6.2	-0.00612502358613298\\
6.4	-0.00612239188771468\\
6.6	-0.00600224898268209\\
6.8	-0.00583276213472317\\
7	-0.00571345345762353\\
7.2	-0.00571891682599812\\
7.4	-0.0058519103697634\\
7.6	-0.0060362740459361\\
7.8	-0.00616140397120901\\
8	-0.00615391228837581\\
8.2	-0.00602624351968473\\
8.4	-0.00586553577506166\\
8.6	-0.0057723962075471\\
8.8	-0.00579657985698745\\
9	-0.00591265333043367\\
9.2	-0.00604384428406846\\
9.4	-0.0061107883102629\\
9.6	-0.00607438374750302\\
9.8	-0.00595341766153012\\
10	-0.00581307099228567\\
10.2	-0.00573141425530821\\
10.4	-0.00575791626121003\\
10.6	-0.00588295249684734\\
10.8	-0.00603755368609882\\
11	-0.00613074915179723\\
11.2	-0.00610673974950515\\
11.4	-0.00598312737249529\\
11.6	-0.00583963233180995\\
11.8	-0.00576433815079724\\
12	-0.00579756123307362\\
12.2	-0.00591129330489437\\
12.4	-0.0060319714121988\\
12.6	-0.00608631610663934\\
12.8	-0.00604213975509893\\
13	-0.00592457297310744\\
13.2	-0.00580187881834249\\
13.4	-0.00574780309339573\\
13.6	-0.0057982402492982\\
13.8	-0.00592635201430625\\
14	-0.00605504695591108\\
14.2	-0.00610441084783631\\
14.4	-0.00604463826070045\\
14.6	-0.00591612392522833\\
14.8	-0.00580117089551635\\
15	-0.00576894855120358\\
15.2	-0.00583353971896727\\
15.4	-0.00595054045211896\\
15.6	-0.00604816793628515\\
15.8	-0.00606947297688265\\
16	-0.0060020598193482\\
16.2	-0.00588301503055177\\
16.4	-0.00577907275089373\\
16.6	-0.00575121844542892\\
16.8	-0.00581956641773829\\
17	-0.00594762573359731\\
17.2	-0.00605963974727786\\
17.4	-0.00608624597076712\\
17.6	-0.00601061075839837\\
17.8	-0.00588094770053971\\
18	-0.00577832442573367\\
18.2	-0.0057633952747338\\
18.4	-0.00584007833155198\\
18.6	-0.00595765897451273\\
18.8	-0.00604451673394735\\
19	-0.00604987917592226\\
19.2	-0.00597090085668839\\
19.4	-0.00585330242340731\\
19.6	-0.00576633810760185\\
19.8	-0.00576374702714588\\
20	-0.00585042293129234\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00614583232047039\\
0.199999999999999	-0.00597607677801903\\
0.399999999999999	-0.00564296866955871\\
0.600000000000001	-0.00536611303290258\\
0.800000000000001	-0.00531292912083003\\
1	-0.00552825471526219\\
1.2	-0.00589781079634477\\
1.4	-0.00621195208347913\\
1.6	-0.00629971319778022\\
1.8	-0.00613909234392551\\
2	-0.00586017009659656\\
2.2	-0.00564478691980597\\
2.4	-0.00560668427978328\\
2.6	-0.00573616200804139\\
2.8	-0.00592903854772686\\
3	-0.00606065876198514\\
3.2	-0.00605345900967791\\
3.4	-0.00590884443667505\\
3.6	-0.00569971497070298\\
3.8	-0.00553360569623607\\
4	-0.00550115093177794\\
4.2	-0.00562816188670823\\
4.4	-0.00585409988861585\\
4.6	-0.00605712514912327\\
4.8	-0.00612353810129562\\
5	-0.0060219685552596\\
5.2	-0.00582576983045868\\
5.4	-0.00566188288283342\\
5.6	-0.00562532956505635\\
5.8	-0.00572337014838808\\
6	-0.00588172760434347\\
6.2	-0.00599717528340449\\
6.4	-0.00599818207619762\\
6.6	-0.0058819647834909\\
6.8	-0.00571401384636161\\
7	-0.00559233980080975\\
7.2	-0.00559231891879008\\
7.4	-0.00571968558719149\\
7.6	-0.0059017934858403\\
7.8	-0.00602971069769964\\
8	-0.00602853088791022\\
8.2	-0.00590691237546892\\
8.4	-0.00574853407539422\\
8.6	-0.00565311094065635\\
8.8	-0.00567236540037186\\
9	-0.00578415113717412\\
9.2	-0.00591427121958077\\
9.4	-0.00598394691554915\\
9.6	-0.00595256575321557\\
9.8	-0.00583613409854422\\
10	-0.00569710033707338\\
10.2	-0.00561222178529874\\
10.4	-0.00563200253218099\\
10.6	-0.0057500872981926\\
10.8	-0.00590145345813298\\
11	-0.00599726354931818\\
11.2	-0.00598030712710695\\
11.4	-0.00586394629091558\\
11.6	-0.00572374910658979\\
11.8	-0.00564651731700749\\
12	-0.00567466075129275\\
12.2	-0.00578386860561508\\
12.4	-0.00590346305683198\\
12.6	-0.00596069803218313\\
12.8	-0.00592145891255669\\
13	-0.00580761896306115\\
13.2	-0.00568467152013596\\
13.4	-0.00562578427373239\\
13.6	-0.00566909652549796\\
13.8	-0.00579174718857089\\
14	-0.00591991121077839\\
14.2	-0.00597399651276476\\
14.4	-0.00592129112899897\\
14.6	-0.005798056888068\\
14.8	-0.00568399208304626\\
15	-0.00564863402938798\\
15.2	-0.00570873581927245\\
15.4	-0.00582294063082855\\
15.6	-0.00592115846523456\\
15.8	-0.00594609982595529\\
16	-0.00588336628305797\\
16.2	-0.00576737754694889\\
16.4	-0.00566275754008672\\
16.6	-0.00563005796411531\\
16.8	-0.00569122532947119\\
17	-0.00581334909129794\\
17.2	-0.00592413691980198\\
17.4	-0.00595522467919807\\
17.6	-0.00588730754784095\\
17.8	-0.00576416361527166\\
18	-0.00566345998614537\\
18.2	-0.00564558821850625\\
18.4	-0.00571711539104314\\
18.6	-0.00583090097499195\\
18.8	-0.00591763224778674\\
19	-0.00592638402699919\\
19.2	-0.00585191358713644\\
19.4	-0.00573671291233424\\
19.6	-0.00564791019963451\\
19.8	-0.00563965940090938\\
20	-0.00571978225177716\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00610154368921911\\
0.199999999999999	-0.00593313958674457\\
0.399999999999999	-0.00560169206573846\\
0.600000000000001	-0.0053256899041898\\
0.800000000000001	-0.00527219348624186\\
1	-0.00548616177500705\\
1.2	-0.00585384282202384\\
1.4	-0.00616628720606727\\
1.6	-0.00625313018786144\\
1.8	-0.00609269566782089\\
2	-0.0058150239051642\\
2.2	-0.00560153338336633\\
2.4	-0.00556527104730975\\
2.6	-0.00569583034387833\\
2.8	-0.00588862685913227\\
3	-0.00601910722390286\\
3.2	-0.00601028991870223\\
3.4	-0.00586439716543552\\
3.6	-0.00565500276976394\\
3.8	-0.00548979694480778\\
4	-0.00545885425992054\\
4.2	-0.00558688586456313\\
4.4	-0.00581232952625754\\
4.6	-0.00601319406284517\\
4.8	-0.0060768639722788\\
5	-0.00597373836180282\\
5.2	-0.00577843001396872\\
5.4	-0.00561771623778995\\
5.6	-0.00558510543977064\\
5.8	-0.00568591624612935\\
6	-0.00584457812704997\\
6.2	-0.0059578430289875\\
6.4	-0.00595538641659843\\
6.6	-0.00583625602965654\\
6.8	-0.00566749715809678\\
7	-0.00554753080113102\\
7.2	-0.0055505694143001\\
7.4	-0.005680039207828\\
7.6	-0.00586122462881988\\
7.8	-0.00598501133027085\\
8	-0.00597878250156114\\
8.2	-0.00585464776031941\\
8.4	-0.00569846344140146\\
8.6	-0.00560920589428093\\
8.8	-0.00563537922766244\\
9	-0.00575119305804606\\
9.2	-0.00588050147685593\\
9.4	-0.00594521030154027\\
9.6	-0.00590751629729169\\
9.8	-0.0057868726899386\\
10	-0.00564804849589962\\
10.2	-0.00556765991978025\\
10.4	-0.00559338609226145\\
10.6	-0.0057147139689917\\
10.8	-0.00586372694207071\\
11	-0.00595228017139249\\
11.2	-0.00592751428642302\\
11.4	-0.00580804924549128\\
11.6	-0.00567193403034949\\
11.8	-0.00560394148734034\\
12	-0.00564137084754179\\
12.2	-0.00575497431034933\\
12.4	-0.00587206045151945\\
12.6	-0.00592159456255104\\
12.8	-0.00587375194485773\\
13	-0.00575503517967846\\
13.2	-0.00563357136188003\\
13.4	-0.00558162482669644\\
13.6	-0.0056329666932875\\
13.8	-0.00575907641896123\\
14	-0.00588280380533135\\
14.2	-0.00592639345906321\\
14.4	-0.00586358980610768\\
14.6	-0.00573753771218222\\
14.8	-0.00563039732975668\\
15	-0.00560803018785805\\
15.2	-0.0056799030034469\\
15.4	-0.00579834351619368\\
15.6	-0.0058914104801211\\
15.8	-0.00590510203183925\\
16	-0.0058314642956816\\
16.2	-0.00571110633240579\\
16.4	-0.00561124496273635\\
16.6	-0.00558965719210747\\
16.8	-0.00566118650827718\\
17	-0.00578550537547429\\
17.2	-0.00588767200488149\\
17.4	-0.00590398438917816\\
17.6	-0.00582451896445235\\
17.8	-0.0057007893024057\\
18	-0.00561122102970657\\
18.2	-0.00560969813961165\\
18.4	-0.00569351898840864\\
18.6	-0.00580915428919226\\
18.8	-0.00588697817587303\\
19	-0.0058813927406689\\
19.2	-0.0057950484673519\\
19.4	-0.00567692854229307\\
19.6	-0.00559593190915919\\
19.8	-0.00560187539135626\\
20	-0.00569377636850277\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00604287771350798\\
0.199999999999999	-0.00587768188207249\\
0.399999999999999	-0.0055511397784187\\
0.600000000000001	-0.00527814634353518\\
0.800000000000001	-0.00522388114788797\\
1	-0.00543363976517952\\
1.2	-0.00579620514642087\\
1.4	-0.00610572130648634\\
1.6	-0.00619327673109282\\
1.8	-0.0060360766744374\\
2	-0.00576158164336604\\
2.2	-0.00554920724718144\\
2.4	-0.0055117804927427\\
2.6	-0.00564015684780017\\
2.8	-0.00583136143687213\\
3	-0.00596182390140143\\
3.2	-0.00595455603957262\\
3.4	-0.005810935412768\\
3.6	-0.00560328572763069\\
3.8	-0.00543820979585874\\
4	-0.00540544472006843\\
4.2	-0.00553048524119859\\
4.4	-0.00575346835221424\\
4.6	-0.00595405577935892\\
4.8	-0.00601998828498296\\
5	-0.00592024467081842\\
5.2	-0.00572718310406017\\
5.4	-0.00556617315340446\\
5.6	-0.0055311284806514\\
5.8	-0.00562913304626278\\
6	-0.00578645659918919\\
6.2	-0.00590067165527586\\
6.4	-0.0059009030644539\\
6.6	-0.00578464642367038\\
6.8	-0.00561721492521272\\
7	-0.00549606342977427\\
7.2	-0.00549585881234549\\
7.4	-0.00562180498041442\\
7.6	-0.00580127318353263\\
7.8	-0.00592614190141205\\
8	-0.0059229569214132\\
8.2	-0.00580177239138635\\
8.4	-0.00564667322588619\\
8.6	-0.00555630959118147\\
8.8	-0.00558029554756345\\
9	-0.00569443969705219\\
9.2	-0.0058236514111023\\
9.4	-0.00588986582845052\\
9.6	-0.00585442262202918\\
9.8	-0.00573552768842944\\
10	-0.00559689819662168\\
10.2	-0.00551480477891886\\
10.4	-0.0055375704426126\\
10.6	-0.00565615894713289\\
10.8	-0.00580423446695377\\
11	-0.00589430005079805\\
11.2	-0.00587261069737366\\
11.4	-0.00575585702540593\\
11.6	-0.0056204599610048\\
11.8	-0.00555098695374312\\
12	-0.00558597479590972\\
12.2	-0.00569790254338898\\
12.4	-0.00581518463514996\\
12.6	-0.00586669240649584\\
12.8	-0.0058214381340207\\
13	-0.00570434902489936\\
13.2	-0.00558243147217752\\
13.4	-0.00552798002131993\\
13.6	-0.00557605974306341\\
14	-0.00582390850631853\\
14.2	-0.00586969994107278\\
14.4	-0.00580952602407692\\
14.6	-0.00568481313172597\\
14.8	-0.0055771010256116\\
15	-0.0055530148841747\\
15.2	-0.00562345016665589\\
15.4	-0.00574180606633234\\
15.6	-0.0058362674924517\\
15.8	-0.00585208535960646\\
16	-0.00578017734048331\\
16.2	-0.00566020885759855\\
16.4	-0.00555906323745958\\
16.6	-0.0055349852886053\\
16.8	-0.00560396318262235\\
17	-0.0057269808557372\\
17.2	-0.00582980303759939\\
17.4	-0.00584826501399505\\
17.6	-0.00577100659919338\\
17.8	-0.00564810624112866\\
18	-0.0055575813417974\\
18.2	-0.00555417427370486\\
18.4	-0.00563663382108714\\
18.6	-0.0057524829238389\\
18.8	-0.00583212321883764\\
19	-0.00582897624401113\\
19.2	-0.00574425951196744\\
19.4	-0.00562588090115312\\
19.6	-0.00554271429184894\\
19.8	-0.0055457563370247\\
20	-0.00563576288462286\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00619337798386965\\
0.199999999999999	-0.0060235051660662\\
0.399999999999999	-0.00569026414137497\\
0.600000000000001	-0.00541360544640668\\
0.800000000000001	-0.00536109170715093\\
1	-0.00557723105285746\\
1.2	-0.00594699137133858\\
1.4	-0.00626010095200868\\
1.6	-0.00634578096278915\\
1.8	-0.00618315307164607\\
2	-0.00590363795529569\\
2.2	-0.00568962846624288\\
2.4	-0.00565420404531025\\
2.6	-0.00578623812759815\\
2.8	-0.00598024731529634\\
3	-0.00611108977361852\\
3.2	-0.00610169800717131\\
3.4	-0.00595464889975972\\
3.6	-0.00574411824563725\\
3.8	-0.0055784026357486\\
4	-0.00554793078602245\\
4.2	-0.0056772965180798\\
4.4	-0.00590429574601714\\
4.6	-0.00610604173994744\\
4.8	-0.00616932818194726\\
5	-0.00606473146045872\\
5.2	-0.00586773398515561\\
5.4	-0.00570607248253907\\
5.6	-0.0056736836450817\\
5.8	-0.00577560398469501\\
6	-0.00593554433248755\\
6.2	-0.00604954160690241\\
6.4	-0.00604690817450404\\
6.6	-0.00592682696130709\\
6.8	-0.00575690369037218\\
7	-0.00563627419162671\\
7.2	-0.00563963066147721\\
7.4	-0.00577031570417219\\
7.6	-0.00595293799501206\\
7.8	-0.00607749659916479\\
8	-0.00607086452947314\\
8.2	-0.00594537471570789\\
8.4	-0.00578767767483157\\
8.6	-0.00569757375570035\\
8.8	-0.00572392695964652\\
9	-0.00584070980642437\\
9.2	-0.00597116380587082\\
9.4	-0.00603656828078769\\
9.6	-0.00599877539659488\\
9.8	-0.00587731085477117\\
10	-0.00573739629406944\\
10.2	-0.00565628649957972\\
10.4	-0.00568216954037482\\
10.6	-0.00580458327189959\\
10.8	-0.00595507103568949\\
11	-0.00604460810563978\\
11.2	-0.00601967957942051\\
11.4	-0.00589895197481027\\
11.6	-0.00576120868475272\\
11.8	-0.00569214293322062\\
12	-0.00572957894740611\\
12.2	-0.00584414067268213\\
12.4	-0.00596250970876966\\
12.6	-0.00601291418518812\\
12.8	-0.00596506709786837\\
13	-0.0058455018561574\\
13.2	-0.00572285140394868\\
13.4	-0.00567011099290937\\
13.6	-0.00572160961267443\\
13.8	-0.00584884896548488\\
14	-0.00597407933713612\\
14.2	-0.00601864680301034\\
14.4	-0.00595567208968362\\
14.6	-0.00582837237622158\\
14.8	-0.00571962211679278\\
15	-0.00569616453158872\\
15.2	-0.00576798535903222\\
15.4	-0.00588732288960969\\
15.6	-0.0059816566500821\\
15.8	-0.00599625738665921\\
16	-0.00592266367140937\\
16.2	-0.00580144658814064\\
16.4	-0.00570029949632911\\
16.6	-0.00567778500218097\\
16.8	-0.00574941757289693\\
17	-0.00587496924877584\\
17.2	-0.0059788558408016\\
17.4	-0.00599633134408606\\
17.6	-0.00591671871575983\\
17.8	-0.00579159849663213\\
18	-0.00570022827137251\\
18.2	-0.005697515562467\\
18.4	-0.00578134080944537\\
18.6	-0.00589803705689107\\
18.8	-0.00597728611193205\\
19	-0.00597266694841281\\
19.2	-0.00588630375147048\\
19.4	-0.00576719950058546\\
19.6	-0.00568481062488502\\
19.8	-0.00568978435267553\\
20	-0.00578180224232838\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00632644247366443\\
0.199999999999999	-0.00615775103571892\\
0.399999999999999	-0.00582513777488813\\
0.600000000000001	-0.00554779668969374\\
0.800000000000001	-0.00549376881645713\\
1	-0.00570858267147401\\
1.2	-0.0060780612372433\\
1.4	-0.00639190926240119\\
1.6	-0.00647842170069168\\
1.8	-0.00631570682816829\\
2	-0.00603501074220247\\
2.2	-0.00581954120684003\\
2.4	-0.00578347181047434\\
2.6	-0.00591619422461065\\
2.8	-0.0061118605374979\\
3	-0.00624440908528356\\
3.2	-0.00623588239114881\\
3.4	-0.00608845216586928\\
3.6	-0.00587653407659161\\
3.8	-0.00570918425688305\\
4	-0.00567776286934318\\
4.2	-0.00580748567154998\\
4.4	-0.00603602991466445\\
4.6	-0.00623957786338281\\
4.8	-0.00630369175634016\\
5	-0.00619828290237123\\
5.2	-0.00599927440015691\\
5.4	-0.00583565562648758\\
5.6	-0.0058025438734397\\
5.8	-0.00590534073053561\\
6	-0.00606718717917687\\
6.2	-0.00618304514523871\\
6.4	-0.00618125576674444\\
6.6	-0.0060606049195826\\
6.8	-0.00588905476792334\\
7	-0.00576669101458549\\
7.2	-0.00576926605552686\\
7.4	-0.0059006442865126\\
7.6	-0.00608497908042338\\
7.8	-0.00621103060376527\\
8	-0.00620450158222852\\
8.2	-0.00607753160084812\\
8.4	-0.00591773995569156\\
8.6	-0.00582634173686003\\
8.8	-0.00585305515544832\\
9	-0.0059716284896183\\
9.2	-0.00610424206635329\\
9.4	-0.00617097136157696\\
9.6	-0.00613298231186832\\
9.8	-0.00600994516732456\\
10	-0.00586795387859951\\
10.2	-0.00578542493303402\\
10.4	-0.00581138702281692\\
10.6	-0.00593537167092961\\
10.8	-0.00608796011515267\\
11	-0.00617873138067537\\
11.2	-0.00615327650153219\\
11.4	-0.00603055033742095\\
11.6	-0.00589063651342414\\
11.8	-0.00582062253359084\\
12	-0.00585889345870072\\
12.2	-0.00597552468498819\\
12.4	-0.00609597734653633\\
12.6	-0.00614732806160845\\
12.8	-0.00609880252732609\\
13	-0.00597732685153574\\
13.2	-0.005852608131935\\
13.4	-0.00579885706900285\\
13.6	-0.0058510608226392\\
13.8	-0.00598031888081607\\
14	-0.00610753447105949\\
14.2	-0.00615260990796429\\
14.4	-0.00608818899582175\\
14.6	-0.00595839521192332\\
14.8	-0.00584776229606376\\
15	-0.00582427181727141\\
15.2	-0.00589792973823933\\
15.4	-0.00601986131596632\\
15.6	-0.00611605906793855\\
15.8	-0.00613079369943392\\
16	-0.0060555862097722\\
16.2	-0.00593193583580032\\
16.4	-0.00582891566968158\\
16.6	-0.00580618389053456\\
16.8	-0.00587941050692109\\
17	-0.0060073887745915\\
17.2	-0.00611293699728677\\
17.4	-0.00613012920634759\\
17.6	-0.00604839052308037\\
17.8	-0.00592066554282411\\
18	-0.00582789203611611\\
18.2	-0.00582583948170523\\
18.4	-0.00591194418548824\\
18.6	-0.00603117671364117\\
18.8	-0.00611179521878924\\
19	-0.0061066543364845\\
19.2	-0.00601818109318586\\
19.4	-0.00589654436314646\\
19.6	-0.00581266173519168\\
19.8	-0.00581814642284684\\
20	-0.00591247840477038\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00637039729852873\\
0.199999999999999	-0.00619960046795853\\
0.399999999999999	-0.00586458589621586\\
0.600000000000001	-0.00558651874784388\\
0.800000000000001	-0.00553395934853995\\
1	-0.00575180024251409\\
1.2	-0.00612436276679063\\
1.4	-0.00643986111850481\\
1.6	-0.00652600806857251\\
1.8	-0.00636146642715119\\
2	-0.00607861533609011\\
2.2	-0.00586159054725854\\
2.4	-0.00582489509157824\\
2.6	-0.0059577607935033\\
2.8	-0.00615399384715332\\
3	-0.00628719986689674\\
3.2	-0.00627914733134105\\
3.4	-0.00613179719042023\\
3.6	-0.00591947880194965\\
3.8	-0.0057513989539828\\
4	-0.00571936303357745\\
4.2	-0.0058491824062834\\
4.4	-0.00607889024230701\\
4.6	-0.00628437074326271\\
4.8	-0.00635021253906842\\
5	-0.00624523840852476\\
5.2	-0.00604493496409475\\
5.4	-0.00587883959646618\\
5.6	-0.00584325292316734\\
5.8	-0.00594469509860573\\
6	-0.0061068001643676\\
6.2	-0.00622422938701561\\
6.4	-0.0062244356356338\\
6.6	-0.0061051632226885\\
6.8	-0.00593367489764063\\
7	-0.00581008876325839\\
7.2	-0.00581101692911901\\
7.4	-0.00594163985042684\\
7.6	-0.00612707266161294\\
7.8	-0.00625586418376045\\
8	-0.00625220001870375\\
8.2	-0.00612628070524934\\
8.4	-0.00596471925027586\\
8.6	-0.00586942377065114\\
8.8	-0.00589209218138365\\
9	-0.00600852011767827\\
9.2	-0.00614185635368969\\
9.4	-0.00621162589081337\\
9.6	-0.00617728165488529\\
9.8	-0.00605649581333623\\
10	-0.00591409584689018\\
10.2	-0.00582872060207151\\
10.4	-0.00585119376075127\\
10.6	-0.00597354445184806\\
10.8	-0.00612795810530287\\
11	-0.00622337451054378\\
11.2	-0.0062025974776283\\
11.4	-0.00608143611463419\\
11.6	-0.0059386866418194\\
11.8	-0.00586290165474423\\
12	-0.00589565249193313\\
12.2	-0.00600990367114207\\
12.4	-0.00613213095695642\\
12.6	-0.00618820456853797\\
12.8	-0.00614471301182817\\
13	-0.00602588057796893\\
13.2	-0.00589999712600786\\
13.4	-0.0058419739826725\\
13.6	-0.00588948505697928\\
13.8	-0.00601695604508024\\
14	-0.00614711468478646\\
14.2	-0.00619859494633701\\
14.4	-0.00614011908171008\\
14.6	-0.00601178525102242\\
14.8	-0.0058968236830772\\
15	-0.00586553180172089\\
15.2	-0.00593226460715357\\
15.4	-0.00605181847605962\\
15.6	-0.00615117686615108\\
15.8	-0.00617258638530771\\
16	-0.00610373011996046\\
16.2	-0.00598247497876159\\
16.4	-0.00587643523605763\\
16.6	-0.00584701236976315\\
16.8	-0.00591416219481999\\
17	-0.00604106793030823\\
17.2	-0.00615200547025907\\
17.4	-0.00617812641286264\\
17.6	-0.00610320883335902\\
17.8	-0.00597566979922348\\
18	-0.00587614777922951\\
18.2	-0.005864384966074\\
18.4	-0.00594330635275853\\
18.6	-0.00606156527565815\\
18.8	-0.00614749535280268\\
19	-0.00615075666289044\\
19.2	-0.00606914582234808\\
19.4	-0.00594906914165705\\
19.6	-0.0058604563692839\\
19.8	-0.00585750449857869\\
20	-0.00594489472415916\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00621573112006502\\
0.199999999999999	-0.00605603226403062\\
0.399999999999999	-0.00572781165400116\\
0.600000000000001	-0.00544667159899959\\
0.800000000000001	-0.00538507983903003\\
1	-0.00559336024152302\\
1.2	-0.00595894910171779\\
1.4	-0.00626973178551893\\
1.6	-0.00635212761073589\\
1.8	-0.00618570087813453\\
2	-0.00590585329001314\\
2.2	-0.00569839680714779\\
2.4	-0.00567514848695438\\
2.6	-0.00581900000257818\\
2.8	-0.00601762555076135\\
3	-0.00614264959963862\\
3.2	-0.00611953916511609\\
3.4	-0.0059581563609008\\
3.6	-0.0057412014600331\\
3.8	-0.00558209848662017\\
4	-0.00556912992219338\\
4.2	-0.00571682209842095\\
4.4	-0.00594967238058075\\
4.6	-0.00613736924010055\\
4.8	-0.00617265497897179\\
5	-0.00604365473495605\\
5.2	-0.00584310086451012\\
5.4	-0.00570286099056005\\
5.6	-0.00570483683965861\\
5.8	-0.00583420516619881\\
6	-0.00599936881037166\\
6.2	-0.00609386633401243\\
6.4	-0.00605806687741861\\
6.6	-0.00590995090909274\\
6.8	-0.00573405746470357\\
7	-0.00563474518101614\\
7.2	-0.00567490402896453\\
7.4	-0.00583336928462685\\
7.6	-0.00601244163780379\\
7.8	-0.00609935132752426\\
8	-0.00604318317991215\\
8.2	-0.00588952219611372\\
8.4	-0.00574547048395502\\
8.6	-0.0057039453072143\\
8.8	-0.00578510349320638\\
9	-0.00593170480894756\\
9.2	-0.00605161415252553\\
9.4	-0.0060735746776146\\
9.6	-0.0059842872697935\\
9.8	-0.00583231940426998\\
10	-0.00570122068257106\\
10.2	-0.0056650296744678\\
10.4	-0.00574609552253591\\
10.6	-0.00589787084218329\\
10.8	-0.00602808618326733\\
11	-0.00605526632426034\\
11.2	-0.00596377373009815\\
11.4	-0.00581586421558811\\
11.6	-0.0057090198022145\\
11.8	-0.00571033613261562\\
12	-0.0058156607942017\\
12.2	-0.00595747232139843\\
12.4	-0.0060493430611146\\
12.6	-0.00603627788902728\\
12.8	-0.0059243127082631\\
13	-0.00577712033280875\\
13.2	-0.00568169015122066\\
13.4	-0.00569792126404423\\
13.6	-0.00581827914457733\\
13.8	-0.00596599407411702\\
14	-0.00604171021896249\\
14.2	-0.0059920823436137\\
14.4	-0.00584940235519937\\
14.6	-0.00570940785021179\\
14.8	-0.00566422185985971\\
15	-0.00574186161232859\\
15.2	-0.00589303866112445\\
15.4	-0.00602692397158933\\
15.6	-0.00606676639286263\\
15.8	-0.00599176042618765\\
16	-0.00584597860215297\\
16.2	-0.00571332059771734\\
16.4	-0.00567132881918297\\
16.6	-0.00574583356359426\\
16.8	-0.0058915608597907\\
17	-0.00601521888314949\\
17.2	-0.00603345573284741\\
17.4	-0.00592980481216188\\
17.6	-0.00576826817879095\\
17.8	-0.00565083226467777\\
18	-0.00564994473615243\\
18.2	-0.00576443039529906\\
18.4	-0.00592495606636945\\
18.6	-0.00603845876119635\\
18.8	-0.0060409032084614\\
19	-0.00593102272562618\\
19.2	-0.005771659744223\\
19.4	-0.00565838800066842\\
19.6	-0.00566639533292701\\
19.8	-0.00579974229705726\\
20	-0.00597691736502171\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00635919740452451\\
0.199999999999999	-0.00620085684235505\\
0.399999999999999	-0.00587476148309918\\
0.600000000000001	-0.0055947131015337\\
0.800000000000001	-0.00553217761591185\\
1	-0.00573777618867055\\
1.2	-0.00610041879505729\\
1.4	-0.00640952934463357\\
1.6	-0.00649196151419318\\
1.8	-0.00632650536332946\\
2	-0.00604755450951089\\
2.2	-0.00584061421907478\\
2.4	-0.00581790310922159\\
2.6	-0.0059627490757812\\
2.8	-0.00616277361570639\\
3	-0.00628910080798661\\
3.2	-0.0062666312858326\\
3.4	-0.00610492604641522\\
3.6	-0.00588676578759006\\
3.8	-0.00572598758603959\\
4	-0.00571148592873527\\
4.2	-0.00585839252267917\\
4.4	-0.00609151595773838\\
4.6	-0.00628029107413042\\
4.8	-0.00631664918951813\\
5	-0.00618782470256463\\
5.2	-0.00598627938487439\\
5.4	-0.00584453810527208\\
5.6	-0.00584566398853426\\
5.8	-0.0059756866420706\\
6	-0.00614298643403188\\
6.2	-0.00624020035150252\\
6.4	-0.00620636522173612\\
6.6	-0.0060583439747468\\
6.8	-0.00588039500300752\\
7	-0.0057777720521841\\
7.2	-0.00581514988186882\\
7.4	-0.00597299690524977\\
7.6	-0.00615383455505381\\
7.8	-0.00624331814170986\\
8	-0.00618828586402032\\
8.2	-0.00603325135701382\\
8.4	-0.00588634594146242\\
8.6	-0.00584278921014914\\
8.8	-0.00592452672000476\\
9	-0.00607434766076409\\
9.2	-0.00619848226951447\\
9.4	-0.00622347526383749\\
9.6	-0.00613450491817602\\
9.8	-0.00598001661111169\\
10	-0.00584484490704185\\
10.2	-0.00580510001438483\\
10.4	-0.00588496791262472\\
10.6	-0.00603845481917986\\
10.8	-0.00617205772459783\\
11	-0.00620185916034188\\
11.2	-0.00611014831544665\\
11.4	-0.00595902227925293\\
11.6	-0.0058479523311874\\
11.8	-0.00584682859368613\\
12	-0.00595324628854144\\
12.2	-0.00609935428511577\\
12.4	-0.00619658941844747\\
12.6	-0.00618717841462768\\
12.8	-0.0060751338303362\\
13	-0.00592398301233032\\
13.2	-0.00582284082430107\\
13.4	-0.00583516869499334\\
13.6	-0.00595628456037289\\
13.8	-0.00610918988321885\\
14	-0.00619069803091321\\
14.2	-0.00614252583695674\\
14.4	-0.00599483521286359\\
14.6	-0.00584601991718969\\
14.8	-0.00579388006981674\\
15	-0.00587112725543548\\
15.2	-0.006029098619873\\
15.4	-0.00617333820992272\\
15.6	-0.00622158375842474\\
15.8	-0.00614876627325955\\
16	-0.00599812211867956\\
16.2	-0.005856512798875\\
16.4	-0.00580675202992254\\
16.6	-0.00587944796975393\\
16.8	-0.0060306639654506\\
17	-0.00616364524693935\\
17.2	-0.00618844414209008\\
17.4	-0.00608314919047359\\
17.6	-0.00591151722350958\\
17.8	-0.00578101243315388\\
18	-0.00577170965185303\\
18.2	-0.00588734367665111\\
18.4	-0.0060580491137614\\
18.6	-0.00618543241033365\\
18.8	-0.00619825136382346\\
19	-0.00608965605766798\\
19.2	-0.00592143602170481\\
19.4	-0.00579403502747766\\
19.6	-0.00579200844863692\\
19.8	-0.00592808565285452\\
20	-0.00612161646650122\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.0063190741278909\\
0.199999999999999	-0.00616309606060739\\
0.399999999999999	-0.00583939628634766\\
0.600000000000001	-0.00555944217665427\\
0.800000000000001	-0.00549437051306612\\
1	-0.00569620338183441\\
1.2	-0.00605632102780973\\
1.4	-0.00636599492448298\\
1.6	-0.00645176996370367\\
1.8	-0.00629004046787429\\
2	-0.0060125124449506\\
2.2	-0.00580370288118459\\
2.4	-0.00577708523914211\\
2.6	-0.00591838812270495\\
2.8	-0.00611716321554212\\
3	-0.00624500985338372\\
3.2	-0.0062258349184745\\
3.4	-0.00606738169502208\\
3.6	-0.00585067230440472\\
3.8	-0.00568868759349783\\
4	-0.00567093632643179\\
4.2	-0.00581458482531261\\
4.4	-0.00604691246971356\\
4.6	-0.00623857465068056\\
4.8	-0.00628021776317667\\
5	-0.00615577775272413\\
5.2	-0.00595463274873254\\
5.4	-0.00580867470019797\\
5.6	-0.0058032122643219\\
5.8	-0.00592786078612306\\
6	-0.00609375679401225\\
6.2	-0.00619405689312558\\
6.4	-0.00616597450169465\\
6.6	-0.00602318702282645\\
6.8	-0.00584698814973805\\
7	-0.00574152795633509\\
7.2	-0.00577321192777092\\
7.4	-0.00592650847887555\\
7.6	-0.00610779860366506\\
7.8	-0.00620344690290153\\
8	-0.00615672380310173\\
8.2	-0.00600651419162901\\
8.4	-0.0058573209377748\\
8.6	-0.00580533568944119\\
8.8	-0.00587728465793091\\
9	-0.00602133418905026\\
9.2	-0.00614653175578539\\
9.4	-0.00617837468355376\\
9.6	-0.00609794992433521\\
9.8	-0.00594877802986815\\
10	-0.00581251830121943\\
10.2	-0.00576576682758301\\
10.4	-0.00583704704006749\\
10.6	-0.00598637829764215\\
10.8	-0.00612408523968355\\
11	-0.00616478140868892\\
11.2	-0.00608436976496662\\
11.4	-0.00593781784549563\\
11.6	-0.00582162639814143\\
11.8	-0.00580870591717186\\
12	-0.00590337246617523\\
12.2	-0.0060439512237771\\
12.4	-0.00614425279272268\\
12.6	-0.00614426947353763\\
12.8	-0.00604256713060636\\
13	-0.00589666022364455\\
13.2	-0.0057920905034976\\
13.4	-0.00579358939540953\\
13.6	-0.00590292304316975\\
13.8	-0.00605162219270028\\
14	-0.00614134884313344\\
14.2	-0.00611054797694877\\
14.4	-0.00597922291878561\\
14.6	-0.0058354957904001\\
14.8	-0.00577382977530405\\
15	-0.00583248277138537\\
15.2	-0.00597327856418417\\
15.4	-0.00611076178454795\\
15.6	-0.00616537078064994\\
15.8	-0.00610741606812937\\
16	-0.00597089465047063\\
16.2	-0.00583377361537529\\
16.4	-0.00577539065172061\\
16.6	-0.0058309725280381\\
16.8	-0.00596747779342266\\
17	-0.00609898891720206\\
17.2	-0.00613888954927688\\
17.4	-0.00605798216790987\\
17.6	-0.00590640178761603\\
17.8	-0.00578053372124643\\
18	-0.00575873795775195\\
18.2	-0.00585258230429631\\
18.4	-0.00600411838784609\\
18.6	-0.00612431993013729\\
18.8	-0.00614463585925051\\
19	-0.00605353050050184\\
19.2	-0.00590269507337737\\
19.4	-0.00578108420320333\\
19.6	-0.00576627781373773\\
19.8	-0.00587470883803221\\
20	-0.00604175350104441\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00660577014084396\\
0.199999999999999	-0.00644668002575699\\
0.399999999999999	-0.00611768737860885\\
0.600000000000001	-0.00583403912677127\\
0.800000000000001	-0.00576924104204224\\
1	-0.00597528719410434\\
1.2	-0.00634076716835708\\
1.4	-0.00665308458983205\\
1.6	-0.00673670907596957\\
1.8	-0.0065694702406347\\
2	-0.00628695194478013\\
2.2	-0.00607703712180552\\
2.4	-0.00605375192450452\\
2.6	-0.00620055197577685\\
2.8	-0.00640368636935307\\
3	-0.00653243247004553\\
3.2	-0.00651041577846456\\
3.4	-0.0063470447073648\\
3.6	-0.00612605371206598\\
3.8	-0.00596289431092245\\
4	-0.00594800625366076\\
4.2	-0.00609715141523282\\
4.4	-0.00633425610081062\\
4.6	-0.00652657287916369\\
4.8	-0.00656380760857544\\
5	-0.00643249860863548\\
5.2	-0.00622650066965136\\
5.4	-0.00608082024479017\\
5.6	-0.00608042429880129\\
5.8	-0.00621165970426318\\
6	-0.0063817714068648\\
6.2	-0.00648165967849224\\
6.4	-0.00644895175723548\\
6.6	-0.00630003942143631\\
6.8	-0.00611981295829978\\
7	-0.00601497777481441\\
7.2	-0.00605180652093651\\
7.4	-0.0062116223537565\\
7.6	-0.00639635887381829\\
7.8	-0.00648969434225677\\
8	-0.00643615904417061\\
8.2	-0.00627913215176079\\
8.4	-0.00612761149075425\\
8.6	-0.0060791605861823\\
8.8	-0.00615809849233528\\
9	-0.0063083020676622\\
9.2	-0.00643536846224535\\
9.4	-0.00646397471986404\\
9.6	-0.0063771963890602\\
9.8	-0.00622218804295116\\
10	-0.00608402397633867\\
10.2	-0.00604064694682904\\
10.4	-0.00611883906405453\\
10.6	-0.00627440500870691\\
10.8	-0.00641340334557228\\
11	-0.0064491343926889\\
11.2	-0.0063604296306643\\
11.4	-0.0062075887178068\\
11.6	-0.00609110838378513\\
11.8	-0.00608389200063186\\
12	-0.0061865524975282\\
12.2	-0.00633263123705419\\
12.4	-0.00643291110949917\\
12.6	-0.00642757261586269\\
12.8	-0.00631829155752683\\
13	-0.00616698583794673\\
13.2	-0.00606260374191692\\
13.4	-0.00607019407944875\\
13.6	-0.00618803406879564\\
13.8	-0.00634204179078779\\
14	-0.00642983067001524\\
14.2	-0.00639057447117608\\
14.4	-0.00624964806886652\\
14.6	-0.00610143420362874\\
14.8	-0.00604316118013415\\
15	-0.00611073799311868\\
15.2	-0.00626045841990575\\
15.4	-0.00640175519388109\\
15.6	-0.00645318970270736\\
15.8	-0.00638716130430339\\
16	-0.00624242307062417\\
16.2	-0.00610183876111847\\
16.4	-0.00604709757689648\\
16.6	-0.00611160891503104\\
16.8	-0.00625692609606077\\
17	-0.00639119687571821\\
17.2	-0.0064253679350692\\
17.4	-0.00633338327957134\\
17.6	-0.00617222122217953\\
17.8	-0.00604413410320959\\
18	-0.00602851511267488\\
18.2	-0.00613285604377367\\
18.4	-0.00629297880325197\\
18.6	-0.00641517890063525\\
18.8	-0.00643004895565014\\
19	-0.00632918134681049\\
19.2	-0.00616983205250676\\
19.4	-0.00604632479927858\\
19.6	-0.00603839157771091\\
19.8	-0.00615928604207383\\
20	-0.00633662667126345\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00608915995979231\\
0.199999999999999	-0.00593087856104191\\
0.399999999999999	-0.00560137960182772\\
0.600000000000001	-0.00531585555296488\\
0.800000000000001	-0.00524898919207928\\
1	-0.00545411362675097\\
1.2	-0.00582084193553456\\
1.4	-0.00613691355601631\\
1.6	-0.00622606570439643\\
1.8	-0.00606418461689628\\
2	-0.00578433957500835\\
2.2	-0.00557275438178451\\
2.4	-0.00554389448025105\\
2.6	-0.00568372009550444\\
2.8	-0.00588167471640588\\
3	-0.00600920327664767\\
3.2	-0.00599011030837815\\
3.4	-0.00583215059981157\\
3.6	-0.00561647759613848\\
3.8	-0.00545611450155548\\
4	-0.00544012849562492\\
4.2	-0.00558458170945642\\
4.4	-0.00581552559632925\\
4.6	-0.00600344603834202\\
4.8	-0.00604070120548528\\
5	-0.00591414365905862\\
5.2	-0.00571523716676126\\
5.4	-0.00557536813688841\\
5.6	-0.00557680954004169\\
5.8	-0.00570543413785174\\
6	-0.0058701258804561\\
6.2	-0.00596450620002997\\
6.4	-0.00592876089699956\\
6.6	-0.00578064893325703\\
6.8	-0.00560459559437376\\
7	-0.00550495912741411\\
7.2	-0.00554467402598746\\
7.4	-0.00570264465728698\\
7.6	-0.00588132706524291\\
7.8	-0.00596821137001768\\
8	-0.00591259289044999\\
8.2	-0.00575998170586089\\
8.4	-0.00561705667928081\\
8.6	-0.00557618948386107\\
8.8	-0.00565721217737902\\
9	-0.00580297174283473\\
9.2	-0.00592176691575119\\
9.4	-0.00594290103472161\\
9.6	-0.00585353364636632\\
9.8	-0.00570241011593708\\
10	-0.0055728406746276\\
10.2	-0.00553816872932344\\
10.4	-0.00561980030306941\\
10.6	-0.00577052078902085\\
10.8	-0.00589825704723168\\
11	-0.00592272141324557\\
11.2	-0.00582982385893516\\
11.4	-0.00568270926505932\\
11.6	-0.00557847849376358\\
11.8	-0.00558283242203927\\
12	-0.00569007701851376\\
12.2	-0.00583184070900344\\
12.4	-0.00592189322355807\\
12.6	-0.00590630740771303\\
12.8	-0.00579253531783408\\
13	-0.00564534553372553\\
13.2	-0.0055518710326119\\
13.4	-0.00557090057556664\\
13.6	-0.00569295027009531\\
13.8	-0.00583967595001056\\
14	-0.00591184521290344\\
14.2	-0.00585818026119611\\
14.4	-0.00571365184904593\\
14.6	-0.00557533986135894\\
14.8	-0.00553441583399916\\
15	-0.00561636883616856\\
15.2	-0.0057694786898459\\
15.4	-0.00590197997303932\\
15.6	-0.00593807910150801\\
15.8	-0.00585923361949625\\
16	-0.00571191227107448\\
16.2	-0.00558126531097969\\
16.4	-0.00554407303917159\\
16.6	-0.00562349135853424\\
16.8	-0.00577100804084552\\
17	-0.00589160591547611\\
17.2	-0.00590314456842123\\
17.4	-0.00579279239046926\\
17.6	-0.00562829700384171\\
17.8	-0.0055130880423917\\
18	-0.00551801862896184\\
18.2	-0.0056385288655747\\
18.4	-0.00580218170344793\\
18.6	-0.00591461842470409\\
18.8	-0.00591271884689348\\
19	-0.0057977962245026\\
19.2	-0.00563580723409984\\
19.4	-0.00552449060200644\\
19.6	-0.00553874848634095\\
19.8	-0.00567926359211768\\
20	-0.00585943692368929\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00615095127209742\\
0.199999999999999	-0.00599681667167218\\
0.399999999999999	-0.00566957860480954\\
0.600000000000001	-0.00538232895921098\\
0.800000000000001	-0.00531142790767092\\
1	-0.00551259088085487\\
1.2	-0.00587684831669932\\
1.4	-0.00619169868083347\\
1.6	-0.00627988403203261\\
1.8	-0.00611710412664479\\
2	-0.00583752532319792\\
2.2	-0.00562857198698907\\
2.4	-0.00560446015221672\\
2.6	-0.00574912797521776\\
2.8	-0.00594941576582642\\
3	-0.00607528794930801\\
3.2	-0.00605124231469745\\
3.4	-0.00588774347077248\\
3.6	-0.00566937667684542\\
3.8	-0.00551137003177971\\
4	-0.00550202312339465\\
4.2	-0.00565331260392554\\
4.4	-0.00588590894815866\\
4.6	-0.00606748816062108\\
4.8	-0.00609315060781768\\
5	-0.00595700766580975\\
5.2	-0.00575726579202041\\
5.4	-0.00562652625250948\\
5.6	-0.00564190542012\\
5.8	-0.00578132777804186\\
6	-0.0059478270570672\\
6.2	-0.00603434918450318\\
6.4	-0.00598568865065729\\
6.6	-0.00582709373198043\\
6.8	-0.00564950661844321\\
7	-0.00555892083978549\\
7.2	-0.00561304931581574\\
7.4	-0.00578079979542778\\
7.6	-0.00595619176094431\\
7.8	-0.00602669165874659\\
8	-0.00595140678611372\\
8.2	-0.0057890799958642\\
8.4	-0.00565347535162886\\
8.6	-0.00563295078691795\\
8.8	-0.00573534222792205\\
9	-0.00589146665440765\\
9.2	-0.00600448221782557\\
9.4	-0.00600768300526155\\
9.6	-0.0058987520033007\\
9.8	-0.00573792274096618\\
10	-0.00561482493240106\\
10.2	-0.0055998182046828\\
10.4	-0.00570245131837055\\
10.6	-0.00586101465886557\\
10.8	-0.0059759410338458\\
11	-0.00597298035537719\\
11.2	-0.00585482467763754\\
11.4	-0.00570080682268781\\
11.6	-0.00561236355403949\\
11.8	-0.00564525863090992\\
12	-0.00577688759782546\\
12.2	-0.00592558011456745\\
12.4	-0.00600232993372529\\
12.6	-0.00596150509759497\\
12.8	-0.00582529921176089\\
13	-0.00567233672541079\\
13.2	-0.0055951397686016\\
13.4	-0.00564466765105465\\
13.8	-0.0059405953267273\\
14	-0.00598439984710808\\
14.2	-0.00588755564187693\\
14.4	-0.00571174273378361\\
14.6	-0.00557391620063541\\
14.8	-0.00556485124108264\\
15	-0.00569069499326247\\
15.2	-0.00587462668747207\\
15.4	-0.00600888770576091\\
15.6	-0.00601881747153143\\
15.8	-0.00590255900901582\\
16	-0.0057296380369749\\
16.2	-0.00560215542612497\\
16.4	-0.00559738652543018\\
16.6	-0.00572008106941624\\
16.8	-0.00589346091148002\\
17	-0.00600200811464902\\
17.2	-0.00596611521126533\\
17.4	-0.00579896524451229\\
17.6	-0.00560110553546522\\
17.8	-0.00549385854711559\\
18	-0.00554073063079841\\
18.2	-0.00571151486252219\\
18.4	-0.0059063611344321\\
18.6	-0.00601603234721182\\
18.8	-0.00598075647413054\\
19	-0.00582091650742456\\
19.2	-0.00562934363465573\\
19.4	-0.00552666811377023\\
19.6	-0.00559250655543764\\
19.8	-0.00580388092484085\\
20	-0.00602818367325497\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.0057512792909904\\
0.199999999999999	-0.00558278196795925\\
0.399999999999999	-0.00524456571571008\\
0.600000000000001	-0.00496052234635869\\
0.800000000000001	-0.00490472559555144\\
1	-0.00512361933046535\\
1.2	-0.00549772091189382\\
1.4	-0.00581016568630233\\
1.6	-0.00588849032019567\\
1.8	-0.00571781626815948\\
2	-0.00543831323486543\\
2.2	-0.00523582954080837\\
2.4	-0.00521811293944552\\
2.6	-0.00536361205106317\\
2.8	-0.00555836222019579\\
3	-0.00567578638638011\\
3.2	-0.00564522997121841\\
3.4	-0.00548056657304485\\
3.6	-0.00526688270289455\\
3.8	-0.00511697984457271\\
4	-0.00511490598245956\\
4.2	-0.00526851984019316\\
4.4	-0.00549686448496445\\
4.6	-0.00567001876479267\\
4.8	-0.00568860413002525\\
5	-0.0055517799080107\\
5.2	-0.00535852220242816\\
5.4	-0.00523721481369677\\
5.6	-0.0052588371068012\\
5.8	-0.00539745322389962\\
6	-0.00555670049198653\\
6.2	-0.00563378817015447\\
6.4	-0.00557876658367462\\
6.6	-0.00542028626995616\\
6.8	-0.00524903295900003\\
7	-0.00516706153889857\\
7.2	-0.00522657292886919\\
7.4	-0.00539299576673358\\
7.6	-0.00556176622844617\\
7.8	-0.00562605836943675\\
8	-0.00555060733854873\\
8.2	-0.00539501281588528\\
8.4	-0.00526832571528146\\
8.6	-0.00525236341482227\\
8.8	-0.00535147944541592\\
9	-0.00549824574543578\\
9.2	-0.00560124162208808\\
9.4	-0.00559929196997899\\
9.6	-0.00549263758087548\\
9.8	-0.00533994578815467\\
10	-0.00522612972874015\\
10.2	-0.00521618808982183\\
10.4	-0.00531665503324419\\
10.6	-0.00546718214647512\\
10.8	-0.00557352787012277\\
11	-0.00556750746266488\\
11.2	-0.00545440066350622\\
11.4	-0.00531064121947011\\
11.6	-0.00523124528760377\\
11.8	-0.00526643243696512\\
12	-0.00539237591616626\\
12.2	-0.00553085521829288\\
12.4	-0.00559864732777626\\
12.6	-0.00555501929122926\\
12.8	-0.00542366900058511\\
13	-0.00528036749514627\\
13.2	-0.00521148718938136\\
13.4	-0.00526181330576847\\
13.6	-0.00540109192816374\\
13.8	-0.00553673272664312\\
14	-0.00557361441394733\\
14.2	-0.005482467757286\\
14.4	-0.00532327297826285\\
14.6	-0.00520309325135315\\
14.8	-0.00520151316134232\\
15	-0.00531982527969177\\
15.2	-0.00548552905389599\\
15.4	-0.00560118266282217\\
15.6	-0.005602107090251\\
15.8	-0.00549061577050125\\
16	-0.00533260221577692\\
16.2	-0.00522080189529106\\
16.4	-0.00522249669742791\\
16.6	-0.00533771944646944\\
16.8	-0.00549381439763863\\
17	-0.00558659969638597\\
17.2	-0.00554806884862913\\
17.4	-0.00539516178534782\\
17.6	-0.00522123951956743\\
17.8	-0.00513414528338885\\
18	-0.00518640637056578\\
18.2	-0.00534570634415843\\
18.4	-0.00551924693642647\\
18.6	-0.00560946182667621\\
18.8	-0.0055669480867131\\
19	-0.00541634951276038\\
19.2	-0.00524591508538919\\
19.4	-0.00516318681873074\\
19.6	-0.00523160479702156\\
19.8	-0.00541987075593298\\
20	-0.00560533684080156\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.0059717728258093\\
0.199999999999999	-0.00579918439479954\\
0.399999999999999	-0.00545734295022982\\
0.600000000000001	-0.00517316047414695\\
0.800000000000001	-0.00512054142174279\\
1	-0.00534416221154643\\
1.2	-0.00572213870384175\\
1.4	-0.00603588181846249\\
1.6	-0.0061127069620035\\
1.8	-0.00593883516858185\\
2	-0.00565597846254917\\
2.2	-0.00545115919970485\\
2.4	-0.00543262497188124\\
2.6	-0.00557874070568332\\
2.8	-0.00577506797302618\\
3	-0.00589431975320664\\
3.2	-0.00586504276023803\\
3.4	-0.00570044565771965\\
3.6	-0.005485406335211\\
3.8	-0.00533329303176089\\
4	-0.0053295430938789\\
4.2	-0.00548368308883695\\
4.4	-0.00571556665515871\\
4.6	-0.0058941873862608\\
4.8	-0.00591731866123624\\
5	-0.00578115141465929\\
5.2	-0.00558361990948697\\
5.4	-0.00545481128665415\\
5.6	-0.00546917708891215\\
5.8	-0.00560408733880635\\
6	-0.0057646660044739\\
6.2	-0.00584715772041022\\
6.4	-0.00579868390165572\\
6.6	-0.00564433853066149\\
6.8	-0.00547239279611489\\
7	-0.00538522633624794\\
7.2	-0.00543858652381601\\
7.4	-0.00560307200970556\\
7.6	-0.00577738976826581\\
7.8	-0.00585288299242848\\
8	-0.00578758312853367\\
8.2	-0.00563388976011936\\
8.4	-0.00549846298401491\\
8.6	-0.00546742684105084\\
8.8	-0.00555328874397176\\
9	-0.0056955124134177\\
9.2	-0.0058044786958078\\
9.4	-0.00581507348970334\\
9.6	-0.00572015739217591\\
9.8	-0.00557146141447973\\
10	-0.00545122917305463\\
10.2	-0.00542809529147803\\
10.4	-0.00551725301336603\\
10.6	-0.00566714343786145\\
10.8	-0.00578625644594766\\
11	-0.00580009934168046\\
11.2	-0.00570204227232551\\
11.4	-0.00555900203836401\\
11.6	-0.00546531485843005\\
11.8	-0.00547943852842891\\
12	-0.0055890579016058\\
12.2	-0.00572395732996966\\
12.4	-0.00580160451075784\\
12.6	-0.00577496727732907\\
12.8	-0.00565781780346697\\
13	-0.00551716898129939\\
13.2	-0.00543658295609717\\
13.4	-0.00546685676556535\\
13.6	-0.0055909141896997\\
13.8	-0.00572902833842193\\
14	-0.00578883202712888\\
14.2	-0.00572950348897905\\
14.4	-0.00559176120324523\\
14.6	-0.00546889284060725\\
14.8	-0.0054415557475771\\
15	-0.0055257679911378\\
15.2	-0.00566772855032482\\
15.4	-0.00578175497374644\\
15.6	-0.00580205366487263\\
15.8	-0.00571816864877661\\
16	-0.005578600279879\\
16.2	-0.00546362313673043\\
16.4	-0.00544076105153124\\
16.6	-0.00552447692914626\\
16.8	-0.00566343585948204\\
17	-0.00576825902001943\\
17.2	-0.00576816922978907\\
17.4	-0.00566000001091282\\
17.6	-0.00551230758915366\\
17.8	-0.00541934882861739\\
18	-0.00543883886682295\\
18.2	-0.00555754707304246\\
18.4	-0.00570375032225456\\
18.6	-0.00579229197737519\\
18.8	-0.00577268784963181\\
19	-0.00565598502911513\\
19.2	-0.00550960828736891\\
19.4	-0.00542215331063645\\
19.6	-0.00545199007163788\\
19.8	-0.00558582088464377\\
20	-0.00573775487828598\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.0060576902217484\\
0.199999999999999	-0.00588872461633372\\
0.399999999999999	-0.00555006399705249\\
0.600000000000001	-0.00526594487694965\\
0.800000000000001	-0.00521055914320101\\
1	-0.00543042690721052\\
1.2	-0.00580587649614728\\
1.4	-0.00611934960295812\\
1.6	-0.00619739144774201\\
1.8	-0.00602458336575751\\
2	-0.00574167793616454\\
2.2	-0.00553606938665752\\
2.4	-0.00551704072321968\\
2.6	-0.00566358583903437\\
2.8	-0.00586103992367981\\
3	-0.00598137137987109\\
3.2	-0.0059524784289664\\
3.4	-0.00578740948455447\\
3.6	-0.00557139522058137\\
3.8	-0.00541843583669177\\
4	-0.00541453943075254\\
4.2	-0.00556941122879451\\
4.4	-0.00580250939403371\\
4.6	-0.00598201066655335\\
4.8	-0.00600497997515603\\
5	-0.00586758190097925\\
5.2	-0.00566849974452666\\
5.4	-0.00553880912848115\\
5.6	-0.00555347327146549\\
5.8	-0.00568958359436778\\
6	-0.00585145575865909\\
6.2	-0.00593455475302207\\
6.4	-0.00588571616743039\\
6.6	-0.00573038041703811\\
6.8	-0.00555757988374239\\
7	-0.00547040365378493\\
7.2	-0.00552474977405026\\
7.4	-0.00569057164465647\\
7.6	-0.00586545589946041\\
7.8	-0.00593997423851178\\
8	-0.00587247598759788\\
8.2	-0.00571671002310481\\
8.4	-0.00558077763524167\\
8.6	-0.00555126169474818\\
8.8	-0.00563980843239165\\
9	-0.0057842989336585\\
9.2	-0.00589382232050184\\
9.4	-0.00590300190606285\\
9.6	-0.0058055645516859\\
9.8	-0.0056547383713621\\
10	-0.0055340780216433\\
10.2	-0.00551257515176573\\
10.4	-0.0056044978656935\\
10.6	-0.00575649407494083\\
10.8	-0.0058754969725392\\
11	-0.00588685375353748\\
11.2	-0.00578544887131827\\
11.4	-0.00564039327608867\\
11.6	-0.00554734116260747\\
11.8	-0.00556430923456119\\
12	-0.00567717645476762\\
12.2	-0.00581377984484277\\
12.4	-0.00589064458208099\\
12.6	-0.00586125661276427\\
12.8	-0.00574104118852503\\
13	-0.00559892746634461\\
13.2	-0.00551959244599587\\
13.4	-0.00555333872154051\\
13.6	-0.00568098204294998\\
13.8	-0.00582020968100849\\
14	-0.00587741106967954\\
14.2	-0.00581303126808663\\
14.4	-0.0056709129974486\\
14.6	-0.00554717199140242\\
14.8	-0.00552303648797192\\
15	-0.00561254456388127\\
15.2	-0.00575875999154007\\
15.4	-0.005873650035916\\
15.6	-0.00589112568138717\\
15.8	-0.00580253823785171\\
16	-0.00565926336682665\\
16.2	-0.00554393865154523\\
16.4	-0.00552452657544578\\
16.6	-0.00561351873380289\\
16.8	-0.00575615150290787\\
17	-0.0058602965126191\\
17.2	-0.00585513503338575\\
17.4	-0.00574045721194594\\
17.6	-0.00558884088265543\\
17.8	-0.0054968703660947\\
18	-0.0055214357543214\\
18.2	-0.00564609922478354\\
18.4	-0.00579568290029897\\
18.6	-0.00588326493483038\\
18.8	-0.0058590540330492\\
19	-0.00573678585540804\\
19.2	-0.00558727368948198\\
19.4	-0.00550150519544701\\
19.6	-0.00553766266366296\\
19.8	-0.00567910088384949\\
20	-0.00583485029574859\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00642427276560298\\
0.199999999999999	-0.00624764580015125\\
0.399999999999999	-0.00590761741695545\\
0.600000000000001	-0.00563177736634657\\
0.800000000000001	-0.00558884057504727\\
1	-0.00581773376096351\\
1.2	-0.00619365937263083\\
1.4	-0.00649952442261537\\
1.6	-0.00656716398111712\\
1.8	-0.0063872097598292\\
2	-0.00610329324874215\\
2.2	-0.00590160471600498\\
2.4	-0.00588807482900933\\
2.6	-0.00603873141522016\\
2.8	-0.00623767040604051\\
3	-0.00635724220024869\\
3.2	-0.00632648068199515\\
3.4	-0.00615944958285297\\
3.6	-0.00594186432089927\\
3.8	-0.0057878540753542\\
4	-0.00578369287306302\\
4.2	-0.00593972690133526\\
4.4	-0.00617594687589929\\
4.6	-0.00635997155843526\\
4.8	-0.0063867408778755\\
5	-0.00624965355417473\\
5.2	-0.00604595275979136\\
5.4	-0.0059080490876795\\
5.6	-0.00591465215007858\\
5.8	-0.00604699791853136\\
6	-0.00621160662267783\\
6.2	-0.00630288167666038\\
6.4	-0.00626361916751961\\
6.6	-0.00611402971993513\\
6.8	-0.00593944323844653\\
7	-0.00584337098995746\\
7.2	-0.00588708975991992\\
7.4	-0.00604840911845983\\
7.6	-0.00622986657032243\\
7.8	-0.00631939069397092\\
8	-0.0062656905555265\\
8.2	-0.00611247342820675\\
8.4	-0.00596495287654975\\
8.6	-0.00591620566775575\\
8.8	-0.00598917493918805\\
9	-0.00613051453388991\\
9.2	-0.00625065703460947\\
9.4	-0.00627795121149433\\
9.6	-0.00619587068824501\\
9.8	-0.0060486918641196\\
10	-0.00591711613821744\\
10.2	-0.00587572821693882\\
10.4	-0.00595092836996969\\
10.6	-0.00610142419690618\\
10.8	-0.00623769636298022\\
11	-0.00627596089378812\\
11.2	-0.00619415733527617\\
11.4	-0.00604819017253533\\
11.6	-0.0059336014605158\\
11.8	-0.00592121954157676\\
12	-0.00601386704851947\\
12.2	-0.00615016418868564\\
12.4	-0.00624587041868452\\
12.6	-0.00624340743509322\\
12.8	-0.00614282338504779\\
13	-0.00600115762826903\\
13.2	-0.00590146589456708\\
13.4	-0.00590530738478989\\
13.6	-0.00601300140553462\\
13.8	-0.00615817702975363\\
14	-0.00624716849589291\\
14.2	-0.00622178019096253\\
14.4	-0.0061004418753825\\
14.6	-0.00596509946560175\\
14.8	-0.00590384163293933\\
15	-0.00595316328351103\\
15.2	-0.00607915871458076\\
15.4	-0.00620394601211771\\
15.6	-0.00625418621008222\\
15.8	-0.00620153740424456\\
16	-0.00607593431674402\\
16.2	-0.00594834927240484\\
16.4	-0.00589227989227226\\
16.6	-0.00594183878102328\\
16.8	-0.00606858645764419\\
17	-0.00619435906958543\\
17.2	-0.00623843738305396\\
17.4	-0.00617134441735701\\
17.6	-0.00603636954345177\\
17.8	-0.00592064653399405\\
18	-0.00589669712386609\\
18.2	-0.00597706279164001\\
18.4	-0.0061106595411573\\
18.6	-0.00621726728080674\\
18.8	-0.00623474079901598\\
19	-0.00615262315272602\\
19.2	-0.00601744317708963\\
19.4	-0.00590825566498054\\
19.6	-0.00589260960184035\\
19.8	-0.00598387524388144\\
20	-0.00612666134298578\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00625265629001603\\
0.199999999999999	-0.00607768970116496\\
0.399999999999999	-0.00574062502494854\\
0.600000000000001	-0.00546702729392479\\
0.800000000000001	-0.00542423519327073\\
1	-0.00565095520891745\\
1.2	-0.00602365423583962\\
1.4	-0.00632733721216638\\
1.6	-0.00639534176759327\\
1.8	-0.00621805777277373\\
2	-0.00593729214759975\\
2.2	-0.00573719642918036\\
2.4	-0.00572284626221631\\
2.6	-0.00587097208838117\\
2.8	-0.00606724638823053\\
3	-0.00618545135122872\\
3.2	-0.00615522335421659\\
3.4	-0.00599024990148322\\
3.6	-0.00577515188477307\\
3.8	-0.00562274259719686\\
4	-0.00561836815084504\\
4.2	-0.00577239052723044\\
4.4	-0.0060059448606502\\
4.6	-0.00618839613461475\\
4.8	-0.00621588047312116\\
5	-0.0060814626747252\\
5.2	-0.00588064682341738\\
5.4	-0.00574394824791113\\
5.6	-0.00574935194026338\\
5.8	-0.00587891029441678\\
6	-0.00604082683825169\\
6.2	-0.00613099917329762\\
6.4	-0.00609276018002802\\
6.6	-0.00594570006918005\\
6.8	-0.00577371165103813\\
7	-0.00567878318600634\\
7.2	-0.00572145316154149\\
7.4	-0.00588015350983184\\
7.6	-0.00605918224084334\\
7.8	-0.00614824423483995\\
8	-0.00609651461890692\\
8.2	-0.00594642498748499\\
8.4	-0.00580107985975076\\
8.6	-0.00575212714241147\\
8.8	-0.00582267225534849\\
9	-0.0059608644836473\\
9.2	-0.00607893092953304\\
9.4	-0.00610629039837818\\
9.6	-0.00602628022413754\\
9.8	-0.00588198837807496\\
10	-0.00575249804525413\\
10.2	-0.00571117999886894\\
10.4	-0.00578434507135483\\
10.6	-0.00593193680367676\\
10.8	-0.00606637500781204\\
11	-0.00610525854178334\\
11.2	-0.0060262907758819\\
11.4	-0.00588357586031663\\
11.6	-0.00577053614888712\\
11.8	-0.00575702134163336\\
12	-0.00584658218445355\\
12.2	-0.00597967753211393\\
12.4	-0.00607385458812715\\
12.6	-0.00607231696980293\\
12.8	-0.00597455380614065\\
13	-0.00583601432600389\\
13.2	-0.00573792698058995\\
13.4	-0.00574079834872521\\
13.6	-0.00584544222364158\\
13.8	-0.0059874632857202\\
14	-0.00607547766622218\\
14.2	-0.00605222159765617\\
14.4	-0.0059348804751167\\
14.6	-0.00580279296088904\\
14.8	-0.00574192549290586\\
15	-0.00578854376274762\\
15.4	-0.00603203189453083\\
15.6	-0.00608175934619837\\
15.8	-0.00603139071623104\\
16	-0.00590947492563387\\
16.2	-0.0057848351305374\\
16.4	-0.00572920295897461\\
16.6	-0.00577634912635006\\
17	-0.0060223511122075\\
17.2	-0.00606683805451524\\
17.4	-0.00600328156251706\\
17.6	-0.00587285911337077\\
17.8	-0.00575987294211799\\
18	-0.00573520037965736\\
18.2	-0.0058119011565303\\
18.4	-0.00594107225871809\\
18.6	-0.00604494667408062\\
18.8	-0.00606278794172255\\
19	-0.00598386599993717\\
19.2	-0.00585291106296282\\
19.4	-0.00574648561125102\\
19.6	-0.00573024967526692\\
19.8	-0.00581758231303198\\
20	-0.00595543128880749\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00611871954477294\\
0.199999999999999	-0.00594624743759198\\
0.399999999999999	-0.00561053738835682\\
0.600000000000001	-0.00533561956304496\\
0.800000000000001	-0.00528971685890411\\
1	-0.00551333141902788\\
1.2	-0.00588460015822889\\
1.4	-0.00618909666814815\\
1.6	-0.00625940273598857\\
1.8	-0.00608450320674336\\
2	-0.00580512268875211\\
2.2	-0.00560517130745808\\
2.4	-0.00559016895564568\\
2.6	-0.00573748222483417\\
2.8	-0.00593321487655274\\
3	-0.00605126964820357\\
3.2	-0.00602121346005546\\
3.4	-0.00585663949152249\\
3.6	-0.00564209375300351\\
3.8	-0.0054902138794759\\
4	-0.0054859267736056\\
4.2	-0.00563902881096823\\
4.4	-0.00587039931757971\\
4.6	-0.00604997413091368\\
4.8	-0.0060752887618527\\
5	-0.00594088639489954\\
5.2	-0.00574282151674765\\
5.4	-0.00561075412473144\\
5.6	-0.00562078910081354\\
5.8	-0.00575301358064095\\
6	-0.00591453127037411\\
6.2	-0.00600153287674488\\
6.4	-0.00595894926880547\\
6.6	-0.00580859912980713\\
6.8	-0.00563615913878834\\
7	-0.00554383758318266\\
7.2	-0.00559028342376777\\
7.4	-0.00575068001349521\\
7.6	-0.00592687155445049\\
7.8	-0.00600918496245129\\
8	-0.00595078855080189\\
8.2	-0.00579893987307045\\
8.4	-0.00565882453238231\\
8.6	-0.00561976197722203\\
8.8	-0.00569962189018725\\
9	-0.0058417125730621\\
9.2	-0.00595655169351517\\
9.4	-0.00597571386515838\\
9.6	-0.00588727986319881\\
9.8	-0.00573919637835019\\
10	-0.00561289615873761\\
10.2	-0.00557994532247719\\
10.4	-0.00566114988561495\\
10.6	-0.00581025043830508\\
10.8	-0.00593705767765584\\
11	-0.00596273265253444\\
11.2	-0.00587298173769213\\
11.4	-0.00572901222036037\\
11.6	-0.00562553287780787\\
11.8	-0.00562713397690473\\
12	-0.00572916329392115\\
12.2	-0.00586585726141564\\
12.4	-0.00595362841658797\\
12.6	-0.00593974258703156\\
12.8	-0.00583067737969856\\
13	-0.00568837842256187\\
13.2	-0.00559667456450796\\
13.4	-0.00561268032764062\\
13.6	-0.00572866297629204\\
13.8	-0.00587119001616188\\
14	-0.00594590094868153\\
14.2	-0.00590210351685627\\
14.4	-0.0057696021731779\\
14.6	-0.00563778421815897\\
14.8	-0.00559310732699458\\
15	-0.00566267323712566\\
15.2	-0.00580156822613986\\
15.4	-0.00592566645157433\\
15.6	-0.00596315956858007\\
15.8	-0.0058937566154178\\
16	-0.00575758175331131\\
16.2	-0.00563244705974597\\
16.4	-0.00559112895095737\\
16.6	-0.0056589364939299\\
16.8	-0.00579502466793969\\
17	-0.00591309355446157\\
17.2	-0.00593483388070126\\
17.4	-0.00584314239731398\\
17.6	-0.0056957131018045\\
17.8	-0.00558658544779078\\
18	-0.005583708367773\\
18.2	-0.00568736111197055\\
18.4	-0.00583429186388784\\
18.6	-0.00593853513814224\\
18.8	-0.00594063524975397\\
19	-0.00583931144461403\\
19.2	-0.00569248620486817\\
19.4	-0.00558754009951912\\
19.6	-0.00559218047035515\\
19.8	-0.00570932066970187\\
20	-0.00586623398602981\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00620850865866274\\
0.199999999999999	-0.00603875038760293\\
0.399999999999999	-0.00570395537749491\\
0.600000000000001	-0.00542682386747728\\
0.800000000000001	-0.00537716106454056\\
1	-0.00559781005599547\\
1.2	-0.00596845508081145\\
1.4	-0.00627436841058682\\
1.6	-0.00634639992546582\\
1.8	-0.00617198133339869\\
2	-0.00589175699375488\\
2.2	-0.00569084490097893\\
2.4	-0.00567598295178584\\
2.6	-0.00582471476999302\\
2.8	-0.00602226466723366\\
3	-0.00614136927410058\\
3.2	-0.00611096106945652\\
3.4	-0.00594488708194518\\
3.6	-0.00572864445186028\\
3.8	-0.00557595132666222\\
4	-0.00557227074907019\\
4.2	-0.00572695039512183\\
4.4	-0.00595958156015541\\
4.6	-0.00613881445606168\\
4.8	-0.00616197470416679\\
5	-0.00602486848544714\\
5.2	-0.00582548831733476\\
5.4	-0.00569467303956728\\
5.6	-0.00570805496707294\\
5.8	-0.00584390214288888\\
6	-0.00600730912345071\\
6.2	-0.00609344081592766\\
6.4	-0.00604774250725981\\
6.6	-0.00589383804870636\\
6.8	-0.0057195751890049\\
7	-0.00562843428216553\\
7.2	-0.00567842024914\\
7.4	-0.00584217924632568\\
7.6	-0.00601863603156616\\
7.8	-0.00609709278990067\\
8	-0.00603279632414555\\
8.2	-0.00587697467506487\\
8.4	-0.00573780137282043\\
8.6	-0.00570440876580491\\
8.8	-0.00579147220782161\\
9	-0.00593825245062973\\
9.2	-0.00605280723559432\\
9.4	-0.00606710262310983\\
9.6	-0.00597211311918144\\
9.8	-0.00581961086961869\\
10	-0.0056937364476255\\
10.2	-0.00566599069300722\\
10.4	-0.00575400229003975\\
10.6	-0.00590680357508688\\
10.8	-0.00603099853864819\\
11	-0.00604861647663313\\
11.2	-0.00595018642674816\\
11.4	-0.00580251469678217\\
11.6	-0.00570279037747667\\
11.8	-0.0057133857861551\\
12	-0.00582441480104023\\
12.2	-0.00596519866411782\\
12.4	-0.00605022704795388\\
12.6	-0.00602859713706394\\
12.8	-0.00591128752156322\\
13	-0.00576516825582374\\
13.2	-0.00567680217470112\\
13.4	-0.00570186730771738\\
13.6	-0.00582703827182129\\
13.8	-0.00597208842602015\\
14	-0.00603944981342508\\
14.2	-0.00598190514585895\\
14.4	-0.00583766544323794\\
14.6	-0.00570369335283516\\
14.8	-0.00566796042189566\\
15	-0.00575225254785394\\
15.2	-0.00590322114394226\\
15.4	-0.00603032652130153\\
15.6	-0.00606076079433748\\
15.8	-0.0059788648764254\\
16	-0.00583240279059538\\
16.2	-0.00570570315533558\\
16.4	-0.00567310529320864\\
16.6	-0.00575500321694378\\
16.8	-0.00590140821352492\\
17	-0.00601820192862235\\
17.2	-0.00602620220735872\\
17.4	-0.00591570417551779\\
17.6	-0.0057554402219111\\
17.8	-0.00564677725579443\\
18	-0.00565677392445352\\
18.2	-0.00577784272103798\\
18.4	-0.00593712040628702\\
18.6	-0.00604256534307623\\
18.8	-0.00603480842133308\\
19	-0.00591840703169311\\
19.2	-0.00576023450610208\\
19.4	-0.00565563420341775\\
19.6	-0.0056745600599335\\
19.8	-0.00581322606800327\\
20	-0.00598502851306293\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00660310391512553\\
0.199999999999999	-0.00642956531372363\\
0.399999999999999	-0.0060864769686404\\
0.600000000000001	-0.00580341444112875\\
0.800000000000001	-0.00575512413269763\\
1	-0.00598347344194394\\
1.2	-0.0063611195551232\\
1.4	-0.00666562146734506\\
1.6	-0.00672647199489518\\
1.8	-0.00653825997317625\\
2	-0.00625195027841485\\
2.2	-0.00605789533004142\\
2.4	-0.00605898719498299\\
2.6	-0.00622279193527575\\
2.8	-0.00642512503843662\\
3	-0.0065354016698258\\
3.2	-0.00648692683805763\\
3.4	-0.00630334506629282\\
3.6	-0.00608063105678625\\
3.8	-0.00593818831567461\\
4	-0.00595825966383146\\
4.2	-0.00613791241448425\\
4.4	-0.00638125839210701\\
4.6	-0.00654862113170651\\
4.8	-0.00654383747045628\\
5	-0.00638095250495141\\
5.2	-0.00617459420687183\\
5.4	-0.00605829910518452\\
5.6	-0.00609561809593018\\
5.8	-0.00624775495901631\\
6	-0.00640911487954199\\
6.2	-0.00647611272152204\\
6.4	-0.00640576032836293\\
6.8	-0.00606835186930255\\
7	-0.00600249350231863\\
7.2	-0.00608406359656755\\
7.4	-0.00626681975807131\\
7.6	-0.00643775074534858\\
7.8	-0.0064903102766003\\
8	-0.00639754210746091\\
8.2	-0.0062290964681182\\
8.4	-0.00609917760072065\\
8.6	-0.00608773758145276\\
8.8	-0.00619308852251521\\
9	-0.00634216922418318\\
9.2	-0.00644137571002545\\
9.4	-0.00643123962744596\\
9.6	-0.00631620991407544\\
9.8	-0.00615960255496972\\
10	-0.00604941529291025\\
10.2	-0.00605060851983552\\
10.4	-0.00616598176604555\\
10.6	-0.00632901620932458\\
10.8	-0.00644018298557469\\
11	-0.00643044356037592\\
11.2	-0.00630922160384628\\
11.4	-0.00615858325318897\\
11.6	-0.00607616793774568\\
11.8	-0.00611043638488695\\
12	-0.00623386810002913\\
12.2	-0.00636618269432176\\
12.4	-0.0064256296982812\\
12.6	-0.0063757490937455\\
12.8	-0.00624451294600092\\
13	-0.00610864067205696\\
13.2	-0.0060506020843647\\
13.4	-0.0061087339597421\\
13.6	-0.00624920943776175\\
13.8	-0.00638269855196327\\
14	-0.00642183864152912\\
14.2	-0.00634195653725556\\
14.4	-0.00619870359779995\\
14.6	-0.00608806496846626\\
14.8	-0.00608024554992426\\
15	-0.00617630925122015\\
15.2	-0.00631339746452397\\
15.4	-0.00640760866828671\\
15.6	-0.00640360487144065\\
15.8	-0.00630369420415633\\
16	-0.00616478737039117\\
16.2	-0.00606700607308497\\
16.4	-0.00606888521947013\\
16.6	-0.00617127900679648\\
16.8	-0.00631232425803674\\
17	-0.00640261157911937\\
17.2	-0.00638321699657496\\
17.4	-0.0062670479915532\\
17.6	-0.00613084048395152\\
17.8	-0.00606241010763497\\
18	-0.00610281514486388\\
18.2	-0.00622356775656385\\
18.4	-0.00634898674384132\\
18.6	-0.00640359152566461\\
18.8	-0.00635489982399662\\
19	-0.00623058440430313\\
19.2	-0.00610343304851568\\
19.4	-0.00605097841118862\\
19.6	-0.00610854709234587\\
19.8	-0.00624262145169752\\
20	-0.0063666805298368\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00651990930280633\\
0.199999999999999	-0.00634643003844459\\
0.399999999999999	-0.00600341198132881\\
0.600000000000001	-0.00572027655929119\\
0.800000000000001	-0.00567173558381029\\
1	-0.00589990056293743\\
1.2	-0.00627791029529234\\
1.4	-0.00658366635367358\\
1.6	-0.00664638953283614\\
1.8	-0.00645971338740381\\
2	-0.00617353806451248\\
2.2	-0.0059778500249088\\
2.4	-0.00597622730554903\\
2.6	-0.00613759067251607\\
2.8	-0.00633898360117513\\
3	-0.00645025603195393\\
3.2	-0.0064041499789127\\
3.4	-0.00622303151851611\\
3.6	-0.00600149496117908\\
3.8	-0.00585818045918884\\
4	-0.00587571843773205\\
4.2	-0.00605270751720255\\
4.4	-0.00629514212470283\\
4.6	-0.00646426750297024\\
4.8	-0.00646299664104077\\
5	-0.00630309100704451\\
5.2	-0.00609719278931564\\
5.4	-0.00597858763568837\\
5.6	-0.0060123576315334\\
5.8	-0.00616185076816933\\
6	-0.00632289363431582\\
6.2	-0.00639191552828322\\
6.4	-0.00632466350426952\\
6.6	-0.0061582447890558\\
6.8	-0.00598971708135565\\
7	-0.00592157207941213\\
7.2	-0.00599980879130158\\
7.4	-0.00618046520654403\\
7.6	-0.00635224403752588\\
7.8	-0.00640837020086948\\
8	-0.00631965520808819\\
8.2	-0.00615303442544146\\
8.4	-0.0060214550018145\\
8.6	-0.00600588371867161\\
8.8	-0.00610711419350096\\
9	-0.00625440805899657\\
9.2	-0.00635503367280776\\
9.4	-0.00634860975583962\\
9.6	-0.00623746532729896\\
9.8	-0.00608269635391423\\
10	-0.00597115570949569\\
10.2	-0.00596848638605962\\
10.4	-0.00607983740501084\\
10.6	-0.00624142516175752\\
10.8	-0.00635497972916355\\
11	-0.00635012322195294\\
11.2	-0.0062330873744969\\
11.4	-0.00608314679890398\\
11.6	-0.00599751880847776\\
11.8	-0.00602676314152717\\
12	-0.00614642391111531\\
12.2	-0.00627832777650994\\
12.4	-0.006340797605354\\
12.6	-0.00629554305927016\\
12.8	-0.0061678370311995\\
13	-0.00603225254640805\\
13.2	-0.00597091468158339\\
13.4	-0.00602406337303663\\
13.6	-0.00616114002086476\\
13.8	-0.0062953868364275\\
14	-0.00633933405039855\\
14.2	-0.0062653035229232\\
14.4	-0.00612506790261591\\
14.6	-0.00601261266605135\\
14.8	-0.00599932069801312\\
15	-0.00608963180648914\\
15.2	-0.00622401028033437\\
15.4	-0.00631992623830868\\
15.6	-0.00632088476797676\\
15.8	-0.00622627443273416\\
16	-0.00608990234316309\\
16.2	-0.00599029126697204\\
16.4	-0.00598692836325299\\
16.6	-0.00608389049402547\\
16.8	-0.00622299929812442\\
17	-0.00631649460639494\\
17.2	-0.00630364779810577\\
17.4	-0.00619314544039185\\
17.6	-0.00605802619249118\\
17.8	-0.00598548443286617\\
18	-0.00601926605855141\\
18.2	-0.00613490378151837\\
18.4	-0.0062595648491488\\
18.6	-0.00631799037874714\\
18.8	-0.0062753939613529\\
19	-0.00615590735257499\\
19.2	-0.00602936569565315\\
19.4	-0.00597261703017438\\
19.6	-0.0060233156520404\\
19.8	-0.00615232571348301\\
20	-0.0062768995709348\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00657178123063318\\
0.199999999999999	-0.00639800823396541\\
0.399999999999999	-0.00605448176514045\\
0.600000000000001	-0.00577104629400793\\
0.800000000000001	-0.00572268533963083\\
1	-0.00595144863397934\\
1.2	-0.0063300296600417\\
1.4	-0.00663578827732891\\
1.6	-0.00669777239696501\\
1.8	-0.0065100319012501\\
2	-0.00622319226090795\\
2.2	-0.00602772346984537\\
2.4	-0.00602710388572802\\
2.6	-0.00618967782219926\\
2.8	-0.00639182971618268\\
3	-0.00650303935394447\\
3.2	-0.00645612809101692\\
3.4	-0.00627392492680201\\
3.6	-0.00605164249650159\\
3.8	-0.00590838228193036\\
4	-0.00592678799077007\\
4.2	-0.00610491854780193\\
4.4	-0.0063479235706474\\
4.6	-0.00651647125479471\\
4.8	-0.00651368539136854\\
5	-0.00635229113937541\\
5.2	-0.0061459771606529\\
5.4	-0.00602839002224442\\
5.6	-0.00606405133273569\\
5.8	-0.0062152382358569\\
6	-0.00637686553841377\\
6.2	-0.00644509417312022\\
6.4	-0.00637614647435214\\
6.6	-0.00620809147715917\\
6.8	-0.00603894290582119\\
7	-0.00597158912234619\\
7.2	-0.00605152101139339\\
7.4	-0.00623354416198652\\
7.6	-0.00640519330031353\\
7.8	-0.00645952700839558\\
8	-0.00636847355632852\\
8.2	-0.00620061817187789\\
8.4	-0.0060698718103005\\
8.6	-0.00605679530337611\\
8.8	-0.00616073741412393\\
9	-0.00630944532032984\\
9.2	-0.00640948235581362\\
9.4	-0.00640088940643224\\
9.6	-0.00628725931933261\\
9.8	-0.00613111868698013\\
10	-0.00602014607969892\\
10.2	-0.00601966678017618\\
10.4	-0.00613340670496854\\
10.6	-0.00629583633708108\\
10.8	-0.00640782236076021\\
11	-0.00639978496967331\\
11.2	-0.00628000729233236\\
11.4	-0.00612964283309125\\
11.6	-0.00604628596532919\\
11.8	-0.00607916798965746\\
12	-0.00620174649549199\\
12.2	-0.00633428980691519\\
12.4	-0.00639489387011949\\
12.6	-0.00634638880456251\\
12.8	-0.00621589408559231\\
13	-0.0060796122455784\\
13.2	-0.0060201619299356\\
13.4	-0.00607667230067577\\
13.6	-0.00621630292069852\\
13.8	-0.00635024387365846\\
14	-0.00639078837038909\\
14.2	-0.00631228387029026\\
14.4	-0.00616948160739739\\
14.6	-0.00605817045140711\\
14.8	-0.00604912371393596\\
15	-0.00614427227701242\\
15.2	-0.0062813483999804\\
15.4	-0.00637646198421749\\
15.6	-0.00637377225865521\\
15.8	-0.00627487745258648\\
16	-0.00613613697012028\\
16.2	-0.00603755751386714\\
16.4	-0.00603807882631102\\
16.6	-0.00613930080073288\\
16.8	-0.00628003015006584\\
17	-0.0063709989730043\\
17.2	-0.00635274698761989\\
17.4	-0.00623732353287565\\
17.6	-0.00610092391075767\\
17.8	-0.0060315395852264\\
18	-0.00607095953505521\\
18.2	-0.00619143891245599\\
18.4	-0.00631756490819768\\
18.6	-0.00637350796270297\\
18.8	-0.00632603343192883\\
19	-0.00620208265038613\\
19.2	-0.0060741710219645\\
19.4	-0.00602024512487986\\
19.6	-0.00607654793289925\\
19.8	-0.00621038678175978\\
20	-0.00633533255501106\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00660711289582494\\
0.199999999999999	-0.00643263505844516\\
0.399999999999999	-0.00608696687491062\\
0.600000000000001	-0.00580057492371466\\
0.800000000000001	-0.0057496818342031\\
1	-0.00597801073335447\\
1.2	-0.00635947270748716\\
1.4	-0.00667099379888469\\
1.6	-0.00673909076342127\\
1.8	-0.00655435348974009\\
2	-0.00626530199702913\\
2.2	-0.00606329446311449\\
2.4	-0.00605529644700908\\
2.6	-0.00621362272947934\\
2.8	-0.00641684033688605\\
3	-0.0065337605439133\\
3.2	-0.00649416042965001\\
3.4	-0.00631698163049776\\
3.6	-0.00609456886223469\\
3.8	-0.00594568806434381\\
4	-0.00595571639671633\\
4.2	-0.00612751932998634\\
4.4	-0.00637050606309941\\
4.6	-0.00654595968341809\\
4.8	-0.00655282994063455\\
5	-0.0063974120382646\\
5.2	-0.00618941218228031\\
5.4	-0.00606384293225304\\
5.6	-0.00609067176997513\\
5.8	-0.00623775430326745\\
6	-0.00640231624702636\\
6.2	-0.00647860116416155\\
6.4	-0.00641803826335874\\
6.6	-0.00625362837685728\\
6.8	-0.00608077553806297\\
7	-0.00600398877544706\\
7.2	-0.00607427751616285\\
7.4	-0.00625288000483692\\
7.6	-0.0064302810413821\\
7.8	-0.00649633031911989\\
8	-0.0064153263915685\\
8.2	-0.00624915740100107\\
8.4	-0.00611073021115516\\
8.6	-0.00608572082254355\\
8.8	-0.00618091882540739\\
9	-0.00632908322813464\\
9.2	-0.00643677627852313\\
9.4	-0.00643952977582174\\
9.6	-0.00633456182807279\\
9.8	-0.00617943366157903\\
10	-0.00606087525834198\\
10.2	-0.00604815915684398\\
10.4	-0.00615221276300204\\
10.6	-0.00631391375319268\\
10.8	-0.00643523439201132\\
11	-0.00644084983143145\\
11.2	-0.00632996196670987\\
11.4	-0.00617776713814777\\
11.6	-0.00608325330849979\\
11.8	-0.00610308578933427\\
12	-0.00621890331068187\\
12.2	-0.00635485978810379\\
12.4	-0.0064268233677538\\
12.6	-0.00639093468738494\\
12.8	-0.00626686351300165\\
13	-0.00612661302255546\\
13.2	-0.0060545159800931\\
13.4	-0.0060970773836182\\
13.6	-0.00623057078803058\\
13.8	-0.00637097604523262\\
14	-0.00642698865927471\\
14.2	-0.00636279012364227\\
14.4	-0.00622349726247862\\
14.6	-0.00610267240087836\\
14.8	-0.00607749151947701\\
15	-0.0061600891376834\\
15.2	-0.0062955462173413\\
15.4	-0.00640049566212042\\
15.6	-0.00641315534551268\\
15.8	-0.00632631012434715\\
16	-0.0061893192287954\\
16.2	-0.006080778244133\\
16.4	-0.00606503163499994\\
16.6	-0.00615348918577041\\
16.8	-0.00629350838311993\\
17	-0.00639709845087921\\
17.2	-0.00639699163313523\\
17.4	-0.00629319647680049\\
17.6	-0.00615412099032042\\
17.8	-0.00606966422084909\\
18	-0.00609147298269974\\
18.2	-0.00620268760006937\\
18.4	-0.0063331538774527\\
18.6	-0.0064042073785231\\
18.8	-0.0063737949782805\\
19	-0.00625889610339314\\
19.2	-0.00612621127104518\\
19.4	-0.00605563669284592\\
19.6	-0.00609303489951429\\
19.8	-0.00621803796056142\\
20	-0.00635114328657593\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00607587790741704\\
0.199999999999999	-0.00591104843668333\\
0.399999999999999	-0.00557558883283349\\
0.600000000000001	-0.00529206645576608\\
0.800000000000001	-0.00523564139975718\\
1	-0.00545323666413466\\
1.2	-0.00582452864793481\\
1.4	-0.00613150448395672\\
1.6	-0.00620226206093477\\
1.8	-0.00602512411654743\\
2	-0.00574445851391658\\
2.2	-0.00554808549253494\\
2.4	-0.00554144801963119\\
2.6	-0.00569734404433575\\
2.8	-0.00589605595613918\\
3	-0.00600852341862179\\
3.2	-0.00596649057161258\\
3.4	-0.00579024594105704\\
3.6	-0.00557227619913903\\
3.8	-0.00542963156431497\\
4	-0.00544402655803111\\
4.2	-0.00561411032832737\\
4.4	-0.00584747796358442\\
4.6	-0.00600864873392837\\
4.8	-0.00600427653129287\\
5	-0.0058482323286313\\
5.2	-0.00565226248374984\\
5.4	-0.00554611311683573\\
5.6	-0.00559031302575619\\
5.8	-0.00574452309803064\\
6	-0.00590319193260314\\
6.2	-0.00596428703549989\\
6.4	-0.00588753172523937\\
6.6	-0.00571487510672952\\
6.8	-0.00554671353942737\\
7	-0.00548498632412375\\
7.2	-0.00557037665235782\\
7.4	-0.0057512559842543\\
7.6	-0.00591192423762976\\
7.8	-0.00594951261452081\\
8	-0.00584624696944047\\
8.2	-0.00568036213478607\\
8.4	-0.00556732730945697\\
8.6	-0.00557942546472034\\
8.8	-0.00570306949212096\\
9	-0.00585627856307624\\
9.2	-0.00594442545200025\\
9.4	-0.00591520142295821\\
9.6	-0.00578452012251063\\
9.8	-0.00562536610785003\\
10	-0.0055278241353065\\
10.2	-0.00554887188389586\\
10.4	-0.00567665675685802\\
10.6	-0.00583241497420062\\
10.8	-0.00591640815813577\\
11	-0.00587376438048537\\
11.2	-0.00573396540372784\\
11.4	-0.00559137988570058\\
11.6	-0.00553996241042043\\
11.8	-0.00561145262162199\\
12	-0.00575929866935709\\
12.2	-0.00589237841130341\\
12.4	-0.00593090433315169\\
12.6	-0.00585118815220298\\
12.8	-0.00569842346253679\\
13	-0.00556277929145921\\
13.2	-0.00552857527414119\\
13.4	-0.00562049013139543\\
13.6	-0.00578039459746549\\
13.8	-0.00589898985516157\\
14	-0.00589000893942782\\
14.2	-0.00575458995421485\\
14.4	-0.00558299480158198\\
14.6	-0.00549052281461115\\
14.8	-0.00553827510523064\\
15	-0.0056964551197396\\
15.2	-0.00586912450609489\\
15.4	-0.00595586702393547\\
15.6	-0.00590947930953689\\
15.8	-0.00575989191946746\\
16	-0.00559600812529837\\
16.2	-0.00551601519810774\\
16.4	-0.00557001196555262\\
16.6	-0.00572564722265767\\
16.8	-0.00588175377718514\\
17	-0.00593002954609645\\
17.2	-0.00582888184710484\\
17.4	-0.0056358357648314\\
17.6	-0.00547066379192529\\
17.8	-0.00543536350982876\\
18	-0.00554988944541179\\
18.2	-0.00574497227593795\\
18.4	-0.00590815897370689\\
18.6	-0.00594846013000705\\
18.8	-0.00584443929535539\\
19	-0.00565640740136786\\
19.2	-0.0054984909701723\\
19.4	-0.00547793979727373\\
19.6	-0.00562482412411569\\
19.8	-0.00585486744470742\\
20	-0.00600761289550178\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00600693903110283\\
0.199999999999999	-0.00584195860159653\\
0.399999999999999	-0.00550579555470421\\
0.600000000000001	-0.00522178660507322\\
0.800000000000001	-0.00516576164322302\\
1	-0.00538447463496894\\
1.2	-0.00575661943684125\\
1.4	-0.00606324391150537\\
1.6	-0.00613253002634906\\
1.8	-0.00595399560876331\\
2	-0.00567331371702551\\
2.2	-0.00547856997270557\\
2.4	-0.00547419347335065\\
2.6	-0.00563146591422381\\
2.8	-0.00582969248914367\\
3	-0.00593994101923556\\
3.2	-0.00589508217279189\\
3.4	-0.00571695386323512\\
3.6	-0.0054992516474357\\
3.8	-0.00535919449223599\\
4	-0.00537728921994685\\
4.2	-0.00554998256307471\\
4.4	-0.00578290860629949\\
4.6	-0.00594040331507628\\
4.8	-0.00593129071705434\\
5	-0.00577268234345496\\
5.2	-0.00557824960983311\\
5.4	-0.00547686972731753\\
5.6	-0.00552606124640675\\
6	-0.00583907190903687\\
6.2	-0.00589514599706575\\
6.4	-0.00581321192732887\\
6.6	-0.00563832502388451\\
6.8	-0.00547251673597771\\
7	-0.00541667025382608\\
7.2	-0.00550788122808399\\
7.4	-0.00569041558447481\\
7.6	-0.00584693003856529\\
7.8	-0.0058770403456343\\
8	-0.00576811578481085\\
8.2	-0.00560242470434957\\
8.4	-0.00549538828202145\\
8.6	-0.00551535836152084\\
8.8	-0.00564381665756386\\
9	-0.00579599507045003\\
9.2	-0.00587802460372444\\
9.4	-0.00584118413208401\\
9.6	-0.00570577017601082\\
9.8	-0.0055476504771903\\
10	-0.00545664504190668\\
10.2	-0.00548609909555964\\
10.4	-0.00561886986566407\\
10.6	-0.00577247307893103\\
10.8	-0.00584791394201645\\
11	-0.00579562764277242\\
11.2	-0.00565151873781744\\
11.4	-0.00551290038598751\\
11.6	-0.00547115812790722\\
11.8	-0.00555193170321999\\
12	-0.00570313544643142\\
12.2	-0.00583186947490333\\
12.4	-0.00586099688606367\\
12.6	-0.00577229418385627\\
12.8	-0.00561639222965837\\
13	-0.00548590636500279\\
13.2	-0.00546271674718568\\
13.4	-0.00556474958784037\\
13.6	-0.00572657935227028\\
13.8	-0.00583639327195584\\
14	-0.00581295897370993\\
14.2	-0.00566703238999722\\
14.4	-0.00549613008247363\\
14.6	-0.00541520726754285\\
14.8	-0.00547797463618238\\
15	-0.00564547644066593\\
15.2	-0.00581656070906789\\
15.4	-0.00589218359909438\\
15.6	-0.00583187495909243\\
15.8	-0.00567384526663517\\
16	-0.00551236351717677\\
16.2	-0.00544485765473368\\
16.4	-0.00551427215292222\\
16.6	-0.00567827849800295\\
16.8	-0.0058291593465789\\
17	-0.00586059629590352\\
17.2	-0.00574110639176695\\
17.4	-0.00553982348730742\\
17.6	-0.0053815550530274\\
17.8	-0.00536359701260025\\
18	-0.00549520255245284\\
18.2	-0.00569741296259352\\
18.4	-0.00585433200355823\\
18.6	-0.00587887805546927\\
18.8	-0.00575852566759494\\
19	-0.00556335337354241\\
19.2	-0.00541336001909798\\
19.4	-0.0054135774319839\\
19.6	-0.00558259004663597\\
19.8	-0.00582041695502866\\
20	-0.00595754377129509\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00596339246036237\\
0.199999999999999	-0.00579861515245383\\
0.399999999999999	-0.0054620616828096\\
0.600000000000001	-0.0051774547262724\\
0.800000000000001	-0.00512125936423402\\
1	-0.00534032407221119\\
1.2	-0.00571277467237508\\
1.4	-0.00601899186696286\\
1.6	-0.00608716305945833\\
1.8	-0.00590764965793866\\
2	-0.00562710731668759\\
2.2	-0.00543383777943873\\
2.4	-0.00543146500467273\\
2.6	-0.00559000965570533\\
2.8	-0.00578790676640395\\
3	-0.00589626798550213\\
3.2	-0.00584890005134753\\
3.4	-0.00566901299455225\\
3.6	-0.005451434869709\\
3.8	-0.00531361611743364\\
4	-0.00533504349495217\\
4.2	-0.00551019769879701\\
4.4	-0.00574290362611407\\
4.6	-0.00589725161926324\\
4.8	-0.00588394350317145\\
5	-0.00572296777797732\\
5.2	-0.00552973168002069\\
5.4	-0.00543237275875086\\
5.6	-0.00548577660405414\\
5.8	-0.00564384990421729\\
6	-0.00579867699046588\\
6.2	-0.00585037969602809\\
6.4	-0.00576405689638548\\
6.6	-0.0055874365200701\\
6.8	-0.00542387911285047\\
7	-0.00537323667543887\\
7.2	-0.00546944147877682\\
7.4	-0.00565328487247641\\
7.6	-0.00580618452669412\\
7.8	-0.00583003070932264\\
8	-0.00571655525084935\\
8.2	-0.00555124674849949\\
8.4	-0.00544924763171295\\
8.6	-0.00547550642001582\\
8.8	-0.00560748519884413\\
9	-0.0057583327448647\\
9.2	-0.00583504262752044\\
9.4	-0.00579197462997172\\
9.6	-0.0056529896773263\\
9.8	-0.0054961407775842\\
10	-0.00541079161603619\\
10.2	-0.00544713979067524\\
10.4	-0.00558372540574936\\
10.6	-0.00573525203176217\\
10.8	-0.0058036630267182\\
11	-0.00574392041933436\\
11.2	-0.00559703577064141\\
11.4	-0.00546230248069079\\
11.6	-0.00542857512266082\\
11.8	-0.00551636296007274\\
12	-0.00566928919250742\\
12.2	-0.00579347514084105\\
12.4	-0.00581442895071405\\
12.6	-0.00571865110286041\\
12.8	-0.00556109651483183\\
13	-0.00543585537050362\\
13.2	-0.00542209084967382\\
13.4	-0.00553176190124205\\
13.6	-0.00569379460594632\\
13.8	-0.00579539396394324\\
14	-0.00576052798299642\\
14.2	-0.00560795087952215\\
14.4	-0.00544003245699543\\
14.6	-0.00536989422965561\\
14.8	-0.00544428372666061\\
15	-0.00561706492486636\\
15.2	-0.00578410894376802\\
15.4	-0.00584895359066806\\
15.6	-0.00577745511415984\\
15.8	-0.00561435881016337\\
16	-0.00545714718569457\\
16.2	-0.00540111315329384\\
16.4	-0.00548236279441028\\
16.6	-0.00565067753505843\\
16.8	-0.00579458204413186\\
17	-0.00581143220406588\\
17.2	-0.00567909325790694\\
17.4	-0.00547537559757671\\
17.6	-0.00532690420859794\\
17.8	-0.00532484066510364\\
18	-0.00546881193467286\\
18.2	-0.00567285058841094\\
18.4	-0.00582030898972974\\
18.6	-0.00582947109424481\\
18.8	-0.00569642958813432\\
19	-0.00549905694003172\\
19.2	-0.00536013471161212\\
19.4	-0.00537957347933116\\
19.6	-0.00556385478990151\\
19.8	-0.00580066884178621\\
20	-0.00591780974278322\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00580913838345865\\
0.199999999999999	-0.00564594204148605\\
0.399999999999999	-0.00531203579813067\\
0.600000000000001	-0.00502918519630668\\
0.800000000000001	-0.00497266492191173\\
1	-0.0051894271316506\\
1.2	-0.005559158671673\\
1.4	-0.00586429259445254\\
1.6	-0.00593397969036147\\
1.8	-0.00575759532822673\\
2	-0.00547958470519916\\
2.2	-0.00528651008590941\\
2.4	-0.00528192176459896\\
2.6	-0.00543729077515209\\
2.8	-0.00563293296741207\\
3	-0.00574115294489275\\
3.2	-0.00569572831077636\\
3.4	-0.00551874148592191\\
3.6	-0.00530337946067405\\
3.8	-0.00516575212229498\\
4	-0.0051850838558245\\
4.2	-0.00535702623255929\\
4.4	-0.00558752199616919\\
4.6	-0.00574238183044429\\
4.8	-0.00573224608600142\\
5	-0.00557508510029692\\
5.2	-0.00538375046625106\\
5.4	-0.00528515948593267\\
5.6	-0.00533507645526754\\
5.8	-0.00548961211430665\\
6	-0.00564290496968312\\
6.2	-0.0056958490014587\\
6.4	-0.0056127295412054\\
6.6	-0.00543935704273935\\
6.8	-0.00527708085152412\\
7	-0.00522481837171185\\
7.2	-0.00531740384479562\\
7.4	-0.00549805727543884\\
7.6	-0.00565061122038557\\
7.8	-0.00567750556795232\\
8	-0.00556855049648419\\
8.2	-0.00540617911832797\\
8.4	-0.00530357453710906\\
8.6	-0.0053261233851245\\
8.8	-0.00545363763446005\\
9	-0.00560189332407646\\
9.2	-0.00567925005985259\\
9.4	-0.00563954672818667\\
9.6	-0.00550462963080278\\
9.8	-0.00535013246297567\\
10	-0.00526390742350813\\
10.2	-0.00529652118484236\\
10.4	-0.0054287903532142\\
10.6	-0.00557836635451991\\
10.8	-0.00564882081065576\\
11	-0.00559407216004004\\
11.2	-0.00545196514314483\\
11.4	-0.00531871674390771\\
11.6	-0.00528232418696106\\
11.8	-0.0053650790870492\\
12	-0.00551367448682427\\
12.2	-0.00563667263194034\\
12.4	-0.00566012357609935\\
12.6	-0.00556900887728062\\
12.8	-0.00541550631046306\\
13	-0.00529108806459533\\
13.2	-0.00527401945989325\\
13.4	-0.00537801117824444\\
13.6	-0.00553575292211406\\
13.8	-0.00563783672318507\\
14	-0.0056085674449271\\
14.2	-0.00546336046524587\\
14.4	-0.00529983702557146\\
14.6	-0.0052283259022694\\
14.8	-0.00529652099318056\\
15	-0.00546209155488242\\
15.2	-0.00562504828214472\\
15.4	-0.00569102711850178\\
15.6	-0.0056249375940105\\
15.8	-0.00546815929316935\\
16	-0.00531421709377966\\
16.2	-0.00525608516306164\\
16.4	-0.00533077598848308\\
16.6	-0.00549207816367314\\
16.8	-0.00563338791189949\\
17	-0.0056545088294726\\
17.2	-0.00553132000144174\\
17.4	-0.00533630397357143\\
17.6	-0.00519099798477995\\
17.8	-0.0051850217194378\\
18	-0.00532065961067119\\
18.2	-0.00551679987081499\\
18.4	-0.0056609959982481\\
18.6	-0.00567307648232429\\
18.8	-0.00554744441873112\\
19	-0.00535770851470829\\
19.2	-0.00522153586615204\\
19.4	-0.00523560917794441\\
19.6	-0.00540800086473325\\
19.8	-0.00563355671938126\\
20	-0.00574901274010742\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00580224255223172\\
0.199999999999999	-0.00563894813956622\\
0.399999999999999	-0.00530443284789328\\
0.600000000000001	-0.00502108725364181\\
0.800000000000001	-0.00496483873277498\\
1	-0.005182715094179\\
1.2	-0.0055537628305764\\
1.4	-0.0058595178896077\\
1.6	-0.0059287146345568\\
1.8	-0.00575114370301577\\
2	-0.00547212722091217\\
2.2	-0.00527884850691507\\
2.4	-0.00527481194906443\\
2.6	-0.00543093114987414\\
2.8	-0.00562691408836002\\
3	-0.00573478689798534\\
3.2	-0.00568849865329213\\
3.4	-0.00551064069676599\\
3.6	-0.00529498395230732\\
3.8	-0.00515796692831216\\
4	-0.00517861243425344\\
4.2	-0.00535181372846338\\
4.4	-0.00558258296873504\\
4.6	-0.00573631474953018\\
4.8	-0.00572423046942561\\
5	-0.00556561394106225\\
5.2	-0.00537442154564616\\
5.4	-0.0052776181386065\\
5.6	-0.00532990962043201\\
5.8	-0.00548596339502794\\
6	-0.00563898807349972\\
6.2	-0.00568998576076751\\
6.4	-0.00560433648245251\\
6.6	-0.00542937657635889\\
6.8	-0.00526756553805185\\
7	-0.00521773101977985\\
7.2	-0.00531320862256024\\
7.4	-0.00549508903829476\\
7.6	-0.00564596968835218\\
7.8	-0.00566911018844252\\
8	-0.00555682868634833\\
8.2	-0.00539394247524072\\
8.4	-0.00529411425916138\\
8.6	-0.00532100849897787\\
8.8	-0.00545178244645683\\
9	-0.00560034567564927\\
9.2	-0.00567499817947592\\
9.4	-0.00563123044102909\\
9.6	-0.00549330187699226\\
9.8	-0.00533872986070349\\
10	-0.00525562265659474\\
10.2	-0.00529280593910642\\
10.4	-0.00542813310291379\\
10.6	-0.00557687267341933\\
10.8	-0.00564260816641138\\
11	-0.00558200457134461\\
11.2	-0.0054366452509349\\
11.4	-0.005304851980096\\
11.6	-0.00527367233044629\\
11.8	-0.00536218345343187\\
12	-0.00551375498129048\\
12.2	-0.00563542634888847\\
12.4	-0.0056541897831579\\
12.6	-0.00555782119106496\\
12.8	-0.00540172048978604\\
13	-0.00527930638455487\\
13.2	-0.005268150597459\\
13.4	-0.00537846800431296\\
13.6	-0.00553840955204521\\
13.8	-0.00563614198101803\\
14	-0.00559794717387163\\
14.2	-0.00544472082306058\\
14.4	-0.00527926694622138\\
14.6	-0.00521314387935234\\
14.8	-0.00529065380130689\\
15	-0.005463906091979\\
15.2	-0.00562866844503063\\
15.4	-0.0056899499773273\\
15.6	-0.00561577743134478\\
15.8	-0.00545260607871967\\
16	-0.00529822183756323\\
16.2	-0.00524649646068553\\
16.4	-0.00533098597998816\\
16.6	-0.00549922648973933\\
16.8	-0.00563936036827783\\
17	-0.00565074964568879\\
17.2	-0.00551447185309328\\
17.4	-0.0053105720459925\\
17.6	-0.00516545039317506\\
17.8	-0.00516792957154877\\
18	-0.00531488511270695\\
18.2	-0.0055188356867788\\
18.4	-0.0056634704208065\\
18.6	-0.0056688258465023\\
18.8	-0.00553321593700673\\
19	-0.00533622107079168\\
19.2	-0.00520100919547772\\
19.4	-0.00522606598949693\\
19.6	-0.00541485429984334\\
19.8	-0.0056518586712464\\
20	-0.00576373997099466\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00586998336898148\\
0.199999999999999	-0.00570992758180466\\
0.399999999999999	-0.00537257789878254\\
0.600000000000001	-0.00508146453097069\\
0.800000000000001	-0.00501863403440694\\
1	-0.00523590028499044\\
1.2	-0.00561220201559465\\
1.4	-0.00592416896062176\\
1.6	-0.00599509072905136\\
1.8	-0.00581358878456228\\
2	-0.0055288719054829\\
2.2	-0.0053332734414191\\
2.4	-0.0053322940361582\\
2.6	-0.00549450533280549\\
2.8	-0.00569519619722314\\
3	-0.0058031351689749\\
3.2	-0.00575213285545217\\
3.4	-0.00556771718895277\\
3.6	-0.00534797984656521\\
3.8	-0.00521249830959292\\
4	-0.00523991886722897\\
4.2	-0.0054206296868351\\
4.4	-0.00565333409369018\\
4.6	-0.0057999774227504\\
4.8	-0.00577489143521603\\
5	-0.00560593026033374\\
5.2	-0.00541508213814268\\
5.4	-0.00533064708276143\\
5.6	-0.00540075307469579\\
5.8	-0.0055699143798229\\
6	-0.00572389733295253\\
6.2	-0.00576319006898984\\
6.4	-0.00565989428925917\\
6.6	-0.0054719261751508\\
6.8	-0.00531042419443395\\
7	-0.00527511210063025\\
7.2	-0.00538999399066853\\
7.4	-0.0055810624921584\\
7.6	-0.00572073139540308\\
7.8	-0.00571644364194057\\
8	-0.00557807281959555\\
8.2	-0.00540894450771034\\
8.4	-0.00532833548230016\\
8.6	-0.00538873765983183\\
8.8	-0.00554749191335802\\
9	-0.00570290010701413\\
9.2	-0.00576063108507796\\
9.4	-0.00568716797139146\\
9.6	-0.00552497505141503\\
9.8	-0.00536706020721311\\
10	-0.00530515573303703\\
10.2	-0.00537607610981539\\
10.4	-0.00553530659111345\\
10.6	-0.00567906109947458\\
10.8	-0.0057094755349496\\
11	-0.00560281643269178\\
11.2	-0.00542897474610982\\
11.4	-0.00530370742732345\\
11.6	-0.00530920850957273\\
11.8	-0.0054420253438181\\
12	-0.00562044615988455\\
12.2	-0.00573807681968219\\
12.4	-0.00572601922725013\\
12.6	-0.00559071917917819\\
12.8	-0.00541176462384385\\
13	-0.00530010156334626\\
13.2	-0.00533237554480692\\
13.4	-0.00549468210531145\\
13.6	-0.00567820053179702\\
13.8	-0.00574614422179209\\
14	-0.00563431662858349\\
14.2	-0.00540584790875087\\
14.4	-0.00521016100901761\\
14.6	-0.00517753380708541\\
14.8	-0.00533177107752536\\
15	-0.00558025549892349\\
15.2	-0.00577765756229098\\
15.4	-0.00581436760858267\\
15.6	-0.00567708499087516\\
15.8	-0.00545356726555113\\
16	-0.00528296105692405\\
16.2	-0.00527598989881994\\
16.4	-0.00544462261917644\\
16.6	-0.00568417635821916\\
16.8	-0.00583022488451945\\
17	-0.00576545194373779\\
17.2	-0.00550561351708723\\
17.4	-0.00519652565932915\\
17.6	-0.0050190028964856\\
17.8	-0.00507231628334281\\
18	-0.00531858301311061\\
18.2	-0.00561511430750627\\
18.4	-0.00579964631694452\\
18.6	-0.00577438150999754\\
18.8	-0.00555365692001075\\
19	-0.00526384093645049\\
19.2	-0.00509330286148924\\
19.4	-0.00519409511959523\\
19.6	-0.00556354313285468\\
19.8	-0.005988472831433\\
20	-0.00614631309815294\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00614956672927391\\
0.199999999999999	-0.00599029146765062\\
0.399999999999999	-0.00565295863161452\\
0.600000000000001	-0.00536050748868533\\
0.800000000000001	-0.0052955612773431\\
1	-0.00551109882111334\\
1.2	-0.00588693827794273\\
1.4	-0.00619945667927624\\
1.6	-0.0062707020568098\\
1.8	-0.00608828606058864\\
2	-0.00580175305530872\\
2.2	-0.00560492688651948\\
2.4	-0.00560464817194273\\
2.6	-0.00576953776761613\\
2.8	-0.00597359911170514\\
3	-0.00608386505593117\\
3.2	-0.00603299075669028\\
3.4	-0.00584650270701204\\
3.6	-0.00562360970595677\\
3.8	-0.00548559470581367\\
4	-0.00551256604768113\\
4.2	-0.00569527935356362\\
4.4	-0.00593129392625613\\
4.6	-0.00608039074989364\\
4.8	-0.00605508530157195\\
5	-0.00588311166291433\\
5.2	-0.00568820654905622\\
5.4	-0.00560107631479667\\
5.6	-0.00567133597469294\\
5.8	-0.00584328853933513\\
6	-0.00600111068582621\\
6.2	-0.00604326841158098\\
6.4	-0.00594039491768328\\
6.6	-0.00575018185217147\\
6.8	-0.00558500526594585\\
7	-0.00554683960216096\\
7.2	-0.00566174483894955\\
7.4	-0.00585606062944422\\
7.6	-0.00600016678866311\\
7.8	-0.00599823784431308\\
8	-0.00585807929920179\\
8.2	-0.00568387130301673\\
8.4	-0.00559812014479988\\
8.6	-0.005656597801309\\
8.8	-0.00581779953368411\\
9	-0.00597850808049927\\
9.2	-0.00604131070353375\\
9.4	-0.00596985050790622\\
9.6	-0.00580547514424978\\
9.8	-0.0056423785516877\\
10	-0.00557526736032798\\
10.2	-0.00564421241609026\\
10.4	-0.00580627729877037\\
10.6	-0.00595626710590125\\
10.8	-0.00599245515202895\\
11	-0.00588726599000822\\
11.2	-0.00570951723762647\\
11.4	-0.00557744210031785\\
11.6	-0.00557744744104482\\
11.8	-0.00570920552966214\\
12	-0.00589130727272291\\
12.2	-0.0060150088250559\\
12.4	-0.00600789037217098\\
12.6	-0.0058735004792716\\
12.8	-0.00569059767933311\\
13	-0.00557205867681176\\
13.2	-0.00559868793990148\\
13.4	-0.00576082488394647\\
13.6	-0.0059508797942236\\
13.8	-0.00602851434419804\\
14	-0.00592302050541349\\
14.2	-0.00569275842245887\\
14.4	-0.00548784671626734\\
14.6	-0.00544427995864893\\
14.8	-0.00559258250499894\\
15	-0.00584354724157876\\
15.2	-0.0060501503398811\\
15.4	-0.00609729789501756\\
15.6	-0.00596559395128793\\
15.8	-0.00573936268795094\\
16	-0.00555894214041075\\
16.2	-0.00554062604535588\\
16.4	-0.00570358034949692\\
16.6	-0.00594757445924898\\
16.8	-0.00610640141635699\\
17	-0.00605511276030768\\
17.2	-0.00580087767024651\\
17.4	-0.00548602065145332\\
17.6	-0.00529526895224208\\
17.8	-0.00533609108653721\\
18	-0.00557753661387039\\
18.2	-0.00587886876685317\\
18.4	-0.00607461811126697\\
18.6	-0.00606083859128503\\
18.8	-0.00584555017595179\\
19	-0.0055511106627435\\
19.2	-0.00536643497826716\\
19.4	-0.0054502894761761\\
19.6	-0.00581151547947911\\
19.8	-0.00624636753112995\\
20	-0.00643023190894709\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00612032484605152\\
0.199999999999999	-0.00595907865466216\\
0.399999999999999	-0.00561902038112194\\
0.600000000000001	-0.00532523749781078\\
0.800000000000001	-0.0052612308778528\\
1	-0.00547946861033566\\
1.2	-0.00585814370250759\\
1.4	-0.00617203242331144\\
1.6	-0.00624275613625613\\
1.8	-0.006058828824127\\
2	-0.00577110295632011\\
2.2	-0.00557405310650694\\
2.4	-0.00557422109791261\\
2.6	-0.00573948432590754\\
2.8	-0.00594332825787447\\
3	-0.00605279887217947\\
3.2	-0.00600097765239838\\
3.4	-0.0058139187793671\\
3.6	-0.00559117380825214\\
3.8	-0.00545402241759163\\
4	-0.00548220994062021\\
4.2	-0.00566591119335058\\
4.4	-0.00590218108981233\\
4.6	-0.00605071707363791\\
4.8	-0.00602450810993105\\
5	-0.00585202316198163\\
5.2	-0.0056574181376412\\
5.4	-0.00557114425581062\\
5.6	-0.0056420812281992\\
5.8	-0.0058138750121941\\
6	-0.00597058621420388\\
6.2	-0.00601118818585178\\
6.4	-0.0059071609717023\\
6.6	-0.00571690155565108\\
6.8	-0.00555289199987996\\
7	-0.00551644769148041\\
7.2	-0.00563255902746107\\
7.4	-0.00582686776692398\\
7.6	-0.00597005528354089\\
7.8	-0.00596740796453687\\
8	-0.00582767908091952\\
8.2	-0.00565494384995446\\
8.4	-0.00557058945395283\\
8.6	-0.00562916010348147\\
8.8	-0.00578876722358146\\
9	-0.00594691823292948\\
9.2	-0.00600752971618235\\
9.4	-0.00593535863611905\\
9.6	-0.00577203479189592\\
9.8	-0.00561107152284634\\
10	-0.0055459039828456\\
10.2	-0.00561544478012621\\
10.4	-0.00577643051035892\\
10.6	-0.00592448677165436\\
10.8	-0.00595944619037425\\
11	-0.00585499982822313\\
11.2	-0.00567995678051147\\
11.4	-0.00555113787089923\\
11.6	-0.00555302676823644\\
11.8	-0.00568409691220495\\
12	-0.00586316967533662\\
12.2	-0.00598300010923936\\
12.4	-0.00597315623686256\\
12.6	-0.00583867494738044\\
12.8	-0.00565842926784654\\
13	-0.00554363704666727\\
13.2	-0.00557226495909546\\
13.4	-0.00573246882563794\\
13.6	-0.00591728590115892\\
13.8	-0.00599023164811996\\
14	-0.00588513703212712\\
14.2	-0.00566177194735573\\
14.4	-0.00546687424411019\\
14.6	-0.00543037618709619\\
14.8	-0.00557821282757587\\
15	-0.00582109448399493\\
15.2	-0.00601639091329886\\
15.4	-0.0060551434169156\\
15.6	-0.00592230128282267\\
15.8	-0.0057023609784892\\
16	-0.00553148544531368\\
16.2	-0.00551957950523629\\
16.4	-0.00568087304936427\\
16.6	-0.00591512998747135\\
16.8	-0.00606202051766758\\
17	-0.00600527685352503\\
17.2	-0.00575771558290583\\
17.4	-0.00545982171888326\\
17.6	-0.00528771461792488\\
17.8	-0.00533899575804142\\
18	-0.00557755686140737\\
18.2	-0.00586463314788688\\
18.4	-0.00604222202827032\\
18.6	-0.00601568300013255\\
18.8	-0.00580033663404222\\
19	-0.00552022801846164\\
19.2	-0.0053572421077881\\
19.4	-0.00545440489426952\\
19.6	-0.00580399671574128\\
19.8	-0.00620035965272692\\
20	-0.00634152036179003\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00616619845306943\\
0.199999999999999	-0.00600763906004786\\
0.399999999999999	-0.00566890687846566\\
0.600000000000001	-0.00537320749295489\\
0.800000000000001	-0.00530508808609653\\
1	-0.00551950366014964\\
1.2	-0.00589707405377382\\
1.4	-0.00621317796753473\\
1.6	-0.00628766060597741\\
1.8	-0.00610624082632327\\
2	-0.00581813374053652\\
2.2	-0.00561841699830623\\
2.4	-0.0056157104687351\\
2.6	-0.00577978596594875\\
2.8	-0.00598469800598522\\
3	-0.00609668392884188\\
3.2	-0.00604732725781432\\
3.4	-0.00586132855470822\\
3.6	-0.00563764678307521\\
3.8	-0.00549800597668693\\
4	-0.00552350273637359\\
4.2	-0.00570596534188539\\
4.4	-0.005943425946068\\
4.6	-0.00609505423348011\\
4.8	-0.00607190891949472\\
5	-0.00590039143563104\\
5.2	-0.00570397940508016\\
5.4	-0.00561431066849138\\
5.6	-0.00568239149929184\\
5.8	-0.00585348960565568\\
6	-0.00601189549636416\\
6.2	-0.0060554701877642\\
6.4	-0.00595394834015295\\
6.6	-0.00576426886853909\\
6.8	-0.00559852321842413\\
7	-0.00555903918871081\\
7.2	-0.00567280727216612\\
7.4	-0.00586724767935465\\
7.6	-0.00601322942582527\\
7.8	-0.00601425279778312\\
8	-0.00587650357235248\\
8.2	-0.00570262830932933\\
8.4	-0.00561475159452129\\
8.6	-0.00566967708015298\\
8.8	-0.00582768263036115\\
9	-0.00598704615518386\\
9.2	-0.00605079126918184\\
9.4	-0.00598177247342235\\
9.8	-0.00565743965454857\\
10	-0.00558892269192057\\
10.2	-0.00565512224465792\\
10.4	-0.00581503077612311\\
10.6	-0.00596531944931655\\
10.8	-0.00600473427991588\\
11	-0.00590427769013857\\
11.2	-0.00573028293205979\\
11.4	-0.00559902587409411\\
11.6	-0.00559663391147325\\
11.8	-0.00572415851221209\\
12	-0.00590229128935249\\
12.2	-0.00602402683961856\\
12.4	-0.00601763546192657\\
12.6	-0.00588608420838455\\
12.8	-0.00570639980750798\\
13	-0.00558912347583629\\
13.2	-0.00561333181214962\\
13.4	-0.00576986982761696\\
13.6	-0.00595460832522576\\
13.8	-0.00603192623275817\\
14	-0.00593345522955602\\
14.2	-0.0057149579288307\\
14.4	-0.00552015835747355\\
14.6	-0.00547900124677625\\
14.8	-0.00562025958949874\\
15	-0.00585836471043777\\
15.2	-0.00605311322880198\\
15.4	-0.00609547721718684\\
15.6	-0.0059680105081803\\
15.8	-0.00575177753593081\\
16	-0.00558030516804564\\
16.2	-0.00556327192010997\\
16.4	-0.00571760667229526\\
16.6	-0.00594748106576404\\
16.8	-0.0060960396721903\\
17	-0.00604706701093605\\
17.2	-0.00580963009556257\\
17.4	-0.00551895516499101\\
17.6	-0.00534771975027581\\
17.8	-0.00539378023741222\\
18	-0.00562433018442476\\
18.2	-0.00590476273232454\\
18.4	-0.00608006400688055\\
18.6	-0.00605643178372617\\
18.8	-0.0058477290041381\\
19	-0.00557443815264946\\
19.2	-0.00541346493054107\\
19.4	-0.00550365484975401\\
19.6	-0.00583796129725656\\
19.8	-0.00621912101673061\\
20	-0.00635781729619467\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00624856500392568\\
0.199999999999999	-0.00608774621123231\\
0.399999999999999	-0.00574792267510915\\
0.600000000000001	-0.00545368316738859\\
0.800000000000001	-0.00538858253183605\\
1	-0.00560561769482248\\
1.2	-0.00598365735214657\\
1.4	-0.00629773700684666\\
1.6	-0.00636904060355192\\
1.8	-0.00618532046015829\\
2	-0.00589706570357862\\
2.2	-0.00569913676904577\\
2.4	-0.00569885780058144\\
2.6	-0.00586461306671282\\
2.8	-0.00606973613689377\\
3	-0.00618059883249344\\
3.2	-0.00612953003418326\\
3.4	-0.00594217466870006\\
3.6	-0.005718225918244\\
3.8	-0.00557960739042329\\
4	-0.00560693117743938\\
4.2	-0.00579101679293359\\
4.4	-0.00602889663523953\\
4.6	-0.00617943214370342\\
4.8	-0.00615436593076879\\
5	-0.00598131622974662\\
5.2	-0.00578460406931214\\
5.4	-0.00569578235659307\\
5.6	-0.00576506913388997\\
5.8	-0.00593690819064463\\
6	-0.00609523681750446\\
6.2	-0.0061381093866153\\
6.4	-0.00603576318992793\\
6.6	-0.00584562695371105\\
6.8	-0.00568002352680352\\
7	-0.00564117317798818\\
7.2	-0.00575573357297188\\
7.4	-0.00595079934363341\\
7.6	-0.0060970946069645\\
7.8	-0.00609813906115164\\
8	-0.00596016704139402\\
8.2	-0.00578583932787424\\
8.4	-0.0056973360809458\\
8.6	-0.00575164413943341\\
8.8	-0.00590930298627157\\
9	-0.00606875863446987\\
9.2	-0.00613296091809801\\
9.4	-0.00606445246152987\\
9.6	-0.00590262615332549\\
9.8	-0.00573994558356006\\
10	-0.00567067710590408\\
10.2	-0.0057362123529181\\
10.4	-0.00589611308341986\\
10.6	-0.00604731469526243\\
10.8	-0.00608825997183615\\
11	-0.00598919593125302\\
11.2	-0.00581571367897737\\
11.4	-0.00568383898157521\\
11.6	-0.00568007893326339\\
11.8	-0.00580622774542405\\
12	-0.00598364373335514\\
12.2	-0.00610558656899229\\
12.4	-0.00610010829493035\\
12.6	-0.00596959432783351\\
12.8	-0.00579035640560122\\
13	-0.00567239820733789\\
13.2	-0.00569482248427278\\
13.4	-0.00584934975226759\\
13.6	-0.00603334723833271\\
13.8	-0.00611235037198199\\
14	-0.00601769434905108\\
14.2	-0.00580322642745656\\
14.4	-0.00561031194568429\\
14.6	-0.005567716786679\\
14.8	-0.00570500904981586\\
15	-0.0059388543610055\\
15.2	-0.00613133840623803\\
15.4	-0.00617445375379333\\
15.6	-0.00604996368493005\\
15.8	-0.0058367862926616\\
16	-0.00566615072322918\\
16.2	-0.00564668336869545\\
16.4	-0.00579636662156702\\
16.6	-0.00602220525249209\\
16.8	-0.00617035731865911\\
17	-0.00612578128518848\\
17.2	-0.00589587597123042\\
17.4	-0.00561225571713209\\
17.6	-0.00544426364009354\\
17.8	-0.00548861333915696\\
18	-0.00571391257618004\\
18.2	-0.00598844617151073\\
18.4	-0.00616006106079325\\
18.6	-0.00613668325441807\\
18.8	-0.00593218470187651\\
19	-0.00566497742693528\\
19.2	-0.00550781095810748\\
19.4	-0.00559470642983584\\
19.6	-0.00591688970880355\\
19.8	-0.00628252560526121\\
20	-0.00641391582966833\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.006138788503808\\
0.199999999999999	-0.00598080388607514\\
0.399999999999999	-0.00564545080285939\\
0.600000000000001	-0.00535404005800899\\
0.800000000000001	-0.00528827787550057\\
1	-0.00550126219912173\\
1.2	-0.0058740267933004\\
1.4	-0.00618453643404493\\
1.6	-0.00625574037146492\\
1.8	-0.00607494171840628\\
2	-0.00579057274305583\\
2.2	-0.00559538990870934\\
2.4	-0.00559575135068968\\
2.6	-0.00576036750813458\\
2.8	-0.00596362251276616\\
3	-0.00607299658223326\\
3.2	-0.00602155620420319\\
3.4	-0.0058351234016385\\
3.6	-0.00561296870809613\\
3.8	-0.00547609781434133\\
4	-0.00550403275837041\\
4.2	-0.00568689770346609\\
4.4	-0.00592201050749352\\
4.6	-0.00606960058230399\\
4.8	-0.00604312517805283\\
5	-0.00587107674849108\\
5.2	-0.00567715560528015\\
5.4	-0.00559126270711729\\
5.6	-0.00566207277622155\\
5.8	-0.00583348608619261\\
6	-0.00599002989463671\\
6.2	-0.00603099018056596\\
6.4	-0.005927773354923\\
6.6	-0.00573834114003091\\
6.8	-0.00557464841333655\\
7	-0.00553776959042551\\
7.2	-0.00565297176173019\\
7.4	-0.00584652969894961\\
7.6	-0.00598959872050386\\
7.8	-0.0059873486298514\\
8	-0.00584793755876944\\
8.2	-0.0056749533199465\\
8.4	-0.0055898832722292\\
8.6	-0.00564787266913314\\
8.8	-0.00580760566768035\\
9	-0.00596666575829374\\
9.2	-0.00602849895890145\\
9.4	-0.00595717286473629\\
9.6	-0.0057938346805777\\
9.8	-0.00563199420828298\\
10	-0.00556557345934294\\
10.2	-0.00563422051308393\\
10.4	-0.00579524922561347\\
10.6	-0.00594431809280138\\
10.8	-0.00598064915599039\\
11	-0.00587703055149547\\
11.2	-0.00570169339087201\\
11.4	-0.00557161613058099\\
11.6	-0.00557205155951124\\
11.8	-0.00570232870569143\\
12	-0.00588170181868009\\
12.2	-0.00600274167782544\\
12.4	-0.00599435342485322\\
12.6	-0.00586076512346878\\
12.8	-0.00568028742120319\\
13	-0.00556416982579577\\
13.2	-0.00559114649853143\\
13.4	-0.00575057723073158\\
13.6	-0.00593633780779612\\
13.8	-0.00601158551987879\\
14	-0.00590857674454526\\
14.2	-0.00568538421172704\\
14.4	-0.00548831024745411\\
14.6	-0.00544856422611772\\
14.8	-0.00559419763087021\\
15	-0.0058374100029468\\
15.2	-0.00603546513998765\\
15.4	-0.00607780916399392\\
15.6	-0.00594727842289444\\
15.8	-0.00572693837608185\\
16	-0.00555302901208776\\
16.2	-0.00553711387181721\\
16.4	-0.00569585328979372\\
16.6	-0.00593076831243167\\
16.8	-0.00608132450049226\\
17	-0.00602900154637354\\
17.2	-0.00578379056184986\\
17.4	-0.00548479485420117\\
17.6	-0.00530909565754811\\
17.8	-0.00535672415293931\\
18	-0.00559373794353846\\
18.2	-0.00588207218608972\\
18.4	-0.00606286251359833\\
18.6	-0.00603971080395027\\
18.8	-0.00582612581292352\\
19	-0.00554500132574987\\
19.2	-0.00537832003189109\\
19.4	-0.00547085624344135\\
19.6	-0.00581795778179384\\
19.8	-0.00621658903959244\\
20	-0.0063643956403503\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00626880420693254\\
0.199999999999999	-0.00610554870883817\\
0.399999999999999	-0.00576688108693091\\
0.600000000000001	-0.00547616426973718\\
0.800000000000001	-0.00541289515885168\\
1	-0.00562805978598391\\
1.2	-0.00600243021586166\\
1.4	-0.00631520528973084\\
1.6	-0.006389877815284\\
1.8	-0.00621202069497429\\
2	-0.00592713128832401\\
2.2	-0.00572664504290188\\
2.4	-0.00571890795350782\\
2.6	-0.00587689845496797\\
2.8	-0.00607880597176091\\
3	-0.00619308104419147\\
3.2	-0.00615022618056926\\
3.4	-0.00597109325948963\\
3.6	-0.00575007026764496\\
3.8	-0.00560638738272701\\
4	-0.00562300691169781\\
4.2	-0.0057979867337643\\
4.4	-0.00603647128087914\\
4.6	-0.00619997111178705\\
4.8	-0.00619368694505695\\
5	-0.00603282887585976\\
5.2	-0.00583226677056103\\
5.4	-0.00572417865361885\\
5.6	-0.00576917315681413\\
5.8	-0.00592505886325156\\
6	-0.00608422260620856\\
6.2	-0.00614386037350556\\
6.4	-0.00606461479418385\\
6.6	-0.00589033916695669\\
6.8	-0.00572302256666291\\
7	-0.00566477738264126\\
7.2	-0.00575486243602086\\
7.4	-0.00593956374266469\\
7.6	-0.00610179476219841\\
7.8	-0.00613870753079482\\
8	-0.00603354552615087\\
8.2	-0.00586556216295619\\
8.4	-0.0057505759812031\\
8.6	-0.0057606485889572\\
8.8	-0.00588198619323421\\
9	-0.0060328616766121\\
9.2	-0.00611928598266687\\
9.4	-0.00608951401457603\\
9.6	-0.00595954039145852\\
9.8	-0.0058019167239074\\
10	-0.00570612694669137\\
10.2	-0.00572881021722083\\
10.4	-0.00585819682785527\\
10.6	-0.00601581643685378\\
10.8	-0.00610210012095891\\
11	-0.00606202940851119\\
11.2	-0.005924563270014\\
11.4	-0.00578317626202107\\
11.6	-0.00573079317435443\\
11.8	-0.00579857064543887\\
12	-0.00594044840101304\\
12.2	-0.00606705317824563\\
12.4	-0.00610109705675299\\
12.6	-0.00602102056311793\\
12.8	-0.00587237906344384\\
13	-0.00574302710209551\\
13.2	-0.00571300743172287\\
13.4	-0.0058036274284099\\
13.6	-0.0059577419215664\\
13.8	-0.00607198018705546\\
14	-0.00606674751146841\\
14.2	-0.00594447485683602\\
14.4	-0.00578897443970305\\
14.6	-0.00570533716570409\\
14.8	-0.00574786183394593\\
15	-0.00588813658635345\\
15.2	-0.00603902797320899\\
15.4	-0.00611103002682256\\
15.6	-0.00606370536120338\\
15.8	-0.00592594467872232\\
16	-0.00577843564232339\\
16.2	-0.00570852544127831\\
16.4	-0.00575924315468868\\
16.6	-0.00589989869919449\\
16.8	-0.00603989690316098\\
17	-0.00608452683507466\\
17.2	-0.0059996247233407\\
17.4	-0.00583775067882542\\
17.6	-0.00570325449005438\\
17.8	-0.00568154733743143\\
18	-0.00578483493838888\\
18.2	-0.00594906015160745\\
18.4	-0.00607676271694402\\
18.6	-0.00609428850626514\\
18.8	-0.00599179652373749\\
19	-0.00582897452267161\\
19.2	-0.00570449965871234\\
19.4	-0.00570045838901478\\
19.6	-0.00582738363203816\\
19.8	-0.00600616122770603\\
20	-0.00611152987474739\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00640851401715636\\
0.199999999999999	-0.00624507312037537\\
0.399999999999999	-0.00590545694683797\\
0.600000000000001	-0.00561362872357307\\
0.800000000000001	-0.00554988829763303\\
1	-0.0057656199892584\\
1.2	-0.00614120985535038\\
1.4	-0.00645485055493111\\
1.6	-0.00652914691433537\\
1.8	-0.00634966478832411\\
2	-0.00606285978233956\\
2.2	-0.00586138076613096\\
2.4	-0.00585415494179031\\
2.6	-0.00601375609472043\\
2.8	-0.00621733157792548\\
3	-0.00633233378547615\\
3.2	-0.00628885649462063\\
3.4	-0.00610810359979297\\
3.6	-0.00588538337965616\\
3.8	-0.00574098126860889\\
4	-0.0057585183851927\\
4.2	-0.00593586874373386\\
4.4	-0.00617706916160543\\
4.6	-0.00634212798471978\\
4.8	-0.00633531341999216\\
5	-0.00617214693278356\\
5.2	-0.00596880332879479\\
5.4	-0.005858810943149\\
5.6	-0.00590337659408036\\
5.8	-0.00606003276793743\\
6	-0.00622040994110051\\
6.2	-0.00628096167482539\\
6.4	-0.00620193609904618\\
6.6	-0.00602724970880075\\
6.8	-0.0058593277686505\\
7	-0.00580087471113089\\
7.2	-0.00589161428653284\\
7.4	-0.0060778886085302\\
7.6	-0.00624209256199748\\
7.8	-0.00628041419972547\\
8	-0.00617518810947359\\
8.2	-0.00600543013385746\\
8.4	-0.00588764535317665\\
8.6	-0.00589515076650571\\
8.8	-0.0060152604680539\\
9	-0.00616661687144315\\
9.2	-0.00625471681158984\\
9.4	-0.00622672632442445\\
9.6	-0.00609754902784942\\
9.8	-0.00593923438620436\\
10	-0.00584171092640773\\
10.2	-0.00586289283047137\\
10.4	-0.00599242392145527\\
10.6	-0.00615239487749264\\
10.8	-0.00624234426169679\\
11	-0.00620530718530077\\
11.2	-0.00606848571989005\\
11.4	-0.00592493720131415\\
11.6	-0.00586870504679382\\
11.8	-0.00593281936713552\\
12	-0.00607276602163864\\
12.2	-0.0061996966368234\\
12.4	-0.00623576407097204\\
12.6	-0.00615815987772095\\
12.8	-0.00601106331957979\\
13	-0.00588139871529236\\
13.2	-0.00584925716810858\\
13.4	-0.00593726325169186\\
13.6	-0.00609044388036395\\
13.8	-0.00620710327928009\\
14	-0.00620726939249394\\
14.2	-0.00609064547739635\\
14.4	-0.00593758301581104\\
14.6	-0.00585137287837512\\
14.8	-0.00588744232142346\\
15	-0.00602071407633176\\
15.2	-0.00616756475356794\\
15.4	-0.0062402028179207\\
15.6	-0.00619725289907436\\
15.8	-0.00606459515359248\\
16	-0.00591951500340215\\
16.2	-0.00584756517922358\\
16.4	-0.00589287606199207\\
16.6	-0.00602841753776673\\
16.8	-0.00616769940771178\\
17	-0.00621778046849997\\
17.2	-0.00614242241739049\\
17.4	-0.00598932344429315\\
17.6	-0.0058581877454067\\
17.8	-0.00583279397056558\\
18	-0.00592745668905437\\
18.2	-0.00608249540789174\\
18.4	-0.00620472002534456\\
18.6	-0.00622272848958616\\
18.8	-0.00612601388260359\\
19	-0.00597077137029345\\
19.2	-0.00585054652302475\\
19.4	-0.00584324032982408\\
19.6	-0.00595957860986118\\
19.8	-0.00612681492927081\\
20	-0.00622934179568091\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.0064434657551331\\
0.199999999999999	-0.00627828867580149\\
0.399999999999999	-0.00593627125573803\\
0.600000000000001	-0.0056432640808346\\
0.800000000000001	-0.00558035376208466\\
1	-0.00579847742083572\\
1.2	-0.00617648565802398\\
1.4	-0.00649096521223669\\
1.6	-0.00656407290297167\\
1.8	-0.00638244106335151\\
2	-0.00609421378161201\\
2.2	-0.00589302663192015\\
2.4	-0.00588748138006068\\
2.6	-0.00604895103974457\\
2.8	-0.00625341552559533\\
3	-0.00636785534961248\\
3.2	-0.00632272670929623\\
3.4	-0.00614016421177865\\
3.6	-0.00591650916608444\\
3.8	-0.00577266168720669\\
4	-0.00579202001149426\\
4.2	-0.00597133870790856\\
4.4	-0.00621318990771513\\
4.6	-0.00637680850793032\\
4.8	-0.00636716945601279\\
5	-0.00620167992801512\\
5.2	-0.00599822351209411\\
5.4	-0.00589056414052536\\
5.6	-0.00593852562552399\\
5.8	-0.00609763905051253\\
6	-0.00625817525773087\\
6.2	-0.00631657603449298\\
6.4	-0.00623434340700868\\
6.6	-0.00605723240054701\\
6.8	-0.00588912316709056\\
7	-0.0058329013140046\\
7.2	-0.00592687532688174\\
7.4	-0.0061150683230089\\
7.6	-0.00627822737016004\\
7.8	-0.00631296141902737\\
8	-0.00620401272865934\\
8.2	-0.00603306612489973\\
8.4	-0.00591757442566276\\
8.6	-0.00592946597558353\\
8.8	-0.00605340825578438\\
9	-0.00620588754997087\\
9.2	-0.0062919256455487\\
9.4	-0.00625999941858879\\
9.6	-0.0061273150323693\\
9.8	-0.00596799806660897\\
10	-0.00587268017809706\\
10.2	-0.00589803753038609\\
10.4	-0.00603100993972205\\
10.6	-0.00619109809966645\\
10.8	-0.00627725225267994\\
11	-0.00623465900773823\\
11.2	-0.00609410675446753\\
11.4	-0.00595114915232742\\
11.6	-0.00589950295249153\\
11.8	-0.00596940452367534\\
12	-0.0061130112277219\\
12.2	-0.00623958530887947\\
12.4	-0.0062717092183\\
12.6	-0.00618893170410217\\
12.8	-0.00603847043662142\\
13	-0.00590939681170255\\
13.2	-0.00588172130314035\\
13.4	-0.00597539697369598\\
13.6	-0.00613146891912919\\
13.8	-0.00624560577382383\\
14	-0.00623880709075664\\
14.2	-0.00611509457193904\\
14.4	-0.00595950902129161\\
14.6	-0.00587705418707074\\
14.8	-0.00592083561430812\\
15	-0.00606117907278758\\
15.2	-0.00621054575251634\\
15.4	-0.00628006891318833\\
15.6	-0.00623050764247068\\
15.8	-0.00609180054485137\\
16	-0.00594501134728276\\
16.2	-0.0058770262225778\\
16.4	-0.0059297966245424\\
16.6	-0.00607150442961313\\
16.8	-0.00621110658772395\\
17	-0.00625457646851046\\
17.2	-0.00616922554970145\\
17.4	-0.00600875363661757\\
17.6	-0.00587724441070847\\
17.8	-0.00585841556418387\\
18	-0.00596247122654958\\
18.2	-0.00612441450615364\\
18.4	-0.00624757430082568\\
18.6	-0.00626047005774666\\
18.8	-0.00615571299449513\\
19	-0.00599431563346187\\
19.2	-0.00587406084405373\\
19.4	-0.00587398008585538\\
19.6	-0.00600120856074327\\
19.8	-0.00617577331620112\\
20	-0.00627565258205465\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00699307267166205\\
0.199999999999999	-0.00681934686307883\\
0.399999999999999	-0.00646281683866334\\
0.600000000000001	-0.00615988172639348\\
0.800000000000001	-0.00609822058907028\\
1	-0.00632859493084936\\
1.2	-0.00672199352117175\\
1.4	-0.00704438048931166\\
1.6	-0.00711252604456192\\
1.8	-0.0069172100795285\\
2	-0.00661676409502832\\
2.2	-0.00641304336371817\\
2.4	-0.00641544291890028\\
2.6	-0.00658942476581359\\
2.8	-0.0068031720098638\\
3	-0.00691866697313515\\
3.2	-0.0068662462461262\\
3.4	-0.00667223837073649\\
3.6	-0.00643925581912441\\
3.8	-0.0062935437252456\\
4	-0.00632000663907917\\
4.2	-0.00651153510588287\\
4.4	-0.00676290697073512\\
4.6	-0.00692641115686143\\
4.8	-0.00690632335882668\\
5	-0.00672688069597882\\
5.2	-0.00651553358753176\\
5.4	-0.00641129985627842\\
5.6	-0.00647156305241126\\
5.8	-0.00664405947784985\\
6	-0.00681120693583992\\
6.2	-0.00686592901181982\\
6.4	-0.00677205877677167\\
6.6	-0.00658213514235939\\
6.8	-0.0064077578239754\\
7	-0.0063560509075451\\
7.2	-0.00646283459839836\\
7.4	-0.00666349467989846\\
7.6	-0.00682941899366085\\
7.8	-0.00685428960827394\\
8	-0.00672924448697643\\
8.2	-0.00654717101198443\\
8.4	-0.00643319813027787\\
8.6	-0.00645819719069607\\
8.8	-0.00659851064396477\\
9	-0.00676096047371288\\
9.2	-0.00684529059344285\\
9.4	-0.00680150706585181\\
9.6	-0.00665386319899142\\
9.8	-0.00648523397402556\\
10	-0.00639201924061794\\
10.2	-0.00643006794790679\\
10.4	-0.006578517061957\\
10.6	-0.00674624997992268\\
10.8	-0.00682592480905697\\
11	-0.0067659451426465\\
11.2	-0.00660825331025094\\
11.4	-0.00645966276769627\\
11.6	-0.0064173879287992\\
11.8	-0.00650556475951802\\
12	-0.006665331320864\\
12.2	-0.00679692345023852\\
12.4	-0.00682059719069272\\
12.6	-0.00672101999183994\\
12.8	-0.00655523434605598\\
13	-0.00642186198381367\\
13.2	-0.00640460900723028\\
13.4	-0.00651778293575589\\
13.6	-0.00668938629402049\\
13.8	-0.00680287542480684\\
14	-0.00677745170348487\\
14.2	-0.00662840316107349\\
14.4	-0.00645742511216696\\
14.6	-0.00637960109032321\\
14.8	-0.00644496483803891\\
15	-0.00661058451576935\\
15.2	-0.00677440849517197\\
15.4	-0.00684018709475609\\
15.6	-0.00677189949844603\\
15.8	-0.00661107645426284\\
16	-0.00645242158402226\\
16.2	-0.00639087071583688\\
16.4	-0.0064654254451959\\
16.6	-0.00663073356254174\\
16.8	-0.00677924848247358\\
17	-0.00680867937463248\\
17.2	-0.00669313108652858\\
17.4	-0.00650434240177944\\
17.6	-0.00636341419936315\\
17.8	-0.00635887063895169\\
18	-0.00649148744092187\\
18.2	-0.00667964724430803\\
18.4	-0.00681272466628258\\
18.6	-0.0068147256515374\\
18.8	-0.0066848160583568\\
19	-0.00649871695269155\\
19.2	-0.00637051692382329\\
19.4	-0.00638797850439943\\
19.6	-0.00655118561929058\\
19.8	-0.00675729514629708\\
20	-0.0068588027809966\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00687536816705503\\
0.199999999999999	-0.00670541104581801\\
0.399999999999999	-0.00635250969918033\\
0.600000000000001	-0.00605041691679276\\
0.800000000000001	-0.00598690439508331\\
1	-0.00621405582118228\\
1.2	-0.00660460053045853\\
1.4	-0.00692568424766193\\
1.6	-0.0069942017545408\\
1.8	-0.0068002745358875\\
2	-0.00650143337639975\\
2.2	-0.00629898124137185\\
2.4	-0.0063019991228721\\
2.6	-0.00647576524952598\\
2.8	-0.00668845714844224\\
3	-0.00680237555403806\\
3.2	-0.00674852735361142\\
3.4	-0.00655404014037586\\
3.6	-0.00632202689492445\\
3.8	-0.0061785092587705\\
4	-0.00620731515216377\\
4.2	-0.00639982590691091\\
4.4	-0.00664982547198179\\
4.6	-0.00681006262304606\\
4.8	-0.00678677729353439\\
5	-0.00660645541474736\\
5.2	-0.00639741010290606\\
5.4	-0.00629742773990571\\
5.6	-0.00636138449414503\\
5.8	-0.00653483501693941\\
6	-0.00669959404212861\\
6.2	-0.00674986107548392\\
6.4	-0.00665198846742143\\
6.6	-0.00646101858445292\\
6.8	-0.00628959894170578\\
7	-0.00624347133180692\\
7.2	-0.00635494424347272\\
7.4	-0.00655574535869974\\
7.6	-0.00671623615042449\\
7.8	-0.0067330894823634\\
8	-0.00660276254936321\\
8.2	-0.00642196602111156\\
8.4	-0.00631530739517672\\
8.6	-0.00634920903936376\\
8.8	-0.00649472326184153\\
9	-0.00665581230605738\\
9.2	-0.00673322913423036\\
9.4	-0.00668106414788738\\
9.6	-0.00652848030814823\\
9.8	-0.00636148207385645\\
10	-0.00627592165389146\\
10.2	-0.0063232375683846\\
10.4	-0.00647644386572566\\
10.6	-0.0066404758019516\\
10.8	-0.00670946896660851\\
11	-0.00663843415355103\\
11.2	-0.00647665733009362\\
11.4	-0.00633374819869914\\
11.6	-0.00630328852196271\\
11.8	-0.00640211110544442\\
12	-0.00656520275305184\\
12.2	-0.0066912355815596\\
12.4	-0.0067039436927665\\
12.6	-0.00659444622030136\\
12.8	-0.00642588956898749\\
13	-0.00629932491015239\\
13.2	-0.00629520183756327\\
13.4	-0.00641973900533443\\
13.6	-0.00659251148395512\\
13.8	-0.00669438569784475\\
14	-0.0066508749587193\\
14.2	-0.00648882611188384\\
14.4	-0.00631854156369016\\
14.6	-0.0062546856725838\\
14.8	-0.00633853579354948\\
15	-0.00651620627922256\\
15.2	-0.00667918328946016\\
15.4	-0.00673250173412399\\
15.6	-0.00664797817363905\\
15.8	-0.00647713776889347\\
16	-0.00632137603476579\\
16.2	-0.00627486799474397\\
16.4	-0.00636789283763051\\
16.6	-0.00654284837738928\\
16.8	-0.00668425899824854\\
17	-0.00669249103166081\\
17.2	-0.00655412622030838\\
17.4	-0.00635489598445105\\
17.6	-0.00622175997897045\\
17.8	-0.00623752633741148\\
18	-0.00639034799480243\\
18.2	-0.00658729678692893\\
18.4	-0.00671371938530285\\
18.6	-0.00669808857820442\\
18.8	-0.00654984530596892\\
19	-0.00635605271327222\\
19.2	-0.00623769110838168\\
19.4	-0.00627998759485848\\
19.6	-0.00646957787930091\\
19.8	-0.00668509148851015\\
20	-0.00676803971630235\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00691184546390744\\
0.199999999999999	-0.00674079072851441\\
0.399999999999999	-0.00638689796631553\\
0.600000000000001	-0.00608475279511111\\
0.800000000000001	-0.0060220722395421\\
1	-0.00625044586179868\\
1.2	-0.00664197102232222\\
1.4	-0.00696338399373531\\
1.6	-0.0070315741961231\\
1.8	-0.00683696401786094\\
2	-0.00653744606727003\\
2.2	-0.00633456115745901\\
2.4	-0.00633746476362518\\
2.6	-0.00651139623570174\\
2.8	-0.0067244342149273\\
3	-0.00683874354617231\\
3.2	-0.00678517092761766\\
3.4	-0.00659069663577583\\
3.6	-0.00635837325943456\\
3.8	-0.00621432962094204\\
4	-0.0062426848967192\\
4.2	-0.00643517600182619\\
4.4	-0.00668576014065891\\
4.6	-0.00684696297057386\\
4.8	-0.00682445438875945\\
5	-0.00664416938717949\\
5.2	-0.0064343035837382\\
5.4	-0.00633306514737697\\
5.6	-0.0063960136578558\\
5.8	-0.00656923161545109\\
6	-0.0067346298853721\\
6.2	-0.00678604607642086\\
6.4	-0.00668919528532541\\
6.6	-0.0064985121739376\\
6.8	-0.00632640000831586\\
7	-0.00627894761460723\\
7.2	-0.00638933285526377\\
7.4	-0.00659019218088375\\
7.6	-0.00675213657818219\\
7.8	-0.00677106598939403\\
8	-0.00664206615820717\\
8.2	-0.00646086513132715\\
8.4	-0.00635221819089438\\
8.6	-0.00638371678134675\\
8.8	-0.00652779930498681\\
9	-0.00668918135979979\\
9.2	-0.00676836281698812\\
9.4	-0.00671837629527161\\
9.6	-0.00656710185339549\\
9.8	-0.00639971592068278\\
10	-0.00631220306386382\\
10.2	-0.00635715334587417\\
10.4	-0.00650918671660961\\
10.6	-0.00667426842761998\\
10.8	-0.00674613175582195\\
11	-0.00667804193664168\\
11.2	-0.00651735864796521\\
11.4	-0.00637296178923918\\
11.6	-0.00633937649865146\\
11.8	-0.00643532951733405\\
12	-0.00659741157807403\\
12.2	-0.00672473390157791\\
12.4	-0.00674018697408485\\
12.6	-0.00663327134542158\\
12.8	-0.00646555592079423\\
13	-0.00633739224591423\\
13.2	-0.00632996201859015\\
13.4	-0.00645151524333443\\
13.6	-0.00662386888134492\\
13.8	-0.00672871595460123\\
14	-0.00669005722694749\\
14.2	-0.00653171232854177\\
14.4	-0.00636156664410947\\
14.6	-0.00629417677116706\\
14.8	-0.00637299239022582\\
15	-0.00654705808089417\\
15.2	-0.00670976398052403\\
15.4	-0.00676604663567204\\
15.6	-0.00668579830440308\\
15.8	-0.00651787368047962\\
16	-0.00636171230488003\\
16.2	-0.00631145285652579\\
16.4	-0.00639953636679991\\
16.6	-0.00657164930094112\\
16.8	-0.00671464664299393\\
17	-0.00672847653896724\\
17.2	-0.0065965637854184\\
17.4	-0.00640081401991921\\
17.6	-0.00626628761363435\\
17.8	-0.00627692980694761\\
18	-0.00642405741254493\\
18.2	-0.00661786805428832\\
18.4	-0.00674515974254675\\
18.6	-0.00673367886811249\\
18.8	-0.00659043786301439\\
19	-0.00639942031223129\\
19.2	-0.0062792832083538\\
19.4	-0.00631523680763735\\
19.6	-0.00649711152830434\\
19.8	-0.00670885247210862\\
20	-0.00679594904056557\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00713760546070219\\
0.199999999999999	-0.00696544976911539\\
0.399999999999999	-0.00660997501389105\\
0.600000000000001	-0.00630705979263624\\
0.800000000000001	-0.00624503633332552\\
1	-0.00647518276666403\\
1.2	-0.00686830411680717\\
1.4	-0.00718961270100138\\
1.6	-0.00725546587687376\\
1.8	-0.00705741947978566\\
2	-0.00675551494256155\\
2.2	-0.00655290986190238\\
2.4	-0.00655869044198099\\
2.6	-0.00673644910445859\\
2.8	-0.00695215582827657\\
3	-0.00706662688133619\\
3.2	-0.00701074609404628\\
3.4	-0.00681279298484938\\
3.6	-0.00657771892075587\\
3.8	-0.00643324497238495\\
4	-0.00646392315912792\\
4.2	-0.0066603348591876\\
4.4	-0.00691411438947398\\
4.6	-0.00707566406840243\\
4.8	-0.00705028407358199\\
5	-0.00686570135465914\\
5.2	-0.00665277894617589\\
5.4	-0.0065513573872451\\
5.6	-0.00661666407568973\\
5.8	-0.00679303103780171\\
6	-0.00696046658215721\\
6.2	-0.00701179193395873\\
6.4	-0.00691297485280629\\
6.6	-0.0067197298693138\\
6.8	-0.00654609181551535\\
7	-0.00649926013713653\\
7.2	-0.00661228053127871\\
7.4	-0.00681630795015664\\
7.6	-0.0069799224661935\\
7.8	-0.00699780867867972\\
8	-0.00686559273306031\\
8.2	-0.00668097753995056\\
8.4	-0.00657075069663193\\
8.6	-0.0066032647544283\\
8.8	-0.00675011087444943\\
9	-0.00691424402695873\\
9.2	-0.00699457501372081\\
9.4	-0.00694352902832662\\
9.6	-0.0067895917940568\\
9.8	-0.00661942961689022\\
10	-0.0065306727772203\\
10.2	-0.00657682759189981\\
10.4	-0.0067320477759516\\
10.6	-0.0069005244541458\\
10.8	-0.00697392983691358\\
11	-0.00690460335240672\\
11.2	-0.00674080868645177\\
11.4	-0.00659346982769193\\
11.6	-0.00655880839837053\\
11.8	-0.00665584999439517\\
12	-0.00682013872351206\\
12.2	-0.00694924530155916\\
12.4	-0.0069649651019752\\
12.6	-0.00685667164447068\\
12.8	-0.00668675031176491\\
13	-0.00655685278094253\\
13.2	-0.00654926498010155\\
13.4	-0.00667252234524796\\
13.6	-0.00684766281460369\\
13.8	-0.00695490531937892\\
14	-0.00691696056744107\\
14.2	-0.00675737114615416\\
14.4	-0.00658489973692866\\
14.6	-0.00651548648393074\\
14.8	-0.00659357824001461\\
15	-0.00676833055457493\\
15.2	-0.00693245332084302\\
15.4	-0.0069898809161586\\
15.6	-0.00690970672454227\\
15.8	-0.00674056749556584\\
16	-0.00658239979048147\\
16.2	-0.00653037909845011\\
16.4	-0.00661802376371057\\
16.6	-0.00679148767965998\\
16.8	-0.00693710014719073\\
17	-0.00695356297396543\\
17.2	-0.00682315159914282\\
17.4	-0.00662742690601803\\
17.6	-0.00649193769679002\\
17.8	-0.00650140068568561\\
18	-0.00664763026634674\\
18.2	-0.00684089447841174\\
18.4	-0.00696784439706377\\
18.6	-0.00695613122714533\\
18.8	-0.00681278801551599\\
19	-0.00662175094060657\\
19.2	-0.0065013558677478\\
19.4	-0.00653636070372698\\
19.6	-0.00671662547101093\\
19.8	-0.0069271554520256\\
20	-0.0070151317522047\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00714001194662472\\
0.199999999999999	-0.00696821955375881\\
0.399999999999999	-0.00661261859320916\\
0.600000000000001	-0.0063090051856669\\
0.800000000000001	-0.00624615188741373\\
1	-0.00647581637839068\\
1.2	-0.00686900565691673\\
1.4	-0.00719074447710355\\
1.6	-0.00725700753845615\\
1.8	-0.00705910038224289\\
2	-0.00675710920857497\\
2.2	-0.00655441598942375\\
2.4	-0.00656027522975222\\
2.6	-0.00673825825721508\\
2.8	-0.00695416989893261\\
3	-0.00706866229002401\\
3.2	-0.00701258324857079\\
3.4	-0.0068143412323991\\
3.6	-0.00657911102623032\\
3.8	-0.00643478020598565\\
4	-0.00646585309556968\\
4.2	-0.00666260748473491\\
4.4	-0.00691629101856961\\
4.6	-0.00707716383062262\\
4.8	-0.00705084439546155\\
5	-0.00686568426334588\\
5.2	-0.00665302023374537\\
5.4	-0.00655264099792063\\
5.6	-0.00661921633611229\\
5.8	-0.00679637850788239\\
6	-0.00696370952213954\\
6.2	-0.00701410051355822\\
6.4	-0.00691404324791023\\
6.6	-0.00671997102064026\\
6.8	-0.00654644979452002\\
7	-0.0065006626991817\\
7.2	-0.00661498027714913\\
7.4	-0.00681956586367605\\
7.6	-0.00698240272119222\\
7.8	-0.0069985386721676\\
8	-0.00686477071559466\\
8.2	-0.00667992864845957\\
8.4	-0.00657103566764761\\
8.6	-0.00660564245318085\\
8.8	-0.00675409210787592\\
9	-0.00691844703544575\\
9.2	-0.00699756050744327\\
9.4	-0.00694460657970097\\
9.6	-0.00678920209228906\\
9.8	-0.00661892779869078\\
10	-0.00653157675884586\\
10.2	-0.00657985798834204\\
10.4	-0.00673651335748815\\
10.6	-0.00690457747097284\\
10.8	-0.00697572026665938\\
11	-0.00690360932608769\\
11.2	-0.00673831053480711\\
11.4	-0.00659174128939455\\
11.6	-0.00655963579716357\\
11.8	-0.00665946093397096\\
12	-0.00682517846848185\\
12.2	-0.00695365158584593\\
12.4	-0.00696713417832839\\
12.6	-0.00685632023175131\\
12.8	-0.00668510915124898\\
13	-0.00655606943405473\\
13.2	-0.0065511704019201\\
13.4	-0.00667732054284897\\
13.6	-0.00685344992470505\\
13.8	-0.00695867418696139\\
14	-0.00691666102415311\\
14.2	-0.00675350631870586\\
14.4	-0.00658032059806501\\
14.6	-0.00651351877865736\\
14.8	-0.00659591715648844\\
15	-0.00677412146538714\\
15.2	-0.00693896214258416\\
15.4	-0.00699416076902182\\
15.6	-0.00691027206613981\\
15.8	-0.00673823712465804\\
16	-0.00657988833756917\\
16.2	-0.00653075228004596\\
16.4	-0.00662273302579663\\
16.6	-0.0067991501812017\\
16.8	-0.00694403139041455\\
17	-0.00695602055591849\\
17.2	-0.00681986398892676\\
17.4	-0.0066205320198911\\
17.6	-0.00648560919039909\\
17.8	-0.00649923405303809\\
18	-0.00665063855901238\\
18.2	-0.00684722306694852\\
18.4	-0.00697403005909791\\
18.6	-0.00695900164052787\\
18.8	-0.00681111615681118\\
19	-0.00661707055068206\\
19.2	-0.00649751788534303\\
19.4	-0.00653760337218046\\
19.6	-0.00672465908909814\\
19.8	-0.00693903406821406\\
20	-0.00702412894185755\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00721125337846829\\
0.199999999999999	-0.00703699770352628\\
0.399999999999999	-0.00668042645838796\\
0.600000000000001	-0.00637862674064493\\
0.800000000000001	-0.00631906862185261\\
1	-0.00655139178147124\\
1.2	-0.00694496096107144\\
1.4	-0.00726472852430859\\
1.6	-0.00732816294168259\\
1.8	-0.00712843350111214\\
2	-0.00682649676691227\\
2.2	-0.0066252240287703\\
2.4	-0.00663267415352564\\
2.6	-0.00681148972964252\\
2.8	-0.00702726202593951\\
3	-0.00714099692801895\\
3.2	-0.00708406797432559\\
3.4	-0.0068852689975003\\
3.6	-0.00664991224692102\\
3.8	-0.00650583651318826\\
4	-0.00653744001273537\\
4.2	-0.00673492398923159\\
4.4	-0.00698947139555273\\
4.6	-0.00715119446175194\\
4.8	-0.00712541072592998\\
5	-0.00694007986960088\\
5.2	-0.00672628099939132\\
5.4	-0.00662396081481376\\
5.6	-0.0066884688648905\\
5.8	-0.00686438699557002\\
6	-0.00703198989786813\\
6.2	-0.00708413020187848\\
6.4	-0.00698642389902915\\
6.6	-0.006793963584105\\
6.8	-0.00662025181367554\\
7	-0.00657248491090101\\
7.2	-0.00668444977517169\\
7.4	-0.00688845127895377\\
7.6	-0.00705374307432649\\
7.8	-0.00707439769858098\\
8	-0.00694427706785561\\
8.2	-0.00675938618397964\\
8.4	-0.00664623081362947\\
8.6	-0.00667462073967329\\
8.8	-0.00681840503649056\\
9	-0.00698217081222907\\
9.2	-0.00706489101569119\\
9.4	-0.00701748951301084\\
9.6	-0.00686622576980511\\
9.8	-0.00669604600201978\\
10	-0.00660443670105693\\
10.2	-0.00664666222968435\\
10.4	-0.00679970162900645\\
10.6	-0.00696983402880491\\
10.8	-0.00704839559261572\\
11	-0.0069848267104291\\
11.2	-0.00682376537854523\\
11.4	-0.00667429739697312\\
11.6	-0.00663381772304916\\
11.8	-0.00672465092956287\\
12	-0.0068856512955584\\
12.2	-0.00701588941435105\\
12.4	-0.00703623823890354\\
12.6	-0.00693332547735181\\
12.8	-0.00676631554037854\\
13	-0.00663478716671406\\
13.2	-0.00662149953970825\\
13.4	-0.00673837969979729\\
13.6	-0.00691123949087924\\
13.8	-0.00702321150109242\\
14	-0.0069953009160848\\
14.2	-0.00684519470485512\\
14.4	-0.00667557192724644\\
14.6	-0.00660036085004023\\
14.8	-0.00666735070761959\\
15	-0.00683203315543679\\
15.2	-0.00699249886061537\\
15.4	-0.00705413212191175\\
15.6	-0.00698295292711038\\
15.8	-0.00682178524790089\\
16	-0.00666523308765576\\
16.2	-0.00660682292172154\\
16.4	-0.00668359923566797\\
16.6	-0.006848876729876\\
16.8	-0.00699542913334383\\
17	-0.00702304202718196\\
17.2	-0.00690835261718092\\
17.4	-0.00672402841162878\\
17.6	-0.00658935032828367\\
17.8	-0.00658921944656754\\
18	-0.00672137155048702\\
18.2	-0.00690374181753128\\
18.4	-0.00702823084090198\\
18.6	-0.00702310962651254\\
18.8	-0.00689139549620776\\
19	-0.00670997908270365\\
19.2	-0.00659006254294781\\
19.4	-0.00661334246411727\\
19.6	-0.00677451191431189\\
19.8	-0.00697099037362037\\
20	-0.00706273536144408\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00711692088338012\\
0.199999999999999	-0.00694432662768563\\
0.399999999999999	-0.00659021508169744\\
0.600000000000001	-0.00628975305208357\\
0.800000000000001	-0.00622942631062884\\
1	-0.00645909030935243\\
1.2	-0.00684953622164741\\
1.4	-0.0071675038492991\\
1.6	-0.00723140562948998\\
1.8	-0.00703390882619459\\
2	-0.00673451051598306\\
2.2	-0.00653475528208602\\
2.4	-0.00654227691307696\\
2.6	-0.00672018522287843\\
2.8	-0.00693490231009974\\
3	-0.00704809806590134\\
3.2	-0.00699139839535334\\
3.4	-0.00679344807338467\\
3.6	-0.00655911939128018\\
3.8	-0.00641564731136057\\
4	-0.00644685370258102\\
4.2	-0.00664271643470826\\
4.4	-0.00689487849507131\\
4.6	-0.00705456032187612\\
4.8	-0.0070282240991304\\
5	-0.00684421598173657\\
5.2	-0.00663297559533405\\
5.4	-0.00653325620391598\\
5.6	-0.00659939017377908\\
5.8	-0.00677555937188856\\
6	-0.00694227566340544\\
6.2	-0.00699302913142574\\
6.4	-0.00689416266702381\\
6.6	-0.00670129974105294\\
6.8	-0.00652805375993992\\
7	-0.00648118654049057\\
7.2	-0.00659359096286494\\
7.4	-0.00679666398387724\\
7.6	-0.00695946495008926\\
7.8	-0.00697706876520954\\
8	-0.0068451500358222\\
8.2	-0.00666114072170743\\
8.4	-0.00655149923421305\\
8.6	-0.00658443611777315\\
8.8	-0.00673160703160747\\
9	-0.00689607143286608\\
9.2	-0.0069767341061393\\
9.4	-0.00692589903408702\\
9.6	-0.00677192104785007\\
9.8	-0.00660142809753594\\
10	-0.00651213173879128\\
10.2	-0.00655770170475023\\
10.4	-0.00671247790732465\\
10.6	-0.00688078661282887\\
10.8	-0.00695429063559416\\
11	-0.00688513240429245\\
11.2	-0.00672130762944789\\
11.4	-0.00657364302226782\\
11.6	-0.00653858139703445\\
11.8	-0.00663556987703728\\
12	-0.00680046193192396\\
12.2	-0.00693075210898542\\
12.4	-0.00694773201256993\\
12.6	-0.00684008023664973\\
12.8	-0.00666971515071424\\
13	-0.00653843341176241\\
13.2	-0.00652933580500914\\
13.4	-0.00665198136918477\\
13.6	-0.00682784492033761\\
13.8	-0.00693649322831646\\
14	-0.00689927127868373\\
14.2	-0.00673873772371891\\
14.4	-0.00656395391863285\\
14.6	-0.0064923390510252\\
14.8	-0.00656996418790712\\
15	-0.00674660728367371\\
15.2	-0.00691416257688715\\
15.4	-0.00697480660361549\\
15.6	-0.00689595764446338\\
15.8	-0.00672559189827382\\
16	-0.0065643797418069\\
16.2	-0.00650928360240854\\
16.4	-0.00659570886829286\\
16.6	-0.00677062682161633\\
16.8	-0.00691939205865211\\
17	-0.00693832671190719\\
17.2	-0.00680746547276101\\
17.4	-0.00660798577560939\\
17.6	-0.00646739505095795\\
17.8	-0.00647347178648161\\
18	-0.00662019927909796\\
18.2	-0.00681781560475869\\
18.4	-0.00695080754138289\\
18.6	-0.00694367746005753\\
18.8	-0.00680091182217524\\
19	-0.00660595137020792\\
19.2	-0.0064794094026297\\
19.4	-0.00651033472914975\\
19.6	-0.00669226864221883\\
19.8	-0.00690999865337361\\
20	-0.00700555953120841\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00706092798803581\\
0.199999999999999	-0.00688968597912165\\
0.399999999999999	-0.00653758001929816\\
0.600000000000001	-0.0062383717480472\\
0.800000000000001	-0.00617782261745248\\
1	-0.006405839848032\\
1.2	-0.0067940819115293\\
1.4	-0.00711047266421261\\
1.6	-0.00717417835323886\\
1.8	-0.00697776481227308\\
2	-0.00667997086133099\\
2.2	-0.00648149723344105\\
2.4	-0.00648950874009202\\
2.6	-0.00666712532925473\\
2.8	-0.0068811001797755\\
3	-0.00699353883085152\\
3.2	-0.00693644172471508\\
3.4	-0.00673865222472259\\
3.6	-0.00650498138048405\\
3.8	-0.00636231590057079\\
4	-0.00639394334685761\\
4.2	-0.0065893968830899\\
4.4	-0.00684031685339548\\
4.6	-0.00699851309041222\\
4.8	-0.00697133415126316\\
5	-0.00678770357775704\\
5.2	-0.00657790587733587\\
5.4	-0.00647992334500458\\
5.6	-0.00654721614781195\\
5.8	-0.00672348330673245\\
6	-0.00688933335938202\\
6.2	-0.00693881597871737\\
6.4	-0.00683900072084143\\
6.6	-0.00664605982241184\\
6.8	-0.00647368718767538\\
7	-0.00642813136218123\\
7.2	-0.0065413478288896\\
7.4	-0.00674389137473597\\
7.6	-0.00690473109773393\\
7.8	-0.0069198900717673\\
8	-0.00678654499026621\\
8.2	-0.00660316385320669\\
8.4	-0.00649601480434114\\
8.6	-0.00653199611588207\\
8.8	-0.0066811655357597\\
9	-0.00684563122832316\\
9.2	-0.00692446832686855\\
9.4	-0.00687112545950086\\
9.6	-0.00671545729592893\\
9.8	-0.00654514400372008\\
10	-0.00645785574988622\\
10.2	-0.00650599935313423\\
10.4	-0.00666205793423913\\
10.6	-0.00682910837986483\\
10.8	-0.00689919346967827\\
11	-0.00682641388767991\\
11.2	-0.0066610220784078\\
11.4	-0.00651483285258792\\
11.6	-0.00648338929124748\\
11.8	-0.006584055171313\\
12	-0.00675075836493733\\
12.2	-0.00688024909761964\\
12.4	-0.00689449428543654\\
12.6	-0.00678382404143818\\
12.8	-0.0066119825419193\\
13	-0.00648187192653182\\
13.2	-0.00647623353546578\\
13.4	-0.00660262283373569\\
13.6	-0.00677974671392789\\
13.8	-0.00688548581560866\\
14	-0.00684216613695909\\
14.2	-0.00667575206185944\\
14.4	-0.00649891661720758\\
14.6	-0.00643042098593583\\
14.8	-0.00651458406088778\\
15	-0.00669755885851941\\
15.2	-0.00686794514213318\\
15.4	-0.00692674877963029\\
15.6	-0.00684286977977422\\
15.8	-0.00666756355099452\\
16	-0.00650477863040777\\
16.2	-0.00645281496344552\\
16.4	-0.00654540366227252\\
16.6	-0.00672548109897875\\
16.8	-0.00687439611161267\\
17	-0.00688730183201258\\
17.2	-0.00674704444323027\\
17.4	-0.00653994189376661\\
17.6	-0.00639762483778483\\
17.8	-0.00640845875168949\\
18	-0.00656346171374622\\
18.2	-0.00676840114657296\\
18.4	-0.00690421722437762\\
18.6	-0.006894314327063\\
18.8	-0.00674489467754213\\
19	-0.00654338065481497\\
19.2	-0.00641517097621858\\
19.4	-0.00645230578206935\\
19.6	-0.00664648980807314\\
19.8	-0.00687496990015646\\
20	-0.00697047902879078\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00709104746455225\\
0.199999999999999	-0.00691879024324038\\
0.399999999999999	-0.00656516146113262\\
0.600000000000001	-0.00626511342746383\\
0.800000000000001	-0.00620496388192748\\
1	-0.00643435766683353\\
1.2	-0.00682399694942859\\
1.4	-0.00714084224625466\\
1.6	-0.00720383252468082\\
1.8	-0.0070061953838696\\
2	-0.00670765111291161\\
2.2	-0.0065094372114558\\
2.4	-0.00651848235305152\\
2.6	-0.00669716562076772\\
2.8	-0.00691153879808226\\
3	-0.00702345866667287\\
3.2	-0.0069652223929495\\
3.4	-0.00676632644795561\\
3.6	-0.00653225020898063\\
3.8	-0.00639020399101398\\
4	-0.00642321443038085\\
4.2	-0.00662001058028139\\
4.4	-0.00687131107206085\\
4.6	-0.00702854092920902\\
4.8	-0.00699959562262009\\
5	-0.00681456604300834\\
5.2	-0.00660466739249443\\
5.4	-0.0065078993457135\\
5.6	-0.00657687508466864\\
5.8	-0.00675421337506421\\
6	-0.00691988273230848\\
6.2	-0.00696805403016043\\
6.4	-0.00686657264775903\\
6.6	-0.00667261914910711\\
6.8	-0.00650056882369654\\
7	-0.00645657176550074\\
7.2	-0.00657165877463939\\
7.4	-0.0067751646441323\\
7.6	-0.00693540520293823\\
7.8	-0.00694885357012964\\
8	-0.00681393080236958\\
8.2	-0.00663019810911436\\
8.4	-0.00652408214809697\\
8.6	-0.00656168546692726\\
8.8	-0.00671195433994498\\
9	-0.00687630012156504\\
9.2	-0.00695387166333106\\
9.4	-0.00689884606523705\\
9.6	-0.00674203916302574\\
9.8	-0.00657182137197765\\
10	-0.00648589389706089\\
10.2	-0.00653594060297635\\
10.4	-0.00669329778708772\\
10.6	-0.00686016639029319\\
10.8	-0.00692864906459789\\
11	-0.00685391321884765\\
11.2	-0.00668756503819523\\
11.4	-0.00654206926064305\\
11.6	-0.00651246948582695\\
11.8	-0.00661489204647481\\
12	-0.00678214251535181\\
12.2	-0.00691062624386873\\
12.4	-0.00692288494038351\\
12.6	-0.00681040160645452\\
12.8	-0.00663802951123316\\
13	-0.00650908568370667\\
13.2	-0.00650567013138215\\
13.4	-0.00663389817011506\\
13.6	-0.00681116384812341\\
13.8	-0.00691520434502735\\
14	-0.00686961696381161\\
14.2	-0.00670212585495378\\
14.4	-0.00652627941904527\\
14.6	-0.00646018592833997\\
14.8	-0.0065465304339547\\
15	-0.00673002352368002\\
15.2	-0.00689890507150182\\
15.4	-0.00695502402782822\\
15.6	-0.00686877408943687\\
15.8	-0.00669272749572158\\
16	-0.00653126540157345\\
16.2	-0.00648194425911086\\
16.4	-0.00657688929762656\\
16.6	-0.00675747047793962\\
16.8	-0.00690458887389767\\
17	-0.00691455874492419\\
17.2	-0.00677232716713405\\
17.4	-0.00656575712781304\\
17.6	-0.00642631504274149\\
17.8	-0.00644062186002259\\
18	-0.00659759179086805\\
18.2	-0.0068018378291903\\
18.4	-0.00693467691263905\\
18.6	-0.00692114583271675\\
18.8	-0.00676950140386268\\
19	-0.0065685904452728\\
19.2	-0.00644366409566643\\
19.4	-0.00648472908123665\\
19.6	-0.00668051087865251\\
19.8	-0.00690648344789935\\
20	-0.00699668955182631\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00704997138949537\\
0.199999999999999	-0.00687733839109228\\
0.399999999999999	-0.00652327896730398\\
0.600000000000001	-0.0062231594592248\\
0.800000000000001	-0.00616340195016818\\
1	-0.00639347518650624\\
1.2	-0.00678373679118138\\
1.4	-0.0071008800426462\\
1.6	-0.00716383569043089\\
1.8	-0.0069660318888829\\
2	-0.00666737633277847\\
2.2	-0.00646912071432837\\
2.4	-0.00647808003191486\\
2.6	-0.00665655721318004\\
2.8	-0.00687066567808259\\
3	-0.00698241415684109\\
3.2	-0.00692421460131953\\
3.4	-0.00672554733620956\\
3.6	-0.00649174350413517\\
3.8	-0.00634981518339472\\
4	-0.00638266031933554\\
4.2	-0.00657904402731191\\
4.4	-0.00682989026488556\\
4.6	-0.00698688320598606\\
4.8	-0.0069580630992121\\
5	-0.00677346771964693\\
5.2	-0.00656412647269633\\
5.4	-0.00646784690473012\\
5.6	-0.00653711418100045\\
5.8	-0.00671448898775395\\
6	-0.00687995051384149\\
6.2	-0.00692775817262259\\
6.4	-0.00682591333864124\\
6.6	-0.0066317668478959\\
6.8	-0.00645978948133674\\
7	-0.00641606254202287\\
7.2	-0.00653136257436771\\
7.4	-0.00673470991663905\\
7.6	-0.00689430289752124\\
7.8	-0.00690689054174953\\
8	-0.00677145891202358\\
8.2	-0.00658802373768808\\
8.4	-0.00648298260261981\\
8.6	-0.00652190577191547\\
8.8	-0.00667304798805191\\
9	-0.00683740105582586\\
9.2	-0.00691419677182736\\
9.4	-0.0068581259684386\\
9.6	-0.00670065454695035\\
9.8	-0.00653057776477439\\
10	-0.00644553019575156\\
10.2	-0.00649661423074122\\
10.4	-0.00665436853492452\\
10.6	-0.00682049878339797\\
10.8	-0.00688732525757629\\
11	-0.00681089320343631\\
11.2	-0.0066437981928793\\
11.4	-0.00649895549823754\\
11.6	-0.00647105318330077\\
11.8	-0.00657532122540516\\
12	-0.00674367257041553\\
12.2	-0.00687207542360468\\
12.4	-0.00688324448037037\\
12.6	-0.00676932223496962\\
12.8	-0.00659601668559517\\
13	-0.00646730961080166\\
13.2	-0.00646535591725694\\
13.4	-0.00659545798789907\\
13.6	-0.00677358851315546\\
13.8	-0.00687636871168351\\
14	-0.00682760222603207\\
14.2	-0.00665669337244879\\
14.4	-0.0064792889932157\\
14.6	-0.0064145522519361\\
14.8	-0.00650447081193306\\
15	-0.00669179403632114\\
15.2	-0.00686275735234076\\
15.4	-0.00691829528541987\\
15.6	-0.00682942703787148\\
15.8	-0.0066505085575983\\
16	-0.00648787294743869\\
16.2	-0.0064400511424445\\
16.4	-0.00653844219929667\\
16.6	-0.00672220723944861\\
16.8	-0.00686980831455841\\
17	-0.00687653354346907\\
17.2	-0.00672859907161794\\
17.4	-0.00651677549236851\\
17.6	-0.00637526558224977\\
17.8	-0.0063916107849451\\
18	-0.00655345129788643\\
18.2	-0.00676283600862249\\
18.4	-0.00689860487361926\\
18.6	-0.00688448881772885\\
18.8	-0.00672915210216729\\
19	-0.00652359952588455\\
19.2	-0.00639636866920412\\
19.4	-0.0064402275901827\\
19.6	-0.00664370800766179\\
19.8	-0.00687776650670457\\
20	-0.00696967973516394\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00728935314438317\\
0.199999999999999	-0.00711467158158285\\
0.399999999999999	-0.00675709799313751\\
0.600000000000001	-0.00645440653687857\\
0.800000000000001	-0.00639455143598511\\
1	-0.00662704698935812\\
1.2	-0.00702054158492871\\
1.4	-0.00733928656843474\\
1.6	-0.00740084877666192\\
1.8	-0.00719950698649896\\
2	-0.0068976134001808\\
2.2	-0.0066985862298381\\
2.4	-0.00670961405869264\\
2.6	-0.00689152592588727\\
2.8	-0.00710827318972562\\
3	-0.00722036041423735\\
3.2	-0.007160077556982\\
3.4	-0.00695809164492545\\
3.6	-0.00672159707696451\\
3.8	-0.00657926632571559\\
4	-0.00661459123034547\\
4.2	-0.00681533878365315\\
4.4	-0.00707011023567716\\
4.6	-0.00722823337270384\\
4.8	-0.00719701923910776\\
5	-0.00700802323010663\\
5.2	-0.0067948898081589\\
5.4	-0.00669722907961301\\
5.6	-0.00676752247330725\\
5.8	-0.0069469796278554\\
6	-0.00711401958543689\\
6.2	-0.00716202289291701\\
6.4	-0.00705908150681012\\
6.6	-0.00686338619555116\\
6.8	-0.00669049674498368\\
7	-0.0066472905210091\\
7.2	-0.00676467691254956\\
7.4	-0.00697106655077562\\
7.6	-0.00713351508160898\\
7.8	-0.00714753825106129\\
8	-0.00701136723515106\\
8.2	-0.00682518235089802\\
8.4	-0.00671646066896159\\
8.6	-0.0067522517688765\\
8.8	-0.00690196490161554\\
9	-0.00706689126458926\\
9.2	-0.00714560020755073\\
9.4	-0.00709148665160697\\
9.6	-0.00693472466472045\\
9.8	-0.00676354817703029\\
10	-0.00667624475707029\\
10.2	-0.00672563223641021\\
10.4	-0.00688406330194269\\
10.6	-0.00705381538745797\\
10.8	-0.00712583215274165\\
11	-0.00705352238905732\\
11.2	-0.0068872725743816\\
11.4	-0.00673958984691581\\
11.6	-0.00670664591744341\\
11.8	-0.00680601553980864\\
12	-0.00697154449771631\\
12.2	-0.0070999505617344\\
12.4	-0.00711342727404585\\
12.6	-0.00700267385754572\\
12.8	-0.00683154447924039\\
13	-0.0067024310165742\\
13.2	-0.00669712712967296\\
13.4	-0.006822716881274\\
13.6	-0.00699885345744278\\
13.8	-0.00710549449215137\\
14	-0.00706635703237168\\
14.2	-0.00690630854422025\\
14.4	-0.00673459845317836\\
14.6	-0.00666649303433076\\
14.8	-0.00674527423133853\\
15	-0.00691938717585572\\
15.2	-0.00708173812662238\\
15.4	-0.0071371249554808\\
15.6	-0.00705556813543851\\
15.8	-0.00688617156831839\\
16	-0.00672869207389581\\
16.2	-0.0066776539966753\\
16.4	-0.0067658691123178\\
16.6	-0.0069391888183965\\
16.8	-0.00708430959327089\\
17	-0.00710081898898096\\
17.2	-0.00697178846889912\\
17.4	-0.00677876212294848\\
17.6	-0.00664622467256137\\
17.8	-0.0066573406696584\\
18	-0.00680285862985031\\
18.2	-0.00699315294665936\\
18.4	-0.00711616745068966\\
18.6	-0.00710145772364967\\
18.8	-0.00695765463786202\\
19	-0.00676897487590011\\
19.2	-0.00665207643904608\\
19.4	-0.00668860803807192\\
19.6	-0.00686605529034523\\
19.8	-0.00707044662662426\\
20	-0.00715380582365555\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00721050909920606\\
0.199999999999999	-0.00703224777658917\\
0.399999999999999	-0.00667269249465718\\
0.600000000000001	-0.00637181850260049\\
0.800000000000001	-0.0063162180775258\\
1	-0.00655276555534812\\
1.2	-0.00694798122433582\\
1.4	-0.00726596103391586\\
1.6	-0.00732589864906075\\
1.8	-0.00712377667642272\\
2	-0.00682221823621987\\
2.2	-0.00662357632981525\\
2.4	-0.00663395803423938\\
2.6	-0.00681417086550695\\
2.8	-0.00702916132805242\\
3	-0.00714058668688367\\
3.2	-0.00708118920950795\\
3.4	-0.00688108351272732\\
3.6	-0.00664624155722038\\
3.8	-0.00650419979578842\\
4	-0.0065381981315582\\
4.2	-0.00673698834408754\\
4.4	-0.00699089030392841\\
4.6	-0.00715041577229059\\
4.8	-0.00712237374927227\\
5	-0.00693622635744973\\
5.2	-0.00672343221436833\\
5.4	-0.00662300687006123\\
5.6	-0.00668888848580451\\
5.8	-0.00686479053580058\\
6	-0.00703111132107281\\
6.2	-0.00708157824928435\\
6.4	-0.00698283376082642\\
6.6	-0.00679055738099876\\
6.8	-0.0066180743907438\\
7	-0.00657175699900847\\
7.2	-0.00668449449691266\\
7.4	-0.00688831782072441\\
7.6	-0.00705305042415461\\
7.8	-0.00707361620369085\\
8	-0.00694414918837438\\
8.2	-0.00676005939621405\\
8.4	-0.00664695752861277\\
8.6	-0.00667428093484546\\
8.8	-0.00681635051634899\\
9	-0.00697870889500152\\
9.2	-0.00706110753795741\\
9.4	-0.00701458972809021\\
9.6	-0.00686481706934572\\
9.8	-0.00669577322740622\\
10	-0.00660420099766768\\
10.2	-0.00664536125592363\\
10.4	-0.00679708395982104\\
10.6	-0.0069668552702673\\
10.8	-0.00704667440644613\\
11	-0.00698545957452978\\
11.2	-0.00682637841892131\\
11.4	-0.00667712751593186\\
11.6	-0.00663479711431947\\
11.8	-0.00672268628875372\\
12	-0.00688123764576076\\
12.2	-0.00701077481427603\\
12.4	-0.00703245033350441\\
12.6	-0.00693209381863369\\
12.8	-0.00676735418714003\\
13	-0.00663628580875653\\
13.2	-0.00662103499023203\\
13.4	-0.00673455821419111\\
13.6	-0.00690514136058695\\
13.8	-0.00701828638579727\\
14	-0.00699521972867245\\
14.2	-0.00685102662051662\\
14.4	-0.0066846092641093\\
14.6	-0.00660766436918081\\
14.8	-0.00666884551148073\\
15	-0.00682693566447057\\
15.2	-0.00698361317990148\\
15.4	-0.00704607104793098\\
15.6	-0.00697944714490362\\
15.8	-0.00682354396462159\\
16	-0.00666948124569444\\
16.2	-0.00660889116629093\\
16.4	-0.00667990735086477\\
16.6	-0.00683963553125366\\
16.8	-0.00698511265848012\\
17	-0.00701785043653658\\
17.2	-0.00691211457411356\\
17.4	-0.00673547762913529\\
17.6	-0.00660282332054507\\
17.8	-0.00659816894620846\\
18	-0.00672211910813658\\
18.2	-0.00689717621118646\\
18.4	-0.0070189139240604\\
18.6	-0.00701671382805102\\
18.8	-0.00689177166663058\\
19	-0.00671691647831096\\
19.2	-0.00659869537806301\\
19.4	-0.00661615931991477\\
19.6	-0.00676605435482003\\
19.8	-0.00695294587953654\\
20	-0.00704506581454822\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00710955605659791\\
0.199999999999999	-0.00693219613606644\\
0.399999999999999	-0.00657428780401403\\
0.600000000000001	-0.0062745830636004\\
0.800000000000001	-0.00621885281692514\\
1	-0.00645397018074334\\
1.2	-0.00684739345869545\\
1.4	-0.00716451363962634\\
1.6	-0.00722520904137625\\
1.8	-0.00702496920031237\\
2	-0.0067251176795402\\
2.2	-0.00652690253283694\\
2.4	-0.00653628811857132\\
2.6	-0.00671487679574767\\
2.8	-0.00692870530654588\\
3	-0.00704012479066307\\
3.2	-0.0069818451997179\\
3.4	-0.00678331294075463\\
3.6	-0.00654955756604636\\
3.8	-0.00640736276728759\\
4	-0.0064398307420106\\
4.2	-0.00663640014693456\\
4.4	-0.00688866153288714\\
4.6	-0.00704822082330026\\
4.8	-0.00702195592480237\\
5	-0.00683821042574806\\
5.2	-0.00662695106199251\\
5.4	-0.00652643284822929\\
5.6	-0.00659099994186363\\
5.8	-0.00676547758142831\\
6	-0.00693126239453434\\
6.2	-0.00698239257407351\\
6.4	-0.0068850407211194\\
6.6	-0.00669395440259279\\
6.8	-0.00652160273656932\\
7	-0.00647408837218677\\
7.2	-0.00658482593844667\\
7.4	-0.00678689280391964\\
7.6	-0.00695103432232003\\
7.8	-0.00697238187902016\\
8	-0.00684447313622982\\
8.2	-0.00666178804233297\\
8.4	-0.00654930797521303\\
8.6	-0.00657645879223878\\
8.8	-0.00671801604618238\\
9	-0.00688005074126963\\
9.2	-0.00696260117245018\\
9.4	-0.0069166609165876\\
9.6	-0.00676758390768128\\
9.8	-0.00659894060166977\\
10	-0.00650713003867764\\
10.2	-0.0065473226440993\\
10.4	-0.00669764223722069\\
10.6	-0.0068661867349995\\
10.8	-0.00694554066843978\\
11	-0.00688475941194255\\
11.2	-0.0067265954144915\\
11.4	-0.00657813470901303\\
11.6	-0.00653614638324385\\
11.8	-0.00662406922824843\\
12	-0.00678272108870459\\
12.2	-0.00691267436265974\\
12.4	-0.00693499201877756\\
12.6	-0.00683513529375901\\
12.8	-0.00667038668901299\\
13	-0.00653875208727328\\
13.2	-0.00652273730091935\\
13.4	-0.00663577472763777\\
13.6	-0.00680625795310519\\
13.8	-0.00691924491098916\\
14	-0.00689538415532454\\
14.2	-0.00674972600873858\\
14.4	-0.00658192178897821\\
14.6	-0.00650471887555426\\
14.8	-0.00656731846364877\\
15	-0.00672807555493193\\
15.2	-0.00688746908281956\\
15.4	-0.00695143451011404\\
15.6	-0.0068845316305115\\
15.8	-0.00672698293326235\\
16	-0.00657106557405029\\
16.2	-0.00650961839388486\\
16.4	-0.00658128291845728\\
16.6	-0.00674259127153576\\
16.8	-0.00688918597656851\\
17	-0.0069212103512335\\
17.2	-0.00681256606000602\\
17.4	-0.00663190957891402\\
17.6	-0.00649614907653628\\
17.8	-0.00649107200408849\\
18	-0.00661773002831367\\
18.2	-0.0067974813526952\\
18.4	-0.00692373958381509\\
18.6	-0.00692372608437708\\
18.8	-0.00679752654335175\\
19	-0.00661869304618889\\
19.2	-0.00649641481768626\\
19.4	-0.00651311811263966\\
19.6	-0.00666719419294282\\
19.8	-0.00686091855072135\\
20	-0.0069568733002896\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00706666584202154\\
0.199999999999999	-0.00689096220104801\\
0.399999999999999	-0.00653594095970789\\
0.600000000000001	-0.00623831250853968\\
0.800000000000001	-0.00618252982908629\\
1	-0.00641548891445609\\
1.2	-0.00680615422166397\\
1.4	-0.00712185736308868\\
1.6	-0.00718332284765921\\
1.8	-0.00698515627800234\\
2	-0.00668691127912169\\
2.2	-0.00648863284764545\\
2.4	-0.00649641061112405\\
2.6	-0.00667296377135429\\
2.8	-0.00688556709398824\\
3	-0.00699722756208487\\
3.2	-0.00694047134589226\\
3.4	-0.00674385913976394\\
3.6	-0.00651126475141695\\
3.8	-0.00636867697119214\\
4	-0.00639936463140245\\
4.2	-0.00659403690410443\\
4.4	-0.00684597269002296\\
4.6	-0.00700758535598567\\
4.8	-0.0069847646908201\\
5	-0.00680354049439558\\
5.2	-0.00659191315813246\\
5.4	-0.00648800313405573\\
5.6	-0.00654794465858188\\
5.8	-0.00671907395048521\\
6	-0.00688453163052216\\
6.2	-0.00693845067854326\\
6.4	-0.00684545702139872\\
6.6	-0.00665787271037388\\
6.8	-0.00648610379518999\\
7	-0.00643584184587098\\
7.2	-0.00654234766965445\\
7.4	-0.00674194369693026\\
7.6	-0.00690776258946713\\
7.8	-0.00693435513155194\\
8	-0.0068117620421404\\
8.2	-0.00663057306499226\\
8.4	-0.00651441281273435\\
8.6	-0.00653479090417974\\
8.8	-0.00667042696117903\\
9	-0.00683063160449393\\
9.2	-0.00691620031591711\\
9.4	-0.00687618625397235\\
9.6	-0.00673244095585446\\
9.8	-0.00656532468158488\\
10	-0.00647014733447193\\
10.2	-0.00650404894486911\\
10.4	-0.00664940713910411\\
10.6	-0.00681828810411389\\
10.8	-0.00690398163414585\\
11	-0.0068519727737133\\
11.2	-0.00669939249991813\\
11.4	-0.00654960890216572\\
11.6	-0.00650010232087794\\
11.8	-0.00657873765648631\\
12	-0.00673147961536813\\
12.2	-0.00686182106495181\\
12.4	-0.00689021889437313\\
12.6	-0.00679854516699052\\
12.8	-0.00663931780684734\\
13	-0.00650700094262646\\
13.2	-0.00648400098369351\\
13.4	-0.00658791680298521\\
13.6	-0.00675369437553641\\
13.8	-0.00687094861026338\\
14	-0.00685892299992474\\
14.2	-0.00672550524383198\\
14.4	-0.00656232873426887\\
14.6	-0.0064789723091927\\
14.8	-0.00652829415054157\\
15	-0.00667638003373128\\
15.2	-0.00683060267091662\\
15.4	-0.00689915616334957\\
15.6	-0.00684330532855881\\
15.8	-0.00669637832447023\\
16	-0.00654390863385856\\
16.2	-0.00647606044107363\\
16.4	-0.00653498550360609\\
16.6	-0.00668551524337602\\
16.8	-0.00683142177858898\\
17	-0.00687503185820404\\
17.2	-0.00678426838209845\\
17.4	-0.00661730584085163\\
17.6	-0.00648310866340651\\
17.8	-0.00646707033249072\\
18	-0.00657698954536556\\
18.2	-0.00674346913449142\\
18.4	-0.00686649566410225\\
18.6	-0.00687426668357105\\
18.8	-0.00676212551327993\\
19	-0.00659523464016587\\
19.2	-0.0064744987052805\\
19.4	-0.00647902941114964\\
19.6	-0.00661277954556638\\
19.8	-0.00679148792741202\\
20	-0.00689101467177977\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00718695144950132\\
0.199999999999999	-0.0070104716209265\\
0.399999999999999	-0.00665230203721734\\
0.600000000000001	-0.00635141613945933\\
0.800000000000001	-0.00629484893483578\\
1	-0.00653037950937829\\
1.2	-0.00692526841543639\\
1.4	-0.0072436646992351\\
1.6	-0.0073041828292979\\
1.8	-0.00710219541446833\\
2	-0.00680021836563327\\
2.2	-0.0066009594937988\\
2.4	-0.00661089654658298\\
2.6	-0.00679090821484607\\
2.8	-0.00700577528036916\\
3	-0.00711700313545904\\
3.2	-0.00705735151806763\\
3.4	-0.00685709069354346\\
3.6	-0.00662236029837615\\
3.8	-0.00648077586961904\\
4	-0.00651552893093665\\
4.2	-0.00671518349638944\\
4.4	-0.00696975325618254\\
4.6	-0.00712945908723128\\
4.8	-0.00710106291904111\\
5	-0.00691431455366498\\
5.2	-0.00670106771815782\\
5.4	-0.00660048645827516\\
5.6	-0.00666630068921137\\
5.8	-0.00684188939019847\\
6	-0.00700752313579756\\
6.2	-0.00705717147311447\\
6.4	-0.00695798376601076\\
6.6	-0.00676610396471844\\
6.8	-0.00659493109878539\\
7	-0.00655034495032325\\
7.2	-0.0066643588051285\\
7.4	-0.00686827586967809\\
7.6	-0.00703189713767927\\
7.8	-0.00705093586370609\\
8	-0.00692059571527537\\
8.2	-0.00673684167308153\\
8.4	-0.00662491642022189\\
8.6	-0.0066532670140127\\
8.8	-0.00679533287846468\\
9	-0.00695647230529417\\
9.2	-0.00703702861490285\\
9.4	-0.0069890287519776\\
9.6	-0.00683895757559583\\
9.8	-0.00667103378700773\\
10	-0.00658151123217365\\
10.2	-0.00662464133475282\\
10.4	-0.00677722010371795\\
10.6	-0.00694629310348205\\
10.8	-0.00702440138238458\\
11	-0.00696174868484789\\
11.2	-0.00680264680926257\\
11.4	-0.00665489054717838\\
11.6	-0.00661449009025006\\
11.8	-0.00670326027874424\\
12	-0.00686079302022335\\
12.2	-0.00698775433453136\\
12.4	-0.00700664670646844\\
12.6	-0.00690491848386898\\
12.8	-0.00674118947072699\\
13	-0.00661315961938769\\
13.2	-0.00660128344232547\\
13.4	-0.00671638747001424\\
13.6	-0.006885666364294\\
13.8	-0.00699557846657228\\
14	-0.00696985682931484\\
14.2	-0.00682577730154676\\
14.4	-0.00666237371623168\\
14.6	-0.00658928316887142\\
14.8	-0.00665243835542384\\
15	-0.00680913378985082\\
15.2	-0.00696168503684191\\
15.4	-0.00701953517143394\\
15.6	-0.00695031603340723\\
15.8	-0.00679520383101107\\
16	-0.00664484874454985\\
16.2	-0.00658876518831164\\
16.4	-0.00666239880901998\\
16.6	-0.00682117538707772\\
16.8	-0.00696272558047895\\
17	-0.00699137345603162\\
17.2	-0.00688465774413771\\
17.4	-0.00671145678887441\\
17.6	-0.00658483646507335\\
17.8	-0.00658503695244406\\
18	-0.00670947534823085\\
18.2	-0.00688005637352518\\
18.4	-0.0069946220328525\\
18.6	-0.00698639677122159\\
18.8	-0.00685997388945125\\
19	-0.00668923941820765\\
19.2	-0.00657847938996525\\
19.4	-0.00660192965397499\\
19.6	-0.00675180009074339\\
19.8	-0.00693201793922071\\
20	-0.00701550763144354\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00726184154277121\\
0.199999999999999	-0.00707597222298162\\
0.399999999999999	-0.00670937374200875\\
0.600000000000001	-0.00640876896357412\\
0.800000000000001	-0.00636094365833273\\
1	-0.00660828502227062\\
1.2	-0.00701060337078374\\
1.4	-0.00732770134875693\\
1.6	-0.00738019129617129\\
1.8	-0.00716997771365513\\
2	-0.00686531051393402\\
2.2	-0.00666982882323808\\
2.4	-0.00668647462757832\\
2.6	-0.00687147618346273\\
2.8	-0.00708694275165556\\
3	-0.0071946438475301\\
3.2	-0.00712965514912156\\
3.4	-0.00692507267608988\\
3.6	-0.00668903933189569\\
3.8	-0.00654956277243457\\
4	-0.00658847753414449\\
4.2	-0.00679185739379307\\
4.4	-0.00704742784782297\\
4.6	-0.00720481278377605\\
4.8	-0.00717240428480892\\
5	-0.00698269877395674\\
5.2	-0.00676941984251656\\
5.4	-0.00667153215771421\\
5.6	-0.00674094706628736\\
5.8	-0.00691900110433608\\
6	-0.0070848458533348\\
6.2	-0.00713259744502182\\
6.4	-0.0070305083696951\\
6.6	-0.00683618021518839\\
6.8	-0.0066641674001815\\
7	-0.00662064791369588\\
7.2	-0.00673685804045832\\
7.4	-0.00694263536327711\\
7.6	-0.00710656441929558\\
7.8	-0.00712426032060165\\
8	-0.00699199237607573\\
8.2	-0.00680710764336467\\
8.4	-0.00669556328816157\\
8.6	-0.00672550842843833\\
8.8	-0.00686945093452351\\
9	-0.00703182201389652\\
9.2	-0.00711248775130002\\
9.4	-0.00706355414074622\\
9.6	-0.00691199609912019\\
9.8	-0.00674267945527518\\
10	-0.00665240188584448\\
10.2	-0.00669564994356264\\
10.4	-0.00684904797244101\\
10.6	-0.00701912264179327\\
10.8	-0.00709778099750835\\
11	-0.00703481292937624\\
11.2	-0.00687460836089215\\
11.4	-0.00672555127257723\\
11.6	-0.00668445581453625\\
11.8	-0.00677369767808145\\
12	-0.00693283869748385\\
12.2	-0.00706187861668539\\
12.4	-0.00708229368303748\\
12.6	-0.00698063377954838\\
12.8	-0.00681526754928186\\
13	-0.00668459452021608\\
13.2	-0.00667052367663956\\
13.4	-0.00678528630438535\\
13.6	-0.00695639012541704\\
13.8	-0.00706905871816588\\
14	-0.0070449704434381\\
14.2	-0.00690004112612286\\
14.4	-0.00673372034720643\\
14.6	-0.00665757644844689\\
14.8	-0.00671963202862713\\
15	-0.00687804856345764\\
15.2	-0.00703430246982961\\
15.4	-0.00709586032876786\\
15.6	-0.00702836407876362\\
15.8	-0.00687202411639731\\
16	-0.00671806548510645\\
16.2	-0.0066579210915485\\
16.4	-0.00672938459555183\\
16.6	-0.00688930151337175\\
16.8	-0.00703468582201339\\
17	-0.00706726532864721\\
17.2	-0.00696158511332357\\
17.4	-0.00678531761282741\\
17.6	-0.00665316280767314\\
17.8	-0.00664881017129204\\
18	-0.00677264907234942\\
18.2	-0.00694723062249381\\
18.4	-0.00706839253456693\\
18.6	-0.00706581986815991\\
18.8	-0.00694087111093467\\
19	-0.00676629786955019\\
19.2	-0.00664835552739973\\
19.4	-0.00666575870187813\\
19.6	-0.00681514116559967\\
19.8	-0.0070013765796908\\
20	-0.00709331286218884\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00738128989731379\\
0.199999999999999	-0.00719355495163398\\
0.399999999999999	-0.00682486534117288\\
0.600000000000001	-0.00652360050876766\\
0.800000000000001	-0.00647690918567534\\
1	-0.00672662294057602\\
1.2	-0.00713133400000032\\
1.4	-0.0074496205325687\\
1.6	-0.00750155285689047\\
1.8	-0.0072894396282237\\
2	-0.00698256333408409\\
2.2	-0.00678559378310695\\
2.4	-0.00680199268622772\\
2.6	-0.00698786238433513\\
2.8	-0.00720473421974077\\
3	-0.00731366381218379\\
3.2	-0.00724915022161809\\
3.4	-0.00704403554788158\\
3.6	-0.00680664621840421\\
3.8	-0.00666563548611876\\
4	-0.00670377980790704\\
4.2	-0.00690793754753827\\
4.4	-0.00716584350916349\\
4.6	-0.00732604467638609\\
4.8	-0.00729525072496529\\
5	-0.0071047900538268\\
5.2	-0.00688861205011548\\
5.4	-0.00678718362732766\\
5.6	-0.00685422652909651\\
5.8	-0.00703215829830484\\
6	-0.00719999666518945\\
6.2	-0.00725068338903156\\
6.4	-0.0071508662526405\\
6.6	-0.00695687717341542\\
6.8	-0.00678301600948217\\
7	-0.0067365451416066\\
7.2	-0.006850759131801\\
7.4	-0.00705734106550437\\
7.6	-0.00722503797841867\\
7.8	-0.00724738981918449\\
8	-0.0071175448848102\\
8.2	-0.00693092991555488\\
8.4	-0.00681424759546445\\
8.6	-0.00683855058110083\\
8.8	-0.00697946613826161\\
9	-0.00714290145653251\\
9.2	-0.00722787398445135\\
9.4	-0.00718392415671332\\
9.6	-0.00703512716924948\\
9.8	-0.00686463600697351\\
10	-0.00676978228077019\\
10.2	-0.00680784603260065\\
10.4	-0.00695910802477684\\
10.6	-0.00713222969762128\\
10.8	-0.0072178724215668\\
11	-0.00716159841166331\\
11.2	-0.00700339753966972\\
11.4	-0.0068502160519941\\
11.6	-0.00680132665726063\\
11.8	-0.00688364049539203\\
12	-0.00704041799594179\\
12.2	-0.00717255205479361\\
12.4	-0.00719944151873619\\
12.6	-0.00710385864434215\\
12.8	-0.00694059860016694\\
13	-0.00680653795822295\\
13.2	-0.00678525813405884\\
13.4	-0.00689350123027666\\
13.6	-0.00706373457384757\\
13.8	-0.00718304502469636\\
14	-0.00716980516854804\\
14.2	-0.0070331806274524\\
14.4	-0.00686711569043297\\
14.6	-0.00678281655804724\\
14.8	-0.00683316133626022\\
15	-0.00698300535532326\\
15.2	-0.00713827927464195\\
15.4	-0.00720637878012909\\
15.6	-0.00714868817400927\\
15.8	-0.00699937696775521\\
16	-0.00684512819323402\\
16.2	-0.00677707266469696\\
16.4	-0.00683765449825202\\
16.6	-0.00699103644380017\\
16.8	-0.00713960407469827\\
17	-0.00718441518798585\\
17.2	-0.00709311997899675\\
17.4	-0.00692474769936524\\
17.6	-0.00678947696669141\\
17.8	-0.00677332646031203\\
18	-0.00688379809534112\\
18.2	-0.00705067630291367\\
18.4	-0.00717328721844979\\
18.6	-0.00717978853657897\\
18.8	-0.007066104443048\\
19	-0.006898161669735\\
19.2	-0.00677721365952522\\
19.4	-0.00678201962767133\\
19.6	-0.0069158838517609\\
19.8	-0.00709447153807474\\
20	-0.00719456473547808\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.0074413403546103\\
0.199999999999999	-0.00725278080896885\\
0.399999999999999	-0.00688372032256979\\
0.600000000000001	-0.00658323940523076\\
0.800000000000001	-0.00653815081604137\\
1	-0.00678918527731298\\
1.2	-0.0071936527999199\\
1.4	-0.00750968374363836\\
1.6	-0.00755836192623249\\
1.8	-0.00734397160370648\\
2	-0.00703735532590244\\
2.2	-0.00684320071066935\\
2.4	-0.00686345539428501\\
2.6	-0.00705217771529476\\
2.8	-0.00726949608749905\\
3	-0.00737636411475862\\
3.2	-0.00730845001485037\\
3.4	-0.00710046666119268\\
3.6	-0.00686243199367809\\
3.8	-0.00672358571062759\\
4	-0.00676561459193437\\
4.2	-0.00697290738144929\\
4.4	-0.0072307577458588\\
4.6	-0.00738717750651219\\
4.8	-0.00735105704196926\\
5	-0.0071572770213848\\
5.2	-0.00694208567782795\\
5.4	-0.0068453419332144\\
5.6	-0.0069178556038878\\
5.8	-0.00709888521056001\\
6	-0.00726588616630863\\
6.2	-0.0073124913352558\\
6.4	-0.00720776693482605\\
6.6	-0.00701092328168684\\
6.8	-0.0068380782028612\\
7	-0.00679605419166052\\
7.2	-0.00691533048268411\\
7.4	-0.00712390451582579\\
7.6	-0.00728855987045307\\
7.8	-0.00730439772986458\\
8	-0.00716885810644285\\
8.2	-0.00698131669977187\\
8.4	-0.00686922677823176\\
8.6	-0.00690081836242129\\
8.8	-0.00704740567306317\\
9	-0.00721180616292827\\
9.2	-0.00729276694313441\\
9.4	-0.00724228215775824\\
9.6	-0.00708820855147607\\
9.8	-0.00691683739753657\\
10	-0.00682622426153756\\
10.2	-0.00687122984010458\\
10.4	-0.00702761502093097\\
10.6	-0.00720016953260227\\
10.8	-0.00727925440268962\\
11	-0.00721440620716507\\
11.2	-0.00705127329337429\\
11.4	-0.00690008896436822\\
11.6	-0.00685881480315231\\
11.8	-0.0069496295205056\\
12	-0.0071108836300553\\
12.2	-0.007241211409454\\
12.4	-0.00726134268022705\\
12.6	-0.00715803042738727\\
12.8	-0.00699062710722131\\
13	-0.00685875484482423\\
13.2	-0.00684511025979617\\
13.4	-0.00696179731771451\\
13.6	-0.00713530022530051\\
13.8	-0.0072495111490376\\
14	-0.00722530049049297\\
14.2	-0.00707879713167969\\
14.4	-0.00691048177259646\\
14.6	-0.00683305381963706\\
14.8	-0.00689508979518294\\
15	-0.00705451316489558\\
15.2	-0.00721202893685557\\
15.4	-0.00727427048789053\\
15.6	-0.00720640445655363\\
15.8	-0.00704874489302654\\
16	-0.00689316812716001\\
16.2	-0.0068320172054257\\
16.4	-0.0069037766653075\\
16.6	-0.00706530675187622\\
16.8	-0.00721285089235479\\
17	-0.00724701479627754\\
17.2	-0.00714161039642391\\
17.4	-0.00696443174174632\\
17.6	-0.00683096621273904\\
17.8	-0.00682572537251858\\
18	-0.00694942917248653\\
18.2	-0.00712438804296056\\
18.4	-0.00724592806719215\\
18.6	-0.00724334077044375\\
18.8	-0.00711792129903799\\
19	-0.00694262655089872\\
19.2	-0.00682396091059445\\
19.4	-0.0068407875936316\\
19.6	-0.00698988389407162\\
19.8	-0.00717643872257057\\
20	-0.00726968094175007\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00745294251714768\\
0.199999999999999	-0.0072641868916179\\
0.399999999999999	-0.0068966340529073\\
0.600000000000001	-0.00659806214568093\\
0.800000000000001	-0.00655342241946855\\
1	-0.00680296786873669\\
1.2	-0.0072054428070345\\
1.4	-0.00752111212611695\\
1.6	-0.00757181478494928\\
1.8	-0.00736029113784653\\
2	-0.00705483299150345\\
2.2	-0.00685884010163917\\
2.4	-0.00687532897114451\\
2.6	-0.00706090611568655\\
2.8	-0.00727788619983727\\
3	-0.00738768262330325\\
3.2	-0.00732447770134925\\
3.4	-0.00712033456698791\\
3.6	-0.00688279673201464\\
3.8	-0.00674022376581718\\
4	-0.00677592475611277\\
4.2	-0.00697806054922623\\
4.4	-0.00723578018512328\\
4.6	-0.00739807386652913\\
4.8	-0.00737044141649079\\
5	-0.00718196028568485\\
5.2	-0.00696498120630196\\
5.4	-0.0068603552922113\\
5.6	-0.00692394650429407\\
5.8	-0.00710056669213444\\
6	-0.00727032173827169\\
6.2	-0.00732528121404741\\
6.4	-0.00722970560351399\\
6.6	-0.0070372691309899\\
6.8	-0.00686088466846257\\
7	-0.00680883167396473\\
7.2	-0.00691768794724013\\
7.4	-0.00712282413049081\\
7.6	-0.00729434995641753\\
7.8	-0.0073233945896618\\
8	-0.00719839653071475\\
8.2	-0.00701128728145406\\
8.4	-0.0068891097124677\\
8.6	-0.00690669668291832\\
8.8	-0.00704409472293577\\
9	-0.00720941542584796\\
9.2	-0.00730057683895424\\
9.4	-0.0072635949185802\\
9.6	-0.007118568253631\\
9.8	-0.00694627625048838\\
10	-0.0068446452658435\\
10.2	-0.00687457422385052\\
10.4	-0.00702132190985338\\
10.6	-0.00719686177165357\\
10.8	-0.00729083145092346\\
11	-0.00724348725816526\\
11.2	-0.00708871573828418\\
11.4	-0.00693102406469848\\
11.6	-0.00687265898852374\\
11.8	-0.00694667005265615\\
12	-0.00710147199900035\\
12.2	-0.00723912203707044\\
12.4	-0.00727581789478293\\
12.6	-0.00718866107812133\\
12.8	-0.00702731352256336\\
13	-0.00688694938677514\\
13.2	-0.00685437410628964\\
13.4	-0.00695330384606052\\
13.6	-0.0071228109296797\\
13.8	-0.00725127118349533\\
14	-0.00725124986918146\\
14.2	-0.00712274463941043\\
14.4	-0.00695392885533863\\
14.6	-0.00685783497188197\\
14.8	-0.00689515278646979\\
15	-0.00703894803719152\\
15.2	-0.00719865019378929\\
15.4	-0.00727885326722344\\
15.6	-0.00723388051824969\\
15.8	-0.00709053594184894\\
16	-0.00693173989965601\\
16.2	-0.0068507412994343\\
16.4	-0.00689742166879626\\
16.6	-0.0070448556440752\\
16.8	-0.0072000840253601\\
17	-0.0072606073772512\\
17.2	-0.00718387691031452\\
17.4	-0.00701903323639641\\
17.6	-0.00687381708662471\\
17.8	-0.00684080304219137\\
18	-0.00693816101566114\\
18.2	-0.00710346733438172\\
18.4	-0.00723671047173013\\
18.6	-0.00725981228626793\\
18.8	-0.00715914888086999\\
19	-0.0069927077029952\\
19.2	-0.0068598459533078\\
19.4	-0.00684553786155107\\
19.6	-0.00696509413759472\\
19.8	-0.00714482192858412\\
20	-0.007262507860748\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00762290538541066\\
0.199999999999999	-0.00743387104390791\\
0.399999999999999	-0.00706467206368444\\
0.600000000000001	-0.00676399899436575\\
0.800000000000001	-0.00671824381296915\\
1	-0.00696861498435197\\
1.2	-0.00737350609488985\\
1.4	-0.00769154342626877\\
1.6	-0.00774277040362037\\
1.8	-0.00752939391985663\\
2	-0.00722086514354459\\
2.2	-0.00702250474344623\\
2.4	-0.00703861593139266\\
2.6	-0.00722573792169712\\
2.8	-0.00744505011892116\\
3	-0.0075565777742348\\
3.2	-0.00749359467052813\\
3.4	-0.00728809503349481\\
3.6	-0.00704838280089959\\
3.8	-0.00690409818989224\\
4	-0.00693977640741039\\
4.2	-0.00714401290347411\\
4.4	-0.00740508086289182\\
4.6	-0.00757005840484837\\
4.8	-0.00754269963292131\\
5	-0.00735179848989276\\
5.2	-0.00713110275179218\\
5.4	-0.00702349285915105\\
5.6	-0.00708616811873952\\
5.8	-0.00726397472718077\\
6	-0.00743601237741842\\
6.2	-0.00749299297693895\\
6.4	-0.00739814571316444\\
6.6	-0.0072048821390851\\
6.8	-0.00702673902768325\\
7	-0.00697324669779675\\
7.2	-0.00708222468056263\\
7.4	-0.00728946251956941\\
7.6	-0.00746416944623718\\
7.8	-0.00749561026255918\\
8	-0.00737058021980275\\
8.2	-0.00718077117195293\\
8.4	-0.00705459974101075\\
8.6	-0.00706897430190168\\
8.8	-0.00720544611410645\\
9	-0.00737229692712305\\
9.2	-0.00746633945790265\\
9.4	-0.00743187217989671\\
9.6	-0.00728754282666699\\
9.8	-0.00711370348200546\\
10	-0.00700921796478937\\
10.2	-0.00703694103569674\\
10.4	-0.00718401009114444\\
10.6	-0.00736283774194035\\
10.8	-0.00746144441513508\\
11	-0.0074172948556992\\
11.2	-0.00726221995656218\\
11.4	-0.00710083325759925\\
11.6	-0.00703747648709552\\
11.8	-0.00710781807902094\\
12	-0.00726187527201816\\
12.2	-0.00740161534211126\\
12.4	-0.00744176542935548\\
12.6	-0.00735744825126261\\
12.8	-0.00719678103051535\\
13	-0.00705453894526542\\
13.2	-0.00701858474269201\\
13.4	-0.00711484393609751\\
13.6	-0.00728464769856174\\
13.8	-0.00741709959858028\\
14	-0.00742301214301122\\
14.2	-0.00729894196058112\\
14.4	-0.00713019729199615\\
14.6	-0.00702951468447566\\
14.8	-0.00706002930992256\\
15	-0.00719839026479363\\
15.2	-0.00735664381709711\\
15.4	-0.0074396913755983\\
15.6	-0.00739982063363698\\
15.8	-0.00726059913822041\\
16	-0.00710228227223908\\
16.2	-0.00701763787050425\\
16.4	-0.00705880635968015\\
16.6	-0.00720275124345804\\
16.8	-0.00735958001038028\\
17	-0.00742675895608969\\
17.2	-0.00735831025409439\\
17.4	-0.00719870365185571\\
17.6	-0.00705281111804013\\
17.8	-0.00701381214432928\\
18	-0.00710326294722918\\
18.2	-0.00726271898042796\\
18.4	-0.00739467232972046\\
18.6	-0.00742112836190145\\
18.8	-0.00732632364035979\\
19	-0.00716480367612604\\
19.2	-0.00703259164696846\\
19.4	-0.00701326438415606\\
19.6	-0.00712431045960571\\
19.8	-0.00729767499634448\\
20	-0.00741711101946763\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00781551401295388\\
0.199999999999999	-0.00762811375469141\\
0.399999999999999	-0.00725943645062799\\
0.600000000000001	-0.00695716243772893\\
0.800000000000001	-0.00690870000843447\\
1	-0.00715718673692933\\
1.2	-0.0075625246589901\\
1.4	-0.00788306495095625\\
1.6	-0.00793676651343489\\
1.8	-0.00772358989534538\\
2	-0.00741248309932629\\
2.2	-0.0072103960201666\\
2.4	-0.00722404264402243\\
2.6	-0.00741142006910778\\
2.8	-0.00763344162951896\\
3	-0.00774855640315408\\
3.2	-0.00768812884969705\\
3.4	-0.00748281655292971\\
3.6	-0.00724073144856874\\
3.8	-0.00709265080277177\\
4	-0.00712525912814144\\
4.2	-0.00732933014782589\\
4.4	-0.00759388446172338\\
4.6	-0.00776432543813144\\
4.8	-0.00774098176034954\\
5	-0.00754979400383604\\
5.2	-0.00732440479109542\\
5.4	-0.00721044615837485\\
5.6	-0.00726877212696664\\
5.8	-0.00744648609219212\\
6	-0.00762244846168869\\
6.2	-0.00768503871422155\\
6.4	-0.00759438799261503\\
6.6	-0.00740159042052113\\
6.8	-0.00721987341237806\\
7	-0.00716087744161342\\
7.2	-0.00726605832943861\\
7.4	-0.00747417547526652\\
7.6	-0.00765441296145397\\
7.8	-0.00769252578414026\\
8	-0.00757060758820316\\
8.2	-0.00737795083813708\\
8.4	-0.00724464368590816\\
8.6	-0.00725200568838247\\
8.8	-0.00738565998413421\\
9	-0.00755521171810969\\
9.2	-0.00765563179227158\\
9.4	-0.0076275088869906\\
9.6	-0.00748591149736555\\
9.8	-0.00730954421974772\\
10	-0.00719853977334139\\
10.2	-0.00721959819847839\\
10.4	-0.0073643519213249\\
10.6	-0.00754745109193777\\
10.8	-0.0076548552518183\\
11	-0.00761851605846431\\
11.2	-0.00746501534252175\\
11.4	-0.00729778083624666\\
11.6	-0.0072247879721381\\
11.8	-0.00728747423261211\\
12	-0.007440024827428\\
12.2	-0.00758478714447364\\
12.4	-0.00763330994529809\\
12.6	-0.00755591000539013\\
12.8	-0.00739673733593094\\
13	-0.00724950236986999\\
13.2	-0.00720479808857633\\
13.4	-0.00729405458881871\\
13.6	-0.00746377308352564\\
13.8	-0.00760412251101528\\
14	-0.00762136887018272\\
14.2	-0.00750463273101687\\
14.4	-0.00733420106498173\\
14.6	-0.00722378659537526\\
14.8	-0.0072425709594981\\
15	-0.00737406994044676\\
15.2	-0.00753385097157633\\
15.4	-0.00762537533362107\\
15.6	-0.0075957387651755\\
15.8	-0.00746247037174541\\
16	-0.00730212773681771\\
16.2	-0.0072083083317267\\
16.4	-0.00723854696289195\\
16.6	-0.00737703635289222\\
16.8	-0.00753835435090977\\
17	-0.00761809842105521\\
17.2	-0.00756268956907036\\
17.4	-0.0074083284658677\\
17.6	-0.00725672433800284\\
17.8	-0.00720491309884608\\
18	-0.0072822726333186\\
18.2	-0.00743700950206616\\
18.4	-0.00757354056727877\\
18.6	-0.00761066323368098\\
18.8	-0.00752635323292949\\
19	-0.00736898260419494\\
19.2	-0.00723155335089487\\
19.4	-0.00719982652718087\\
19.6	-0.00729848138869471\\
19.8	-0.00746813514031786\\
20	-0.00759682808632434\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00790193941230655\\
0.199999999999999	-0.00771353304604361\\
0.399999999999999	-0.00734106149317881\\
0.600000000000001	-0.00703469269366153\\
0.800000000000001	-0.00698474597384546\\
1	-0.00723565736559806\\
1.2	-0.00764594940043395\\
1.4	-0.00797072763651485\\
1.6	-0.00802522816418616\\
1.8	-0.0078092668488523\\
2	-0.007494133346718\\
2.2	-0.00728957691890741\\
2.4	-0.00730353764457803\\
2.6	-0.00749319550528327\\
2.8	-0.00771759955697959\\
3	-0.0078336314907439\\
3.2	-0.00777219123751749\\
3.4	-0.0075646493950039\\
3.6	-0.00732054528790016\\
3.8	-0.00717203119580034\\
4	-0.00720628224682685\\
4.2	-0.00741316242924128\\
4.4	-0.00767969126602353\\
4.6	-0.00784949324089723\\
4.8	-0.00782289757778898\\
5	-0.00762798857039826\\
5.2	-0.00740121672385641\\
5.4	-0.00728950568728237\\
5.6	-0.00735248049365111\\
5.8	-0.00753438117582661\\
6	-0.00771147020860496\\
6.2	-0.00777135340583612\\
6.4	-0.00767564052627279\\
6.6	-0.00747838621396824\\
6.8	-0.00729565173391933\\
7	-0.00723999226668326\\
7.2	-0.00735088018952368\\
7.4	-0.00756304953585385\\
7.6	-0.007742334483261\\
7.8	-0.00777461449372652\\
8	-0.00764591877972265\\
8.2	-0.00745045724226046\\
8.4	-0.00732049711171712\\
8.6	-0.0073352939273974\\
8.8	-0.00747582273097791\\
9	-0.00764761616503762\\
9.2	-0.00774450124485071\\
9.4	-0.0077092504194276\\
9.6	-0.00756110730286963\\
9.8	-0.00738271523988132\\
10	-0.00727571636351598\\
10.2	-0.00730469261081979\\
10.4	-0.0074562546068293\\
10.6	-0.00764001880807896\\
10.8	-0.00774057141816442\\
11	-0.00769378391249376\\
11.2	-0.00753311648629662\\
11.4	-0.00736694494808177\\
11.6	-0.0073027472528473\\
11.8	-0.00737656340555048\\
12	-0.00753602136400389\\
12.2	-0.00767970084571346\\
12.4	-0.00772001468627437\\
12.6	-0.00763204683737584\\
12.8	-0.00746609400217935\\
13	-0.00732017577087873\\
13.2	-0.00728465681460833\\
13.4	-0.00738552529117342\\
13.6	-0.00756126606611929\\
13.8	-0.00769681018454804\\
14	-0.00770046219757958\\
14.2	-0.00757004788466276\\
14.4	-0.00739514954911868\\
14.6	-0.00729262231856964\\
14.8	-0.00732666420111983\\
15	-0.00747146893552042\\
15.2	-0.00763501693371538\\
15.4	-0.00771912827301335\\
15.6	-0.00767564738744042\\
15.8	-0.00753040435699859\\
16	-0.00736732593142264\\
16.2	-0.00728224226494945\\
16.4	-0.00732787718439454\\
16.6	-0.00747861060379762\\
16.8	-0.00764008050720477\\
17	-0.00770631068192174\\
17.2	-0.00763155017717665\\
17.4	-0.0074642733696848\\
17.6	-0.00731433281256244\\
17.8	-0.00727735992865064\\
18	-0.00737336695416602\\
18.2	-0.00753971897466599\\
18.4	-0.00767482875397008\\
18.6	-0.00769898539715896\\
18.8	-0.00759781050891206\\
19	-0.00742956111046311\\
19.2	-0.00729444998743389\\
19.4	-0.00727838776077405\\
19.6	-0.00739749519935629\\
19.8	-0.00757873207954418\\
20	-0.00770012670459863\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00791299779949028\\
0.199999999999999	-0.00772440429836507\\
0.399999999999999	-0.00734871580467455\\
0.600000000000001	-0.00703793692061794\\
0.800000000000001	-0.0069854296740921\\
1	-0.00723749804355833\\
1.2	-0.00765200813429345\\
1.4	-0.0079812774512682\\
1.6	-0.0080377051754148\\
1.8	-0.00782031840517661\\
2	-0.00750197009397269\\
2.2	-0.00729477897916553\\
2.4	-0.00730806319548449\\
2.6	-0.00749877151073619\\
2.8	-0.00772473119089412\\
3	-0.00784161663262495\\
3.2	-0.00777980880379303\\
3.4	-0.00757099882053325\\
3.6	-0.00732562237772427\\
3.8	-0.00717678086894935\\
4	-0.00721204724721503\\
4.2	-0.00742073498300044\\
4.4	-0.0076885466231964\\
4.6	-0.00785792067634716\\
4.8	-0.00782921667322611\\
5	-0.0076320179991356\\
5.2	-0.00740468717989629\\
5.4	-0.0072949226346104\\
5.6	-0.00736130627676701\\
5.8	-0.00754592623877315\\
6	-0.00772322375784285\\
6.2	-0.00778046233481433\\
6.4	-0.00768064204413577\\
6.6	-0.00748024242300716\\
6.8	-0.00729743005900119\\
7	-0.00724511637501379\\
7.2	-0.00736075425917448\\
7.4	-0.00757566384299224\\
7.6	-0.00775327838620754\\
7.8	-0.00778022369660647\\
8	-0.00764622450438424\\
8.2	-0.00744941111448583\\
8.4	-0.007323194809711\\
8.6	-0.0073444357533532\\
8.8	-0.00749002388380759\\
9	-0.00766245718715197\\
9.2	-0.00775528332608744\\
9.4	-0.00771369302404779\\
9.6	-0.00756063241547267\\
9.8	-0.0073817699943497\\
10	-0.00727937390500344\\
10.2	-0.00731555033264542\\
10.4	-0.00747233968056449\\
10.6	-0.00765541270601844\\
10.8	-0.00774903552105144\\
11	-0.00769322680828566\\
11.2	-0.00752745985937864\\
11.4	-0.00736367337045607\\
11.6	-0.00730793093883975\\
11.8	-0.00739103501416949\\
12	-0.00755511598268299\\
12.2	-0.00769624006315439\\
12.4	-0.00772843761333775\\
12.6	-0.00763147841418998\\
12.8	-0.00746096346481551\\
13	-0.00731800234680335\\
13.2	-0.00729172680847867\\
13.4	-0.00740252511041106\\
13.6	-0.00758186373366954\\
13.8	-0.00771114441968024\\
14	-0.00770195826214604\\
14.2	-0.00756055795414312\\
14.4	-0.00738407274463881\\
14.6	-0.00729053370555377\\
14.8	-0.00733837300118623\\
15	-0.00749332294185479\\
15.2	-0.0076576157451278\\
15.4	-0.00773309354468665\\
15.6	-0.00767694348962067\\
15.8	-0.00752257511949139\\
16	-0.0073596511829308\\
16.2	-0.00728453646804539\\
16.4	-0.00734434080652946\\
16.6	-0.00750433087804225\\
16.8	-0.00766317056923072\\
17	-0.00771534569087251\\
17.2	-0.00762355226767397\\
17.4	-0.0074471480489855\\
17.6	-0.00730165795589954\\
17.8	-0.00727950885906026\\
18	-0.00739138072313494\\
18.2	-0.00756546622042364\\
18.4	-0.00769632364237438\\
18.6	-0.00770717571035817\\
18.8	-0.00759140509566336\\
19	-0.00741596094503905\\
19.2	-0.00728626494851525\\
19.4	-0.00728644740878082\\
19.6	-0.00742334457891758\\
19.8	-0.00761158950544782\\
20	-0.00772222964042868\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00766179794488764\\
0.199999999999999	-0.00747180169205564\\
0.399999999999999	-0.00709792704518364\\
0.600000000000001	-0.00679179067422098\\
0.800000000000001	-0.00674360919221328\\
1	-0.0069965754199508\\
1.2	-0.0074077002587849\\
1.4	-0.00773164464052911\\
1.6	-0.00778479825659772\\
1.8	-0.00756872942671549\\
2	-0.0072554186638456\\
2.2	-0.00705356734348328\\
2.4	-0.00706922418992306\\
2.6	-0.00725833232952766\\
2.8	-0.00748016303725052\\
3	-0.00759299643822686\\
3.2	-0.00752943119270455\\
3.4	-0.00732199122978017\\
3.6	-0.00708029352272987\\
3.8	-0.00693533218751696\\
4	-0.00697220316599001\\
4.2	-0.00717872425667565\\
4.4	-0.00744131318966268\\
4.6	-0.00760538448895076\\
4.8	-0.00757477458644473\\
5	-0.00738050025290704\\
5.2	-0.00715917450174075\\
5.4	-0.00705488714279312\\
5.6	-0.00712328583764332\\
5.8	-0.00730587828158136\\
6	-0.00747881216973312\\
6.2	-0.00753205762220688\\
6.4	-0.00743080192728485\\
6.6	-0.00723214111159365\\
6.8	-0.00705301229848132\\
7	-0.00700384153398304\\
7.2	-0.00711969405410429\\
7.4	-0.0073311946523944\\
7.6	-0.0075035698865058\\
7.8	-0.00752680673936723\\
8	-0.00739325054371065\\
8.2	-0.00720096887852151\\
8.4	-0.00708068848376442\\
8.6	-0.00710589785078142\\
8.8	-0.00725158361179012\\
9	-0.00742070488201207\\
9.2	-0.00750904471048486\\
9.4	-0.00746443258450213\\
9.6	-0.00731150887815346\\
9.8	-0.00713585729366528\\
10	-0.00703782142987919\\
10.2	-0.00707661293261097\\
10.4	-0.00723207121533065\\
10.6	-0.00741001606237646\\
10.8	-0.00749754218245968\\
11	-0.00743847438005218\\
11.2	-0.00727438517064627\\
11.4	-0.00711612709719489\\
11.6	-0.007066408211724\\
11.8	-0.00715277387282143\\
12	-0.00731610075665046\\
12.2	-0.00745354746673144\\
12.4	-0.00748159773653256\\
12.6	-0.00738240752805552\\
12.8	-0.00721276648563673\\
13	-0.00707326460893398\\
13.2	-0.00705098482698929\\
13.4	-0.00716363727044111\\
13.6	-0.00734087759468238\\
13.8	-0.00746457691021263\\
14	-0.00744922938170589\\
14.2	-0.00730473697070977\\
14.4	-0.00713015487803048\\
14.6	-0.0070424378074776\\
14.8	-0.00709677863721225\\
15	-0.00725559883453997\\
15.2	-0.00741955783858828\\
15.4	-0.00749128423389323\\
15.6	-0.00743051245948934\\
15.8	-0.00727358207645068\\
16	-0.00711189474952434\\
16.2	-0.00704125899308039\\
16.4	-0.00710597729848317\\
16.6	-0.0072677571364288\\
16.8	-0.0074232764309059\\
17	-0.00746819321143377\\
17.2	-0.00736899505269051\\
17.4	-0.0071890069312559\\
17.6	-0.00704539449276353\\
17.8	-0.00702915346505506\\
18	-0.00714770281425459\\
18.2	-0.00732614446065938\\
18.4	-0.00745751893814983\\
18.6	-0.0074654350251997\\
18.8	-0.00734516126394169\\
19	-0.0071663360216192\\
19.2	-0.00703691242016902\\
19.4	-0.00704197505197968\\
19.6	-0.00718628699507917\\
19.8	-0.00737942438094308\\
20	-0.0074872376485331\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00795897118265287\\
0.199999999999999	-0.0077817796860522\\
0.399999999999999	-0.0074132638601796\\
0.600000000000001	-0.00709748857764581\\
0.800000000000001	-0.00703119967427313\\
1	-0.00726972797813374\\
1.2	-0.00768001485656811\\
1.4	-0.00801680190895127\\
1.6	-0.00808618783322856\\
1.8	-0.00787728624623796\\
2	-0.00755733248709944\\
2.2	-0.00734074568831389\\
2.4	-0.00734406767639939\\
2.6	-0.00753060838041009\\
2.8	-0.00776002293935818\\
3	-0.00788532533851694\\
3.2	-0.00783205642833096\\
3.4	-0.00762748660883972\\
3.6	-0.00737991252496073\\
3.8	-0.00722344546300846\\
4	-0.00724953723950961\\
4.2	-0.00745256364601232\\
4.4	-0.00772157717599598\\
4.6	-0.00789807386083297\\
4.8	-0.00787735649237575\\
5	-0.0076835318182944\\
5.2	-0.0074534006506326\\
5.4	-0.00733794171979696\\
5.6	-0.00740073993363666\\
5.8	-0.00758668841046273\\
6	-0.00776929601234855\\
6.2	-0.00783235856783193\\
6.4	-0.0077352559873809\\
6.6	-0.00753275183593516\\
6.8	-0.00734413946019075\\
7	-0.00728570445450671\\
7.2	-0.00739837834654722\\
7.4	-0.00761445470671873\\
7.6	-0.00779493111566509\\
7.8	-0.00782272976287146\\
8	-0.00768616977978809\\
8.2	-0.00748576036560777\\
8.4	-0.0073589264975169\\
8.6	-0.00738454493821195\\
8.8	-0.0075377655613913\\
9	-0.00771691311583922\\
9.2	-0.00781187240826853\\
9.4	-0.00776698692613564\\
9.6	-0.00760755076744246\\
9.8	-0.00742327946230859\\
10	-0.007319718103588\\
10.2	-0.00735933002172118\\
10.4	-0.00752107988868644\\
10.6	-0.00770594219171983\\
10.8	-0.00779522708037206\\
11	-0.00773034858861266\\
11.2	-0.00755611077491025\\
11.4	-0.00739020308829552\\
11.6	-0.00734083060813262\\
11.8	-0.00743584543215192\\
12	-0.00761126583549654\\
12.2	-0.00775750701481215\\
12.4	-0.00778632906569854\\
12.6	-0.00767959576730703\\
12.8	-0.00749846673909005\\
13	-0.0073506621867061\\
13.2	-0.00732935594217565\\
13.4	-0.00745279080088324\\
13.6	-0.00764346221157908\\
13.8	-0.00777202616431083\\
14	-0.00774624571103999\\
14.2	-0.00758038634949898\\
14.4	-0.00738689696886041\\
14.6	-0.00729550327799444\\
14.8	-0.00736442120425806\\
15	-0.0075476633980962\\
15.2	-0.00773198849294943\\
15.4	-0.00780924224961055\\
15.6	-0.00773741740646727\\
15.8	-0.00756071400999758\\
16	-0.0073834667681858\\
16.2	-0.00731210728972087\\
16.4	-0.00739249378282025\\
16.6	-0.00757666458048334\\
16.8	-0.00774538736828845\\
17	-0.00778254807398326\\
17.2	-0.007656000139729\\
17.4	-0.00744379161078967\\
17.6	-0.00728158161328096\\
17.8	-0.00727048280418785\\
18	-0.00741397487803752\\
18.2	-0.00762280987441599\\
18.4	-0.00777401752405993\\
18.6	-0.00778149370239944\\
18.8	-0.00764126770190643\\
19	-0.00743441475638207\\
19.2	-0.00728715289012882\\
19.4	-0.0073007895630397\\
19.6	-0.00748179969197693\\
19.8	-0.00771925543719121\\
20	-0.00784490760392487\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00795406319556946\\
0.199999999999999	-0.00777840274298569\\
0.399999999999999	-0.00741227538365408\\
0.600000000000001	-0.00709785568663435\\
0.800000000000001	-0.00703084759908634\\
1	-0.00726680675838409\\
1.2	-0.00767411488268266\\
1.4	-0.00800918291193753\\
1.6	-0.00807882510354574\\
1.8	-0.00787156267731959\\
2	-0.00755343086392202\\
2.2	-0.00733801292430414\\
2.4	-0.0073417698485585\\
2.6	-0.00752839875533695\\
2.8	-0.00775793603671104\\
3	-0.00788352636202561\\
3.2	-0.00783061294011489\\
3.4	-0.00762626323140481\\
3.6	-0.00737856416879268\\
3.8	-0.00722147152300678\\
4	-0.00724641035901641\\
4.2	-0.00744796559660799\\
4.4	-0.007715666206348\\
4.6	-0.00789154390354696\\
4.8	-0.00787111704366694\\
5	-0.00767822175322053\\
5.2	-0.00744918475473355\\
5.4	-0.00733472541733704\\
5.6	-0.00739847228434698\\
5.8	-0.00758541481603814\\
6	-0.00776896774928559\\
6.2	-0.00783262195274403\\
6.4	-0.00773541093675689\\
6.6	-0.00753196136705014\\
6.8	-0.0073418434054382\\
7	-0.00728199027354393\\
7.2	-0.00739392000400585\\
7.4	-0.00760987178880157\\
7.6	-0.0077900582355106\\
7.8	-0.00781663796817966\\
8	-0.0076781696689352\\
8.2	-0.00747652696234979\\
8.4	-0.00735060084153005\\
8.6	-0.00737956729131284\\
8.8	-0.00753730246661632\\
9	-0.00772002715740783\\
9.2	-0.00781597726015093\\
9.4	-0.00776926100202502\\
9.6	-0.00760645521395631\\
9.8	-0.00741932476215013\\
10	-0.00731502757099278\\
10.2	-0.00735618356981504\\
10.4	-0.00752026152080632\\
10.6	-0.00770598311210335\\
10.8	-0.00779319206767326\\
11	-0.00772378341299529\\
11.2	-0.00754486912668284\\
11.4	-0.00737686837414131\\
11.6	-0.00732942085235067\\
11.8	-0.00742967283825635\\
12	-0.00761127017308638\\
12.2	-0.00776187282088259\\
12.4	-0.00779136893753929\\
12.6	-0.00768142464018595\\
12.8	-0.00749492837504917\\
13	-0.00734283392690926\\
13.2	-0.00732158380053605\\
13.4	-0.00745030308878114\\
13.6	-0.00764817598537348\\
13.8	-0.00777958296399106\\
14	-0.00774767496672624\\
14.2	-0.00756825599869515\\
14.4	-0.00736136410676735\\
14.6	-0.00726528129381521\\
14.8	-0.00734181394661348\\
15	-0.00754125806108163\\
15.2	-0.00774180174348515\\
15.4	-0.00782702504650956\\
15.6	-0.00775155578941167\\
15.8	-0.00756281300836648\\
16	-0.00737310804746016\\
16.2	-0.0072971912169848\\
16.4	-0.00738458009962173\\
16.6	-0.00758338022649951\\
16.8	-0.00776427321968143\\
17	-0.00780088527841372\\
17.2	-0.00765787812089869\\
17.4	-0.00742034901478661\\
17.6	-0.00723731583296328\\
17.8	-0.00722113757923992\\
18	-0.00737775296192567\\
18.2	-0.00761082944180913\\
18.4	-0.00778513043723095\\
18.6	-0.0078031175170743\\
18.8	-0.00765531502808869\\
19	-0.00742653748643107\\
19.2	-0.00725649965103159\\
19.4	-0.00726484709436548\\
19.6	-0.00746924450634268\\
19.8	-0.00774948444095003\\
20	-0.00790685313480211\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00781364185700539\\
0.199999999999999	-0.0076392308486426\\
0.399999999999999	-0.00727540612659183\\
0.600000000000001	-0.00696237790544885\\
0.800000000000001	-0.00689456155792811\\
1	-0.00712778794292745\\
1.2	-0.00753240777892117\\
1.4	-0.00786716572523716\\
1.6	-0.00793959752924422\\
1.8	-0.00773648998274012\\
2	-0.00742093878816874\\
2.2	-0.0072046688855032\\
2.4	-0.00720468289373599\\
2.6	-0.00738705933721207\\
2.8	-0.00761437465698833\\
3	-0.00774099326951827\\
3.2	-0.00769172530122475\\
3.4	-0.00749156517800387\\
3.6	-0.00724611944487918\\
3.8	-0.007087742096477\\
4	-0.00710822140009881\\
4.2	-0.00730470444427667\\
4.4	-0.00757025500598729\\
4.6	-0.00774897197662838\\
4.8	-0.00773501036552915\\
5	-0.00754796346252107\\
5.2	-0.00732010786150994\\
5.4	-0.00720132948179852\\
5.6	-0.00725807845644866\\
5.8	-0.00743967477871621\\
6	-0.00762261115140817\\
6.2	-0.00769059593020671\\
6.4	-0.00760008438858151\\
6.6	-0.00740171813927049\\
6.8	-0.00721178205432693\\
7	-0.00714667320497497\\
7.2	-0.00725099063251022\\
7.4	-0.00746224843600629\\
7.6	-0.00764458252744404\\
7.8	-0.00767941490806834\\
8	-0.00754991199370281\\
8.2	-0.00735174852265175\\
8.4	-0.00722138838031228\\
8.6	-0.00724089420582885\\
8.8	-0.00739002542924538\\
9	-0.00756997092998191\\
9.2	-0.00767026681339189\\
9.4	-0.00763228003596694\\
9.6	-0.0074774624466194\\
9.8	-0.00729276637157739\\
10	-0.0071835066350161\\
10.2	-0.00721488208657917\\
10.4	-0.00737046647699202\\
10.6	-0.00755508853291786\\
10.8	-0.00765028203020535\\
11	-0.00759331690293763\\
11.2	-0.0074232179278475\\
11.4	-0.00725463547899352\\
11.6	-0.0071977636788283\\
11.8	-0.00728583844912123\\
12	-0.00745979302990563\\
12.2	-0.00761141353789796\\
12.4	-0.00764965254704109\\
12.6	-0.00755102566667532\\
12.8	-0.00737171572680495\\
13	-0.00721782733769061\\
13.2	-0.00718586367292673\\
13.4	-0.00730096853487083\\
13.6	-0.00749159096090324\\
13.8	-0.00762846822108187\\
14	-0.00761271358012294\\
14.2	-0.00745014211226902\\
14.4	-0.00724981766812505\\
14.6	-0.00714589902389662\\
14.8	-0.00720535026263036\\
15	-0.00738886654765381\\
15.2	-0.00758358279350446\\
15.4	-0.00767568558595144\\
15.6	-0.0076151427882607\\
15.8	-0.00744020855881544\\
16	-0.00725443131822701\\
16.2	-0.00716920455234415\\
16.4	-0.00723879801299177\\
16.6	-0.00742240322973942\\
16.8	-0.00760164217198422\\
17	-0.00765319004376153\\
17.2	-0.00753375566998926\\
17.4	-0.00731438738429091\\
17.6	-0.00713358564845379\\
17.8	-0.00710347960983881\\
18	-0.00723920901216957\\
18.2	-0.00745650989240332\\
18.4	-0.00762821949894388\\
18.6	-0.00765744831866755\\
18.8	-0.00752828298195141\\
19	-0.00731481079609253\\
19.2	-0.00714613854240298\\
19.4	-0.00713721292487435\\
19.6	-0.00731232070175025\\
19.8	-0.00756919142576251\\
20	-0.00772843559668956\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00743690795829011\\
0.199999999999999	-0.00726849876958369\\
0.399999999999999	-0.00691124591818237\\
0.600000000000001	-0.00660034389404274\\
0.800000000000001	-0.00652937463409131\\
1	-0.00675629675006562\\
1.2	-0.00715564859659779\\
1.4	-0.00748985395266644\\
1.6	-0.00756694591485285\\
1.8	-0.00737055244380258\\
2	-0.00705928846958059\\
2.2	-0.00684224941785416\\
2.4	-0.00683713343365255\\
2.6	-0.00701310125997523\\
2.8	-0.0072360802646223\\
3	-0.00736232975195605\\
3.2	-0.00731647224586496\\
3.4	-0.00712156488023652\\
3.6	-0.0068804362890873\\
3.8	-0.00672304108211108\\
4	-0.00674041981424978\\
4.2	-0.00693139874510607\\
4.4	-0.00719260380435216\\
4.6	-0.0073714217041676\\
4.8	-0.00736247812676183\\
5	-0.00718234612966029\\
5.2	-0.00695892962130529\\
5.4	-0.00683955665115477\\
5.6	-0.00689143043036822\\
5.8	-0.00706694664419771\\
6	-0.00724586585194942\\
6.2	-0.00731370475538284\\
6.4	-0.00722669819909427\\
6.6	-0.00703354473887785\\
6.8	-0.00684773357412993\\
7	-0.00678328498326763\\
7.2	-0.00688420238095588\\
7.4	-0.00708987343572787\\
7.6	-0.00726794424353727\\
7.8	-0.00730273972496676\\
8	-0.00717760866472261\\
8.2	-0.00698549184224362\\
8.4	-0.00685913187121301\\
8.6	-0.00687833639752355\\
8.8	-0.00702327421684501\\
9	-0.00719765385652238\\
9.2	-0.00729406716558856\\
9.4	-0.00725590241991725\\
9.6	-0.00710468056934843\\
9.8	-0.00692543282051261\\
10	-0.00682041312115089\\
10.2	-0.00685217244178915\\
10.4	-0.0070037169626751\\
10.6	-0.00718212584357403\\
10.8	-0.00727290190186736\\
11	-0.00721638385815737\\
11.2	-0.00705149096136282\\
11.4	-0.00688960704761854\\
11.6	-0.00683682258456386\\
11.8	-0.00692411880718424\\
12	-0.00709315090897178\\
12.2	-0.007238636308184\\
12.4	-0.00727292837195037\\
12.6	-0.00717473474642105\\
12.8	-0.00700017981957402\\
13	-0.00685292467304421\\
13.2	-0.00682562382167617\\
13.4	-0.00694021098829722\\
13.6	-0.00712482547274362\\
13.8	-0.00725359960064509\\
14	-0.00723286879624396\\
14.2	-0.00707187331784809\\
14.4	-0.00687877764982758\\
14.6	-0.00678317988200661\\
14.8	-0.00684698974524878\\
15	-0.00702850490531759\\
15.2	-0.00721627573913253\\
15.4	-0.00730062272974052\\
15.6	-0.00723601238092186\\
15.8	-0.00706320416266948\\
16	-0.00688486142868072\\
16.2	-0.00680828642301634\\
16.4	-0.00688242666331718\\
16.6	-0.00706308798995536\\
16.8	-0.00723306575268268\\
17	-0.00727465546230377\\
17.2	-0.00715110528109264\\
17.4	-0.00693625613773818\\
17.6	-0.00676561689438415\\
17.8	-0.00674479281282458\\
18	-0.00688335530840689\\
18.2	-0.00709567226962804\\
18.4	-0.00725767301021918\\
18.6	-0.00727795086334737\\
18.8	-0.00714564367786252\\
19	-0.00693705530385458\\
19.2	-0.00677932662250313\\
19.4	-0.00678156588433509\\
19.6	-0.00696094868830954\\
19.8	-0.00721131015923504\\
20	-0.00735625395126505\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00748352498031934\\
0.199999999999999	-0.00731537676375282\\
0.399999999999999	-0.00695850544951071\\
0.600000000000001	-0.00664748065031517\\
0.800000000000001	-0.00657566986566138\\
1	-0.00680160664660434\\
1.2	-0.00720092479226153\\
1.4	-0.0075367050213444\\
1.6	-0.00761633566934705\\
1.8	-0.00742169889762678\\
2	-0.00710985978086143\\
2.2	-0.0068898389258969\\
2.4	-0.00688087409196569\\
2.6	-0.00705425405018545\\
2.8	-0.00727731912816054\\
3	-0.00740628388506437\\
3.2	-0.00736433020025729\\
3.4	-0.00717236071531246\\
3.6	-0.00693136023037511\\
3.8	-0.00677081496853305\\
4	-0.00678331560849088\\
4.2	-0.00697084901597833\\
4.4	-0.00723301856013592\\
4.6	-0.00741760818926096\\
4.8	-0.00741604487821945\\
5	-0.00723995674281497\\
5.2	-0.00701417749444389\\
5.4	-0.00688716549339929\\
5.6	-0.00693059259073081\\
5.8	-0.00710162723732211\\
6	-0.00728230978705824\\
6.2	-0.00735692719399239\\
6.4	-0.00727781392367177\\
6.6	-0.00708910729462531\\
6.8	-0.00690146424265947\\
7	-0.00682968794132677\\
7.2	-0.00692239998346977\\
7.4	-0.00712506612958919\\
7.6	-0.0073086064126251\\
7.8	-0.00735468263395234\\
8	-0.00723924281186683\\
8.2	-0.00704835619653466\\
8.4	-0.00691350890576103\\
8.6	-0.00691961530671037\\
8.8	-0.00705458105594303\\
9	-0.00722755106685113\\
9.2	-0.00733139397224036\\
9.4	-0.00730489958283442\\
9.6	-0.0071627491911066\\
9.8	-0.00698446812864617\\
10	-0.00687124893551427\\
10.2	-0.00689023019145552\\
10.4	-0.00703271298247188\\
10.6	-0.00721280331865159\\
10.8	-0.00731644799321174\\
11	-0.00727651448568878\\
11.2	-0.00712125913679884\\
11.4	-0.00695577709506878\\
11.6	-0.00688853640001952\\
11.8	-0.00695945410420862\\
12	-0.00711955309317247\\
12.2	-0.00726794963256339\\
12.4	-0.00731463841613689\\
12.6	-0.00723096629024766\\
12.8	-0.00706447669607968\\
13	-0.00691334891049422\\
13.2	-0.00687133879472768\\
13.4	-0.00696881849243525\\
13.6	-0.00714580580085666\\
13.8	-0.00728386883550769\\
14	-0.00728571085572938\\
14.2	-0.00714696706685913\\
14.4	-0.00696151487306906\\
14.6	-0.00685409099686041\\
14.8	-0.00689404534637461\\
15	-0.00705381764897695\\
15.2	-0.00723383373770048\\
15.4	-0.00732759089646606\\
15.6	-0.00728296622990854\\
15.8	-0.00712825254312577\\
16	-0.0069544818986671\\
16.2	-0.00686484997821424\\
16.4	-0.0069151187427039\\
16.6	-0.00707612714410999\\
16.8	-0.00724508738833052\\
17	-0.00730791185077351\\
17.2	-0.00721686187876358\\
17.4	-0.00702691088692831\\
17.6	-0.00685954374986508\\
17.8	-0.00682002733538312\\
18	-0.00693014798068603\\
18.2	-0.00712040830515548\\
18.4	-0.00727769537288481\\
18.6	-0.00731176590324978\\
18.8	-0.00720350148785798\\
19	-0.00701517364511162\\
19.2	-0.00685985983123061\\
19.4	-0.00684010519843525\\
19.6	-0.00698117014208677\\
19.8	-0.00720003095073807\\
20	-0.0073461550234768\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00757245473137047\\
0.199999999999999	-0.00739863850882116\\
0.399999999999999	-0.00703658303246613\\
0.600000000000001	-0.00672548424385155\\
0.800000000000001	-0.00665869525968787\\
1	-0.00689195385868047\\
1.2	-0.00729692384680192\\
1.4	-0.00763404190174555\\
1.6	-0.00771094748343515\\
1.8	-0.0075120202161294\\
2	-0.00719692830864815\\
2.2	-0.00697575297344599\\
2.4	-0.00696722337709588\\
2.6	-0.00714158033604306\\
2.8	-0.00736545859793125\\
3	-0.00749487637911983\\
3.2	-0.00745304185094042\\
3.4	-0.00726085857220937\\
3.6	-0.00701930516225957\\
3.8	-0.0068580410592034\\
4	-0.00687010975919478\\
4.2	-0.00705803773383451\\
4.4	-0.00732160372443502\\
4.6	-0.00750804846626352\\
4.8	-0.00750771352293\\
5	-0.00733132605596865\\
5.2	-0.00710370889817824\\
5.4	-0.00697425780966299\\
5.6	-0.00701591924030964\\
5.8	-0.00718671627173251\\
6	-0.00736870660545108\\
6.2	-0.00744540531486848\\
6.4	-0.0073679737811716\\
6.6	-0.00717952544989231\\
6.8	-0.00699039109907318\\
7	-0.0069160880077952\\
7.2	-0.00700684900125736\\
7.4	-0.00720982413819016\\
7.6	-0.00739645176792081\\
7.8	-0.00744698634010632\\
8	-0.00733466205591782\\
8.2	-0.00714335207631223\\
8.4	-0.00700449243756296\\
8.6	-0.00700518856662313\\
8.8	-0.00713634228558391\\
9	-0.00730908519443574\\
9.2	-0.00741622313180912\\
9.4	-0.00739457617410721\\
9.6	-0.00725601782637142\\
9.8	-0.00707789287980631\\
10	-0.00696110632925695\\
10.2	-0.00697483638876761\\
10.4	-0.00711385050678004\\
10.6	-0.00729502757630129\\
10.8	-0.00740423975487658\\
11	-0.0073710355930956\\
11.2	-0.00721923681356884\\
11.4	-0.00705157874678619\\
11.6	-0.00697789548216576\\
11.8	-0.00704208759973923\\
12	-0.00719906188471242\\
12.2	-0.0073494712302562\\
12.4	-0.00740190912852867\\
12.6	-0.00732433349084971\\
12.8	-0.0071606668712576\\
13	-0.00700708588405163\\
13.2	-0.00695828286479738\\
13.4	-0.00704854840540037\\
13.6	-0.00722292124517665\\
13.8	-0.00736574842031601\\
14	-0.00737769605760619\\
14.2	-0.00724831455396924\\
14.4	-0.00706546755312587\\
14.6	-0.00695219730893726\\
14.8	-0.00698147460806098\\
15	-0.00713202885006226\\
15.2	-0.0073092875011298\\
15.4	-0.0074077761711635\\
15.6	-0.00737216457988055\\
15.8	-0.00722517972565839\\
16	-0.00705293344451619\\
16.2	-0.00695719130360928\\
16.4	-0.00699704903143683\\
16.6	-0.00715001488804035\\
16.8	-0.00731930774904654\\
17	-0.00739183228627027\\
17.2	-0.00731451025311713\\
17.4	-0.00713399728479658\\
17.6	-0.00696622109461487\\
17.8	-0.00691725492912454\\
18	-0.00701499300829056\\
18.2	-0.00719708326879953\\
18.4	-0.00735451381886421\\
18.6	-0.00739640246662887\\
18.8	-0.00729900683738904\\
19	-0.00711820157323118\\
19.2	-0.00696175004632593\\
19.4	-0.00693096836539198\\
19.6	-0.0070560289979511\\
19.8	-0.00726385789076645\\
20	-0.00741322774028319\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00752143238365832\\
0.199999999999999	-0.00734892357495553\\
0.399999999999999	-0.00698374632529308\\
0.600000000000001	-0.00666770752502188\\
0.800000000000001	-0.00659904759080376\\
1	-0.00683537487692831\\
1.2	-0.00724538081133375\\
1.4	-0.00758417698125768\\
1.6	-0.00765685492959634\\
1.8	-0.00745085481867491\\
2	-0.00713192761972792\\
2.2	-0.0069137695169168\\
2.4	-0.00691319387551914\\
2.6	-0.00709471120617522\\
2.8	-0.00731969960146728\\
3	-0.00744273771911708\\
3.2	-0.00739010972948861\\
3.4	-0.00718866982429844\\
3.6	-0.00694526685730779\\
3.8	-0.00679212551716546\\
4	-0.00681928395267661\\
4.2	-0.00702101363710739\\
4.4	-0.00728775937500004\\
4.6	-0.00746311452076398\\
4.8	-0.00744377849921918\\
5	-0.00725349537640341\\
5.2	-0.00702705690845562\\
5.4	-0.00691302422669082\\
5.6	-0.00697362397177059\\
5.8	-0.00715421300682806\\
6	-0.0073303763966841\\
6.2	-0.00738872980763361\\
6.4	-0.00729106731700924\\
6.6	-0.00709297717070001\\
6.8	-0.00691214024626419\\
7	-0.00686098754617959\\
7.2	-0.00697619616622802\\
7.4	-0.00718834794797729\\
7.6	-0.00736115839935536\\
7.8	-0.0073833131887433\\
8	-0.00724768364366923\\
8.2	-0.00705442521465827\\
8.4	-0.00693584983449469\\
8.6	-0.0069647665856003\\
8.8	-0.00711353932871361\\
9	-0.0072826024649828\\
9.2	-0.00736725800704718\\
9.4	-0.00731734329112044\\
9.6	-0.00716083046380334\\
9.8	-0.00698597512499077\\
10	-0.00689336329766732\\
10.2	-0.00693940933559034\\
10.4	-0.00709930858373298\\
10.6	-0.00727523554133569\\
10.8	-0.00735460645578812\\
11	-0.00728615434995916\\
11.2	-0.00711795233493007\\
11.4	-0.00696421748021692\\
11.6	-0.00692523827439118\\
11.8	-0.00702191592154833\\
12	-0.00718863330658337\\
12.2	-0.00732020083242091\\
12.4	-0.00733623000278172\\
12.6	-0.00722581813153056\\
12.8	-0.00705287011023614\\
13	-0.00692117161171524\\
13.2	-0.00691435323699707\\
13.4	-0.00704069759213155\\
13.6	-0.00721962405639687\\
13.8	-0.00732950164971768\\
14	-0.00729224139186613\\
14.2	-0.00713205513999782\\
14.4	-0.00695897481897489\\
14.6	-0.00688943249754104\\
14.8	-0.00696709138694374\\
15	-0.00713994525460393\\
15.2	-0.00730050953965034\\
15.4	-0.00735395715274834\\
15.6	-0.00727127925599547\\
15.8	-0.00710237941384761\\
16	-0.00694698561020246\\
16.2	-0.00689867667093225\\
16.4	-0.00698889095009037\\
16.6	-0.00716247917390334\\
16.8	-0.00730625256871775\\
17	-0.00732121601171443\\
17.2	-0.0071923580607276\\
17.4	-0.00700211935669159\\
17.6	-0.00687380790432357\\
17.8	-0.0068878218723718\\
18	-0.00703234982739076\\
18.2	-0.00721721465300362\\
18.4	-0.00733242849287663\\
18.6	-0.00731132002213286\\
18.8	-0.00716600599612605\\
19	-0.00698174442324984\\
19.2	-0.00687264440740876\\
19.4	-0.0069151924115971\\
19.6	-0.00709236956525316\\
19.8	-0.00729015158887947\\
20	-0.00736603020471094\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00757713709808527\\
0.199999999999999	-0.0074000970551964\\
0.399999999999999	-0.00703249841911457\\
0.600000000000001	-0.00671881393480689\\
0.800000000000001	-0.00665550229396672\\
1	-0.006896767527234\\
1.2	-0.00730834716752682\\
1.4	-0.00764482584377646\\
1.6	-0.00771345584930216\\
1.8	-0.00750466625830626\\
2	-0.00718568020783295\\
2.2	-0.00696939723164292\\
2.4	-0.00697074056657598\\
2.6	-0.00715289786750972\\
2.8	-0.00737721290332161\\
3	-0.00749910585432545\\
3.2	-0.00744573054882736\\
3.4	-0.00724425676020246\\
3.6	-0.00700124660540524\\
3.8	-0.00684841517981383\\
4	-0.00687556729815242\\
4.2	-0.00707726930420094\\
4.4	-0.00734455334053763\\
4.6	-0.00752127907776767\\
4.8	-0.0075036019890824\\
5	-0.00731407804334339\\
5.2	-0.00708649976051134\\
5.4	-0.0069694904219304\\
5.6	-0.00702658453019467\\
5.8	-0.00720499945404285\\
6	-0.00738162013169585\\
6.2	-0.00744296321760629\\
6.4	-0.00734923622894357\\
6.6	-0.00715369608091621\\
6.8	-0.00697226145714325\\
7	-0.00691747957220201\\
7.2	-0.00702845391637652\\
7.4	-0.00723928811096997\\
7.6	-0.00741572826329673\\
7.8	-0.00744489600718978\\
8	-0.00731505352541717\\
8.2	-0.00712197039241858\\
8.4	-0.00699716488971802\\
8.6	-0.00701689872435196\\
8.8	-0.00715884577223846\\
9	-0.00732722333831859\\
9.2	-0.00741748013064836\\
9.4	-0.00737605488133397\\
9.6	-0.00722587057375179\\
9.8	-0.00705120002385939\\
10	-0.0069521109877364\\
10.2	-0.00698880618791975\\
10.4	-0.0071428658458963\\
10.6	-0.00732142943998682\\
10.8	-0.00741148577119333\\
11	-0.00735540999317053\\
11.2	-0.00719311518874477\\
11.4	-0.00703470701479958\\
11.6	-0.00698324689893326\\
11.8	-0.0070671259249373\\
12	-0.00722795689614486\\
12.2	-0.00736341287102604\\
12.4	-0.00739045636940716\\
12.6	-0.00729171408843499\\
12.8	-0.00712411690101078\\
13	-0.00698764346843461\\
13.2	-0.006967969462778\\
13.4	-0.00708124898455864\\
13.6	-0.00725653719895547\\
13.8	-0.0073768186036034\\
14	-0.00735900300943015\\
14.2	-0.00721511615684989\\
14.4	-0.00704434815461852\\
14.6	-0.00696139249727423\\
14.8	-0.0070181493771706\\
15	-0.00717493508869893\\
15.2	-0.00733297614854322\\
15.4	-0.00739790102526783\\
15.6	-0.00733316849369459\\
16	-0.00702183281342528\\
16.2	-0.00695891037526764\\
16.4	-0.00702859583481441\\
16.6	-0.00718941271994211\\
16.8	-0.00733840311956158\\
17	-0.00737555132774048\\
17.2	-0.00727313186304457\\
17.4	-0.00709756231270831\\
17.6	-0.00696381425243331\\
17.8	-0.00695667092196572\\
18	-0.00707747610517373\\
18.2	-0.00724926985409624\\
18.4	-0.00736822256470759\\
18.6	-0.00736450870656213\\
18.8	-0.00723994342197543\\
19	-0.00706710746217709\\
19.2	-0.00695109938860128\\
19.4	-0.00696903137337657\\
19.6	-0.00711686504119768\\
19.8	-0.00730082780310326\\
20	-0.00739262594369094\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00749117022025558\\
0.199999999999999	-0.00731470401306211\\
0.399999999999999	-0.00694919396829974\\
0.600000000000001	-0.00663786072770023\\
0.800000000000001	-0.00657562399822353\\
1	-0.00681587891908819\\
1.2	-0.00722492766011129\\
1.4	-0.00755902419251342\\
1.6	-0.00762701776222485\\
1.8	-0.00741966800575966\\
2	-0.0071030862859125\\
2.2	-0.00688856348445555\\
2.4	-0.0068900842349926\\
2.6	-0.00707103797617847\\
2.8	-0.00729374405757\\
3	-0.00741465745991476\\
3.2	-0.00736147213625671\\
3.4	-0.00716120879121362\\
3.6	-0.00691971727655272\\
3.8	-0.00676778293696145\\
4	-0.00679453330523927\\
4.2	-0.00699455764494417\\
4.4	-0.00725976221602664\\
4.6	-0.00743530370862189\\
4.8	-0.00741815832692083\\
5	-0.00723054756274877\\
5.2	-0.00700499873613225\\
5.4	-0.00688890911841966\\
5.6	-0.00694546594053591\\
5.8	-0.00712250006966286\\
6	-0.00729792214107405\\
6.2	-0.00735901764931413\\
6.4	-0.00726610312907994\\
6.6	-0.00707187340324467\\
6.8	-0.00689134795837276\\
7	-0.00683636476161098\\
7.2	-0.00694597473141556\\
7.4	-0.00715499311066026\\
7.6	-0.00733023705684133\\
7.8	-0.00735954881537992\\
8	-0.00723106219271941\\
8.2	-0.00703968871719951\\
8.4	-0.00691598868072418\\
8.6	-0.00693578146339036\\
8.8	-0.00707698298180404\\
9	-0.00724445683607655\\
9.2	-0.00733427014236554\\
9.4	-0.00729313854181868\\
9.6	-0.00714381964777289\\
9.8	-0.0069700693214827\\
10	-0.00687132789018818\\
10.2	-0.00690740057902772\\
10.4	-0.00706000907861082\\
10.6	-0.00723701399506282\\
10.8	-0.00732630761971365\\
11	-0.00727070733480772\\
11.2	-0.00710975304116701\\
11.4	-0.00695265531103573\\
11.6	-0.00690174309254843\\
11.8	-0.00698531264441371\\
12	-0.00714546327832366\\
12.2	-0.007280507761255\\
12.4	-0.00730776167163683\\
12.6	-0.00720972570257672\\
12.8	-0.00704284709594916\\
13	-0.00690659952183026\\
13.2	-0.00688646985824803\\
13.4	-0.00699884810442697\\
13.6	-0.00717324652032758\\
13.8	-0.00729298266154643\\
14	-0.00727498687423989\\
14.2	-0.00713110153512986\\
14.4	-0.00696038607062732\\
14.6	-0.00687759476276284\\
14.8	-0.00693478360024358\\
15	-0.00709230844194764\\
15.2	-0.00725121190466638\\
15.4	-0.00731681198177014\\
15.6	-0.00725233588205043\\
16	-0.00694041314584481\\
16.2	-0.00687709129785574\\
16.4	-0.00694655209298745\\
16.6	-0.00710730835017159\\
16.8	-0.00725622839671303\\
17	-0.00729303893808719\\
17.2	-0.0071898293308692\\
17.4	-0.00701310317755954\\
17.6	-0.00687827252828299\\
17.8	-0.00687073269017446\\
18	-0.00699223740891952\\
18.2	-0.00716573047469282\\
18.4	-0.00728674180620814\\
18.6	-0.00728450905813816\\
18.8	-0.0071600673584804\\
19	-0.00698589341727995\\
19.2	-0.00686796660140132\\
19.4	-0.00688495647862553\\
19.6	-0.00703396261385691\\
19.8	-0.0072206712934566\\
20	-0.00731444201453613\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00649745725191764\\
0.199999999999999	-0.00631578547139355\\
0.399999999999999	-0.00595183476971428\\
0.600000000000001	-0.00564944586495741\\
0.800000000000001	-0.00559684047462383\\
1	-0.00584021771394561\\
1.2	-0.00624367676974558\\
1.4	-0.0065688742305241\\
1.6	-0.00663377196933368\\
1.8	-0.00643387115894711\\
2	-0.00613096072667219\\
2.2	-0.00592642504628316\\
2.4	-0.00592690874372437\\
2.6	-0.00609632453316422\\
2.8	-0.00630418516514908\\
3	-0.00641550057486384\\
3.2	-0.00636288963976739\\
3.4	-0.00617254264010469\\
3.6	-0.00594456721494296\\
3.8	-0.00580196085508433\\
4	-0.00582790945619749\\
4.2	-0.00601659288701839\\
4.4	-0.00626643347512257\\
4.6	-0.00643292094745718\\
4.8	-0.00642013847446421\\
5	-0.00624829203889377\\
5.2	-0.00603969619675482\\
5.4	-0.00593083062473809\\
5.6	-0.00598086903895023\\
5.8	-0.00614243778314361\\
6	-0.00630306250858936\\
6.2	-0.00635840375672814\\
6.4	-0.00627150134642562\\
6.6	-0.0060910056096759\\
6.8	-0.00592332406083784\\
7	-0.005871826230333\\
7.2	-0.00597266675377739\\
7.4	-0.00616627414963133\\
7.6	-0.0063308164762681\\
7.8	-0.00636316163684825\\
8	-0.00625065064513208\\
8.2	-0.00607751137246737\\
8.4	-0.00596167197590347\\
8.6	-0.00597358524263925\\
8.8	-0.00609626642696171\\
9	-0.00624594119774713\\
9.2	-0.00632886539196775\\
9.4	-0.0062951432492433\\
9.6	-0.00616280745666486\\
9.8	-0.00600558835629883\\
10	-0.00591296676327957\\
10.2	-0.00594056543070209\\
10.4	-0.00607495220679866\\
10.6	-0.00623593032571179\\
10.8	-0.00632300222939364\\
11	-0.0062816720758363\\
11.2	-0.00614249074141782\\
11.4	-0.00600021147749885\\
11.6	-0.00594761170146185\\
11.8	-0.0060145334395294\\
12	-0.00615374260925705\\
12.2	-0.00627599429235559\\
12.4	-0.00630562229055087\\
12.6	-0.00622334770737609\\
12.8	-0.00607623682412139\\
13	-0.00595161396925548\\
13.2	-0.00592682510259479\\
13.4	-0.00601997328943682\\
13.6	-0.00617288094132107\\
13.8	-0.00628469671249121\\
14	-0.00628008017408987\\
14.2	-0.00616349878269418\\
14.4	-0.00601610630947391\\
14.6	-0.00593717306935559\\
14.8	-0.00597638311283077\\
15	-0.00610552120432928\\
15.2	-0.00624259595930354\\
15.4	-0.00630498592266804\\
15.6	-0.00625671310912779\\
15.8	-0.00612618147747668\\
16	-0.00598906394412424\\
16.2	-0.00592614929841417\\
16.4	-0.00597630540480054\\
16.6	-0.00610983662057762\\
16.8	-0.00624210364889421\\
17	-0.0062857869243409\\
17.2	-0.00621043938154386\\
17.4	-0.00606538540173318\\
17.6	-0.00594613141602451\\
17.8	-0.00592906440515151\\
18	-0.00602284687409593\\
18.2	-0.00616744982645656\\
18.4	-0.00627475376044373\\
18.6	-0.00628103063386831\\
18.8	-0.00618205367156222\\
19	-0.00603537967718637\\
19.2	-0.0059294301694095\\
19.4	-0.00593241523305466\\
19.6	-0.00604668553824084\\
19.8	-0.00619950538210645\\
20	-0.0062859077498203\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00653837827715975\\
0.199999999999999	-0.00635630083020899\\
0.399999999999999	-0.00599318949936389\\
0.600000000000001	-0.00569239039525726\\
0.800000000000001	-0.00564086735028368\\
1	-0.00588395644263429\\
1.2	-0.00628586833637357\\
1.4	-0.00660925943505575\\
1.6	-0.00667320553370843\\
1.8	-0.00647358920777208\\
2	-0.00617167526110407\\
2.2	-0.0059680048333064\\
2.4	-0.00596876647352218\\
2.6	-0.00613801180174534\\
2.8	-0.00634568247781431\\
3	-0.0064570944081801\\
3.2	-0.00640485021703796\\
3.4	-0.00621485850305703\\
3.6	-0.0059868850598761\\
3.8	-0.00584376686300558\\
4	-0.00586889042922678\\
4.2	-0.00605699395646653\\
4.4	-0.0063071212284953\\
4.6	-0.00647493439941726\\
4.8	-0.00646388579975365\\
5	-0.00629298895892916\\
5.2	-0.00608362601338897\\
5.4	-0.00597238467181427\\
5.6	-0.00601965282763217\\
5.8	-0.0061796510258425\\
6	-0.00634089203406063\\
6.2	-0.0063988005458846\\
6.4	-0.00631502912408521\\
6.6	-0.0061363940791388\\
6.8	-0.00596806094522861\\
7	-0.00591364561847385\\
7.2	-0.00601118724158667\\
7.4	-0.00620362101474115\\
7.6	-0.00637042345245931\\
7.8	-0.00640728167725158\\
8	-0.00629843258985829\\
8.2	-0.00612532501223129\\
8.4	-0.00600554926231567\\
8.6	-0.00601190179198241\\
8.8	-0.00613074284376225\\
9	-0.00628048013009064\\
9.2	-0.00636719663749474\\
9.4	-0.0063387258087495\\
9.6	-0.00621003350056526\\
9.8	-0.00605262426731557\\
10	-0.00595588680270964\\
10.2	-0.00597781441483036\\
10.4	-0.00610872711116528\\
10.6	-0.00627126458077853\\
10.8	-0.00636462371672408\\
11	-0.00633056712160496\\
11.2	-0.00619483107475816\\
11.4	-0.00604969786678211\\
11.6	-0.00598956064335354\\
11.8	-0.00604876103749064\\
12	-0.00618447414171541\\
12.2	-0.00630922079682605\\
12.4	-0.00634569372428473\\
12.6	-0.00627061431462295\\
12.8	-0.00612680689627609\\
13	-0.00599939931316129\\
13.2	-0.00596711152843454\\
13.4	-0.00605274921365861\\
13.6	-0.0062036104424088\\
13.8	-0.00632123590016676\\
14	-0.00632723202846108\\
14.2	-0.00621917763287172\\
14.4	-0.00607235319505506\\
14.6	-0.00598541458949242\\
14.8	-0.0060129762024701\\
15	-0.00613378228092998\\
15.2	-0.00627043477868838\\
15.4	-0.00634009297236204\\
15.6	-0.006302205976084\\
15.8	-0.0061789005718289\\
16	-0.00604129880245452\\
16.2	-0.00597006816571977\\
16.4	-0.00600894771053362\\
16.6	-0.00613568459599989\\
16.8	-0.00627098178414442\\
17	-0.00632667490866723\\
17.2	-0.00626518982068092\\
17.4	-0.00612710276528361\\
17.6	-0.00600361544331562\\
17.8	-0.00597399320962921\\
18	-0.0060546121465741\\
18.2	-0.00619288994973033\\
18.4	-0.00630372823161096\\
18.6	-0.00632084268453426\\
18.8	-0.00623355851689311\\
19	-0.00609238578673654\\
19.2	-0.00598174706080101\\
19.4	-0.00597162928139738\\
19.6	-0.00607207231158569\\
19.8	-0.00622011332464467\\
20	-0.00631597117859428\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00629756806409176\\
0.199999999999999	-0.00611829249053741\\
0.399999999999999	-0.00575892245623422\\
0.600000000000001	-0.00545976492416145\\
0.800000000000001	-0.00540662892327504\\
1	-0.00564578032577145\\
1.2	-0.006044139581455\\
1.4	-0.00636710037225541\\
1.6	-0.00643439991940653\\
1.8	-0.00623983774283943\\
2	-0.0059413464565452\\
2.2	-0.0057373220557686\\
2.4	-0.00573437798117382\\
2.6	-0.00589901331125375\\
2.8	-0.00610390975889885\\
3	-0.00621584569728384\\
3.2	-0.00616700433053197\\
3.4	-0.00598137307000357\\
3.6	-0.00575627411004476\\
3.8	-0.00561274088337171\\
4	-0.00563397861807502\\
4.2	-0.00581654660355824\\
4.4	-0.00606261226381832\\
4.6	-0.00623043140493706\\
4.8	-0.00622359283452667\\
5	-0.00605848321146496\\
5.2	-0.00585298347252561\\
5.4	-0.00574181432134324\\
5.6	-0.0057861317063157\\
5.8	-0.00594257873817483\\
6	-0.00610197517816502\\
6.2	-0.00616067444789792\\
6.4	-0.00607960255972628\\
6.6	-0.00590374665869575\\
6.8	-0.00573636081800188\\
7	-0.00568013095025677\\
7.2	-0.00577375962162208\\
7.4	-0.00596217841360414\\
7.6	-0.00612706367257232\\
7.8	-0.00616514642974408\\
8	-0.00605990482819863\\
8.2	-0.00589077693337003\\
8.4	-0.00577340344382904\\
8.6	-0.00577979282922669\\
8.8	-0.00589689828443696\\
9	-0.00604451772277415\\
9.2	-0.0061300760350953\\
9.4	-0.00610206948920577\\
9.6	-0.00597520781568761\\
9.8	-0.00581994635330219\\
10	-0.00572426801769765\\
10.2	-0.00574509447379867\\
10.4	-0.00587274528314907\\
10.6	-0.00603123273551631\\
10.8	-0.00612188527393087\\
11	-0.00608799626226642\\
11.2	-0.00595514382463591\\
11.4	-0.00581391440113421\\
11.6	-0.00575670517645932\\
11.8	-0.00581679974156657\\
12	-0.00595163081378303\\
12.2	-0.00607481259679332\\
12.4	-0.00611017056645125\\
12.6	-0.00603500561343395\\
12.8	-0.00589201071300138\\
13	-0.00576568458347637\\
13.2	-0.00573396840884399\\
13.4	-0.00581902523589761\\
13.6	-0.00596787359521755\\
13.8	-0.00608239326570725\\
14	-0.00608528583078538\\
14.2	-0.00597564123910743\\
14.4	-0.00582981497229085\\
14.6	-0.00574631462844977\\
14.8	-0.00577832465036465\\
15	-0.00590263010593617\\
15.2	-0.00604040619475299\\
15.4	-0.00610866984093761\\
15.6	-0.0060680787399896\\
15.8	-0.0059426666359883\\
16	-0.00580506724681484\\
16.2	-0.0057360589871962\\
16.4	-0.0057778112481941\\
16.6	-0.00590565451933855\\
16.8	-0.00603864732072168\\
17	-0.00608906682688826\\
17.2	-0.00602179173676376\\
17.4	-0.00588035616820903\\
17.6	-0.00575760962970762\\
17.8	-0.00573230967896166\\
18	-0.00581868096793769\\
18.2	-0.00596162051090232\\
18.4	-0.00607429823606864\\
18.6	-0.00609005560011155\\
18.8	-0.00599923507665778\\
19	-0.00585445367162407\\
19.2	-0.00574262886672017\\
19.4	-0.00573530451959314\\
19.6	-0.00584152243478897\\
19.8	-0.00599427653125062\\
20	-0.00608881781463921\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00638972714389752\\
0.199999999999999	-0.00621111144855391\\
0.399999999999999	-0.00585137009644754\\
0.600000000000001	-0.00555054340580341\\
0.800000000000001	-0.00549537310632431\\
1	-0.00573358487084619\\
1.2	-0.00613316546303722\\
1.4	-0.0064591760839221\\
1.6	-0.00652952450404598\\
1.8	-0.00633589569324045\\
2	-0.00603543372292847\\
2.2	-0.00582766094536424\\
2.4	-0.00582136456744564\\
2.6	-0.00598481334997558\\
2.8	-0.00619113045552311\\
3	-0.00630619196787663\\
3.2	-0.00626052491139006\\
3.4	-0.00607647779554554\\
3.6	-0.00585046481785056\\
3.8	-0.00570385279551999\\
4	-0.00572149451525661\\
4.2	-0.00590224912641091\\
4.4	-0.00614984344690939\\
4.6	-0.00632198768796144\\
4.8	-0.00631957039122355\\
5	-0.0061559043155377\\
5.2	-0.0059477529721903\\
5.4	-0.00583150778070518\\
5.6	-0.00587148022327355\\
5.8	-0.00602679888817903\\
6	-0.00618872453182462\\
6.2	-0.00625200859290942\\
6.4	-0.00617493424063653\\
6.6	-0.00600017839381195\\
6.8	-0.00583024797990461\\
7	-0.00576924854357586\\
7.2	-0.0058589404802305\\
7.4	-0.00604716726530441\\
7.6	-0.00621620996563976\\
7.8	-0.00626027497531823\\
8	-0.00615876959401263\\
8.2	-0.00598848225727977\\
8.4	-0.00586573675786184\\
8.6	-0.00586592280048137\\
8.8	-0.00597966261091543\\
9	-0.00612848299617141\\
9.2	-0.00621886611673261\\
9.4	-0.0061964718105898\\
9.6	-0.00607284572027567\\
9.8	-0.00591655404463154\\
10	-0.00581602549297244\\
10.2	-0.00583097833082746\\
10.4	-0.00595553143554639\\
10.6	-0.00611613828392521\\
10.8	-0.00621323554120323\\
11	-0.00618606519947207\\
11.2	-0.00605568795170797\\
11.4	-0.00591097421091646\\
11.6	-0.00584657060487714\\
11.8	-0.00590023984958066\\
12	-0.00603311817830487\\
12.2	-0.00615967093527203\\
12.4	-0.00620155422653923\\
12.6	-0.00613224867654338\\
12.8	-0.00599099683003246\\
13	-0.0058610690765093\\
13.2	-0.00582233907248053\\
13.4	-0.00590137009967506\\
13.6	-0.00604953608936754\\
13.8	-0.00616988135609375\\
14	-0.00618171650703658\\
14.2	-0.00607823585252731\\
14.4	-0.00593160628629263\\
14.6	-0.00584082578989609\\
14.8	-0.00586368925436886\\
15	-0.00598243305168111\\
15.2	-0.00612117556172365\\
15.4	-0.00619597051430176\\
15.6	-0.00616347073904322\\
15.8	-0.00604293721092475\\
16	-0.00590400663817903\\
16.2	-0.0058279957196774\\
16.4	-0.00586120162907022\\
16.6	-0.00598455902980533\\
16.8	-0.00612065489290003\\
17	-0.00618044343299928\\
17.2	-0.00612304941695641\\
17.4	-0.00598566489977514\\
17.6	-0.00585865080882542\\
17.8	-0.00582366627738651\\
18	-0.00590094187809242\\
18.2	-0.00604052634025365\\
18.4	-0.00615707419102307\\
18.6	-0.00618135346363857\\
18.8	-0.00609868650885659\\
19	-0.00595678394477517\\
19.2	-0.00584033218190783\\
19.4	-0.00582296290259876\\
19.6	-0.00591972050837342\\
19.8	-0.00607034457272349\\
20	-0.0061728381077657\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00635236785148763\\
0.199999999999999	-0.00617684724632994\\
0.399999999999999	-0.00581875972159551\\
0.600000000000001	-0.00551684355204074\\
0.800000000000001	-0.0054592783192291\\
1	-0.00569549142587888\\
1.2	-0.00609424094439603\\
1.4	-0.00642012827881899\\
1.6	-0.00649020467477968\\
1.8	-0.0062960039101192\\
2	-0.00599541345428989\\
2.2	-0.00578871657678803\\
2.4	-0.00578453459483796\\
2.6	-0.00594997637389838\\
2.8	-0.00615680490746584\\
3	-0.00627029483450414\\
3.2	-0.00622162146115812\\
3.4	-0.00603481684328599\\
3.6	-0.00580817473041861\\
3.8	-0.00566397992841416\\
4	-0.0056861216611388\\
4.2	-0.00587067631330385\\
4.4	-0.00611829665497154\\
4.6	-0.0062857307467965\\
4.8	-0.00627640085824055\\
5	-0.00610830330720091\\
5.2	-0.00590161026775249\\
5.4	-0.00579221314239931\\
5.6	-0.0058403566252565\\
6	-0.0061606001128709\\
6.2	-0.00621690157499799\\
6.4	-0.00613146604296588\\
6.6	-0.00595198931917551\\
6.8	-0.00578426300783264\\
7	-0.0057316035750965\\
7.2	-0.00583056708509488\\
7.4	-0.00602214808327872\\
7.6	-0.00618503562902717\\
7.8	-0.00621655712512492\\
8	-0.00610444787895048\\
8.2	-0.00593306776473312\\
8.4	-0.00581994401600028\\
8.6	-0.00583458859582464\\
8.8	-0.00595892921747776\\
9	-0.00610853247495768\\
9.2	-0.0061898246582146\\
9.4	-0.00615389880891115\\
9.6	-0.00602013854125971\\
9.8	-0.00586324043440101\\
10	-0.00577256280377725\\
10.2	-0.00580232841685202\\
10.4	-0.00593712304696226\\
10.6	-0.00609558043824165\\
10.8	-0.00617799486956372\\
11	-0.00613243148885445\\
11.2	-0.00599212880344169\\
11.4	-0.00585278614168061\\
11.6	-0.00580575549389906\\
11.8	-0.00587804662043823\\
12	-0.00601987900587631\\
12.2	-0.00614103642624286\\
12.4	-0.00616677872474369\\
12.6	-0.00608009696233935\\
12.8	-0.00593060663141287\\
13	-0.00580721244358884\\
13.2	-0.00578678977212732\\
13.4	-0.00588462983262872\\
13.6	-0.00603864921874475\\
13.8	-0.00614568186939835\\
14	-0.00613200964915706\\
14.2	-0.00600729651268139\\
14.4	-0.0058580615559336\\
14.6	-0.00578525833802956\\
14.8	-0.00583536328613121\\
15	-0.00597420399316562\\
15.2	-0.00611475657946414\\
15.4	-0.00617309647718756\\
15.6	-0.00611623372229175\\
15.8	-0.0059781335651401\\
16	-0.00583949219996427\\
16.2	-0.00578251146200159\\
16.4	-0.0058425203549568\\
16.6	-0.00598298392667473\\
16.8	-0.00611341388880859\\
17	-0.00614596663431044\\
17.2	-0.00605595713356166\\
17.4	-0.00590114227390615\\
17.6	-0.0057825268752616\\
17.8	-0.00577571302197555\\
18	-0.00588331333507597\\
18.2	-0.00603796181955119\\
18.4	-0.00614687141620962\\
18.6	-0.00614627053159822\\
18.8	-0.00603623783150553\\
19	-0.00588108720927494\\
19.2	-0.00577539437640695\\
19.4	-0.00578920061552779\\
19.6	-0.00591963088318082\\
19.8	-0.00608290956296997\\
20	-0.00616392942452393\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00649084677352363\\
0.199999999999999	-0.00631163547953406\\
0.399999999999999	-0.00595252438368377\\
0.600000000000001	-0.00565506910709601\\
0.800000000000001	-0.00560549322135628\\
1	-0.00584846493850577\\
1.2	-0.00624775187658955\\
1.4	-0.00656639744244103\\
1.6	-0.00662521107039282\\
1.8	-0.00642268477122343\\
2	-0.00612198782950912\\
2.2	-0.00592335193670479\\
2.4	-0.00593038745095953\\
2.6	-0.00610380972021574\\
2.8	-0.00631138236251161\\
3	-0.00641851627737822\\
3.2	-0.00636008749797412\\
3.4	-0.00616539472547473\\
3.6	-0.0059371058020119\\
3.8	-0.00579880907638497\\
4	-0.00583150017595457\\
4.2	-0.00602503023005596\\
4.4	-0.00627383749963428\\
4.6	-0.00643294876730494\\
4.8	-0.00641070486716089\\
5	-0.00623369178201827\\
5.2	-0.00602800285069094\\
5.4	-0.00592850483713292\\
5.6	-0.00598871452165284\\
5.8	-0.006155453797966\\
6	-0.00631366320520144\\
6.2	-0.00636072794520359\\
6.4	-0.00626458262456353\\
6.6	-0.00607941032035342\\
6.8	-0.00591480631433328\\
7	-0.00587270014037955\\
7.2	-0.0059831282351368\\
7.4	-0.0061789979382425\\
7.6	-0.00633500107634077\\
7.8	-0.00635220290346439\\
8	-0.0062277749841293\\
8.2	-0.00605446190535019\\
8.4	-0.00595111455858799\\
8.6	-0.00598096765545364\\
8.8	-0.00611674743724677\\
9	-0.00626772083004568\\
9.2	-0.00634012822526842\\
9.4	-0.00629049635231738\\
9.6	-0.00614610614951516\\
9.8	-0.0059878952036172\\
10	-0.00590635383423077\\
10.2	-0.00595052327333079\\
10.4	-0.00609579875057875\\
10.6	-0.00625315365821066\\
10.8	-0.00632247506095496\\
11	-0.00625991129296466\\
11.2	-0.00610998221974057\\
11.4	-0.0059747500284324\\
11.6	-0.00594267404501991\\
11.8	-0.00603117059205616\\
12	-0.00618081505459145\\
12.2	-0.00629734511347024\\
12.4	-0.00630923793769256\\
12.6	-0.00620776206898555\\
12.8	-0.00605145044611533\\
13	-0.00593395545405784\\
13.2	-0.00592944367167902\\
13.4	-0.00604345135835871\\
13.6	-0.0062024308717703\\
13.8	-0.0062981172397194\\
14	-0.00626289837016714\\
14.2	-0.00612032159066089\\
14.4	-0.00596872252418379\\
14.6	-0.00591049441529989\\
14.8	-0.00598277583539542\\
15	-0.00613807737965288\\
15.2	-0.00628037972530038\\
15.4	-0.00632572358313155\\
15.6	-0.00624936067466564\\
15.8	-0.0060970152358415\\
16	-0.00595827854333209\\
16.2	-0.00591613441771344\\
16.4	-0.00599722325484464\\
16.6	-0.00615115943911704\\
16.8	-0.00627715951246799\\
17	-0.0062884209719094\\
17.2	-0.00617301215310917\\
17.4	-0.00600466171381697\\
17.6	-0.00589246061613835\\
17.8	-0.00590720321849147\\
18	-0.00603797372208703\\
18.2	-0.00620416185207873\\
18.4	-0.0063073163129026\\
18.6	-0.00628773702763041\\
18.8	-0.00615670503183097\\
19	-0.00599140836172651\\
19.2	-0.00589441058349038\\
19.4	-0.00593323852609373\\
19.6	-0.00609081296797598\\
19.8	-0.00626423215133798\\
20	-0.00632749909913954\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00651490502713514\\
0.199999999999999	-0.00633788333219343\\
0.399999999999999	-0.00598262372842484\\
0.600000000000001	-0.0056871199823405\\
0.800000000000001	-0.00563554798673138\\
1	-0.00587347187207499\\
1.2	-0.00626823932076448\\
1.4	-0.00658648361453018\\
1.6	-0.0066494760531306\\
1.8	-0.00645239438599532\\
2	-0.00615399583444187\\
2.2	-0.00595257036817998\\
2.4	-0.00595357450433198\\
2.6	-0.00612170742826024\\
2.8	-0.00632804522545527\\
3	-0.00643874971657965\\
3.2	-0.00638666770284146\\
3.4	-0.00619739798067087\\
3.6	-0.00597009178367003\\
3.8	-0.00582704712383375\\
4	-0.00585159589561357\\
4.2	-0.00603908674739628\\
4.4	-0.00628950839639586\\
4.6	-0.00645901147353101\\
4.8	-0.00645040706481481\\
5	-0.00628109011069\\
5.2	-0.00607091925503767\\
5.4	-0.00595627077402483\\
5.6	-0.00599899249716529\\
5.8	-0.00615562695035976\\
6	-0.00631649620181918\\
6.2	-0.00637728926299985\\
6.4	-0.00629821912521322\\
6.6	-0.00612367347625664\\
6.8	-0.00595666465033418\\
7	-0.00590021648053707\\
7.2	-0.00599391047605735\\
7.4	-0.00618356582617352\\
7.6	-0.00635088489561753\\
7.8	-0.00639130065440696\\
8	-0.00628633997488848\\
8.2	-0.0061143513980717\\
8.4	-0.00599181818935079\\
8.6	-0.00599315158918401\\
8.8	-0.00610775434303434\\
9	-0.00625644079717702\\
9.2	-0.00634570207978769\\
9.4	-0.0063217251717731\\
9.6	-0.00619677175091482\\
9.8	-0.00604004980363015\\
10	-0.00594038930069019\\
10.2	-0.00595753495503359\\
10.4	-0.00608513229959229\\
10.6	-0.00624868972489523\\
10.8	-0.00634759462082002\\
11	-0.0063205047306667\\
11.2	-0.00618863758992561\\
11.4	-0.00604148930732862\\
11.6	-0.0059743465731259\\
11.8	-0.00602545628616724\\
12	-0.00615637402715663\\
12.2	-0.00628196901499578\\
12.4	-0.00632417302082899\\
12.6	-0.00625642458360787\\
12.8	-0.00611745764345173\\
13	-0.00598960956789441\\
13.2	-0.00595181554901814\\
13.4	-0.00603044067523228\\
13.6	-0.00617788373974903\\
13.8	-0.00629887506876869\\
14	-0.00631353490178199\\
14.2	-0.00621382516109392\\
14.4	-0.00606921104278868\\
14.6	-0.00597656081234987\\
14.8	-0.00599387134889184\\
15	-0.00610594166890976\\
15.2	-0.00624019279140242\\
15.4	-0.00631469315793254\\
15.6	-0.00628567182640083\\
15.8	-0.00616983027086349\\
16	-0.00603364147672991\\
16.2	-0.00595661650869062\\
16.4	-0.00598590460156601\\
16.6	-0.00610564644947331\\
16.8	-0.00624198504655027\\
17	-0.00630723817401702\\
17.2	-0.00625844238108542\\
17.4	-0.00612832476350178\\
17.6	-0.00600313845382416\\
17.8	-0.00596328799719359\\
18	-0.00603124674018218\\
18.2	-0.00616141880422205\\
18.4	-0.00627263782443421\\
18.6	-0.0062977914618827\\
18.8	-0.00622139883315143\\
19	-0.0060876287602909\\
19.2	-0.00597617818695539\\
19.4	-0.00595679033906293\\
19.6	-0.00604484149177154\\
19.8	-0.00618598139154969\\
20	-0.00628674916024607\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00661220863910827\\
0.199999999999999	-0.00643354353020698\\
0.399999999999999	-0.00607451407664072\\
0.600000000000001	-0.00577584370822848\\
0.800000000000001	-0.00572399859575512\\
1	-0.00596482987727498\\
1.2	-0.00636348209348725\\
1.4	-0.00668346894290295\\
1.6	-0.00674463804076453\\
1.8	-0.00654371016029387\\
2	-0.00624260315390046\\
2.2	-0.00604174136642754\\
2.4	-0.00604616693949822\\
2.6	-0.00621821669190581\\
2.8	-0.00642644671862769\\
3	-0.00653585794013978\\
3.2	-0.00647999920147768\\
3.4	-0.00628658329481269\\
3.6	-0.00605723085034526\\
3.8	-0.00591576490134216\\
4	-0.00594501659292845\\
4.2	-0.00613762720898947\\
4.4	-0.00639000398807354\\
4.6	-0.00655636755909228\\
4.8	-0.00654116025564733\\
5	-0.00636621162994899\\
5.2	-0.00615535463380823\\
5.4	-0.00604547729600569\\
5.6	-0.00609526761042645\\
5.8	-0.00625682010474549\\
6	-0.0064175567160234\\
6.2	-0.00647332207053708\\
6.4	-0.00638728212485518\\
6.6	-0.00620797790112348\\
6.8	-0.00604152960300297\\
7	-0.00599102407305807\\
7.2	-0.00609250252099969\\
7.4	-0.00628646761873242\\
7.6	-0.00645118263837219\\
7.8	-0.0064834261498028\\
8	-0.00637026676499985\\
8.2	-0.00619575691556662\\
8.4	-0.00607806293886171\\
8.6	-0.00608830608871358\\
8.8	-0.00621023210489469\\
9	-0.00636036622602276\\
9.2	-0.00644458434386053\\
9.4	-0.0064121064408873\\
9.6	-0.00628007897384109\\
9.8	-0.00612191281194185\\
10	-0.00602766866533599\\
10.2	-0.00605427794942059\\
10.4	-0.00618959437922939\\
10.6	-0.0063536968561877\\
10.8	-0.00644486709578729\\
11	-0.00640645299243658\\
11.2	-0.00626723142659102\\
11.4	-0.00612168217655196\\
11.6	-0.00606397644781254\\
11.8	-0.00612622919608086\\
12	-0.00626317286146261\\
12.2	-0.00638630003525265\\
12.4	-0.00641920131869966\\
12.6	-0.00634080316795504\\
12.8	-0.00619616906543285\\
13	-0.00607136291862886\\
13.2	-0.00604398295527275\\
13.4	-0.00613407339619698\\
13.6	-0.00628619192303503\\
13.8	-0.00640113439837364\\
14	-0.00640247232335156\\
14.2	-0.00629108523852295\\
14.4	-0.00614442271786686\\
14.6	-0.00606066916673953\\
14.8	-0.0060919055646842\\
15	-0.00621422054948084\\
15.2	-0.00634913091418099\\
15.4	-0.0064147192661288\\
15.6	-0.00637263243532971\\
15.8	-0.00624723038783159\\
16	-0.00611079041854268\\
16.2	-0.0060434569484471\\
16.4	-0.00608691523887117\\
16.6	-0.00621632867944655\\
16.8	-0.00635086609288393\\
17	-0.00640311395741833\\
17.2	-0.00633825576020541\\
17.4	-0.00619964962414699\\
17.6	-0.00607909349104574\\
17.8	-0.00605375320546742\\
18	-0.00613679624238728\\
18.2	-0.00627359625785928\\
18.4	-0.00637947786213289\\
18.6	-0.0063907686935103\\
18.8	-0.00630012727883056\\
19	-0.00616023288598555\\
19.2	-0.00605506208095363\\
19.4	-0.00605141277384291\\
19.6	-0.00615513076007446\\
19.8	-0.00630101296987462\\
20	-0.00639104688875491\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00638293983404381\\
0.199999999999999	-0.00620878044805906\\
0.399999999999999	-0.00585741421418007\\
0.600000000000001	-0.00556381298924435\\
0.800000000000001	-0.00551079429968127\\
1	-0.00574442213394022\\
1.2	-0.00613437267517369\\
1.4	-0.00645004513678415\\
1.6	-0.0065140333802951\\
1.8	-0.00632059107558902\\
2	-0.0060261908195578\\
2.2	-0.00582708872106963\\
2.4	-0.00582796868684099\\
2.6	-0.00599403616127248\\
2.8	-0.00619762362509491\\
3	-0.00630628873674866\\
3.2	-0.00625386514454718\\
3.4	-0.00606610170014932\\
3.6	-0.00584133338474757\\
3.8	-0.0057004323633123\\
4	-0.00572548986477273\\
4.2	-0.00591162918219368\\
4.4	-0.00615989302103515\\
4.6	-0.00632809922794308\\
4.8	-0.00632008331245615\\
5	-0.00615276183260605\\
5.2	-0.00594433909718717\\
5.4	-0.00582962759864358\\
5.6	-0.00587014476883851\\
5.8	-0.00602352866849998\\
6	-0.00618189752468012\\
6.2	-0.00624238720982007\\
6.4	-0.00616551376504759\\
6.6	-0.00599460945915098\\
6.8	-0.00583075299008229\\
7	-0.00577523448214023\\
7.2	-0.00586729985267098\\
7.4	-0.006054280239006\\
7.6	-0.00622027523222002\\
7.8	-0.00626209109458031\\
8	-0.00616034640332686\\
8.2	-0.0059908402010258\\
8.4	-0.00586788230498314\\
8.6	-0.00586571231236377\\
8.8	-0.0059755893826221\\
9	-0.00612090238289298\\
9.2	-0.00620988144913426\\
9.4	-0.00618871701368562\\
9.6	-0.0060680019189725\\
9.8	-0.00591450923120007\\
10	-0.00581523962081931\\
10.2	-0.00582991645687514\\
10.4	-0.00595420744758357\\
10.6	-0.00611648619393534\\
10.8	-0.00621774490594973\\
11	-0.00619552989985195\\
11.2	-0.00606779253992684\\
11.4	-0.00592092335105932\\
11.6	-0.00584949649741162\\
11.8	-0.00589389273559959\\
12	-0.00601921139252681\\
12.2	-0.00614317555494281\\
12.4	-0.00618842446158396\\
12.6	-0.00612670685792338\\
12.8	-0.00599351684136806\\
13	-0.00586798625202078\\
13.2	-0.00582770137378219\\
13.4	-0.00590073729609486\\
13.6	-0.00604371721181707\\
13.8	-0.00616542747652815\\
14	-0.00618658844180331\\
14.2	-0.00609525886574502\\
14.4	-0.00595507525840588\\
14.6	-0.00585942445573551\\
14.8	-0.00586763671026347\\
15	-0.00596961500261628\\
15.2	-0.00609829878622747\\
15.4	-0.00617447647504932\\
15.6	-0.00615296457058179\\
15.8	-0.00604584173972711\\
16	-0.00591431605932868\\
16.2	-0.0058350353620078\\
16.4	-0.00585667850752003\\
16.6	-0.00596880310460079\\
16.8	-0.00610354456625473\\
17	-0.00617546942110536\\
17.2	-0.00613804135831231\\
17.4	-0.00601678381682547\\
17.6	-0.00589212074590506\\
17.8	-0.00584392280962831\\
18	-0.0058994695027188\\
18.2	-0.00601999480330662\\
18.4	-0.00612920358942759\\
18.6	-0.00616057670039893\\
18.8	-0.00609496803581777\\
19	-0.0059704741478761\\
19.2	-0.00586123186069898\\
19.4	-0.00583509126348147\\
19.6	-0.00591117567498145\\
19.8	-0.00604335596565519\\
20	-0.00614585689485381\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00648186376196591\\
0.199999999999999	-0.00630691735930711\\
0.399999999999999	-0.00595328935251871\\
0.600000000000001	-0.00565790743716121\\
0.800000000000001	-0.00560520323800873\\
1	-0.00584109559057566\\
1.2	-0.00623320468253397\\
1.4	-0.00654852061172662\\
1.6	-0.00660910012623006\\
1.8	-0.00641136619477223\\
2	-0.00611507850203452\\
2.2	-0.00591820683272815\\
2.4	-0.00592418178428034\\
2.6	-0.00609494672549715\\
2.8	-0.0062998393842939\\
3	-0.00640551802247558\\
3.2	-0.00634741096098423\\
3.4	-0.00615442598895299\\
3.6	-0.00592799721298221\\
3.8	-0.00579040213527549\\
4	-0.00582243159776752\\
4.2	-0.00601544335738069\\
4.4	-0.0062661399138122\\
4.6	-0.00643036242869499\\
4.8	-0.00641424805144908\\
5	-0.00624006140454014\\
5.2	-0.00603049302540981\\
5.4	-0.00592068480380803\\
5.6	-0.00596839413148231\\
5.8	-0.00612633715953237\\
6	-0.006283746911798\\
6.2	-0.00633840280163156\\
6.4	-0.00625441545840033\\
6.6	-0.00607963621227015\\
6.8	-0.00591803839103733\\
7	-0.00587023204366588\\
7.2	-0.0059711011836292\\
7.4	-0.00616232575685061\\
7.6	-0.00632491773248489\\
7.8	-0.00635770317645523\\
8	-0.00624726804148068\\
8.2	-0.0060750440065398\\
8.4	-0.00595666803349104\\
8.6	-0.00596282509925317\\
8.8	-0.00607915781690593\\
9	-0.0062250712582923\\
9.2	-0.00630854632464661\\
9.4	-0.00627900462546194\\
9.6	-0.00615182865316299\\
9.8	-0.00599767055139111\\
10	-0.00590445231249248\\
10.2	-0.00592904543261952\\
10.4	-0.00606158249481936\\
10.6	-0.00622526408905699\\
10.8	-0.00631986234989412\\
11	-0.00628707100987924\\
11.2	-0.00615179011079192\\
11.4	-0.00600518256040772\\
11.6	-0.00594108294714957\\
11.8	-0.00599450813929536\\
12	-0.00612450395466979\\
12.2	-0.00624585846105319\\
12.4	-0.00628284676131941\\
12.6	-0.00621224831802536\\
12.8	-0.0060751304028912\\
13	-0.00595356028016525\\
13.2	-0.00592339650757978\\
13.4	-0.00600682382753348\\
13.6	-0.00615381209513544\\
13.8	-0.00627032432505814\\
14	-0.00628048344753296\\
14.2	-0.00617980343684366\\
14.4	-0.00603804540538988\\
14.6	-0.00594910398884352\\
14.8	-0.00596727517533324\\
15	-0.00607573778626502\\
15.2	-0.00620338035963286\\
15.4	-0.00627168044779935\\
15.6	-0.00624003995898903\\
15.8	-0.0061263372297411\\
16	-0.00599576028011128\\
16.2	-0.00592495041819774\\
16.4	-0.00595822430004844\\
16.6	-0.00607841957602062\\
16.8	-0.00621252694411112\\
17	-0.00627527768058656\\
17.2	-0.00622610433314819\\
17.4	-0.00609838593991441\\
17.6	-0.00597665405252812\\
17.8	-0.0059383363021972\\
18	-0.00600378716103123\\
18.2	-0.00612769613605835\\
18.4	-0.00623159814410101\\
18.6	-0.0062521366238748\\
18.8	-0.00617665051300875\\
19	-0.00604939728060572\\
19.2	-0.00594676463976285\\
19.4	-0.00593318408657595\\
19.6	-0.00602017353697093\\
19.8	-0.00615445077843191\\
20	-0.00624870846138137\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00648771469746023\\
0.199999999999999	-0.00631194083777942\\
0.399999999999999	-0.00595664961703335\\
0.600000000000001	-0.00565977383815763\\
0.800000000000001	-0.00560651612131835\\
1	-0.00584299296501811\\
1.2	-0.00623629145971805\\
1.4	-0.00655251627976128\\
1.6	-0.00661317748143375\\
1.8	-0.00641489902444192\\
2	-0.00611813881735657\\
2.2	-0.0059214200631601\\
2.4	-0.0059281542744003\\
2.6	-0.00609978819924351\\
2.8	-0.00630510690668729\\
3	-0.00641052553567434\\
3.2	-0.0063516384699156\\
3.4	-0.00615778976349546\\
3.6	-0.00593086993241343\\
3.8	-0.00579338728177703\\
4	-0.00582598890811781\\
4.2	-0.00601955392875553\\
4.4	-0.00627024954733102\\
4.6	-0.00643373374693468\\
4.8	-0.00641654953932758\\
5	-0.00624174838161906\\
5.2	-0.00603262279375016\\
5.4	-0.00592425640781258\\
5.6	-0.00597369240860246\\
5.8	-0.00613273215719801\\
6	-0.00629004139728906\\
6.2	-0.006343477906114\\
6.4	-0.00625781021999572\\
6.6	-0.00608177998772774\\
6.8	-0.00592001617828686\\
7	-0.00587315178223946\\
7.2	-0.00597535900974577\\
7.4	-0.00616724816639902\\
7.6	-0.00632915769987719\\
7.8	-0.00636024447409511\\
8	-0.00624829995490472\\
8.2	-0.00607595645223569\\
8.4	-0.00595912730268822\\
8.6	-0.00596765061277083\\
8.8	-0.00608581242298101\\
9	-0.00623203109723747\\
9.2	-0.00631421150827549\\
9.4	-0.00628257783798958\\
9.6	-0.00615371666739151\\
9.8	-0.00599923720152162\\
10	-0.00590722957087664\\
10.2	-0.00593376772580712\\
10.4	-0.00606759865100059\\
10.6	-0.00623081762356037\\
10.8	-0.00632323850193117\\
11	-0.00628789065174118\\
11.2	-0.00615144325843175\\
11.4	-0.00600598828229693\\
11.6	-0.00594478307291979\\
11.8	-0.00600118692931062\\
12	-0.0061326018667387\\
12.2	-0.00625313395014615\\
12.4	-0.00628762248544135\\
12.6	-0.00621427136430697\\
12.8	-0.00607567017319965\\
13	-0.00595470952507782\\
13.2	-0.00592685704170037\\
13.4	-0.00601276688110985\\
13.6	-0.00616056903987428\\
13.8	-0.00627535066094254\\
14	-0.00628214614730993\\
14.2	-0.00617870542237142\\
14.4	-0.00603677553932869\\
14.6	-0.00595053853208682\\
14.8	-0.00597270859379506\\
15	-0.00608413698478216\\
15.2	-0.0062121110805613\\
15.4	-0.00627809213559161\\
15.6	-0.006242942508905\\
15.8	-0.00612661954551896\\
16	-0.00599586699725307\\
16.2	-0.00592744418969815\\
16.4	-0.00596414197207906\\
16.6	-0.00608641668867449\\
16.8	-0.00621955751718417\\
17	-0.00627860467814045\\
17.2	-0.00622531016373884\\
17.4	-0.00609582728388247\\
17.6	-0.0059759437337803\\
17.8	-0.00594199067858625\\
18	-0.00601172055301546\\
18.2	-0.00613743386850985\\
18.4	-0.0062398344333694\\
18.6	-0.00625658021366604\\
18.8	-0.00617719521981641\\
19	-0.00604813963694184\\
19.2	-0.00594688321874415\\
19.4	-0.00593712116971545\\
19.6	-0.00602798401147098\\
19.8	-0.00616341699122458\\
20	-0.00625485033085837\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00645279324186276\\
0.199999999999999	-0.00627894135136486\\
0.399999999999999	-0.00592650540917106\\
0.600000000000001	-0.00563059400497323\\
0.800000000000001	-0.00557508099177184\\
1	-0.00580708473696845\\
1.2	-0.00619664336085535\\
1.4	-0.00651261254623137\\
1.6	-0.0065767324691457\\
1.8	-0.00638302280145453\\
2	-0.00608862841042068\\
2.2	-0.00589066687925666\\
2.4	-0.00589389325783785\\
2.6	-0.00606254175308507\\
2.8	-0.00626759590813464\\
3	-0.00637582827963357\\
3.2	-0.00632135023740332\\
3.4	-0.006131062381872\\
3.6	-0.00590465479483626\\
3.8	-0.00576378991743454\\
4	-0.00579029836776357\\
4.2	-0.00597807854935795\\
4.4	-0.00622671667483843\\
4.6	-0.00639338753710916\\
4.8	-0.00638272625774761\\
5	-0.0062134870392434\\
5.2	-0.00600548023026803\\
5.4	-0.00589371859964416\\
5.6	-0.00593833495165796\\
5.8	-0.00609487227576722\\
6	-0.00625388051943077\\
6.2	-0.00631228050935562\\
6.4	-0.00623178026447135\\
6.6	-0.00605767183968453\\
6.8	-0.00589273896541798\\
7	-0.00583872430227217\\
7.2	-0.00593361557006844\\
7.4	-0.00612235534247318\\
7.6	-0.00628713206918974\\
7.8	-0.00632496482349865\\
8	-0.00621901948123593\\
8.2	-0.00604825579866741\\
8.4	-0.00592838760790571\\
8.6	-0.00593222496083712\\
8.8	-0.00604774092223082\\
9	-0.00619530098070342\\
9.2	-0.00628211847173787\\
9.4	-0.00625581193589753\\
9.6	-0.00612996510900388\\
9.8	-0.00597426464309336\\
10	-0.00587691177372918\\
10.2	-0.00589627569452844\\
10.4	-0.00602469683135354\\
10.6	-0.00618726953810267\\
10.8	-0.00628414888383944\\
11	-0.00625543713960042\\
11.2	-0.00612346517120343\\
11.4	-0.00597773314246197\\
11.6	-0.00591246421161529\\
11.8	-0.00596456253918376\\
12	-0.00609487036492595\\
12.2	-0.00621859445773509\\
12.4	-0.0062588072959997\\
12.6	-0.0061901946665941\\
12.8	-0.00605209711121191\\
13	-0.00592641432281127\\
13.2	-0.00589080147937082\\
13.4	-0.00597028308248682\\
13.6	-0.00611678333156007\\
13.8	-0.00623581145468322\\
14	-0.00624897613918307\\
14.2	-0.0061493307850462\\
14.4	-0.00600625506939423\\
14.6	-0.00591549038626127\\
14.8	-0.00593371371386908\\
15	-0.00604508366857814\\
15.2	-0.00617740286186574\\
15.4	-0.00624984648164073\\
15.6	-0.00621979474244938\\
15.8	-0.00610447839100914\\
16	-0.00596998005342186\\
16.2	-0.00589474336470275\\
16.4	-0.00592484360256762\\
16.6	-0.00604404632375477\\
16.8	-0.0061790807074189\\
17	-0.0062434054576066\\
17.2	-0.00619492944010602\\
17.4	-0.0060663381026238\\
17.6	-0.00594294095711589\\
17.8	-0.00590394016684215\\
18	-0.00597113833213569\\
18.2	-0.00609921675319214\\
18.4	-0.00620807975987958\\
18.6	-0.00623190056923661\\
18.8	-0.00615599509116294\\
19	-0.00602432750034865\\
19.2	-0.00591536012692728\\
19.4	-0.00589720185113407\\
19.6	-0.0059842993942425\\
19.8	-0.00612294941077707\\
20	-0.00622168933503531\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00659918376734581\\
0.199999999999999	-0.00642500993187411\\
0.399999999999999	-0.00607121934651644\\
0.600000000000001	-0.00577361080190997\\
0.800000000000001	-0.00571710862337582\\
1	-0.00594956482365205\\
1.2	-0.00634082868001684\\
1.4	-0.0066586113412157\\
1.6	-0.00672331254172676\\
1.8	-0.00652844114333462\\
2	-0.00623186905974649\\
2.2	-0.00603212529678032\\
2.4	-0.00603506165451506\\
2.6	-0.00620504066812444\\
2.8	-0.00641225254528166\\
3	-0.00652229963178641\\
3.2	-0.00646837794542776\\
3.4	-0.00627714873730412\\
3.6	-0.00604883130757727\\
3.8	-0.00590614096462616\\
4	-0.00593196706233456\\
4.2	-0.00612065863337108\\
4.4	-0.00637126183333692\\
4.6	-0.00653963310111649\\
4.8	-0.00652916241698165\\
5	-0.00635836947097701\\
5.2	-0.00614806431790882\\
5.4	-0.00603477302140831\\
5.6	-0.00607960523248963\\
5.8	-0.0062379706791198\\
6	-0.00639935754236021\\
6.2	-0.00645935782216611\\
6.4	-0.00637879549512377\\
6.6	-0.00620297803675385\\
6.8	-0.00603563657382367\\
7	-0.00597993964089127\\
7.2	-0.00607495162667604\\
7.4	-0.00626556143115664\\
7.6	-0.00643265899519463\\
7.8	-0.00647156364177093\\
8	-0.00636461092283369\\
8.2	-0.00619144901524038\\
8.4	-0.00606946498643168\\
8.6	-0.00607289734718464\\
8.8	-0.00618997659093878\\
9	-0.00634011441671944\\
9.2	-0.0064290445442019\\
9.4	-0.00640324374390744\\
9.6	-0.00627606700768268\\
9.8	-0.00611796802381903\\
10	-0.0060185100668626\\
10.2	-0.00603729211436388\\
10.4	-0.00616700865425202\\
10.6	-0.00633191006766864\\
10.8	-0.00643055116225\\
11	-0.00640174733469223\\
11.2	-0.00626781522407782\\
11.4	-0.00611955995179869\\
11.6	-0.00605289223956973\\
11.8	-0.00610563196458358\\
12	-0.00623824123712069\\
12.2	-0.00636458532369133\\
12.4	-0.00640625599607603\\
12.6	-0.00633711553302518\\
12.8	-0.00619676685253978\\
13	-0.00606836808000821\\
13.2	-0.00603120401854795\\
13.4	-0.00611132990279017\\
13.6	-0.00626030536613342\\
13.8	-0.00638193356461514\\
14	-0.00639589605168212\\
14.2	-0.0062945522988187\\
14.4	-0.0061483966632494\\
14.6	-0.00605527279125795\\
14.8	-0.00607343669353355\\
15	-0.00618709403019579\\
15.2	-0.0063226660913962\\
15.4	-0.00639746131601981\\
15.6	-0.00636759121880104\\
15.8	-0.00625026304819798\\
16	-0.00611275394491884\\
16.2	-0.0060352742932821\\
16.4	-0.0060652510724637\\
16.6	-0.00618652929104613\\
16.8	-0.00632446938798381\\
17	-0.00639050585993317\\
17.2	-0.00634124777893774\\
17.4	-0.00620978197238742\\
17.6	-0.00608327469208803\\
17.8	-0.00604293930505406\\
18	-0.00611141618629674\\
18.2	-0.00624261869245046\\
18.4	-0.00635465448286254\\
18.6	-0.00637992683630628\\
18.8	-0.00630293550369387\\
19	-0.00616821699639303\\
19.2	-0.00605598365407545\\
19.4	-0.00603640105869019\\
19.6	-0.00612500638828806\\
19.8	-0.00626726235193686\\
20	-0.00636920737579061\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00653945070704864\\
0.199999999999999	-0.00636495698060813\\
0.399999999999999	-0.00601183815236084\\
0.600000000000001	-0.00571536145895735\\
0.800000000000001	-0.00565941027321415\\
1	-0.00589145726545581\\
1.2	-0.00628206404426379\\
1.4	-0.00660017215148301\\
1.6	-0.00666665941837152\\
1.8	-0.00647400517413743\\
2	-0.00617822480492336\\
2.2	-0.00597674909154478\\
2.4	-0.00597609560069046\\
2.6	-0.00614263299129192\\
2.8	-0.00634853404648084\\
3	-0.00646014472204826\\
3.2	-0.00640978820229421\\
3.4	-0.00622212394333133\\
3.6	-0.00599526606724154\\
3.8	-0.0058508779711417\\
4	-0.00587266570708778\\
4.2	-0.00605756871544472\\
4.4	-0.00630761161725957\\
4.6	-0.00647982480610665\\
4.8	-0.00647559597882008\\
5	-0.00630928528908825\\
5.2	-0.00609837280070025\\
5.4	-0.00597938303739909\\
5.6	-0.00601672003950426\\
5.8	-0.00617011223458874\\
6	-0.00633176181067796\\
6.2	-0.00639697180333343\\
6.4	-0.00632355477246804\\
6.6	-0.00615267507797768\\
6.8	-0.00598500878587416\\
7	-0.00592371687985249\\
7.2	-0.00601145010300286\\
7.4	-0.00619846931662238\\
7.6	-0.00636912218062946\\
7.8	-0.0064171971390401\\
8	-0.0063189876844838\\
8.2	-0.00614783694052434\\
8.4	-0.0060192410037132\\
8.6	-0.00601125386192436\\
8.8	-0.00611883538410396\\
9	-0.00626668382949447\\
9.2	-0.00636146414814576\\
9.4	-0.00634606667077264\\
9.6	-0.00622785888505106\\
9.8	-0.00607206742474631\\
10	-0.00596668321105653\\
10.2	-0.00597471106749481\\
10.4	-0.00609585603397278\\
10.6	-0.00626084883078804\\
10.8	-0.00636940559254739\\
11	-0.00635448563033947\\
11.2	-0.00622913429715055\\
11.4	-0.00607808179249503\\
11.6	-0.00599867717461677\\
11.8	-0.00603644414011839\\
12	-0.00616053148661067\\
12.2	-0.0062892853572869\\
12.4	-0.00634247050661685\\
12.6	-0.00628721360149243\\
12.8	-0.0061551212205373\\
13	-0.00602432637195349\\
13.2	-0.00597518700649147\\
13.4	-0.00604116827361523\\
13.6	-0.00618375155044504\\
13.8	-0.0063125211126831\\
14	-0.00634378308322425\\
14.2	-0.00625874493013256\\
14.4	-0.00611668714227775\\
14.6	-0.00601226145485256\\
14.8	-0.00601057247274639\\
15	-0.00610769291487046\\
15.2	-0.00623929093249842\\
15.4	-0.00632421191952304\\
15.6	-0.00631214327112417\\
15.8	-0.00620974433050492\\
16	-0.00607534414615785\\
16.2	-0.00598690135942093\\
16.4	-0.00599827393575936\\
16.6	-0.0061054690670268\\
16.8	-0.00624432576843859\\
17	-0.00632736138747347\\
17.2	-0.00630096159576254\\
17.4	-0.00618325422152921\\
17.6	-0.00605225729944081\\
17.8	-0.00599204585936519\\
18	-0.00603756319312865\\
18.2	-0.00615605044205836\\
18.4	-0.00627214517282226\\
18.6	-0.00631510649249378\\
18.8	-0.00625901199182266\\
19	-0.00613627595270216\\
19.2	-0.00601956672550585\\
19.4	-0.00598072190165411\\
19.6	-0.00604663210827638\\
19.8	-0.00617820081954079\\
20	-0.00629088978854497\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00722668088558365\\
0.199999999999999	-0.00704589519205712\\
0.399999999999999	-0.00668191087484971\\
0.600000000000001	-0.00637821940920702\\
0.800000000000001	-0.0063237425870426\\
1	-0.00656509526357141\\
1.2	-0.00696555544005761\\
1.4	-0.00728518866801409\\
1.6	-0.00734183136919953\\
1.8	-0.00713418746556016\\
2	-0.00682931951765298\\
2.2	-0.00663186055638931\\
2.4	-0.00664638681077889\\
2.6	-0.00683008744997693\\
2.8	-0.00704520632145744\\
3	-0.00715327653615105\\
3.2	-0.00708900591747152\\
3.4	-0.00688489909624934\\
3.6	-0.00664834795133729\\
3.8	-0.0065070564131311\\
4	-0.00654382716954771\\
4.2	-0.00674699162096459\\
4.4	-0.00700629694254218\\
4.6	-0.00717094605856161\\
4.8	-0.00714580079125682\\
5	-0.00695879827262047\\
5.2	-0.00674134835771767\\
5.4	-0.00663402863670726\\
5.6	-0.00669323557089641\\
5.8	-0.00686502454998461\\
6	-0.00703111877014351\\
6.2	-0.00708502194772365\\
6.4	-0.00699162728095715\\
6.6	-0.00680399603757209\\
6.8	-0.00663318772490129\\
7	-0.00658507846018708\\
7.2	-0.00669457937001283\\
7.4	-0.00689731581350372\\
7.6	-0.0070656206994073\\
7.8	-0.00709332279102171\\
8	-0.00696997117920617\\
8.2	-0.00678607215002103\\
8.4	-0.00666571710484121\\
8.6	-0.00668143137280452\\
8.8	-0.00681328381182311\\
9	-0.00697180584704071\\
9.2	-0.00705826377679131\\
9.4	-0.00702096843708588\\
9.6	-0.00687995440531708\\
9.8	-0.00671366054926992\\
10	-0.00661682193063839\\
10.2	-0.00664825875274033\\
10.4	-0.0067935351029611\\
10.6	-0.00696699921497412\\
10.8	-0.00706099192084864\\
11	-0.00701680190175935\\
11.2	-0.00686677755513898\\
11.4	-0.00671217244399358\\
11.6	-0.00665237491786286\\
11.8	-0.00671992787811604\\
12	-0.00686559193774272\\
12.2	-0.00699546469537538\\
12.4	-0.00702947675978649\\
12.6	-0.0069462938772169\\
12.8	-0.00679393310848653\\
13	-0.00666303175543348\\
13.2	-0.00663505445489676\\
13.4	-0.00673098734601396\\
13.6	-0.00689243655961036\\
13.8	-0.0070146751209812\\
14	-0.0070165841212102\\
14.2	-0.00689851383855\\
14.4	-0.00674207764664914\\
14.6	-0.0066514283119119\\
14.8	-0.00668241239647926\\
15	-0.00681056920873147\\
15.2	-0.00695342014249434\\
15.4	-0.00702427189205679\\
15.6	-0.00698179436253099\\
15.8	-0.00685050108016938\\
16	-0.0067058091118497\\
16.2	-0.0066325684959736\\
16.4	-0.00667638532387471\\
16.6	-0.00681307974720369\\
16.8	-0.00695814366480718\\
17	-0.00701792478816188\\
17.2	-0.00695290504598489\\
17.4	-0.00680671018176682\\
17.6	-0.00667615888869122\\
17.8	-0.00664450051782595\\
18	-0.00672803119436693\\
18.2	-0.00687084882432742\\
18.4	-0.00698406154209863\\
18.6	-0.00699958724721128\\
18.8	-0.00690774173882858\\
19	-0.00676185516817185\\
19.2	-0.00664913054331606\\
19.4	-0.00664070126482841\\
19.6	-0.00674571739160257\\
19.8	-0.00689916658066281\\
20	-0.00699940297792523\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00704743394647167\\
0.199999999999999	-0.00686682483039291\\
0.399999999999999	-0.00650436656123432\\
0.600000000000001	-0.00620295828554163\\
0.800000000000001	-0.00615020727599713\\
1	-0.00639145237300198\\
1.2	-0.00678968862275653\\
1.4	-0.00710622624430357\\
1.6	-0.00716102124066964\\
1.8	-0.0069541994844613\\
2	-0.00665240233158215\\
2.2	-0.00645833419189046\\
2.4	-0.00647457359739789\\
2.6	-0.00665749969050822\\
2.8	-0.00686998455556065\\
3	-0.00697504395686011\\
3.2	-0.00690892205281557\\
3.4	-0.00670509172811862\\
3.6	-0.00647096236798816\\
3.8	-0.00633316026976161\\
4	-0.00637256880330028\\
4.2	-0.006575628647429\\
4.4	-0.00683154448729084\\
4.6	-0.00699118365883677\\
4.8	-0.00696257315868465\\
5	-0.00677613442937997\\
5.2	-0.00656315804963015\\
5.4	-0.00646155903351442\\
5.6	-0.00652442260044239\\
5.8	-0.00669591529647562\\
6	-0.00685817847962511\\
6.2	-0.00690697093373416\\
6.4	-0.00681002617935533\\
6.6	-0.0066224197882363\\
6.8	-0.00645529899385977\\
7	-0.00641238653513909\\
7.2	-0.00652513753973949\\
7.4	-0.00672654731524247\\
7.6	-0.0068892715242086\\
7.8	-0.00691067578469884\\
8	-0.00678472247286876\\
8.2	-0.00660393133552262\\
8.4	-0.00649053632660923\\
8.6	-0.00651278172101755\\
8.8	-0.00664697625069977\\
9	-0.00680259066986366\\
9.2	-0.00688280662243201\\
9.4	-0.00683953767940437\\
9.6	-0.00669620202111076\\
9.8	-0.0065326931770926\\
10	-0.00644235071072075\\
10.2	-0.00648014240819705\\
10.4	-0.00662729120449868\\
10.6	-0.00679619438779966\\
10.8	-0.00688151936384429\\
11	-0.0068300993287167\\
11.2	-0.00667924596147884\\
11.4	-0.00653096243033602\\
11.6	-0.00648071251407245\\
11.8	-0.006555303986989\\
12	-0.00670164071774337\\
12.2	-0.00682584354427718\\
12.4	-0.00685133150925665\\
12.6	-0.00676166595564709\\
12.8	-0.00660863337103379\\
13	-0.00648347634171031\\
13.2	-0.00646440272202398\\
13.4	-0.00656665999797568\\
13.6	-0.00672704000633217\\
13.8	-0.00684058058352477\\
14	-0.00683141948505295\\
14.2	-0.00670732157971443\\
14.4	-0.00655412578978343\\
14.6	-0.00647402086913829\\
14.8	-0.00651631271987085\\
15	-0.00664994118592688\\
15.2	-0.0067896977298787\\
15.4	-0.00685116515818862\\
15.6	-0.0067986640394615\\
15.8	-0.00666261668105861\\
16	-0.00652145733432263\\
16.2	-0.006458268101035\\
16.4	-0.00651257470430622\\
16.6	-0.00665305993991083\\
16.8	-0.00679176264003445\\
17	-0.00683829891759302\\
17.2	-0.00676152290382603\\
17.4	-0.00661278804632204\\
17.6	-0.00649051821673297\\
17.8	-0.00647259154495927\\
18	-0.00656696452248084\\
18.2	-0.00671177968215275\\
18.4	-0.00681765663734524\\
18.6	-0.00682115102864955\\
18.8	-0.00671958295989938\\
19	-0.00657207731921261\\
19.2	-0.00646734755536826\\
19.4	-0.00647235710461302\\
19.6	-0.00658790634380324\\
19.8	-0.0067411792975669\\
20	-0.00682899832679595\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00682644462275661\\
0.199999999999999	-0.00664512962903174\\
0.399999999999999	-0.00628382993295773\\
0.600000000000001	-0.00598500530937685\\
0.800000000000001	-0.00593437967365062\\
1	-0.00617569654968264\\
1.2	-0.00657190013235365\\
1.4	-0.00688604270195015\\
1.6	-0.00694030405466961\\
1.8	-0.00673559244888011\\
2	-0.00643715958991464\\
2.2	-0.00624532939271916\\
2.4	-0.00626122707140908\\
2.6	-0.00644165561840992\\
2.8	-0.00665123297773107\\
3	-0.00675475388526792\\
3.2	-0.00668927009339271\\
3.4	-0.00648781313747548\\
3.6	-0.00625642671392157\\
3.8	-0.00612008957475751\\
4	-0.00615853044217829\\
4.2	-0.00635826357207492\\
4.4	-0.00661008407848129\\
4.6	-0.00676727684160738\\
4.8	-0.0067395318857244\\
5	-0.00655687338748834\\
5.2	-0.00634836989986098\\
5.4	-0.00624951282114239\\
5.6	-0.00631232239508606\\
5.8	-0.00648162680804276\\
6	-0.00664122023590608\\
6.2	-0.0066884310230293\\
6.4	-0.00659169770920798\\
6.6	-0.006405691133061\\
6.8	-0.00624031731174313\\
7	-0.00619788259906073\\
7.2	-0.00630907411812842\\
7.4	-0.00650737303779891\\
7.6	-0.0066670960311086\\
7.8	-0.0066875004078959\\
8	-0.00656337469659007\\
8.2	-0.00638635343632643\\
8.4	-0.00627665488201146\\
8.6	-0.00630071050181513\\
8.8	-0.00643426203952302\\
9	-0.00658758486349242\\
9.2	-0.00666540089881806\\
9.4	-0.00662103653034052\\
9.6	-0.00647852240019375\\
9.8	-0.00631725798406535\\
10	-0.00622912768796979\\
10.2	-0.00626735679436763\\
10.4	-0.0064122211145623\\
10.6	-0.00657686770335886\\
10.8	-0.00665826907209421\\
11	-0.00660568453324117\\
11.2	-0.00645723809267551\\
11.4	-0.0063135642341976\\
11.6	-0.00626760996226494\\
11.8	-0.00634418081854093\\
12	-0.00648972505918621\\
12.2	-0.00661138228667824\\
12.4	-0.00663424894310793\\
12.6	-0.0065432948829951\\
12.8	-0.0063908413896101\\
13	-0.00626762825562821\\
13.2	-0.00625054475800724\\
13.4	-0.00635326922552437\\
13.6	-0.00651163101620611\\
13.8	-0.00662112685002114\\
14	-0.00660786129692426\\
14.2	-0.0064820163208843\\
14.4	-0.00633068899150047\\
14.6	-0.00625527171511919\\
14.8	-0.00630272806342802\\
15	-0.00643953901049343\\
15.2	-0.00657925395707082\\
15.4	-0.00663797671273869\\
15.6	-0.00658194566814174\\
15.8	-0.0064438607701689\\
16	-0.00630351792647943\\
16.2	-0.00624351639304521\\
16.4	-0.00630110576493337\\
16.6	-0.00644220038599741\\
16.8	-0.00657752069437123\\
17	-0.00661799873955005\\
17.2	-0.00653576312657833\\
17.4	-0.00638524281345099\\
17.6	-0.00626576475325535\\
17.8	-0.00625356917384678\\
18	-0.00635367021811106\\
18.2	-0.00650168627775827\\
18.4	-0.00660724003400404\\
18.6	-0.00660757648160271\\
18.8	-0.00650190992525879\\
19	-0.00635171996229644\\
19.2	-0.00624759794540353\\
19.4	-0.00625675443085782\\
19.6	-0.0063777376424845\\
19.8	-0.00653355452462279\\
20	-0.00661754192097064\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00728328760342833\\
0.199999999999999	-0.00710335305554821\\
0.399999999999999	-0.00674079448129206\\
0.600000000000001	-0.00643824598902754\\
0.800000000000001	-0.00638402545752825\\
1	-0.00662437437959795\\
1.2	-0.00702262462192493\\
1.4	-0.00733946005006914\\
1.6	-0.00739378685740277\\
1.8	-0.00718538169234506\\
2	-0.00688179756498997\\
2.2	-0.00668723974650121\\
2.4	-0.00670509301135525\\
2.6	-0.00689113799125707\\
2.8	-0.00710663246804444\\
3	-0.00721300794552349\\
3.2	-0.00714587553733281\\
3.4	-0.0069393436859464\\
3.6	-0.00670238481251673\\
3.8	-0.00656330260732929\\
4	-0.00660380436787733\\
4.2	-0.00680965034192837\\
4.4	-0.00706806895593104\\
4.6	-0.00722789934130219\\
4.8	-0.00719665518164803\\
5	-0.00700632225804299\\
5.2	-0.00679074264748536\\
5.4	-0.0066895145323258\\
5.6	-0.00675546301605223\\
5.8	-0.00693091474841623\\
6	-0.00709583412514547\\
6.2	-0.00714466110514778\\
6.4	-0.00704526065077005\\
6.6	-0.00685417012806155\\
6.8	-0.00668460070703958\\
7	-0.00664182115397693\\
7.2	-0.00675725709575659\\
7.4	-0.00696203623606451\\
7.6	-0.00712618193525927\\
7.8	-0.00714561400944902\\
8	-0.00701533857134962\\
8.2	-0.00683079026554267\\
8.4	-0.00671685570744174\\
8.6	-0.00674229005012705\\
8.8	-0.00688153956070181\\
9	-0.00704116947633437\\
9.2	-0.00712218693189115\\
9.4	-0.00707620392138963\\
9.6	-0.0069282731249416\\
9.8	-0.0067609590985569\\
10	-0.00666986772262135\\
10.2	-0.00671046395179431\\
10.4	-0.00686217619694318\\
10.6	-0.00703422480543736\\
10.8	-0.00711882056553392\\
11	-0.00706296781773119\\
11.2	-0.00690684189997981\\
11.4	-0.00675597309226816\\
11.6	-0.00670751697465732\\
11.8	-0.00678712632715062\\
12	-0.00693868513450369\\
12.2	-0.00706537981704969\\
12.4	-0.00708936910927349\\
12.6	-0.00699516282463719\\
12.8	-0.00683716697578518\\
13	-0.00670959142399852\\
13.2	-0.00669229256062565\\
13.4	-0.00679958782874834\\
13.6	-0.00696491107140673\\
13.8	-0.00707954370102115\\
14	-0.00706628978262458\\
14.2	-0.00693531520041901\\
14.4	-0.00677702031358507\\
14.6	-0.00669703676494038\\
14.8	-0.00674466740483837\\
15	-0.00688562456968356\\
15.2	-0.00703047063736051\\
15.4	-0.00709207223656705\\
15.6	-0.0070349330357331\\
15.8	-0.00689232203087897\\
16	-0.00674660389195836\\
16.2	-0.00668368076152959\\
16.4	-0.00674300392893201\\
16.6	-0.00689002017457696\\
16.8	-0.00703218885952239\\
17	-0.00707630623168853\\
17.2	-0.00699238422184578\\
17.4	-0.00683630024605364\\
17.6	-0.00671120441078088\\
17.8	-0.00669668226373688\\
18	-0.0067984927557454\\
18.2	-0.00695037922340802\\
18.4	-0.00705907173869136\\
18.6	-0.00705975354122401\\
18.8	-0.00695143653429753\\
19	-0.00679715520960755\\
19.2	-0.00668985573792824\\
19.4	-0.00669863823020123\\
19.6	-0.00682248735235191\\
19.8	-0.00698314440013803\\
20	-0.00707164782544112\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00722219144479297\\
0.199999999999999	-0.00704083243840259\\
0.399999999999999	-0.00667726470136998\\
0.600000000000001	-0.0063750177873132\\
0.800000000000001	-0.00632205731059088\\
1	-0.0065637997696264\\
1.2	-0.00696287608167268\\
1.4	-0.00727990798724321\\
1.6	-0.00733428210189402\\
1.8	-0.00712614769122055\\
2	-0.00682284548795664\\
2.2	-0.00662802552032105\\
2.4	-0.00664483031896168\\
2.6	-0.00682945390292033\\
2.8	-0.00704394857400814\\
3	-0.00715034373676815\\
3.2	-0.00708424744418323\\
3.4	-0.00687915976443065\\
3.6	-0.00664317858313268\\
3.8	-0.00650396408704879\\
4	-0.00654324331869205\\
4.2	-0.00674757564951278\\
4.4	-0.00700536564441379\\
4.6	-0.00716617602066805\\
4.8	-0.00713710105890186\\
5	-0.00694870423856386\\
5.2	-0.00673341723118881\\
5.4	-0.00663050518707209\\
5.6	-0.00669376650395748\\
5.8	-0.00686710825320702\\
6	-0.00703167743710864\\
6.2	-0.00708204764507769\\
6.4	-0.00698514090410285\\
6.6	-0.00679598945239945\\
6.8	-0.00662655506201659\\
7	-0.00658191048210099\\
7.2	-0.0066946743659706\\
7.4	-0.00689800428903098\\
7.6	-0.00706340484717671\\
7.8	-0.00708641220478157\\
8	-0.00695976546686694\\
8.2	-0.00677630754588776\\
8.4	-0.00665993831773193\\
8.6	-0.00668074552140396\\
8.8	-0.00681586820385149\\
9	-0.00697417763221608\\
9.2	-0.00705729227567886\\
9.4	-0.00701551454415394\\
9.6	-0.00687144232218628\\
9.8	-0.00670535688485074\\
10	-0.00661204313755803\\
10.2	-0.00664826486020331\\
10.4	-0.00679635543293244\\
10.6	-0.00696830491472866\\
10.8	-0.00705690002648041\\
11	-0.00700677177301756\\
11.2	-0.00685426201632211\\
11.4	-0.00670236028237881\\
11.6	-0.00664876819169535\\
11.8	-0.0067222671288043\\
12	-0.00687029636358005\\
12.2	-0.0069979049632316\\
12.4	-0.00702654643227163\\
12.6	-0.00693799289632935\\
12.8	-0.00678334078760301\\
13	-0.00665466913447332\\
13.2	-0.0066322499430207\\
13.4	-0.00673355083949545\\
13.6	-0.0068962893511042\\
13.8	-0.00701424551662555\\
14	-0.00700870571516177\\
14.2	-0.00688492447938671\\
14.4	-0.00672841378561984\\
14.6	-0.00664345433743208\\
14.8	-0.00668236038242753\\
15	-0.00681601816202715\\
15.2	-0.00695903171895651\\
15.4	-0.00702496596705871\\
15.6	-0.00697553074268598\\
15.8	-0.00683935605623631\\
16	-0.0066948596746208\\
16.2	-0.00662699383994436\\
16.4	-0.00667814914129394\\
16.6	-0.00681921323734613\\
16.8	-0.00696219491784689\\
17	-0.00701414801861944\\
17.2	-0.00694038987507639\\
17.4	-0.00679023579636606\\
17.6	-0.00666302290049714\\
17.8	-0.00663977626219747\\
18	-0.00673164549934313\\
18.2	-0.0068780679027185\\
18.4	-0.00698851931300837\\
18.6	-0.00699682371290322\\
18.8	-0.00689750475051198\\
19	-0.00674826792139172\\
19.2	-0.00663861025730483\\
19.4	-0.00663830391263076\\
19.6	-0.00675160425075561\\
19.8	-0.00690761798801276\\
20	-0.00700190587622984\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00713101696219809\\
0.199999999999999	-0.00694801283727031\\
0.399999999999999	-0.00658383541220076\\
0.600000000000001	-0.00628286139052037\\
0.800000000000001	-0.00623213415789081\\
1	-0.00647568219070749\\
1.2	-0.00687526321435428\\
1.4	-0.00719176779949393\\
1.6	-0.0072456280542994\\
1.8	-0.0070377346934265\\
2	-0.00673515398940694\\
2.2	-0.00654060013940239\\
2.4	-0.0065565861604604\\
2.6	-0.00673957956918159\\
2.8	-0.00695258179075964\\
3	-0.0070585317835814\\
3.2	-0.00699330437696233\\
3.4	-0.00678987737673964\\
3.6	-0.00655534655005141\\
3.8	-0.00641646183498068\\
4	-0.00645470127629011\\
4.2	-0.00665729809456295\\
4.4	-0.00691393999933965\\
4.6	-0.00707521652290666\\
4.8	-0.00704812565642143\\
5	-0.00686193498371424\\
5.2	-0.00664750367666045\\
5.4	-0.00654342236129324\\
5.6	-0.00660416474907777\\
5.8	-0.00677514143871605\\
6	-0.00693885652270509\\
6.2	-0.0069903280878485\\
6.4	-0.00689580017717262\\
6.6	-0.00670886895960265\\
6.8	-0.00654007649031385\\
7	-0.00649397756539472\\
7.2	-0.00660409631751335\\
7.4	-0.00680555857657339\\
7.6	-0.00697158476302207\\
7.8	-0.00699772848030378\\
8	-0.00687476331451364\\
8.2	-0.00669293151308636\\
8.4	-0.00657483426714478\\
8.6	-0.00659148951434574\\
8.8	-0.00672248815465437\\
9	-0.00687905305090197\\
9.2	-0.00696369300772304\\
9.4	-0.00692574355377573\\
9.6	-0.00678556978477829\\
9.8	-0.00662115346032977\\
10	-0.00652619842073321\\
10.2	-0.00655838451359259\\
10.4	-0.00670266434525857\\
10.6	-0.00687382202680809\\
10.8	-0.00696559706143773\\
11	-0.00692075830125205\\
11.2	-0.00677210662913552\\
11.4	-0.00661995388396619\\
11.6	-0.00656208217636589\\
11.8	-0.00662992377796812\\
12	-0.00677427039340017\\
12.2	-0.00690218879872262\\
12.4	-0.0069348136561409\\
12.6	-0.00685157211652765\\
12.8	-0.00670045116680384\\
13	-0.00657130767408987\\
13.2	-0.00654447329705121\\
13.4	-0.00664010396601711\\
13.6	-0.00679989636154232\\
13.8	-0.00692022569212725\\
14	-0.00692137578011298\\
14.2	-0.00680431841979257\\
14.4	-0.00664998544443307\\
14.6	-0.00656108094136698\\
14.8	-0.00659233730039332\\
15	-0.00671924092446829\\
15.2	-0.00686020918433883\\
15.4	-0.0069297148313936\\
15.6	-0.0068871776095456\\
15.8	-0.00675710622119041\\
16	-0.00661421475761159\\
16.2	-0.00654230638313535\\
16.4	-0.00658613310161371\\
16.6	-0.00672139088553081\\
16.8	-0.00686438669330158\\
17	-0.00692280018364855\\
17.2	-0.0068580430598324\\
17.4	-0.0067135465852175\\
17.6	-0.00658494883484195\\
17.8	-0.00655423244243636\\
18	-0.00663722081259621\\
18.2	-0.00677853290622821\\
18.4	-0.00689031546362173\\
18.6	-0.00690535962860395\\
18.8	-0.00681423399111125\\
19	-0.00666982423262397\\
19.2	-0.00655843789101951\\
19.4	-0.00655032539911105\\
19.6	-0.00665430383079268\\
19.8	-0.00680591044295653\\
20	-0.00690470937065157\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.0070802069483662\\
0.199999999999999	-0.00689779386398115\\
0.399999999999999	-0.00653482354483614\\
0.600000000000001	-0.00623462394079866\\
0.800000000000001	-0.00618351177388377\\
1	-0.00642567851135922\\
1.2	-0.00682396114054029\\
1.4	-0.00714044714447937\\
1.6	-0.00719581949763892\\
1.8	-0.00698994317896862\\
2	-0.00668838222898316\\
2.2	-0.00649308525735748\\
2.4	-0.00650708506168485\\
2.6	-0.00668818818959238\\
2.8	-0.00690060649648672\\
3	-0.00700765400602421\\
3.2	-0.00694460668615093\\
3.4	-0.00674321833784219\\
3.6	-0.00650934624585275\\
3.8	-0.00636914034211955\\
4	-0.00640457369139824\\
4.2	-0.00660442446107012\\
4.4	-0.00686019512924574\\
4.6	-0.0070232855688559\\
4.8	-0.00699966759460935\\
5	-0.00681630405991029\\
5.2	-0.00660217852436773\\
5.4	-0.0064958261609469\\
5.6	-0.0065533985106434\\
5.8	-0.00672243077574564\\
6	-0.00688664177361886\\
6.2	-0.00694074069951611\\
6.4	-0.00684939321948974\\
6.6	-0.00666421158091168\\
6.8	-0.00649445387455572\\
7	-0.00644496578669163\\
7.2	-0.00655121099132217\\
7.4	-0.00675084042550012\\
7.6	-0.00691843550623972\\
7.8	-0.00694859463329323\\
8	-0.00682938250546883\\
8.2	-0.00664855813273846\\
8.4	-0.00652823875164188\\
8.6	-0.00654113285677127\\
8.8	-0.00666935530707136\\
9	-0.00682583101319523\\
9.2	-0.00691307156632348\\
9.4	-0.0068788946486471\\
9.6	-0.00674151321368299\\
9.8	-0.00657722314437947\\
10	-0.00647941290892717\\
10.2	-0.00650715941314317\\
10.4	-0.00664797595166178\\
10.6	-0.00681891690016556\\
10.8	-0.00691405886561114\\
11	-0.00687405120862294\\
11.2	-0.00672847197401794\\
11.4	-0.00657564570551727\\
11.6	-0.0065139949693318\\
11.8	-0.00657760646203798\\
12	-0.006720035563621\\
12.2	-0.00684952767467806\\
12.4	-0.00688626639271561\\
12.6	-0.00680723366483349\\
12.8	-0.00665782578115781\\
13	-0.00652662684665017\\
13.2	-0.00649492626510195\\
13.4	-0.00658577703570984\\
13.6	-0.00674402500147053\\
13.8	-0.00686721391786449\\
14	-0.00687374146610154\\
14.2	-0.00676086432306278\\
14.4	-0.00660669508706491\\
14.6	-0.00651401416141439\\
14.8	-0.00654026830716958\\
15	-0.00666425499816015\\
15.2	-0.00680618038207115\\
15.4	-0.00687991057927206\\
15.6	-0.00684242278956404\\
15.8	-0.00671534601093526\\
16	-0.00657158134162117\\
16.2	-0.00649520346398802\\
16.4	-0.00653338316717011\\
16.6	-0.0066652183395064\\
16.8	-0.0068093226383219\\
17	-0.00687281187382283\\
17.2	-0.00681373537299379\\
17.4	-0.00667163787951708\\
17.6	-0.00654057183467316\\
17.8	-0.00650430372552435\\
18	-0.00658239587707854\\
18.2	-0.00672260218749798\\
18.4	-0.00683776141663728\\
18.6	-0.00685869676331308\\
18.8	-0.00677253799360145\\
19	-0.00662913484701377\\
19.2	-0.00651391450510985\\
19.4	-0.00649919247597452\\
19.6	-0.00659789963361135\\
19.8	-0.00674919397550866\\
20	-0.00685303582984176\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00716246791066411\\
0.199999999999999	-0.00697891554756325\\
0.399999999999999	-0.00661348416848995\\
0.600000000000001	-0.00631149759328764\\
0.800000000000001	-0.00626074643095365\\
1	-0.00650525663852619\\
1.2	-0.00690594797806554\\
1.4	-0.0072226851785544\\
1.6	-0.00727559799669208\\
1.8	-0.00706631658538015\\
2	-0.00676307151441691\\
2.2	-0.00656919828304936\\
2.4	-0.00658683104124336\\
2.6	-0.00677138989974324\\
2.8	-0.00698488626534655\\
3	-0.00708991048691843\\
3.2	-0.0070228049173906\\
3.4	-0.00681760165182155\\
3.6	-0.00658252230959633\\
3.8	-0.00644488045541891\\
4	-0.00648566741898904\\
4.2	-0.00669061004960625\\
4.4	-0.0069476821872847\\
4.6	-0.0071068422050331\\
4.8	-0.00707629083157713\\
5	-0.00688763609768372\\
5.2	-0.00667345668081865\\
5.4	-0.00657215156404689\\
5.6	-0.00663633490919224\\
5.8	-0.00680925981558644\\
6	-0.00697230685524275\\
6.2	-0.00702093431366535\\
6.4	-0.00692306018663658\\
6.6	-0.00673429445060236\\
6.8	-0.00656643639411314\\
7	-0.00652368772969325\\
7.2	-0.00663756203114829\\
7.4	-0.00684062805444086\\
7.6	-0.0070048086975909\\
7.8	-0.00702677134935215\\
8	-0.00690015359294094\\
8.2	-0.00671770464330379\\
8.4	-0.00660236758464094\\
8.6	-0.00662325199983016\\
8.8	-0.0067572572320671\\
9	-0.00691385660909916\\
9.2	-0.0069956302444254\\
9.4	-0.00695359165783671\\
9.6	-0.0068104442480319\\
9.8	-0.00664597653321053\\
10	-0.00655416310306123\\
10.2	-0.00659104677324152\\
10.4	-0.0067387093151936\\
10.6	-0.0069095349455317\\
10.8	-0.0069971554704118\\
11	-0.006946944875029\\
11.2	-0.00679532048427234\\
11.4	-0.00664458522012623\\
11.6	-0.00659149986526941\\
11.8	-0.00666434620053025\\
12	-0.0068108358662009\\
12.2	-0.00693685065931504\\
12.4	-0.00696472396375114\\
12.6	-0.00687667732629649\\
12.8	-0.00672358133590834\\
13	-0.00659667744849912\\
13.2	-0.00657519576046894\\
13.4	-0.00667602332380923\\
13.6	-0.00683730062189625\\
13.8	-0.00695409676679759\\
14	-0.00694889792533715\\
14.2	-0.00682700263408265\\
14.4	-0.00667264243991283\\
14.6	-0.00658844962291738\\
14.8	-0.00662597665109033\\
15	-0.00675676802740455\\
15.2	-0.00689701388164465\\
15.4	-0.00696176010913163\\
15.6	-0.00691324175744157\\
15.8	-0.00677943381360535\\
16	-0.00663734410283467\\
16.2	-0.00657056547405688\\
16.4	-0.00662096339335605\\
16.6	-0.00676008388716554\\
16.8	-0.00690142486675782\\
17	-0.0069534034961265\\
17.2	-0.00688158556812724\\
17.4	-0.00673415056435189\\
17.6	-0.00660865850484882\\
17.8	-0.00658493799232218\\
18	-0.00667429653291407\\
18.2	-0.00681751782865447\\
18.4	-0.00692577060046418\\
18.6	-0.00693400911532294\\
18.8	-0.00683677785142223\\
19	-0.00669063845152706\\
19.2	-0.00658323732042376\\
19.4	-0.00658275324930102\\
19.6	-0.0066932828034254\\
19.8	-0.00684577237909423\\
20	-0.00693869198329367\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00703194285728515\\
0.199999999999999	-0.00684806486681211\\
0.399999999999999	-0.00648250851111953\\
0.600000000000001	-0.00618117039406485\\
0.800000000000001	-0.00613179455447721\\
1	-0.00637764933608054\\
1.2	-0.00677865867248428\\
1.4	-0.00709435441363127\\
1.6	-0.00714567765792395\\
1.8	-0.00693564851860984\\
2	-0.00663328492601067\\
2.2	-0.00644143236065631\\
2.4	-0.00646087331193002\\
2.6	-0.00664583498477356\\
2.8	-0.00685804236352183\\
3	-0.00696077202713496\\
3.2	-0.0068915887938843\\
3.4	-0.00668568723533269\\
3.6	-0.00645183852507003\\
3.8	-0.00631689885779707\\
4	-0.0063603636224876\\
4.2	-0.00656603329548489\\
4.4	-0.00682076683536792\\
4.6	-0.00697537477212506\\
4.8	-0.00694078162817746\\
5	-0.00675146489388823\\
5.2	-0.00654089227423782\\
5.4	-0.00644564584661111\\
5.6	-0.00651501958403244\\
5.8	-0.00668949787049655\\
6	-0.00684974007307915\\
6.2	-0.00689279862520209\\
6.4	-0.00678965124462394\\
6.6	-0.00659891390490941\\
6.8	-0.00643368750417395\\
7	-0.00639669322969283\\
7.2	-0.00651554974998092\\
7.4	-0.0067187664865429\\
7.6	-0.00687715635850239\\
7.8	-0.00689072491805831\\
8	-0.0067589296883277\\
8.2	-0.00657854710582839\\
8.4	-0.00647170789306983\\
8.6	-0.00650250927632712\\
8.8	-0.0066421279177753\\
9	-0.0067971168526455\\
9.2	-0.00687133523007688\\
9.4	-0.00682027330312707\\
9.6	-0.00667184792304454\\
9.8	-0.00650905764973686\\
10	-0.00642514050555221\\
10.2	-0.00647133970108271\\
10.4	-0.00662325335369118\\
10.6	-0.00678930492615848\\
10.8	-0.00686509179774575\\
11	-0.00680333740423222\\
11.2	-0.00664828169006171\\
11.4	-0.00650488285787176\\
11.6	-0.00646559167444849\\
11.8	-0.00655057919954771\\
12	-0.00670088747894582\\
12.2	-0.00682080852894273\\
12.4	-0.00683654432774361\\
12.6	-0.00673730690573748\\
12.8	-0.00658046810427848\\
13	-0.00645980393591117\\
13.2	-0.00645115503799687\\
13.4	-0.00656314031459004\\
13.6	-0.00672541476170352\\
13.8	-0.00683054850573583\\
14	-0.00680750180663381\\
14.2	-0.00667326348623476\\
14.4	-0.00652065391497914\\
14.6	-0.00645162722003789\\
14.8	-0.00650855851643328\\
15	-0.00665171029422851\\
15.2	-0.00679078516367326\\
15.4	-0.00684237289500089\\
15.6	-0.00677688698040058\\
15.8	-0.00663250324435438\\
16	-0.0064928952988943\\
16.2	-0.00644069535257685\\
16.4	-0.00650885984000737\\
16.6	-0.00665674377080094\\
16.8	-0.00679033627076109\\
17	-0.00682131761127636\\
17.2	-0.006728089427817\\
17.4	-0.0065725795071998\\
17.6	-0.00645740295466268\\
17.8	-0.00645571822912672\\
18	-0.00656559359090636\\
18.2	-0.00671655720763553\\
18.4	-0.00681651520148208\\
18.6	-0.00680599821528816\\
18.8	-0.0066905429568429\\
19	-0.00653760830477879\\
19.2	-0.006439993818951\\
19.4	-0.0064614695413816\\
19.6	-0.00659280282837216\\
19.8	-0.00674967019133277\\
20	-0.00682412131302712\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00703892747988988\\
0.199999999999999	-0.00685633585265322\\
0.399999999999999	-0.00649220883565249\\
0.600000000000001	-0.00619105652735996\\
0.800000000000001	-0.00614026440255699\\
1	-0.00638371591459119\\
1.2	-0.00678263919451538\\
1.4	-0.00709769332713961\\
1.6	-0.00714995439855315\\
1.8	-0.00694155989384981\\
2	-0.00664040539711053\\
2.2	-0.00644879534331366\\
2.4	-0.00646773935018885\\
2.6	-0.00665205730145502\\
2.8	-0.00686394717320837\\
3	-0.00696682771055634\\
3.2	-0.0068981270559263\\
3.4	-0.00669276852125122\\
3.6	-0.00645924848693369\\
3.8	-0.00632425228611666\\
4	-0.00636729621640697\\
4.2	-0.00657242068896124\\
4.4	-0.00682684201672146\\
4.6	-0.00698161243203543\\
4.8	-0.00694756406262442\\
5	-0.00675875806154025\\
5.2	-0.00654820844626158\\
5.4	-0.00645235031819524\\
5.6	-0.00652075886299741\\
5.8	-0.00669445027433468\\
6	-0.0068545410680585\\
6.2	-0.00689820256633666\\
6.4	-0.00679611614095066\\
6.6	-0.00660631873755335\\
6.8	-0.00644135259594947\\
7	-0.0064037688840628\\
7.2	-0.00652162304889004\\
7.4	-0.00672427732647307\\
7.6	-0.00688318920426312\\
7.8	-0.00689818176049428\\
8	-0.00676770841323915\\
8.2	-0.00658746333378701\\
8.4	-0.00647927444367369\\
8.6	-0.00650794951423705\\
8.8	-0.00664587110499326\\
9	-0.00680050516165664\\
9.2	-0.00687582280751897\\
9.4	-0.00682662090401109\\
9.6	-0.00667972275976325\\
9.8	-0.00651722551136658\\
10	-0.00643218918788691\\
10.2	-0.00647660448373344\\
10.4	-0.00662739449606775\\
10.6	-0.00679403571971804\\
10.8	-0.0068720582822408\\
11	-0.0068128689105329\\
11.2	-0.00665898941918641\\
11.4	-0.00651447877027778\\
11.6	-0.00647232872418968\\
11.8	-0.00655428852855522\\
12	-0.00670300155286441\\
12.2	-0.00682349743317445\\
12.4	-0.00684154516327595\\
12.6	-0.00674503707107732\\
12.8	-0.00658979418757255\\
13	-0.00646859956319901\\
13.2	-0.00645751753883417\\
13.4	-0.00656674055101547\\
13.6	-0.00672807273257447\\
13.8	-0.00683530148001665\\
14	-0.00681649212385693\\
14.2	-0.00668597395083737\\
14.4	-0.00653399310781921\\
14.6	-0.00646188748815035\\
14.8	-0.00651377030929723\\
15	-0.00665277018304522\\
15.2	-0.0067907894486865\\
15.4	-0.0068447537793368\\
15.6	-0.00678347758127273\\
15.8	-0.00664253212663368\\
16	-0.00650342516286884\\
16.2	-0.00644836979772023\\
16.4	-0.00651210895262011\\
16.6	-0.00665710328553004\\
16.8	-0.00679177641886497\\
17	-0.00682771324074949\\
17.2	-0.00674048758055079\\
17.4	-0.0065883166254217\\
17.6	-0.00647176531897387\\
17.8	-0.00646487737389734\\
18	-0.00656876048272892\\
18.2	-0.00671615671714321\\
18.4	-0.00681662250833526\\
18.6	-0.00681011801239961\\
18.8	-0.00669980618599553\\
19	-0.00655008622970144\\
19.2	-0.00645149935443001\\
19.4	-0.00646783002787643\\
19.6	-0.00659277611279308\\
19.8	-0.0067466386936772\\
20	-0.00682470010799463\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00695646180523823\\
0.199999999999999	-0.00677725461313727\\
0.399999999999999	-0.00641681902610358\\
0.600000000000001	-0.00611647250020297\\
0.800000000000001	-0.00606301706249468\\
1	-0.00630191555818982\\
1.2	-0.00669732515700971\\
1.4	-0.00701216343637157\\
1.6	-0.00706737043885752\\
1.8	-0.00686272310419866\\
2	-0.00656348781228644\\
2.2	-0.00637100648855693\\
2.4	-0.00638734776274674\\
2.6	-0.00656929001914364\\
2.8	-0.00678050176176725\\
3	-0.00688468341166271\\
3.2	-0.00681845770395029\\
3.4	-0.00661539705141578\\
3.6	-0.00638273938553979\\
3.8	-0.00624656536831125\\
4	-0.00628680630151734\\
4.2	-0.00648890618057507\\
4.4	-0.00674182653373734\\
4.6	-0.00689758153340136\\
4.8	-0.0068663610943176\\
5	-0.0066803459025806\\
5.2	-0.00647085319218377\\
5.4	-0.00637402370795925\\
5.6	-0.00644052969768083\\
5.8	-0.00661288147710337\\
6	-0.00677307794231652\\
6.2	-0.00681816321089102\\
6.4	-0.00671789730491668\\
6.6	-0.00652915963736689\\
6.8	-0.00636373191419892\\
7	-0.00632425194235964\\
7.2	-0.00643970955104578\\
7.4	-0.00664070169052167\\
7.6	-0.00679942830556612\\
7.8	-0.00681552134898666\\
8	-0.00668657769618264\\
8.2	-0.00650747237495963\\
8.4	-0.00639975876328336\\
8.6	-0.00642848200429924\\
8.8	-0.00656639700214257\\
9	-0.00672116665950284\\
9.2	-0.00679674068976865\\
9.4	-0.00674780291972965\\
9.6	-0.00660107681373034\\
9.8	-0.00643857170476991\\
10	-0.00635322833020524\\
10.2	-0.00639692050507179\\
10.4	-0.00654660116166639\\
10.6	-0.00671204330008734\\
10.8	-0.00678925041401257\\
11	-0.00672999346953418\\
11.2	-0.00657682106806234\\
11.4	-0.0064335079030009\\
11.6	-0.00639264783335491\\
11.8	-0.006475648794666\\
12	-0.00662494227161403\\
12.2	-0.00674549146137693\\
12.4	-0.0067631367758203\\
12.6	-0.0066659609620352\\
12.8	-0.00651007049339469\\
13	-0.00638856248974662\\
13.2	-0.00637766361401404\\
13.4	-0.00648732411964303\\
13.6	-0.00664865459756214\\
13.8	-0.00675474468481241\\
14	-0.00673370117954875\\
14.2	-0.0066009475815072\\
14.4	-0.00644826561337908\\
14.6	-0.00637783975613715\\
14.8	-0.00643323263490814\\
15	-0.00657589352726262\\
15.2	-0.00671592914236285\\
15.4	-0.00676941285553312\\
15.6	-0.00670572727039342\\
15.8	-0.00656208759573218\\
16	-0.0064217472650725\\
16.2	-0.00636767434478713\\
16.4	-0.00643380431213103\\
16.6	-0.00658063497984074\\
16.8	-0.00671475193876248\\
17	-0.00674738635799699\\
17.2	-0.00665566421807995\\
17.4	-0.0065003386928737\\
17.6	-0.00638386007362257\\
17.8	-0.00638033834682616\\
18	-0.00648917599137633\\
18.2	-0.00664069917841559\\
18.4	-0.00674260922109582\\
18.6	-0.00673438602161625\\
18.8	-0.0066202620200535\\
19	-0.00646687569739512\\
19.2	-0.00636725209562528\\
19.4	-0.00638645112302072\\
19.6	-0.00651683663656044\\
19.8	-0.00667476622706076\\
20	-0.00675132766374631\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00697886853293639\\
0.199999999999999	-0.00679727131733898\\
0.399999999999999	-0.00643438521364104\\
0.600000000000001	-0.0061337881366903\\
0.800000000000001	-0.00608255681538949\\
1	-0.00632485232446811\\
1.2	-0.00672268286903588\\
1.4	-0.00703748085951972\\
1.6	-0.00709049420350638\\
1.8	-0.00688329552740186\\
2	-0.00658294774458668\\
2.2	-0.00639127997375155\\
2.4	-0.00640943569230146\\
2.6	-0.00659276519263585\\
2.8	-0.00680400788199975\\
3	-0.00690686884174241\\
3.2	-0.00683874315361166\\
3.4	-0.00663427246665549\\
3.6	-0.00640154828102979\\
3.8	-0.00626687309949858\\
4	-0.00630955827279323\\
4.2	-0.00651374852724018\\
4.4	-0.00676708914788549\\
4.6	-0.00692119645876232\\
4.8	-0.00688726722214383\\
5	-0.00669929282914694\\
5.2	-0.00648984915225981\\
5.4	-0.00639485497580949\\
5.6	-0.0064635572519407\\
5.8	-0.00663693399320309\\
6	-0.00679631932211677\\
6.2	-0.00683925186345036\\
6.4	-0.00673678169867742\\
6.6	-0.00654714993033778\\
6.8	-0.00638280781825884\\
7	-0.00634590597149653\\
7.2	-0.00646396269331717\\
7.4	-0.00666600599486245\\
7.6	-0.006823677160682\\
7.8	-0.00683750404592942\\
8	-0.00670674468260657\\
8.2	-0.00652742080188418\\
8.4	-0.00642094003336169\\
8.6	-0.00645119711488817\\
8.8	-0.00658973963402687\\
9	-0.00674375720004505\\
9.2	-0.00681762820302723\\
9.4	-0.00676700163588251\\
9.6	-0.00661954938684417\\
9.8	-0.00645775133531501\\
10	-0.00637430569561559\\
10.2	-0.00642018813433864\\
10.4	-0.00657119433527953\\
10.6	-0.00673634236686027\\
10.8	-0.00681185662176276\\
11	-0.00675067341260771\\
11.2	-0.0065966583726933\\
11.4	-0.00645407249621499\\
11.6	-0.00641483356022476\\
11.8	-0.00649907347315448\\
12	-0.00664826714986333\\
12.2	-0.0067673278627467\\
12.4	-0.00678292919474188\\
12.6	-0.00668436897465341\\
12.8	-0.00652865888061882\\
13	-0.00640891954239109\\
13.2	-0.00640039390836122\\
13.4	-0.00651158001098295\\
13.6	-0.00667267621398082\\
13.8	-0.00677715474838791\\
14	-0.00675456157189558\\
14.2	-0.00662165620522259\\
14.4	-0.00647035931785922\\
14.6	-0.00640172362172819\\
14.8	-0.00645784416781936\\
15	-0.00659945687884189\\
15.2	-0.00673713729521097\\
15.4	-0.0067882183655108\\
15.6	-0.0067233376999063\\
15.8	-0.00658028488429707\\
16	-0.00644195072418796\\
16.2	-0.00639021192779765\\
16.4	-0.00645774662618237\\
16.6	-0.00660433168514629\\
16.8	-0.00673687004474033\\
17	-0.00676785568169791\\
17.2	-0.00667581121374283\\
17.4	-0.00652197027210377\\
17.6	-0.00640790914467004\\
17.8	-0.00640609700192485\\
18	-0.00651466743710216\\
18.2	-0.00666387080462272\\
18.4	-0.00676255395146796\\
18.6	-0.00675191978985978\\
18.8	-0.00663757533460085\\
19	-0.00648636434084082\\
19.2	-0.0063900217081887\\
19.4	-0.00641137836430872\\
19.6	-0.00654109607318176\\
19.8	-0.00669589494911804\\
20	-0.00676945456924116\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00688220164823505\\
0.199999999999999	-0.00670317562639866\\
0.399999999999999	-0.00634741491993651\\
0.600000000000001	-0.00605410055032607\\
0.800000000000001	-0.00600578249963846\\
1	-0.00624481123507437\\
1.2	-0.00663550264231461\\
1.4	-0.00694415007243165\\
1.6	-0.00699575285798915\\
1.8	-0.00679180986773176\\
2	-0.00649605987273461\\
2.2	-0.00630679836102388\\
2.4	-0.00632401527353466\\
2.6	-0.00650452261752932\\
2.8	-0.00671351966078504\\
3	-0.00681637501079635\\
3.2	-0.00675050706202285\\
3.4	-0.00654915289524993\\
3.6	-0.0063184291861873\\
3.8	-0.00618316524964868\\
4	-0.00622261919973965\\
4.2	-0.00642262358315904\\
4.4	-0.00667350382426335\\
4.6	-0.00682877260902259\\
4.8	-0.00679907982347672\\
5	-0.00661551998545207\\
5.2	-0.00640756060904835\\
5.4	-0.00631019244221775\\
5.6	-0.00637449082726604\\
5.8	-0.00654454334488719\\
6	-0.00670396362546555\\
6.2	-0.00675042127248915\\
6.4	-0.0066529463682734\\
6.6	-0.0064667293067977\\
6.8	-0.00630186382128173\\
7	-0.00626038946673901\\
7.2	-0.00637235869352537\\
7.4	-0.00657057673862838\\
7.6	-0.00672909584669412\\
7.8	-0.00674760831052268\\
8	-0.00662187920188018\\
8.2	-0.00644448775787509\\
8.4	-0.00633596672657788\\
8.6	-0.00636222757163551\\
8.8	-0.00649794991395325\\
9	-0.00665237465759461\\
9.2	-0.0067297457195572\\
9.4	-0.00668371438830206\\
9.6	-0.0065392960400068\\
9.8	-0.00637703642155074\\
10	-0.0062894628979393\\
10.2	-0.00632945185311939\\
10.4	-0.00647601219289484\\
10.6	-0.00664087873926178\\
10.8	-0.00672052475798424\\
11	-0.00666513490902432\\
11.2	-0.00651461181031721\\
11.4	-0.0063709586068228\\
11.6	-0.00632714722131311\\
11.8	-0.00640673447199447\\
12	-0.00655451551069675\\
12.2	-0.00667653480036279\\
12.4	-0.00669785957253666\\
12.6	-0.00660442626837465\\
12.8	-0.00645001780636534\\
13	-0.00632660171608279\\
13.2	-0.00631133192535671\\
13.4	-0.00641681840559727\\
13.6	-0.00657690833543256\\
13.8	-0.00668546404279624\\
14	-0.00666864449253879\\
14.2	-0.00653861444395432\\
14.4	-0.00638511398364017\\
14.6	-0.00631101491408614\\
14.8	-0.00636263312006946\\
15	-0.00650416030885381\\
15.2	-0.00664663708187518\\
15.4	-0.0067048432863217\\
15.6	-0.0066455436475259\\
15.8	-0.00650349577685461\\
16	-0.00636095785787205\\
16.2	-0.00630196339597333\\
16.4	-0.00636316682917482\\
16.6	-0.00650800797508566\\
16.8	-0.00664434014363025\\
17	-0.00668185786011222\\
17.2	-0.00659414722532148\\
17.4	-0.00643891761167481\\
17.6	-0.00631836558805077\\
17.8	-0.00630931994481188\\
18	-0.00641490221929431\\
18.2	-0.00656769430551307\\
18.4	-0.00667489255061327\\
18.6	-0.0066730881277941\\
18.8	-0.00656283977073002\\
19	-0.00640836553182567\\
19.2	-0.00630312838996261\\
19.4	-0.00631567516039411\\
19.6	-0.00644300356806582\\
19.8	-0.00660390755966134\\
20	-0.00668734928752812\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00682077073373932\\
0.199999999999999	-0.00664225132533858\\
0.399999999999999	-0.00628815295669227\\
0.600000000000001	-0.0059965845472405\\
0.800000000000001	-0.00594885889118046\\
1	-0.00618673178075824\\
1.2	-0.00657505169266059\\
1.4	-0.00688150730501746\\
1.6	-0.00693241280619006\\
1.8	-0.00672959562985653\\
2	-0.00643600185012616\\
2.2	-0.00624867562828513\\
2.4	-0.00626672679442564\\
2.6	-0.00644685317596938\\
2.8	-0.00665476408257604\\
3	-0.00675656097176258\\
3.2	-0.00669024652343353\\
3.4	-0.00648927316494863\\
3.6	-0.00625953472198759\\
3.8	-0.00612526979658412\\
4	-0.00616501296468996\\
4.2	-0.00636414154745424\\
4.4	-0.0066131957171045\\
4.6	-0.00676661945955459\\
4.8	-0.00673617982169361\\
5	-0.00655348156890057\\
5.2	-0.00634751938343214\\
5.4	-0.0062521910219715\\
5.6	-0.00631759655101405\\
5.8	-0.0064874907007173\\
6	-0.00664584547598679\\
6.2	-0.00669106816679843\\
6.4	-0.00659288322428608\\
6.6	-0.00640679954311807\\
6.8	-0.00624271625548545\\
7	-0.00620205833645215\\
7.2	-0.00631415552503967\\
7.4	-0.00651142353655487\\
7.6	-0.00666820386440392\\
7.8	-0.0066851103526453\\
8	-0.00655892927716195\\
8.2	-0.00638266855161618\\
8.4	-0.00627637982933393\\
8.6	-0.00630488207655233\\
8.8	-0.00644180920852833\\
9	-0.00659596155716358\\
9.2	-0.00667191966184433\\
9.4	-0.00662422406572816\\
9.6	-0.00647886273083387\\
9.8	-0.00631692111601723\\
10	-0.00623068545899486\\
10.2	-0.00627205108014195\\
10.4	-0.00641884518844904\\
10.6	-0.00658224619296277\\
10.8	-0.00665933583180944\\
11	-0.00660179348493628\\
11.2	-0.00645090129652104\\
11.4	-0.00630897086632132\\
11.6	-0.00626804352164712\\
11.8	-0.0063501693375656\\
12	-0.0064989756969922\\
12.2	-0.00662023934215838\\
12.4	-0.00663965645157916\\
12.6	-0.00654428251322514\\
12.8	-0.0063889688558767\\
13	-0.0062662078053215\\
13.2	-0.00625280134390849\\
13.4	-0.00636013550435877\\
13.6	-0.00652052553464699\\
13.8	-0.00662703176350021\\
14	-0.00660656566986972\\
14.2	-0.00647336135008914\\
14.4	-0.00631920614584303\\
14.6	-0.00624757368182571\\
14.8	-0.00630353545633255\\
15	-0.00644901103450124\\
15.2	-0.00659309828026622\\
15.4	-0.00665000552045925\\
15.6	-0.00658753058509376\\
15.8	-0.00644246491641809\\
16	-0.0062989709105814\\
16.2	-0.00624172244810595\\
16.4	-0.00630622839907602\\
16.6	-0.00645354016495503\\
16.8	-0.00658937061006881\\
17	-0.00662307323378997\\
17.2	-0.00653012573449985\\
17.4	-0.00637120872302432\\
17.6	-0.00625063059479203\\
17.8	-0.00624518514686301\\
18	-0.00635599950788546\\
18.2	-0.00651299888220436\\
18.4	-0.00662147378798039\\
18.6	-0.0066176647639864\\
18.8	-0.00650340325454835\\
19	-0.00634529756965208\\
19.2	-0.00623931201513983\\
19.4	-0.00625515865826642\\
19.6	-0.00638835004169991\\
19.8	-0.00655363884107274\\
20	-0.00663576438785896\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.0066477676656902\\
0.199999999999999	-0.00647167208726174\\
0.399999999999999	-0.0061220167811733\\
0.600000000000001	-0.00583402744007699\\
0.800000000000001	-0.00578688510413983\\
1	-0.00602168246377133\\
1.2	-0.00640466989307598\\
1.4	-0.006706373629914\\
1.6	-0.00675568237980428\\
1.8	-0.00655511441807732\\
2	-0.00626610101263125\\
2.2	-0.00608309511002147\\
2.4	-0.00610313995638379\\
2.6	-0.00628235462449567\\
2.8	-0.00648732365881699\\
3	-0.00658581094429067\\
3.2	-0.00651747932235125\\
3.4	-0.00631679820360986\\
3.6	-0.00608961546762643\\
3.8	-0.00595894548855824\\
4	-0.00600129475997235\\
4.2	-0.00620020128034326\\
4.4	-0.0064458581264617\\
4.6	-0.00659452680779538\\
4.8	-0.00656105340217294\\
5	-0.00637920287461924\\
5.2	-0.00617751551485313\\
5.4	-0.00608714829287038\\
5.6	-0.00615516943133443\\
5.8	-0.00632395061024837\\
6	-0.00647834055543228\\
6.2	-0.00651915237432377\\
6.4	-0.00641867699842891\\
6.6	-0.00623383214341899\\
6.8	-0.0060739646360517\\
7	-0.0060380666532609\\
7.2	-0.00615234863565206\\
7.4	-0.00634739600570455\\
7.6	-0.00649855938220156\\
7.8	-0.00650998683187609\\
8	-0.00638216274515457\\
8.2	-0.00620927673979921\\
8.4	-0.00610924210031527\\
8.6	-0.00614302991176174\\
8.8	-0.00628128031727471\\
9	-0.00643230661846772\\
9.2	-0.00650268331589032\\
9.4	-0.00645014798342203\\
9.6	-0.00630341063339657\\
9.8	-0.00614442745786548\\
10	-0.00606392327521021\\
10.2	-0.00611038855723578\\
10.4	-0.00625821737060761\\
10.6	-0.00641743859613442\\
10.8	-0.00648748583470393\\
11	-0.00642464521347463\\
11.2	-0.00627385146706416\\
11.4	-0.00613742971654219\\
11.6	-0.00610385968973759\\
11.8	-0.00619064544695647\\
12	-0.00633880546950394\\
12.2	-0.00645475891433378\\
12.4	-0.00646742986668158\\
12.6	-0.00636782368456679\\
12.8	-0.00621339610428251\\
13	-0.00609641626273572\\
13.2	-0.00609041302586633\\
13.4	-0.00620198440853059\\
13.6	-0.00636011787145918\\
13.8	-0.00645867836756864\\
14	-0.00642952562921906\\
14.2	-0.00629270063405585\\
14.4	-0.00614246147780406\\
14.6	-0.00607973826195973\\
14.8	-0.00614403585822032\\
15	-0.00629244601744361\\
15.2	-0.00643274292510299\\
15.4	-0.00648168728952925\\
15.6	-0.00641181962623349\\
15.8	-0.00626427717050149\\
16	-0.00612484812324254\\
16.2	-0.00607601973828764\\
16.4	-0.00614816223423631\\
16.6	-0.00629709507034448\\
16.8	-0.00642676208573434\\
17	-0.00644996286208155\\
17.2	-0.00634889840199193\\
17.4	-0.00618959040288303\\
17.6	-0.00607652787277502\\
17.8	-0.00608161360590032\\
18	-0.00619956091432172\\
18.2	-0.00635638693784912\\
18.4	-0.00645790111027722\\
18.6	-0.00644457981755053\\
18.8	-0.00632383638993161\\
19	-0.00616639046439715\\
19.2	-0.00606854075652308\\
19.4	-0.0060957261391188\\
19.6	-0.00623626814437372\\
19.8	-0.00639910751888451\\
20	-0.00646913626663448\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00634478915382175\\
0.199999999999999	-0.00616905585888361\\
0.399999999999999	-0.00582177963981323\\
0.600000000000001	-0.00553710047709544\\
0.800000000000001	-0.0054922452849766\\
1	-0.0057268169660496\\
1.2	-0.00610725255000588\\
1.4	-0.00640612158314013\\
1.6	-0.00645478394394061\\
1.8	-0.00625660576299936\\
2	-0.00597145286851841\\
2.2	-0.00579104624110727\\
2.4	-0.00581062940007016\\
2.6	-0.00598661445781801\\
2.8	-0.00618753223597324\\
3	-0.0062833944731473\\
3.2	-0.00621518636918239\\
3.4	-0.00601722501434665\\
3.6	-0.00579388126314484\\
3.8	-0.00566604247337921\\
4	-0.00570845550892685\\
4.2	-0.00590432885370618\\
4.4	-0.00614546912982661\\
4.6	-0.00629098654500737\\
4.8	-0.00625795294657649\\
5	-0.00608003891927211\\
5.2	-0.00588337192670352\\
5.4	-0.00579613235876053\\
5.6	-0.0058638166143119\\
5.8	-0.00602936211171112\\
6	-0.00617966940268744\\
6.2	-0.00621781955885226\\
6.4	-0.00611746150410397\\
6.6	-0.0059353557498909\\
6.8	-0.00577921882750942\\
7	-0.00574567929951542\\
7.2	-0.00585916463074554\\
7.4	-0.00605036324153119\\
7.6	-0.00619691015711865\\
7.8	-0.0062060861857276\\
8	-0.00608011968009237\\
8.2	-0.00591220162738182\\
8.4	-0.00581720861509183\\
8.6	-0.00585316713876338\\
8.8	-0.00598970207186511\\
9	-0.00613641575883506\\
9.2	-0.00620249064452594\\
9.4	-0.00614809407154127\\
9.6	-0.00600297134681327\\
9.8	-0.00584820321600432\\
10	-0.00577207054399054\\
10.2	-0.00582024249719026\\
10.4	-0.00596559862115953\\
10.6	-0.00611921866941145\\
10.8	-0.00618385635752006\\
11	-0.00611929660009025\\
11.2	-0.00597166127997895\\
11.4	-0.00584130306405584\\
11.6	-0.00581304044482067\\
11.8	-0.00590149674044227\\
12	-0.00604719237241369\\
12.2	-0.00615837186191115\\
12.4	-0.00616684881254059\\
12.6	-0.00606602866362138\\
12.8	-0.00591410924286961\\
13	-0.00580201221669085\\
13.2	-0.0058003364610606\\
13.4	-0.00591265178592337\\
13.6	-0.0060667868736779\\
13.8	-0.00615851063437844\\
14	-0.00612379253051998\\
14.2	-0.00598627017044606\\
14.4	-0.00584072677861158\\
14.6	-0.00578522923825275\\
14.8	-0.00585507215332015\\
15	-0.00600445877843114\\
15.2	-0.0061410987709003\\
15.4	-0.00618425668722722\\
15.6	-0.00611003160539525\\
15.8	-0.00596227437727848\\
16	-0.00582715045520388\\
16.2	-0.00578476068812606\\
16.4	-0.00586139733350777\\
16.6	-0.00600948607694107\\
16.8	-0.00613269340912836\\
17	-0.00614728062362602\\
17.2	-0.00604055264605918\\
17.4	-0.00588180321077303\\
17.6	-0.00577482598541934\\
17.8	-0.00578762935654709\\
18	-0.00591058092540564\\
18.2	-0.00606742870177612\\
18.4	-0.00616465360048934\\
18.6	-0.0061455807512516\\
18.8	-0.00602109667531892\\
19	-0.00586442039456969\\
19.2	-0.00577210755385593\\
19.4	-0.00580701483537993\\
19.6	-0.00595276120747101\\
19.8	-0.00611395257422842\\
20	-0.00617477361722507\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00702639407678873\\
0.199999999999999	-0.00684629441365914\\
0.399999999999999	-0.00648986368215887\\
0.600000000000001	-0.00619762111397648\\
0.800000000000001	-0.0061520871051286\\
1	-0.00639424301715152\\
1.2	-0.00678622236323889\\
1.4	-0.00709280385910915\\
1.6	-0.00713963952690833\\
1.8	-0.00693107118190994\\
2	-0.00663397690362189\\
2.2	-0.00644773190749603\\
2.4	-0.00647054818430348\\
2.6	-0.00665591952377298\\
2.8	-0.00686638068729906\\
3	-0.00696674495345206\\
3.2	-0.00689602634016495\\
3.4	-0.00669018354865258\\
3.6	-0.00645779236269206\\
3.8	-0.00632468239795614\\
4	-0.0063690195963666\\
4.2	-0.00657373730279431\\
4.4	-0.00682591533485066\\
4.6	-0.00697767275742933\\
4.8	-0.00694152639239931\\
5	-0.00675274968492801\\
5.2	-0.0065443411206445\\
5.4	-0.00645162038621905\\
5.6	-0.00652271587342312\\
5.8	-0.00669765003896572\\
6	-0.00685738277155323\\
6.2	-0.00689967601379138\\
6.4	-0.00679614125512629\\
6.6	-0.00660561339919852\\
6.8	-0.00644095291518809\\
7	-0.00640436175217118\\
7.2	-0.00652287722247635\\
7.4	-0.00672456253320775\\
7.6	-0.00688022157466506\\
7.8	-0.0068906451618993\\
8	-0.00675683361846069\\
8.2	-0.00657708158378867\\
8.4	-0.00647389434345769\\
8.6	-0.00651007669763715\\
8.8	-0.00665443712611591\\
9	-0.00681141425597431\\
9.2	-0.00688419154734277\\
9.4	-0.00682936414951385\\
9.6	-0.00667709637683345\\
9.8	-0.00651252215767073\\
10	-0.00642965504938431\\
10.2	-0.00647859020275732\\
10.4	-0.00663244926980866\\
10.6	-0.00679747547140153\\
10.8	-0.00686906526747677\\
11	-0.00680214345176111\\
11.2	-0.00664419251277693\\
11.4	-0.00650224669606914\\
11.6	-0.00646828253875853\\
11.8	-0.00655982696946822\\
12	-0.00671477959237166\\
12.2	-0.00683549792563909\\
12.4	-0.0068482548879949\\
12.6	-0.00674410766906774\\
12.8	-0.00658317379659579\\
13	-0.00646168069492248\\
13.2	-0.0064562613910617\\
13.4	-0.00657361982223037\\
13.6	-0.00673917935965207\\
13.8	-0.00684154421547234\\
14	-0.00680942371188564\\
14.2	-0.00666447730631958\\
14.4	-0.00650634261332428\\
14.6	-0.00644114174915345\\
14.8	-0.00650980444828875\\
15	-0.00666647976359869\\
15.2	-0.0068139032989798\\
15.4	-0.00686484928228737\\
15.6	-0.0067910136684084\\
15.8	-0.00663606089401014\\
16	-0.00649024317352698\\
16.2	-0.00644003957998862\\
16.4	-0.0065169560711098\\
16.6	-0.00667402289989028\\
16.8	-0.00680980001077458\\
17	-0.00683257467655451\\
17.2	-0.00672427296913014\\
17.4	-0.00655534517148837\\
17.6	-0.00643633946729949\\
17.8	-0.00644267726666214\\
18	-0.00656799079389714\\
18.2	-0.00673375455964731\\
18.4	-0.00684071432991118\\
18.6	-0.00682645935892268\\
18.8	-0.00669900495775266\\
19	-0.00653292105469561\\
19.2	-0.0064299292759884\\
19.4	-0.00645955990264824\\
19.6	-0.00660977028616827\\
19.8	-0.00678366051825563\\
20	-0.00685796046624532\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00707889983221932\\
0.199999999999999	-0.00689758997244283\\
0.399999999999999	-0.0065379905319638\\
0.600000000000001	-0.00624267849185145\\
0.800000000000001	-0.00619616566505243\\
1	-0.00644014585189367\\
1.2	-0.00683561502958341\\
1.4	-0.00714509570451227\\
1.6	-0.00719250768390367\\
1.8	-0.0069822131457542\\
2	-0.00668263894377574\\
2.2	-0.00649488431139744\\
2.4	-0.00651784646603204\\
2.6	-0.00670447001320795\\
2.8	-0.00691616841003651\\
3	-0.00701687165594578\\
3.2	-0.0069453947950997\\
3.4	-0.00673818065745735\\
3.6	-0.00650466557729601\\
3.8	-0.00637146351456153\\
4	-0.00641699331373502\\
4.2	-0.00662364774398583\\
4.4	-0.00687735640376275\\
4.6	-0.00702919202858254\\
4.8	-0.00699156321066852\\
5	-0.00680076929191031\\
5.2	-0.00659121081481828\\
5.4	-0.00649890401852105\\
5.6	-0.00657151041150783\\
5.8	-0.0067478671518586\\
6	-0.00690788731907332\\
6.2	-0.00694906835120079\\
6.4	-0.00684366702095218\\
6.6	-0.00665169797251153\\
6.8	-0.00648704747904461\\
7	-0.00645211205370799\\
7.2	-0.00657304941258019\\
7.4	-0.00677645384552505\\
7.6	-0.00693208246071464\\
7.8	-0.00694089200974446\\
8	-0.0068051255274284\\
8.2	-0.00662441347294518\\
8.4	-0.00652170853694756\\
8.6	-0.00655917870049194\\
8.8	-0.00670451861219235\\
9	-0.00686138437089667\\
9.2	-0.00693294491271956\\
9.4	-0.00687646786531815\\
9.6	-0.00672306542094248\\
9.8	-0.00655860230073202\\
10	-0.00647721361592701\\
10.2	-0.00652835780828198\\
10.4	-0.00668399511454965\\
10.6	-0.00684932543468619\\
10.8	-0.00691957003532551\\
11	-0.00685059907350194\\
11.2	-0.00669134223277013\\
11.4	-0.00654970082145923\\
11.6	-0.00651730654532656\\
11.8	-0.00661044436102642\\
12	-0.00676578700184294\\
12.2	-0.00688527524396676\\
12.4	-0.00689580504885257\\
12.6	-0.00678973201458177\\
12.8	-0.00662840653959407\\
13	-0.00650844534488826\\
13.2	-0.00650564926624497\\
13.4	-0.00662507393925793\\
13.6	-0.00679080535037002\\
13.8	-0.00689150685893125\\
14	-0.00685739247294492\\
14.2	-0.00671188104222153\\
14.4	-0.00655517821534346\\
14.6	-0.00649234127790521\\
14.8	-0.00656247102105567\\
15	-0.00671848412231668\\
15.2	-0.00686327809613019\\
15.4	-0.00691099340088641\\
15.6	-0.00683503343702085\\
15.8	-0.00668017019548373\\
16	-0.00653659476332891\\
16.2	-0.00648956149581892\\
16.4	-0.00656878412570094\\
16.6	-0.00672594388747427\\
16.8	-0.00685964199591993\\
17	-0.0068797716051705\\
17.2	-0.00677043185866566\\
17.4	-0.00660319875558102\\
17.6	-0.00648775910651622\\
17.8	-0.00649724477386826\\
18	-0.00662314662289631\\
18.2	-0.0067863153335459\\
18.4	-0.00688873088459729\\
18.6	-0.00687038680562679\\
18.8	-0.0067416068734083\\
19	-0.00657784643941994\\
19.2	-0.006479482707892\\
19.4	-0.00651288020683438\\
19.6	-0.00666296333866967\\
19.8	-0.00683249497841132\\
20	-0.00690152339401351\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00710978389631478\\
0.199999999999999	-0.00692992096549716\\
0.399999999999999	-0.00657263493816629\\
0.600000000000001	-0.00627872850076372\\
0.800000000000001	-0.00623172600004906\\
1	-0.00647350991538787\\
1.2	-0.00686639063131267\\
1.4	-0.00717438860939978\\
1.6	-0.00722199176263771\\
1.8	-0.0070129207207188\\
2	-0.00671448908905248\\
2.2	-0.00652714550047406\\
2.4	-0.00654989806923112\\
2.6	-0.0067362000394553\\
2.8	-0.00694787743971759\\
3	-0.00704895123264748\\
3.2	-0.00697805128351447\\
3.4	-0.00677130585382102\\
3.6	-0.00653785740808033\\
3.8	-0.00640419391646674\\
4	-0.00644889955704642\\
4.2	-0.00665482267576323\\
4.4	-0.00690840293425055\\
4.6	-0.00706087616112683\\
4.8	-0.00702423167584243\\
5	-0.00683401200073064\\
5.2	-0.006624117025126\\
5.4	-0.00653073054381181\\
5.6	-0.00660222195123694\\
5.8	-0.00677817145204429\\
6	-0.00693880496546129\\
6.2	-0.00698133842959692\\
6.4	-0.00687730363899419\\
6.6	-0.00668591301052857\\
6.8	-0.00652062564576994\\
7	-0.00648412669992027\\
7.2	-0.00660353418428627\\
7.4	-0.00680649872500538\\
7.6	-0.00696311494914781\\
7.8	-0.0069735930372552\\
8	-0.00683887697482177\\
8.2	-0.00665778272611917\\
8.4	-0.00655355516207123\\
8.6	-0.00658946802405325\\
8.8	-0.00673428302001255\\
9	-0.00689199775469618\\
9.2	-0.00696528127864937\\
9.4	-0.00691042475337866\\
9.6	-0.00675762375892575\\
9.8	-0.00659234543005027\\
10	-0.00650908592631083\\
10.2	-0.0065583308029673\\
10.4	-0.00671323559908288\\
10.6	-0.00687959883858014\\
10.8	-0.00695209451627576\\
11	-0.0068851237599965\\
11.2	-0.00672623218183332\\
11.4	-0.00658304572602475\\
11.6	-0.00654821023251628\\
11.8	-0.00663956067454308\\
12	-0.00679483936128733\\
12.2	-0.00691599870081205\\
12.4	-0.00692896666274123\\
12.6	-0.00682469888601034\\
12.8	-0.00666344128226015\\
13	-0.00654164153305103\\
13.2	-0.00653611880453653\\
13.4	-0.00665369534740634\\
13.6	-0.00681985209300962\\
13.8	-0.00692313799215327\\
14	-0.00689201013587848\\
14.2	-0.0067477159314393\\
14.4	-0.00658953355968706\\
14.6	-0.00652351206102963\\
14.8	-0.00659086543484122\\
15	-0.00674625508159465\\
15.2	-0.00689291175853768\\
15.4	-0.00694384544950566\\
15.6	-0.00687060377365967\\
15.8	-0.0067163884419692\\
16	-0.0065709331157251\\
16.2	-0.00652047349182894\\
16.4	-0.00659674857800852\\
16.6	-0.00675339539087361\\
16.8	-0.00688956208899327\\
17	-0.00691367573602975\\
17.2	-0.00680720117079048\\
17.4	-0.00663976645578757\\
17.6	-0.00652119769367943\\
17.8	-0.00652667459732825\\
18	-0.00665016537840302\\
18.2	-0.00681388071029687\\
18.4	-0.0069193936361458\\
18.6	-0.00690489293511831\\
18.8	-0.00677847870554515\\
19	-0.00661409775430144\\
19.2	-0.00651224474109924\\
19.4	-0.00654126563446056\\
19.6	-0.0066890312696124\\
19.8	-0.00686027782603205\\
20	-0.00693430234345627\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00712352353910006\\
0.199999999999999	-0.00694770232365727\\
0.399999999999999	-0.00659441395956861\\
0.600000000000001	-0.00630083506493406\\
0.800000000000001	-0.00625017419240592\\
1	-0.00648645229675537\\
1.2	-0.00687537973339403\\
1.4	-0.00718324992611485\\
1.6	-0.00723397977326456\\
1.8	-0.00702849172408193\\
2	-0.00673148802974666\\
2.2	-0.00654291504859117\\
2.4	-0.00656328441630194\\
2.6	-0.00674800990666924\\
2.8	-0.00695993082572244\\
3	-0.00706277884245665\\
3.2	-0.00699408818914904\\
3.4	-0.00678881143414145\\
3.6	-0.00655538054693494\\
3.8	-0.00642029898684271\\
4	-0.00646288224044866\\
4.2	-0.00666712697127991\\
4.4	-0.00692044586273965\\
4.6	-0.0070742098826031\\
4.8	-0.00703949039858642\\
5	-0.00685045379702842\\
5.2	-0.00664019556251461\\
5.4	-0.00654523885457436\\
5.6	-0.00661509112419267\\
5.8	-0.00679041528097102\\
6	-0.00695181106486586\\
6.2	-0.00699604439778412\\
6.4	-0.00689369515102456\\
6.6	-0.00670303400413985\\
6.8	-0.00653708508770734\\
7	-0.00649889506436452\\
7.2	-0.00661660940920328\\
7.4	-0.00681894825880036\\
7.6	-0.00697633129377806\\
7.8	-0.0069882561310024\\
8	-0.00685447886330337\\
8.2	-0.00667312459020053\\
8.4	-0.00656775078700278\\
8.6	-0.00660259316236633\\
8.8	-0.00674722997585775\\
9	-0.00690578812432818\\
9.2	-0.00698040501688979\\
9.4	-0.00692659786205851\\
9.6	-0.00677400466578604\\
9.8	-0.0066080140992959\\
10	-0.00652352924270971\\
10.2	-0.0065717144279489\\
10.4	-0.00672631872313545\\
10.6	-0.00689328718199533\\
10.8	-0.00696685222184712\\
11	-0.00690064570099835\\
11.2	-0.00674166479327454\\
11.4	-0.00659761666316072\\
11.6	-0.0065617747022948\\
11.8	-0.00665266739492054\\
12	-0.00680833488807053\\
12.2	-0.00693049720183581\\
12.4	-0.00694450963928617\\
12.6	-0.00684074775177734\\
12.8	-0.0066791756739768\\
13	-0.00655642740363405\\
13.2	-0.0065499195348373\\
13.4	-0.00666714631371335\\
13.6	-0.00683384223253825\\
13.8	-0.00693810894505376\\
14	-0.00690752906183434\\
14.2	-0.0067627564262871\\
14.4	-0.00660329030248263\\
14.6	-0.00653607388380451\\
14.8	-0.00660320226872102\\
15	-0.00675956649617504\\
15.2	-0.00690785329910426\\
15.4	-0.00696015179632425\\
15.6	-0.00688728718425224\\
15.8	-0.00673233063432832\\
16	-0.00658551478648661\\
16.2	-0.0065339092237906\\
16.4	-0.00660994577934915\\
16.6	-0.00676738267856436\\
16.8	-0.00690478910663828\\
17	-0.00692964605166324\\
17.2	-0.00682276207852794\\
17.4	-0.00665391182053554\\
17.6	-0.00653379700897716\\
17.8	-0.00653858051780176\\
18	-0.00666266043582198\\
18.2	-0.00682789940753992\\
18.4	-0.0069350140459612\\
18.6	-0.00692132641571064\\
18.8	-0.00679450592760489\\
19	-0.00662874938991465\\
19.2	-0.00652543916615045\\
19.4	-0.0065540277610161\\
19.6	-0.00670296310750729\\
19.8	-0.00687637842466771\\
20	-0.00695192300678471\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.007041109949526\\
0.199999999999999	-0.00686506664047926\\
0.399999999999999	-0.00651173740975608\\
0.600000000000001	-0.00621824888097322\\
0.800000000000001	-0.00616753952056825\\
1	-0.00640343462461246\\
1.2	-0.0067917266540114\\
1.4	-0.00709911658876905\\
1.6	-0.00715000910816954\\
1.8	-0.00694548413706642\\
2	-0.00664986204647988\\
2.2	-0.00646239306231422\\
2.4	-0.00648305813892947\\
2.6	-0.00666724080774728\\
2.8	-0.00687821960358548\\
3	-0.00698033022803912\\
3.2	-0.00691153229338681\\
3.4	-0.0067068176272862\\
3.6	-0.00647425486400621\\
3.8	-0.00633974049458175\\
4	-0.00638203828250283\\
4.2	-0.0065850078071108\\
4.4	-0.00683656061910298\\
4.6	-0.00698902289316194\\
4.8	-0.00695427605906929\\
5	-0.00676656249907737\\
5.2	-0.00655827335880232\\
5.4	-0.00646496537011387\\
5.6	-0.00653551377983419\\
5.8	-0.0067105345237124\\
6	-0.0068710395764775\\
6.2	-0.006914363149086\\
6.4	-0.00681152127924634\\
6.6	-0.00662091883605598\\
6.8	-0.00645538634901044\\
7	-0.00641754888135537\\
7.2	-0.00653510389763667\\
7.4	-0.00673656798711875\\
7.6	-0.00689262697743942\\
7.8	-0.00690348154387976\\
8	-0.0067696297310782\\
8.2	-0.00658944634873038\\
8.4	-0.00648601771521129\\
8.6	-0.00652266253642608\\
8.8	-0.00666815029777368\\
9	-0.00682634655539616\\
9.2	-0.00689976664723346\\
9.4	-0.00684470347064803\\
9.6	-0.00669154825792617\\
9.8	-0.00652600672549042\\
10	-0.00644263734561079\\
10.2	-0.00649172238831142\\
10.4	-0.00664610581882741\\
10.6	-0.00681147070115173\\
10.8	-0.00688275484938217\\
11	-0.00681488583949275\\
11.2	-0.00665588119725768\\
11.4	-0.00651351500551201\\
11.6	-0.00648018624286451\\
11.8	-0.00657320861736821\\
12	-0.00672975664330622\\
12.2	-0.00685139209369723\\
12.4	-0.00686396016316948\\
12.6	-0.00675866658470525\\
12.8	-0.00659628818839408\\
13	-0.00647392551409709\\
13.2	-0.00646882693071049\\
13.4	-0.00658756761795587\\
13.6	-0.00675455875476771\\
13.8	-0.00685706056205504\\
14	-0.00682315897748609\\
14.2	-0.00667531441339975\\
14.4	-0.00651499140212408\\
14.6	-0.006449880421453\\
14.8	-0.006521085315768\\
15	-0.00668140775746551\\
15.2	-0.00683159956124868\\
15.4	-0.00688302874228341\\
15.6	-0.00680734389131743\\
15.8	-0.00664949008086779\\
16	-0.00650157146088759\\
16.2	-0.00645141200221744\\
16.4	-0.00653050274836531\\
16.6	-0.00669038261947108\\
16.8	-0.00682747632412983\\
17	-0.0068487089030711\\
17.2	-0.00673649236641083\\
17.4	-0.00656345238807887\\
17.6	-0.00644259489512677\\
17.8	-0.00645045967519309\\
18	-0.00657981418710918\\
18.2	-0.00674993290715165\\
18.4	-0.00685932738010919\\
18.6	-0.00684443928922462\\
18.8	-0.00671374172822681\\
19	-0.00654373869703662\\
19.2	-0.00643878061766756\\
19.4	-0.00647028373619207\\
19.6	-0.00662572356785063\\
19.8	-0.00680482937227112\\
20	-0.00687987700296588\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00695929336196954\\
0.199999999999999	-0.00678432952215502\\
0.399999999999999	-0.0064319460540041\\
0.600000000000001	-0.00613858280518542\\
0.800000000000001	-0.00608726819810812\\
1	-0.00632212206149418\\
1.2	-0.00670925111098697\\
1.4	-0.00701565609393384\\
1.6	-0.00706608702807898\\
1.8	-0.00686195184290028\\
2	-0.00656762511881936\\
2.2	-0.00638193047767999\\
2.4	-0.0064040641282368\\
2.6	-0.00658868513882993\\
2.8	-0.00679882194241799\\
3	-0.00689919215125911\\
3.2	-0.00682862581983201\\
3.4	-0.00662310980120395\\
3.6	-0.00639134939303432\\
3.8	-0.00625905866858645\\
4	-0.00630382056431245\\
4.2	-0.00650774666190301\\
4.4	-0.00675754321115463\\
4.6	-0.00690604325283672\\
4.8	-0.00686745057894456\\
5	-0.00667867957103851\\
5.2	-0.00647313532395799\\
5.4	-0.00638491453182866\\
5.6	-0.00645997354078887\\
5.8	-0.00663644092281146\\
6	-0.00679466058960898\\
6.2	-0.00683334504359223\\
6.4	-0.00672614832832963\\
6.6	-0.00653403762794724\\
6.8	-0.00637092913995119\\
7	-0.00633816247780672\\
7.2	-0.006460102011971\\
7.4	-0.00666179051551907\\
7.6	-0.00681293659943094\\
7.8	-0.00681653646443081\\
8	-0.00667800932929197\\
8.2	-0.00649918352281631\\
8.4	-0.00640256209280565\\
8.6	-0.00644735103349348\\
8.8	-0.00659756140837331\\
9	-0.00675457315976047\\
9.2	-0.00682187661509559\\
9.4	-0.0067594147781378\\
9.6	-0.00660189883429396\\
9.8	-0.00643775473102437\\
10	-0.00636101606209039\\
10.2	-0.006418043691653\\
10.4	-0.00657628609577188\\
10.6	-0.00673802761481568\\
10.8	-0.0067996635713321\\
11	-0.00672207147647086\\
11.2	-0.00655972531052385\\
11.4	-0.00642271634021441\\
11.6	-0.00640009499589667\\
11.8	-0.00650270207119874\\
12	-0.00666235348409572\\
12.2	-0.00677929331039806\\
12.4	-0.00678239907680478\\
12.6	-0.00666843149716456\\
12.8	-0.00650340529026039\\
13	-0.00638652752659752\\
13.2	-0.00639231456590039\\
13.4	-0.00652048966467689\\
13.6	-0.00668832309491307\\
13.8	-0.0067809106380885\\
14	-0.00673173125480275\\
14.2	-0.00657304216357701\\
14.4	-0.00641354288613982\\
14.6	-0.00636050223454276\\
14.8	-0.00644758878455676\\
15	-0.00661835277954381\\
15.2	-0.00676808422704411\\
15.4	-0.00680918558079568\\
15.6	-0.00671983578369151\\
15.8	-0.00655334780835304\\
16	-0.00640747490228222\\
16.2	-0.0063694814520403\\
16.4	-0.00646363439022934\\
16.6	-0.0066312853637065\\
16.8	-0.0067622843289179\\
17	-0.00676581750368399\\
17.2	-0.00663470615258532\\
17.4	-0.00645318883405466\\
17.6	-0.00633910174815355\\
17.8	-0.00636422662059744\\
18	-0.00651084806615287\\
18.2	-0.00668879703816216\\
18.4	-0.00679312058069925\\
18.6	-0.00676384447751843\\
18.8	-0.00661793202371186\\
19	-0.00644135202098894\\
19.2	-0.00634418727250008\\
19.4	-0.0063956078520313\\
19.6	-0.00657178567904992\\
19.8	-0.00675731479507746\\
20	-0.00681608115791121\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00657693565892359\\
0.199999999999999	-0.00639860725129537\\
0.399999999999999	-0.00604379408368061\\
0.600000000000001	-0.00575148500595901\\
0.800000000000001	-0.00570408712449222\\
1	-0.00594343363638572\\
1.2	-0.00633335598507401\\
1.4	-0.0066404500963877\\
1.6	-0.00669101648541925\\
1.8	-0.00648794714069467\\
2	-0.00619511439475318\\
2.2	-0.00600926826578174\\
2.4	-0.00602820803862514\\
2.6	-0.00620749314773406\\
2.8	-0.00641284481256577\\
3	-0.00651154351434968\\
3.2	-0.00644318170819247\\
3.4	-0.00624230953482297\\
3.6	-0.00601485240691346\\
3.8	-0.0058839475124941\\
4	-0.00592634334137898\\
4.2	-0.00612582321014088\\
4.4	-0.00637254194915116\\
4.6	-0.00652230163123235\\
4.8	-0.0064893608284784\\
5	-0.00630729217889936\\
5.2	-0.00610503035568044\\
5.4	-0.00601432648011624\\
5.6	-0.00608247416652219\\
5.8	-0.00625151643059851\\
6	-0.00640574798833171\\
6.2	-0.00644571512240333\\
6.4	-0.00634401838524923\\
6.6	-0.00615833123631049\\
6.8	-0.0059987104581829\\
7	-0.00596423167610638\\
7.2	-0.00608032003274417\\
7.4	-0.00627634754056317\\
7.6	-0.0064269819231022\\
7.8	-0.00643690082684145\\
8	-0.00630798232284491\\
8.2	-0.00613548946766684\\
8.4	-0.00603714713684411\\
8.6	-0.0060726302215528\\
8.8	-0.00621121919417078\\
9	-0.00636080844797249\\
9.2	-0.00642873572647318\\
9.4	-0.0063741463405762\\
9.6	-0.0062269560047099\\
9.8	-0.00606946044122836\\
10	-0.00599164867224999\\
10.2	-0.00604051837756714\\
10.4	-0.00618898472865226\\
10.6	-0.00634654308153415\\
10.8	-0.00641356092912915\\
11	-0.00634828913984009\\
11.2	-0.00619736218449773\\
11.4	-0.00606331688018713\\
11.6	-0.00603319159257509\\
11.8	-0.0061223789917868\\
12	-0.00627044889871797\\
12.2	-0.00638383960503575\\
12.4	-0.00639289573138413\\
12.6	-0.00629068145067535\\
12.8	-0.00613627638954384\\
13	-0.00602217520606274\\
13.2	-0.00602034921464778\\
13.4	-0.00613470185922438\\
13.6	-0.00629206921853154\\
13.8	-0.00638646940652876\\
14	-0.00635250964464973\\
14.2	-0.00621373516992207\\
14.4	-0.00606600710793259\\
14.6	-0.00600871123133473\\
14.8	-0.00607780875655095\\
15	-0.00622732670810322\\
15.2	-0.00636437063002759\\
15.4	-0.00640766779064705\\
15.6	-0.00633308792562914\\
15.8	-0.00618458131929955\\
16	-0.00604868507491219\\
16.2	-0.0060060225844083\\
16.4	-0.00608330014473779\\
16.6	-0.00623292169560585\\
16.8	-0.00635799115420355\\
17	-0.00637399756040224\\
17.2	-0.00626780732084953\\
17.4	-0.00610885134339156\\
17.6	-0.00600136223864212\\
17.8	-0.00601363136522082\\
18	-0.00613597263116006\\
18.2	-0.00629194703613223\\
18.4	-0.00638804526974468\\
18.6	-0.00636793654026135\\
18.8	-0.00624298981444937\\
19	-0.00608662415311301\\
19.2	-0.00599499340320619\\
19.4	-0.0060301233523532\\
19.6	-0.00617513407372883\\
19.8	-0.00633526143094443\\
20	-0.00639634578539727\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00671450951197627\\
0.199999999999999	-0.00653776740264433\\
0.399999999999999	-0.00618501574549057\\
0.600000000000001	-0.00589333668193959\\
0.800000000000001	-0.00584449309803148\\
1	-0.00608109121823475\\
1.2	-0.00646864717140971\\
1.4	-0.0067750312128716\\
1.6	-0.00682640536536994\\
1.8	-0.00662440314012613\\
2	-0.00633178512445554\\
2.2	-0.00614528709918361\\
2.4	-0.00616361228386353\\
2.6	-0.00634322213611682\\
2.8	-0.00655000423211405\\
3	-0.00665060827031994\\
3.2	-0.00658363871208323\\
3.4	-0.00638284613819451\\
3.6	-0.00615394756855281\\
3.8	-0.00602063609935399\\
4	-0.00606085693768321\\
4.2	-0.00625972307598133\\
4.4	-0.00650802646766024\\
4.6	-0.00666083693263175\\
4.8	-0.00663049213244093\\
5	-0.00644868330772042\\
5.2	-0.00624392096079518\\
5.4	-0.00614937994771125\\
5.6	-0.00621467226905636\\
5.8	-0.00638357242518239\\
6	-0.0065405377950789\\
6.2	-0.00658467075452407\\
6.4	-0.00648628137266272\\
6.6	-0.00630108030685506\\
6.8	-0.00613863214676869\\
7	-0.00609954530882462\\
7.2	-0.00621219166952969\\
7.4	-0.00640846869036693\\
7.6	-0.00656314032738692\\
7.8	-0.00657811716476786\\
8	-0.00645155228873051\\
8.2	-0.00627687363657614\\
8.4	-0.00617323034645167\\
8.6	-0.00620382203353387\\
8.8	-0.00634103396811625\\
9	-0.00649354359071097\\
9.2	-0.00656692387325464\\
9.4	-0.0065171895547671\\
9.6	-0.0063714670825803\\
9.8	-0.0062110484491491\\
10	-0.00612735899011696\\
10.2	-0.00617077058371507\\
10.4	-0.00631776661251138\\
10.6	-0.00647926356796802\\
10.8	-0.00655350799634036\\
11	-0.00649411332669558\\
11.2	-0.00634371484594354\\
11.4	-0.00620438905616538\\
11.6	-0.0061665278994063\\
11.8	-0.00625028338352251\\
12	-0.00639834326493727\\
12.2	-0.00651697236070348\\
12.4	-0.00653340573124694\\
12.6	-0.0064364299711599\\
12.8	-0.00628192138777095\\
13	-0.0061620940793361\\
13.2	-0.00615214481303639\\
13.4	-0.00626126538784888\\
13.6	-0.00642033667081421\\
13.8	-0.0065229348887712\\
14	-0.00649840180193095\\
14.2	-0.00636374013754448\\
14.4	-0.00621182939684672\\
14.6	-0.0061447574601452\\
14.8	-0.00620474903512758\\
15	-0.0063513392497363\\
15.2	-0.0064931147603069\\
15.4	-0.00654577912866117\\
15.6	-0.00647965792571981\\
15.8	-0.00633369182641985\\
16	-0.00619264793385454\\
16.2	-0.00613984004297663\\
16.4	-0.00620805854734741\\
16.6	-0.0063558160460282\\
16.8	-0.00648821069219352\\
17	-0.00651661655549418\\
17.2	-0.00641999496862411\\
17.4	-0.00626153629734461\\
17.6	-0.00614527630320794\\
17.8	-0.00614522560937658\\
18	-0.00625920730545459\\
18.2	-0.00641539524943013\\
18.4	-0.00651972255307953\\
18.6	-0.00651089867441712\\
18.8	-0.00639367770352095\\
19	-0.0062365659223893\\
19.2	-0.00613532820453244\\
19.4	-0.00615716011594003\\
19.6	-0.00629380315210426\\
19.8	-0.00645725640238837\\
20	-0.00653275860209845\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00679544405996779\\
0.199999999999999	-0.00661585371769391\\
0.399999999999999	-0.00626074006105526\\
0.600000000000001	-0.00596929106786348\\
0.800000000000001	-0.00592299528213758\\
1	-0.00616301050120072\\
1.2	-0.00655307878359679\\
1.4	-0.00686002249102557\\
1.6	-0.00691019526823666\\
1.8	-0.00670626976851096\\
2	-0.0064120321007799\\
2.2	-0.00622466514304776\\
2.4	-0.00624278510385423\\
2.6	-0.00642259566882686\\
2.8	-0.00662980964728987\\
3	-0.00673097285765323\\
3.2	-0.00666451300214987\\
3.4	-0.00646387620841438\\
3.6	-0.00623450748480536\\
3.8	-0.00610017541190189\\
4	-0.00613946052373748\\
4.2	-0.00633845431103808\\
4.4	-0.00658855202523512\\
4.6	-0.00674430384239244\\
4.8	-0.00671640747936664\\
5	-0.00653481044789572\\
5.2	-0.00632746647556104\\
5.4	-0.00622866409525358\\
5.6	-0.0062901332266776\\
5.8	-0.00645753520647574\\
6	-0.00661598915565875\\
6.2	-0.00666373164999001\\
6.4	-0.00656909786508919\\
6.6	-0.0063856580060353\\
6.8	-0.00622183360273709\\
7	-0.00617899241599318\\
7.2	-0.00628813935560402\\
7.4	-0.0064842390279054\\
7.6	-0.00664323340173922\\
7.8	-0.00666488084352324\\
8	-0.00654293012928875\\
8.2	-0.00636729085945476\\
8.4	-0.00625714254945464\\
8.6	-0.00627927864010402\\
8.8	-0.00641080519345039\\
9	-0.00656335098538108\\
9.2	-0.00664214103210625\\
9.4	-0.00659992388691322\\
9.6	-0.00645943559467455\\
9.8	-0.0062987843839295\\
10	-0.00620933170607074\\
10.2	-0.00624498971205156\\
10.4	-0.00638769313303555\\
10.6	-0.00655222906131314\\
10.8	-0.00663596253810539\\
11	-0.00658679527728978\\
11.2	-0.00644056640358315\\
11.4	-0.00629632564481142\\
11.6	-0.00624726885296667\\
11.8	-0.00632007254541023\\
12	-0.00646342143275902\\
12.2	-0.00658572214193853\\
12.4	-0.00661171546351014\\
12.6	-0.00652461940710936\\
12.8	-0.00637451997653926\\
13	-0.00625066618123071\\
13.2	-0.00623021304292593\\
13.4	-0.00632898777920943\\
13.6	-0.00648566376284521\\
13.8	-0.0065972518008266\\
14	-0.00658867867820589\\
14.2	-0.00646691415550293\\
14.4	-0.00631616477117092\\
14.6	-0.00623737765389265\\
14.8	-0.00627972453225212\\
15	-0.00641290312987763\\
15.2	-0.00655260628338183\\
15.4	-0.00661484428359316\\
15.6	-0.00656372507129888\\
15.8	-0.00642900733014073\\
16	-0.00628834213348384\\
16.2	-0.00622427175912676\\
16.4	-0.0062763692255956\\
16.6	-0.00641411135512371\\
16.8	-0.00655077505690471\\
17	-0.00659687063064851\\
17.2	-0.00652109487332808\\
17.4	-0.00637370806016335\\
17.6	-0.00625205257632189\\
17.8	-0.00623384146143735\\
18	-0.00632783701194128\\
18.2	-0.0064732106169032\\
18.4	-0.00658095124967417\\
18.6	-0.00658693487354967\\
18.8	-0.00648710693044308\\
19	-0.00633945794981017\\
19.2	-0.00623276480457235\\
19.4	-0.00623543914363367\\
19.6	-0.00635007136999732\\
19.8	-0.0065043046937312\\
20	-0.00659334724865346\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00679779982267448\\
0.199999999999999	-0.00661980343340574\\
0.399999999999999	-0.00626617485584902\\
0.600000000000001	-0.0059750096536213\\
0.800000000000001	-0.00592787700553643\\
1	-0.00616644550171941\\
1.2	-0.00655501869925956\\
1.4	-0.00686076883529907\\
1.6	-0.00691022566310906\\
1.8	-0.0067062374803939\\
2	-0.0064127544645487\\
2.2	-0.00622687646585618\\
2.4	-0.00624672472059729\\
2.6	-0.00642774987532135\\
2.8	-0.00663505726988589\\
3	-0.00673510836013946\\
3.2	-0.00666688622547795\\
3.4	-0.00646481431076751\\
3.6	-0.00623525542544101\\
3.8	-0.0061022723348394\\
4	-0.00614375778106435\\
4.2	-0.00634432080293834\\
4.4	-0.00659395737216073\\
4.6	-0.00674704748466581\\
4.8	-0.00671579436490788\\
5	-0.00653241717402508\\
5.2	-0.00632622778892156\\
5.4	-0.00623094256058465\\
5.6	-0.0062962336869532\\
5.8	-0.00646560415587416\\
6	-0.0066231646558812\\
6.2	-0.00666775159473332\\
6.4	-0.0065695342045089\\
6.6	-0.00638421439122538\\
6.8	-0.00622149062601807\\
7	-0.00618223908667659\\
7.2	-0.00629514459410174\\
7.4	-0.00649226420294369\\
7.6	-0.00664815233962912\\
7.8	-0.00666412244405024\\
8	-0.00653765761220626\\
8.2	-0.00636192091786114\\
8.4	-0.00625645572061728\\
8.6	-0.00628531747481631\\
8.8	-0.00642170760251304\\
9	-0.00657462479041371\\
9.2	-0.00664931296042326\\
9.4	-0.00660098959136945\\
9.6	-0.0064559251562244\\
9.8	-0.00629496797620277\\
10	-0.00620984174023675\\
10.2	-0.00625191765186273\\
10.4	-0.00639884072656827\\
10.6	-0.00656202212446644\\
10.8	-0.00663900405989182\\
11	-0.00658180871044678\\
11.2	-0.00643164397047968\\
11.4	-0.00629031363569865\\
11.6	-0.00624925757203698\\
11.8	-0.00633029217639347\\
12	-0.00647740126358087\\
12.2	-0.00659713990935984\\
12.4	-0.00661598429813282\\
12.6	-0.00652134523548398\\
12.8	-0.00636776719021981\\
13	-0.00624684966582478\\
13.2	-0.00623435626260616\\
13.4	-0.00634116254807537\\
13.6	-0.00650009031625842\\
13.8	-0.00660552027922634\\
14	-0.00658554557421809\\
14.2	-0.00645443347273655\\
14.4	-0.00630269334503808\\
14.6	-0.00623209438096239\\
14.8	-0.00628679696291812\\
15	-0.00642923179318444\\
15.2	-0.0065700887249065\\
15.4	-0.00662525882389531\\
15.6	-0.00656333362369566\\
15.8	-0.0064205852751833\\
16	-0.00627966690467829\\
16.2	-0.00622364114000717\\
16.4	-0.00628729503031167\\
16.6	-0.00643237620187165\\
16.8	-0.0065663800241218\\
17	-0.00660040556988761\\
17.2	-0.00651037328536574\\
17.4	-0.00635561188690659\\
17.6	-0.00623804442489018\\
17.8	-0.0062325787034645\\
18	-0.00634015267487698\\
18.2	-0.00649228744160979\\
18.4	-0.00659673421160889\\
18.6	-0.0065917767598016\\
18.8	-0.00647983162701848\\
19	-0.00632619712364146\\
19.2	-0.00622405973796347\\
19.4	-0.00624032404075692\\
19.6	-0.0063696974361811\\
19.8	-0.00652937971756273\\
20	-0.00660869772368855\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00684747674678832\\
0.199999999999999	-0.00666635814387462\\
0.399999999999999	-0.0063074910698262\\
0.600000000000001	-0.00601308806471224\\
0.800000000000001	-0.00596716474102266\\
1	-0.00621097497706558\\
1.2	-0.00660553029594269\\
1.4	-0.00691412629674204\\
1.6	-0.00696181351894865\\
1.8	-0.00675337462862657\\
2	-0.00645625444938602\\
2.2	-0.00626976958209369\\
2.4	-0.00629167268815678\\
2.6	-0.00647531907745602\\
2.8	-0.00668374908363489\\
3	-0.00678260924876284\\
3.2	-0.00671153456256235\\
3.4	-0.00650656893990842\\
3.6	-0.00627584414532123\\
3.8	-0.00614444725671248\\
4	-0.00618983506682724\\
4.2	-0.00639460993841467\\
4.4	-0.00664613096571998\\
4.6	-0.00679732179717973\\
4.8	-0.00676150189200087\\
5	-0.00657403594093964\\
5.2	-0.00636704465484073\\
5.4	-0.00627457650848484\\
5.6	-0.00634407919663005\\
5.8	-0.00651603562615932\\
6	-0.00667274331189915\\
6.2	-0.00671341763270661\\
6.4	-0.0066105026196297\\
6.6	-0.00642262539734872\\
6.8	-0.00626139676146309\\
7	-0.00622724678763831\\
7.2	-0.00634595137329796\\
7.4	-0.00654585807896169\\
7.6	-0.00669965964240404\\
7.8	-0.0067102363834266\\
8	-0.00657898696502102\\
8.2	-0.00640232988521561\\
8.4	-0.00630004062283973\\
8.6	-0.00633352735783888\\
8.8	-0.00647262648552882\\
9	-0.00662450048031005\\
9.2	-0.0066949712486668\\
9.4	-0.00664165478446677\\
9.6	-0.006493662212673\\
9.8	-0.00633368605222628\\
10	-0.00625329060400404\\
10.2	-0.00630150989261935\\
10.4	-0.00645247782211911\\
10.6	-0.00661498341677458\\
10.8	-0.00668684294627653\\
11	-0.00662346401854563\\
11.2	-0.00647029153133971\\
11.4	-0.00633108950464845\\
11.6	-0.00629560867339052\\
11.8	-0.00638171691953815\\
12	-0.00652996110453685\\
12.2	-0.00664604296917304\\
12.4	-0.00665849800987672\\
12.6	-0.00655847970396195\\
12.8	-0.00640390750261233\\
13	-0.00628738485470137\\
13.2	-0.00628235459481985\\
13.4	-0.00639506145309099\\
13.6	-0.00655433346843282\\
13.8	-0.00665429003267093\\
14	-0.00662706700468263\\
14.2	-0.00649235395446723\\
14.4	-0.00634328939161577\\
14.6	-0.00627959122697774\\
14.8	-0.00634045592698129\\
15	-0.00648406372971877\\
15.2	-0.00662020885386383\\
15.4	-0.00666744387313045\\
15.6	-0.00659879402110874\\
15.8	-0.00645428962153005\\
16	-0.00631771627204714\\
16.2	-0.00626991729668447\\
16.4	-0.0063410231015304\\
16.6	-0.00648819358928066\\
16.8	-0.00661745618737797\\
17	-0.00664305429351231\\
17.2	-0.00654688349574073\\
17.4	-0.00639282097032989\\
17.6	-0.00628250303466515\\
17.8	-0.00628598095106625\\
18	-0.00639827531514925\\
18.2	-0.00654776912717026\\
18.4	-0.00664353932942774\\
18.6	-0.00662870466547361\\
18.8	-0.00651136669206309\\
19	-0.00636025708656263\\
19.2	-0.00626746534623024\\
19.4	-0.00629419955897248\\
19.6	-0.00642794718971729\\
19.8	-0.00658232172520101\\
20	-0.006650207369848\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00632954434104249\\
0.199999999999999	-0.00615155319580651\\
0.399999999999999	-0.00579484052786938\\
0.600000000000001	-0.00549947377542637\\
0.800000000000001	-0.00545027672985654\\
1	-0.00569092338265875\\
1.2	-0.00608541487795122\\
1.4	-0.0063987107033725\\
1.6	-0.00645448641225954\\
1.8	-0.0062532369833157\\
2	-0.00595773019766455\\
2.2	-0.00576547680769224\\
2.4	-0.00577670986858436\\
2.6	-0.00595006330823011\\
2.8	-0.00615352083572418\\
3	-0.00625471434572233\\
3.2	-0.0061915158328425\\
3.4	-0.00599550899219636\\
3.6	-0.00576985386233986\\
3.8	-0.00563665739922214\\
4	-0.00567431145478636\\
4.2	-0.00587043925033015\\
4.4	-0.00611895068430357\\
4.6	-0.00627628815632164\\
4.8	-0.00625293458213605\\
5	-0.00607642522170693\\
5.2	-0.00587166728319843\\
5.4	-0.00577127402219091\\
5.6	-0.00582759229529373\\
5.8	-0.00598860210374497\\
6	-0.00614209605518212\\
6.2	-0.00618818587323133\\
6.4	-0.00609571162930678\\
6.6	-0.00591726734577236\\
6.8	-0.00575904672922434\\
7	-0.00571968666605471\\
7.2	-0.00582837396578384\\
7.4	-0.00602065250621209\\
7.6	-0.00617558985633337\\
7.8	-0.00619657614309332\\
8	-0.00607851068578569\\
8.2	-0.00590871291230499\\
8.4	-0.00580185308254855\\
8.6	-0.00582168374315017\\
8.8	-0.00594589718935623\\
9	-0.0060898327145722\\
9.2	-0.00616315556960956\\
9.4	-0.00612128991078364\\
9.6	-0.00598661745785023\\
9.8	-0.00583417626025806\\
10	-0.00575111006271456\\
10.2	-0.00578813485618213\\
10.4	-0.00592686353711613\\
10.6	-0.00608508212755865\\
10.8	-0.00616482326845258\\
11	-0.0061172079036993\\
11.2	-0.00597740000617009\\
11.4	-0.00584018825568577\\
11.6	-0.00579389146812659\\
11.8	-0.00586296590903856\\
12	-0.00599776737489677\\
12.2	-0.00611106418516272\\
12.4	-0.00613223153427711\\
12.6	-0.00604712193261037\\
12.8	-0.00590508903530562\\
13	-0.00579126179546208\\
13.2	-0.00577703550139219\\
13.4	-0.00587420165582131\\
13.6	-0.00602238614381179\\
13.8	-0.00612480947529548\\
14	-0.00611377497960675\\
14.2	-0.00599899940397819\\
14.4	-0.00586029282943912\\
14.6	-0.00579019435357253\\
14.8	-0.0058315493670662\\
15	-0.00595400564213477\\
15.2	-0.00607913542076588\\
15.4	-0.00613087156439462\\
15.6	-0.00607875689634341\\
15.8	-0.00595276616057561\\
16	-0.00582559984776765\\
16.2	-0.0057722681383332\\
16.4	-0.00582627566965144\\
16.6	-0.005956202523695\\
16.8	-0.00608071768689911\\
17	-0.00611905903023668\\
17.2	-0.00604612323632736\\
17.4	-0.00591114805281734\\
17.6	-0.00580364732951821\\
17.8	-0.00579209562827643\\
18	-0.00588071017481084\\
18.2	-0.00601133105483243\\
18.4	-0.00610286487535561\\
18.6	-0.00609990332584687\\
18.8	-0.00600343466060593\\
19	-0.00586997884944651\\
19.2	-0.00578028954669207\\
19.4	-0.00579189439608641\\
19.6	-0.00590047253943027\\
19.8	-0.00603686243666601\\
20	-0.00610924354940678\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00650537466869494\\
0.199999999999999	-0.00632563545374154\\
0.399999999999999	-0.00596497898674642\\
0.600000000000001	-0.00566616562942457\\
0.800000000000001	-0.00561638364551342\\
1	-0.00585991908663175\\
1.2	-0.00625892347015267\\
1.4	-0.00657518307165006\\
1.6	-0.00663028858170733\\
1.8	-0.0064253837098498\\
2	-0.00612597874130216\\
2.2	-0.00593217907644572\\
2.4	-0.00594487819279621\\
2.6	-0.00612136440412669\\
2.8	-0.00632749686119283\\
3	-0.00642935312052728\\
3.2	-0.00636451819298856\\
3.4	-0.00616551828964518\\
3.6	-0.0059371619454005\\
3.8	-0.00580314589554831\\
4	-0.00584258102362867\\
4.2	-0.00604236801825664\\
4.4	-0.00629438254775039\\
4.6	-0.00645284521518263\\
4.8	-0.00642742122502327\\
5	-0.00624696714179152\\
5.2	-0.00603890250034311\\
5.4	-0.00593769638609842\\
5.6	-0.00599574700381922\\
5.8	-0.0061595544618207\\
6	-0.00631504263274962\\
6.2	-0.00636116623593352\\
6.4	-0.00626685840821395\\
6.6	-0.00608593578006733\\
6.8	-0.00592627326182793\\
7	-0.00588767664197576\\
7.2	-0.00599917508464642\\
7.4	-0.00619474488053484\\
7.6	-0.00635139279273744\\
7.8	-0.00637137518462083\\
8	-0.00625022157759858\\
8.2	-0.00607717355410742\\
8.4	-0.00596873330689363\\
8.6	-0.00598923914348148\\
8.8	-0.00611557073591129\\
9	-0.00626157236045444\\
9.2	-0.00633565757029331\\
9.4	-0.0062928447342756\\
9.6	-0.00615607594768619\\
9.8	-0.00600162520198566\\
10	-0.00591796321628379\\
10.2	-0.00595649648406038\\
10.4	-0.00609832751566941\\
10.6	-0.00625959217149941\\
10.8	-0.00634046286138101\\
11	-0.00629129848562826\\
11.2	-0.00614821677904942\\
11.4	-0.00600799053074752\\
11.6	-0.00596054323499828\\
11.8	-0.00603058788784239\\
12	-0.00616746034066296\\
12.2	-0.00628244908435249\\
12.4	-0.00630389682465449\\
12.6	-0.00621758752364343\\
12.8	-0.00607373139636991\\
13	-0.00595872451875934\\
13.2	-0.00594490216194288\\
13.4	-0.0060440785269904\\
13.6	-0.00619490340256235\\
13.8	-0.00629917216662434\\
14	-0.00628819685964999\\
14.2	-0.00617175067002762\\
14.4	-0.00603064542992726\\
14.6	-0.00595866294900915\\
14.8	-0.00599939017832085\\
15	-0.00612241876624608\\
15.2	-0.00624866429838278\\
15.4	-0.00630123373943547\\
15.6	-0.00624908755417053\\
15.8	-0.00612213790394023\\
16	-0.00599362151084293\\
16.2	-0.00593948432292635\\
16.4	-0.0059940573061894\\
16.6	-0.00612601740823493\\
16.8	-0.00625313659724114\\
17	-0.00629323034448248\\
17.2	-0.00622022116179721\\
17.4	-0.00608350662728085\\
17.6	-0.00597370664837982\\
17.8	-0.00596051380136942\\
18	-0.00604872230301368\\
18.2	-0.00617992887702457\\
18.4	-0.00627232778451159\\
18.6	-0.00626985321860474\\
18.8	-0.00617323920963386\\
19	-0.00603917950271438\\
19.2	-0.00594881883727183\\
19.4	-0.00596007102915053\\
19.6	-0.0060689130833893\\
19.8	-0.00620637265465263\\
20	-0.00628057985170116\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00626586079605573\\
0.199999999999999	-0.00608768150392081\\
0.399999999999999	-0.00572929582366299\\
0.600000000000001	-0.00543161361107281\\
0.800000000000001	-0.00538094939533096\\
1	-0.00562208560461031\\
1.2	-0.00601903160200123\\
1.4	-0.00633559986877685\\
1.6	-0.00639386325212499\\
1.8	-0.00619319590520107\\
2	-0.00589625413626038\\
2.2	-0.00570134697086999\\
2.4	-0.00570991869984994\\
2.6	-0.0058816635126071\\
2.8	-0.00608506127020547\\
3	-0.00618752310189663\\
3.2	-0.00612612091864051\\
3.4	-0.00593142907926492\\
3.6	-0.0057058596210986\\
3.8	-0.00557143720563502\\
4	-0.00560729000919125\\
4.2	-0.00580231509359308\\
4.4	-0.0060514857904721\\
4.6	-0.00621124836258247\\
4.8	-0.00619079195964645\\
5	-0.00601584094786034\\
5.2	-0.00581025506114941\\
5.4	-0.00570708478550586\\
5.6	-0.00576023244397206\\
5.8	-0.00591931836814297\\
6	-0.00607294884188292\\
6.2	-0.00612090818313504\\
6.4	-0.00603085957857985\\
6.6	-0.00585401977550148\\
6.8	-0.00569571811253056\\
7	-0.0056547439153718\\
7.2	-0.0057614766603642\\
7.4	-0.00595305913353883\\
7.6	-0.00610946956835079\\
7.8	-0.00613348733867625\\
8	-0.00601809946301657\\
8.2	-0.00584870193459253\\
8.4	-0.00573942006141337\\
8.6	-0.00575523286745039\\
8.8	-0.00587600337178174\\
9	-0.00601884123269159\\
9.2	-0.00609381682054178\\
9.4	-0.00605526796225675\\
9.6	-0.00592364046832117\\
9.8	-0.00577223074258981\\
10	-0.00568762003056733\\
10.2	-0.00572158479276652\\
10.4	-0.00585794069520773\\
10.6	-0.0060164509592191\\
10.8	-0.00609940736346104\\
11	-0.00605604290570483\\
11.2	-0.00591868964388453\\
11.4	-0.00578037048164148\\
11.6	-0.00572992663170169\\
11.8	-0.005794183627998\\
12	-0.00592612751355759\\
12.2	-0.00603989655460069\\
12.4	-0.00606436866747728\\
12.6	-0.00598344153486963\\
12.8	-0.00584410874035513\\
13	-0.00572995583378955\\
13.2	-0.00571258247575557\\
13.4	-0.00580586324671373\\
13.6	-0.00595232568356963\\
13.8	-0.00605695401494089\\
14	-0.00605112902777449\\
14.2	-0.00594128181268161\\
14.4	-0.00580381760979165\\
14.6	-0.00573018898411704\\
14.8	-0.0057651890259578\\
15	-0.00588206914701317\\
15.2	-0.00600538792552285\\
15.4	-0.00605979150352809\\
15.6	-0.00601301805316723\\
15.8	-0.00589180590165128\\
16	-0.00576599159997926\\
16.2	-0.00570977446770371\\
16.4	-0.00575856883770598\\
16.6	-0.00588462799189671\\
16.8	-0.00600971963475772\\
17	-0.00605330054018083\\
17.2	-0.00598716658252485\\
17.4	-0.00585617332205857\\
17.6	-0.00574721842042081\\
17.8	-0.00572962658499065\\
18	-0.00581116421469119\\
18.2	-0.00593756156570535\\
18.4	-0.00602976186612025\\
18.6	-0.00603166679213629\\
18.8	-0.00594139394364035\\
19	-0.00581187626402269\\
19.2	-0.00572137498583203\\
19.4	-0.00572757737241858\\
19.6	-0.00582941932871606\\
19.8	-0.00596257484466634\\
20	-0.00603842554170697\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00663854124559649\\
0.199999999999999	-0.00645893347735793\\
0.399999999999999	-0.00610554510680217\\
0.600000000000001	-0.00581652659619891\\
0.800000000000001	-0.00577173883742432\\
1	-0.00601170975329879\\
1.2	-0.00640109103834874\\
1.4	-0.00670834639779727\\
1.6	-0.00676052342655353\\
1.8	-0.00655904078516301\\
2	-0.00626535031871001\\
2.2	-0.00607532628925966\\
2.4	-0.00608867829848947\\
2.6	-0.00626448159257009\\
2.8	-0.00647107520728341\\
3	-0.00657560254972722\\
3.2	-0.00651466006416612\\
3.4	-0.00631843570750235\\
3.6	-0.0060894080889824\\
3.8	-0.00595033630852271\\
4	-0.00598170917068686\\
4.2	-0.00617403742192479\\
4.4	-0.00642339568349826\\
4.6	-0.0065858909363179\\
4.8	-0.00656866938282619\\
5	-0.00639491704506057\\
5.2	-0.0061875550116639\\
5.4	-0.00608134389133497\\
5.6	-0.00613338591190171\\
5.8	-0.00629560021291553\\
6	-0.00645625792902393\\
6.2	-0.0065121029873545\\
6.4	-0.00642648474953944\\
6.6	-0.00624731004926815\\
6.8	-0.00607982632414306\\
7	-0.00602683671691651\\
7.2	-0.00612507530260231\\
7.4	-0.00631625745199216\\
7.6	-0.00647946286229839\\
7.8	-0.00651142438887931\\
8	-0.00639872970096889\\
8.2	-0.00622527139605822\\
8.4	-0.00610957049844174\\
8.6	-0.00612305340491659\\
8.8	-0.00624904422561201\\
9	-0.00640285816610842\\
9.2	-0.00648901590663087\\
9.4	-0.00645604037074321\\
9.6	-0.00632140176275087\\
9.8	-0.00615959909472608\\
10	-0.0060619375448141\\
10.2	-0.00608622112349977\\
10.4	-0.00622061178491862\\
10.6	-0.00638498859202485\\
10.8	-0.00647701993322158\\
11	-0.00643921138204107\\
11.2	-0.00629975263876759\\
11.4	-0.00615336935202038\\
11.6	-0.00609534885352758\\
11.8	-0.00615904213661267\\
12	-0.0062995523601721\\
12.2	-0.00642739880678889\\
12.4	-0.00646415799122835\\
12.6	-0.00638663311941201\\
12.8	-0.00623889098445929\\
13	-0.0061081177166038\\
13.2	-0.0060750539103438\\
13.4	-0.00616312311587563\\
13.6	-0.0063177889162418\\
13.8	-0.00643695173717518\\
14	-0.00643942581312018\\
14.2	-0.00632357643640447\\
14.4	-0.00616918549372869\\
14.6	-0.00608016909064446\\
14.8	-0.00611343931601027\\
15	-0.00624542799459249\\
15.2	-0.00639321907307178\\
15.4	-0.00646850438689839\\
15.6	-0.00642831500172747\\
15.8	-0.00629656652638033\\
16	-0.00614929092044036\\
16.2	-0.00607250888414512\\
16.4	-0.00611278233513346\\
16.6	-0.00624639950500949\\
16.8	-0.00638896411523149\\
17	-0.0064466361753297\\
17.2	-0.00637941945086951\\
17.4	-0.00623064193579381\\
17.6	-0.00609780573830321\\
17.8	-0.00606593831663105\\
18	-0.00615308657242153\\
18.2	-0.00630348726812358\\
18.4	-0.00642598204260736\\
18.6	-0.00644847584885611\\
18.8	-0.0063575327428822\\
19	-0.00620560210086651\\
19.2	-0.00608355810370398\\
19.4	-0.00606949119768174\\
19.6	-0.00617784903986518\\
19.8	-0.00634154971054812\\
20	-0.00644885397005623\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00668047636972346\\
0.199999999999999	-0.00650142507448592\\
0.399999999999999	-0.00614852807829891\\
0.600000000000001	-0.00585940940274909\\
0.800000000000001	-0.00581390648326163\\
1	-0.00605284212790735\\
1.2	-0.00644129263168836\\
1.4	-0.00674801393769897\\
1.6	-0.00680008204632543\\
1.8	-0.0065987745665339\\
2	-0.00630541636190429\\
2.2	-0.0061158344745138\\
2.4	-0.00612968566843719\\
2.6	-0.00630589894695177\\
2.8	-0.00651261528177471\\
3	-0.00661687476083017\\
3.2	-0.0065553846468589\\
3.4	-0.00635864499710337\\
3.6	-0.00612949767065629\\
3.8	-0.00599090408369207\\
4	-0.0060232283355468\\
4.2	-0.0062165211524885\\
4.4	-0.00646628573364438\\
4.6	-0.00662833341242219\\
4.8	-0.00661005845736895\\
5	-0.00643529016451083\\
5.2	-0.0062274914613667\\
5.4	-0.00612147314478051\\
5.6	-0.00617395346865379\\
5.8	-0.00633640600921481\\
6	-0.00649691313865475\\
6.2	-0.00655235226669149\\
6.4	-0.00646638991294424\\
6.6	-0.0062872245876946\\
6.8	-0.0061201974545213\\
7	-0.00606795121793269\\
7.2	-0.00616690866955949\\
7.4	-0.00635852999877073\\
7.6	-0.00652184253862131\\
7.8	-0.00655368684715896\\
8	-0.00644075010820089\\
8.2	-0.00626691818588299\\
8.4	-0.00615066730088643\\
8.6	-0.0061634741514851\\
8.8	-0.00628884734936364\\
9	-0.00644232080116325\\
9.2	-0.00652851898763274\\
9.4	-0.00649587683411923\\
9.6	-0.00636163540688983\\
9.8	-0.00620007195025352\\
10	-0.00610243695553692\\
10.2	-0.00612670847229424\\
10.4	-0.00626134002369483\\
10.6	-0.00642637941877666\\
10.8	-0.00651935072427889\\
11	-0.00648233697651435\\
11.2	-0.00634307651104749\\
11.4	-0.00619609011420508\\
11.6	-0.00613682782920222\\
11.8	-0.00619909206733027\\
12	-0.00633851482368186\\
12.2	-0.00646599281037652\\
12.4	-0.00650318274047379\\
12.6	-0.00642664361321366\\
12.8	-0.00627994797375564\\
13	-0.00614971189836666\\
13.2	-0.00611632719319744\\
13.4	-0.00620343009705948\\
13.6	-0.0063573438044493\\
13.8	-0.00647699489248765\\
14	-0.00648151211529679\\
14.2	-0.00636834455013968\\
14.4	-0.0062155956399188\\
14.6	-0.0061259206174924\\
14.8	-0.00615631850222798\\
15	-0.00628463291298686\\
15.2	-0.00642980326783515\\
15.4	-0.00650472956325032\\
15.6	-0.00646635498040382\\
15.8	-0.00633730605950689\\
16	-0.00619187098370944\\
16.2	-0.00611489659074849\\
16.4	-0.00615311411293717\\
16.6	-0.00628434355475704\\
16.8	-0.00642618625307989\\
17	-0.00648590731566046\\
17.2	-0.00642283090058982\\
17.4	-0.00627812364874814\\
17.6	-0.00614699692584963\\
17.8	-0.00611348913411902\\
18	-0.00619648819227692\\
18.2	-0.00634231224518089\\
18.4	-0.006461969433321\\
18.6	-0.006484598025434\\
18.8	-0.00639653555700548\\
19	-0.00624855189814255\\
19.2	-0.00612897460075246\\
19.4	-0.00611375715154594\\
19.6	-0.00621730174745494\\
19.8	-0.00637547793037285\\
20	-0.00648116966385714\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.0067446603433936\\
0.199999999999999	-0.00656495893931819\\
0.399999999999999	-0.00621113016811847\\
0.600000000000001	-0.00592147718834113\\
0.800000000000001	-0.00587614174546758\\
1	-0.00611581443964937\\
1.2	-0.0065050029650493\\
1.4	-0.00681181232125638\\
1.6	-0.00686311049113186\\
1.8	-0.00666065282660711\\
2	-0.00636660766833685\\
2.2	-0.00617737465145041\\
2.4	-0.00619250141461336\\
2.6	-0.00637023520357616\\
2.8	-0.0065779257721168\\
3	-0.00668216235051844\\
3.2	-0.00661973889165779\\
3.4	-0.00642169823604277\\
3.6	-0.00619160407677555\\
3.8	-0.00605294893973962\\
4	-0.0060861062043962\\
4.2	-0.00628051371863236\\
4.4	-0.00653074617252614\\
4.6	-0.00669202117875045\\
4.8	-0.00667202590881644\\
5	-0.00649568768070452\\
5.2	-0.00628761210080242\\
5.4	-0.00618296079898073\\
5.6	-0.00623777222359578\\
5.8	-0.00640228038167834\\
6	-0.00656352084761735\\
6.2	-0.00661806027152423\\
6.4	-0.00653010249638797\\
6.6	-0.00634894540322506\\
6.8	-0.00618104259353558\\
7	-0.00612953203815891\\
7.2	-0.00623029759643856\\
7.4	-0.00642340231730287\\
7.6	-0.00658651823907519\\
7.8	-0.00661627796448627\\
8	-0.00650065918636855\\
8.2	-0.00632547039085907\\
8.4	-0.0062103149611481\\
8.6	-0.00622619259413426\\
8.8	-0.00635490482942913\\
9	-0.00651017892806749\\
9.2	-0.00659577903179809\\
9.4	-0.00656062377384359\\
9.6	-0.00642345484130757\\
9.8	-0.00626025204229919\\
10	-0.00616322877616682\\
10.2	-0.00618994658577421\\
10.4	-0.00632715385297189\\
10.6	-0.00649288981143314\\
10.8	-0.00658378698069484\\
11	-0.00654297812841165\\
11.2	-0.00640061124301283\\
11.4	-0.00625330581759087\\
11.6	-0.00619684556475519\\
11.8	-0.00626345332856815\\
12	-0.00640636869666267\\
12.2	-0.006534708936897\\
12.4	-0.00656984298601415\\
12.6	-0.00648956955040347\\
12.8	-0.00633958188452155\\
13	-0.00620845747468834\\
13.2	-0.00617727598038087\\
13.4	-0.00626840387175776\\
13.6	-0.00642535091419205\\
13.8	-0.00654442219669349\\
14	-0.00654440082334773\\
14.2	-0.00642531052125861\\
14.4	-0.00626909917706442\\
14.6	-0.00618081113232094\\
14.8	-0.00621676497130963\\
15	-0.0063516335160152\\
15.2	-0.00650077131450999\\
15.4	-0.00657514867588915\\
15.6	-0.00653237565613196\\
15.8	-0.00639786374167883\\
16	-0.00624925964731204\\
16.2	-0.00617344383638851\\
16.4	-0.00621651559343661\\
16.6	-0.00635309454705535\\
16.8	-0.00649684573301812\\
17	-0.00655304203184315\\
17.2	-0.00648260249674593\\
17.4	-0.00633101532347169\\
17.6	-0.00619764599966288\\
17.8	-0.00616779515650023\\
18	-0.0062581245765152\\
18.2	-0.00641086275095759\\
18.4	-0.00653347547084238\\
18.6	-0.00655383183422487\\
18.8	-0.00645973458500393\\
19	-0.00630547632349021\\
19.2	-0.0061834024790457\\
19.4	-0.00617179367898046\\
19.6	-0.00628367261634111\\
19.8	-0.00644961393591004\\
20	-0.00655619233863192\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00678859432832368\\
0.199999999999999	-0.00660972707043328\\
0.399999999999999	-0.00625786626816094\\
0.600000000000001	-0.00596988430767098\\
0.800000000000001	-0.00592468813757918\\
1	-0.00616269021142912\\
1.2	-0.00654932700084032\\
1.4	-0.00685419310519109\\
1.6	-0.00690510467796557\\
1.8	-0.00670361634037064\\
2	-0.00641092802290899\\
2.2	-0.00622258694501099\\
2.4	-0.00623793909408121\\
2.6	-0.00641555536617844\\
2.8	-0.00662319451433646\\
3	-0.00672763157612266\\
3.2	-0.00666558087681679\\
3.4	-0.00646785421000118\\
3.6	-0.00623777941376602\\
3.8	-0.00609873906715919\\
4	-0.00613121627422686\\
4.2	-0.00632498362252321\\
4.4	-0.00657502265450205\\
4.6	-0.00673673499266059\\
4.8	-0.00671753540190423\\
5	-0.00654172596533442\\
5.2	-0.00633339234730812\\
5.4	-0.00622772694486073\\
5.6	-0.00628138064524109\\
5.8	-0.00644537514642707\\
6	-0.00660719108987351\\
6.2	-0.00666320444454627\\
6.4	-0.00657685809465747\\
6.6	-0.00639649821330224\\
6.8	-0.00622798243921352\\
7	-0.00617467185460896\\
7.2	-0.00627353237495143\\
7.4	-0.00646596300830637\\
7.6	-0.00663023118992356\\
7.8	-0.0066622200788764\\
8	-0.00654826323246382\\
8.2	-0.00637288510235479\\
8.4	-0.00625576124595284\\
8.6	-0.00626922721431811\\
8.8	-0.00639667919810094\\
9	-0.00655264386890764\\
9.2	-0.00664048110587956\\
9.4	-0.00660782692216699\\
9.6	-0.00647199073973681\\
9.8	-0.00630811752080973\\
10	-0.00620866385305163\\
10.2	-0.00623251089566423\\
10.4	-0.00636818783224768\\
10.6	-0.00653489381505779\\
10.8	-0.00662886613085334\\
11	-0.00659132202167001\\
11.2	-0.00645020935731111\\
11.4	-0.00630124259777531\\
11.6	-0.00624123768517748\\
11.8	-0.00630462547486133\\
12	-0.00644656605437532\\
12.2	-0.00657670560018886\\
12.4	-0.00661535759886434\\
12.6	-0.00653830642891151\\
12.8	-0.00638932475887444\\
13	-0.0062562205361516\\
13.2	-0.00622106898908825\\
13.4	-0.00630869259656208\\
13.6	-0.00646511581129872\\
13.8	-0.00658737226541106\\
14	-0.00659233401360027\\
14.2	-0.00647663053116787\\
14.4	-0.00631980149069378\\
14.6	-0.00622723550619853\\
14.8	-0.00625801488419953\\
15	-0.00639001862939992\\
15.2	-0.00654023094392997\\
15.4	-0.00661886869383466\\
15.6	-0.00658100472689327\\
15.8	-0.00644917015635116\\
16	-0.00629932834987201\\
16.2	-0.00621887201626592\\
16.4	-0.00625655246886581\\
16.6	-0.00639043901733771\\
16.8	-0.00653627198092721\\
17	-0.00659836360457433\\
17.2	-0.00653396176922527\\
17.4	-0.00638461597577589\\
17.6	-0.00624826534539125\\
17.8	-0.00621220268651612\\
18	-0.00629697593794276\\
18.2	-0.00644803811360362\\
18.4	-0.00657364100268865\\
18.6	-0.00659980921866321\\
18.8	-0.00651097883424967\\
19	-0.00635826994822608\\
19.2	-0.00623273833134164\\
19.4	-0.00621428445618832\\
19.6	-0.00632006174596\\
19.8	-0.00648503354808128\\
20	-0.00659724161478437\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00666075628985041\\
0.199999999999999	-0.0064840098316985\\
0.399999999999999	-0.00613467568103943\\
0.600000000000001	-0.00584728147370939\\
0.800000000000001	-0.0058000793932429\\
1	-0.00603461605931344\\
1.2	-0.00641878630283799\\
1.4	-0.00672427153658361\\
1.6	-0.0067788308433343\\
1.8	-0.00658161019302383\\
2	-0.00629080782037761\\
2.2	-0.00610063141469297\\
2.4	-0.00611161687227124\\
2.6	-0.00628504700583932\\
2.8	-0.00649108531477793\\
3	-0.00659728386968794\\
3.2	-0.00653927693415568\\
3.4	-0.00634561909054909\\
3.6	-0.00611733579831508\\
3.8	-0.00597662330459059\\
4	-0.00600468087436212\\
4.2	-0.00619383428890075\\
4.4	-0.00644217829839278\\
4.6	-0.00660667348738286\\
4.8	-0.00659326379840408\\
5	-0.0064224792001859\\
5.2	-0.00621503796019951\\
5.4	-0.00610561420160138\\
5.6	-0.0061533746690543\\
5.8	-0.00631298556701765\\
6	-0.00647440439811575\\
6.2	-0.00653406150135183\\
6.4	-0.00645318836964748\\
6.6	-0.00627687900157881\\
6.8	-0.00610843256908922\\
7	-0.00605091403081204\\
7.2	-0.00614379148769473\\
7.4	-0.00633253533537115\\
7.6	-0.0064983433615815\\
7.8	-0.00653649873255802\\
8	-0.00642929639061052\\
8.2	-0.00625663625272921\\
8.4	-0.00613633618045739\\
8.6	-0.00614280126308842\\
8.8	-0.00626376814815544\\
9	-0.00641749940717418\\
9.2	-0.00650841355490073\\
9.4	-0.0064822088121943\\
9.6	-0.00635246573338577\\
9.8	-0.00619077935927592\\
10	-0.00608814867490892\\
10.2	-0.00610512973781496\\
10.4	-0.00623447800711574\\
10.6	-0.0063997838609744\\
10.8	-0.00649876471410593\\
11	-0.00646972308295801\\
11.2	-0.00633504009507391\\
11.4	-0.00618615349196716\\
11.6	-0.00611988141917763\\
11.8	-0.00617469385346325\\
12	-0.00631093413111117\\
12.2	-0.00644140401063709\\
12.4	-0.00648599009022277\\
12.6	-0.00641694787151792\\
12.8	-0.00627334157024961\\
13	-0.00613957678766042\\
13.2	-0.00609771845740781\\
13.4	-0.0061765144638386\\
13.6	-0.00632792931954285\\
13.8	-0.00645304396496371\\
14	-0.00646756488088229\\
14.2	-0.00636203840354099\\
14.4	-0.0062092206436013\\
14.6	-0.00611185477258047\\
14.8	-0.00613214127530171\\
15	-0.00625440633644203\\
15.2	-0.00640119819038176\\
15.4	-0.00648431914366299\\
15.6	-0.00645591493267972\\
15.8	-0.00633288170434199\\
16	-0.00618589020237437\\
16.2	-0.00610034258787806\\
16.4	-0.00612778325833219\\
16.6	-0.00625272086473316\\
16.8	-0.00639720101600005\\
17	-0.00646726682053966\\
17.2	-0.00641556387185815\\
17.4	-0.00627556938227158\\
17.6	-0.00613930238374039\\
17.8	-0.0060942568962119\\
18	-0.00616674963906405\\
18.2	-0.00630950438805655\\
18.4	-0.00643522356639536\\
18.6	-0.00646946553925076\\
18.8	-0.00639188022022807\\
19	-0.00624696471733444\\
19.2	-0.00612064450012539\\
19.4	-0.00609227465540485\\
19.6	-0.00618435480052426\\
19.8	-0.00634087880033363\\
20	-0.00645688638839204\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00664726582841979\\
0.199999999999999	-0.00647135548843281\\
0.399999999999999	-0.00612201386622147\\
0.600000000000001	-0.00583335814771857\\
0.800000000000001	-0.00578437108473295\\
1	-0.0060177400175121\\
1.2	-0.00640222091275433\\
1.4	-0.00670942782684492\\
1.6	-0.00676607609923607\\
1.8	-0.00656999804258973\\
2	-0.00627873087875486\\
2.2	-0.00608686606357267\\
2.4	-0.00609599916990433\\
2.6	-0.00626842351514156\\
2.8	-0.00647472729884413\\
3	-0.00658219264576942\\
3.2	-0.00652572212936064\\
3.4	-0.00633305463446376\\
3.6	-0.00610468242554418\\
3.8	-0.00596280538366045\\
4	-0.00598921687333842\\
4.2	-0.00617719253732929\\
4.4	-0.00642560815824567\\
4.6	-0.00659146562131241\\
4.8	-0.00657986432877422\\
5	-0.00641015495376607\\
5.2	-0.00620241508638486\\
5.4	-0.00609165256258848\\
5.6	-0.0061380033903653\\
5.8	-0.00629701345780731\\
6	-0.00645891442559687\\
6.2	-0.00651975276207395\\
6.4	-0.00644001511551906\\
6.6	-0.00626410885934447\\
6.8	-0.00609506491048606\\
7	-0.00603626433514037\\
7.2	-0.00612793874172013\\
7.4	-0.00631632619445455\\
7.6	-0.00648287082787746\\
7.8	-0.0065223672226189\\
8	-0.00641621566810713\\
8.2	-0.00624365922032055\\
8.4	-0.00612253333788004\\
8.6	-0.00612784771320918\\
8.8	-0.0062480677811827\\
9	-0.00640186062993919\\
9.2	-0.00649355516400618\\
9.4	-0.00646838424679785\\
9.6	-0.00633935833703703\\
9.8	-0.00617767958754456\\
10	-0.00607432512201456\\
10.2	-0.00609023415148613\\
10.4	-0.00621877676215377\\
10.6	-0.00638403874165405\\
10.8	-0.00648376608533141\\
11	-0.00645575618533911\\
11.2	-0.00632169111570136\\
11.4	-0.00617262731119084\\
11.6	-0.00610557661802602\\
11.8	-0.00615958820868912\\
12	-0.00629554003261745\\
12.2	-0.0064263975051162\\
12.4	-0.00647179119888364\\
12.6	-0.00640348514425781\\
12.8	-0.00626009727140797\\
13	-0.00612587939605547\\
13.2	-0.00608314107465446\\
13.4	-0.0061611573740521\\
13.6	-0.00631237907420612\\
13.8	-0.00643798478152391\\
14	-0.00645329718401655\\
14.2	-0.00634827892305623\\
14.4	-0.00619534465347371\\
14.6	-0.00609736976203124\\
14.8	-0.00611701582107216\\
15	-0.00623904608343651\\
15.2	-0.00638615051866509\\
15.4	-0.00646994020763003\\
15.6	-0.00644219007680746\\
15.8	-0.00631945975515791\\
16	-0.00617228269808123\\
16.2	-0.00608618297081875\\
16.4	-0.00611302388097812\\
16.6	-0.00623766012882854\\
16.8	-0.00638229824670233\\
17	-0.00645282952353909\\
17.2	-0.00640151622487295\\
17.4	-0.00626149649786711\\
17.6	-0.00612476086516622\\
17.8	-0.00607911396156524\\
18	-0.00615129179949747\\
18.2	-0.00629425476248002\\
18.4	-0.00642061646038172\\
18.6	-0.006455585837152\\
18.8	-0.00637840361836339\\
19	-0.00623332775967356\\
19.2	-0.00610637393517877\\
19.4	-0.00607730926531858\\
19.6	-0.00616913357677618\\
19.8	-0.00632605400375041\\
20	-0.00644279904521738\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00669998766109359\\
0.199999999999999	-0.0065193859731032\\
0.399999999999999	-0.00616140939501264\\
0.600000000000001	-0.00586760864049651\\
0.800000000000001	-0.00582137866520682\\
1	-0.00606323959899413\\
1.2	-0.00645369389021155\\
1.4	-0.00675662320606207\\
1.6	-0.00679936550045923\\
1.8	-0.00658986793703065\\
2	-0.00629744365491192\\
2.2	-0.0061202330495469\\
2.4	-0.00615210105583586\\
2.6	-0.00634198362900662\\
2.8	-0.00655035724755137\\
3	-0.00664339439837747\\
3.2	-0.00656409743031361\\
3.4	-0.00635325088879668\\
3.6	-0.00612278483292172\\
3.8	-0.00599813163914931\\
4	-0.00605230725102857\\
4.2	-0.00626030997065641\\
4.4	-0.00650373870221799\\
4.6	-0.006637096216771\\
4.8	-0.00658348469232095\\
5	-0.00639024831771806\\
5.2	-0.00619505247117758\\
5.4	-0.00612692966932116\\
5.6	-0.00622106406859757\\
5.8	-0.0064059197079871\\
6	-0.00655838400696851\\
6.2	-0.00658105466325054\\
6.4	-0.00645651374060208\\
6.6	-0.00625541322665413\\
6.8	-0.0060971287978866\\
7	-0.00608024590472667\\
7.2	-0.00621798515282634\\
7.4	-0.00642188767711005\\
7.6	-0.0065559993136084\\
7.8	-0.00653195712163779\\
8	-0.00637353338503388\\
8.2	-0.00619725653211134\\
8.4	-0.00612571114701765\\
8.6	-0.00620383421542314\\
8.8	-0.00637702182750743\\
9	-0.00653507578500623\\
9.2	-0.00658271320978088\\
9.4	-0.0064923216241759\\
9.6	-0.00631538373629326\\
9.8	-0.00615248828577819\\
10	-0.00609784348129949\\
10.2	-0.00618416896455543\\
10.4	-0.0063581096957428\\
10.6	-0.00650740599696675\\
10.8	-0.00653194239025012\\
11	-0.00641395567103586\\
11.2	-0.0062330765209424\\
11.4	-0.00611088328692944\\
11.6	-0.00612718824981684\\
11.8	-0.006270343979768\\
12	-0.00645086597030087\\
12.2	-0.00656003378134429\\
12.4	-0.00653314185561982\\
12.6	-0.00638473365110315\\
12.8	-0.0062017394074303\\
13	-0.00609705575236319\\
13.2	-0.00614190902465594\\
13.4	-0.00631269704008375\\
13.6	-0.00649411194602934\\
13.8	-0.00655233882017825\\
14	-0.00643402022168971\\
14.2	-0.00621172280150262\\
14.4	-0.00603422236713413\\
14.6	-0.0060209668906559\\
14.8	-0.00618295218430731\\
15	-0.00642201757285576\\
15.2	-0.00659790839770835\\
15.4	-0.00661277919471104\\
15.6	-0.00646424783347399\\
15.8	-0.00624388350529514\\
16	-0.00608563202356294\\
16.2	-0.00608910671039453\\
16.4	-0.00625600211743915\\
16.6	-0.0064794973010649\\
16.8	-0.00660469683077025\\
17	-0.00653150195759267\\
17.2	-0.00628945147698801\\
17.4	-0.00602334413493466\\
17.6	-0.00589607885241605\\
17.8	-0.00598222801148296\\
18	-0.00622727963253311\\
18.2	-0.00648910476056841\\
18.4	-0.00662245738255862\\
18.6	-0.00655528013285434\\
18.8	-0.00632560195984411\\
19	-0.00606907388375788\\
19.2	-0.00595699132762562\\
19.4	-0.00609606214809233\\
19.6	-0.00643363346958026\\
19.8	-0.00674919734561286\\
20	-0.00678524761249122\\
};
\addplot [color=mycolor1, opacity=0.2,forget plot]
  table[row sep=crcr]{%
0	-0.00663173510176307\\
0.199999999999999	-0.00645232365078741\\
0.399999999999999	-0.00609806654693656\\
0.600000000000001	-0.00580800904951317\\
0.800000000000001	-0.00576286618075983\\
1	-0.00600217021132821\\
1.2	-0.0063879959166222\\
1.4	-0.00668731967564895\\
1.6	-0.00672973135121424\\
1.8	-0.00652291303410024\\
2	-0.00623389516226069\\
2.2	-0.0060585341357644\\
2.4	-0.00609000605459187\\
2.6	-0.00627820404863044\\
2.8	-0.00648515757012547\\
3	-0.00657810533865444\\
3.2	-0.00650013641038427\\
3.4	-0.00629124400824566\\
3.6	-0.00606214982358111\\
3.8	-0.00593727839521918\\
4	-0.00598943590042822\\
4.2	-0.00619451576696761\\
4.4	-0.00643577915423066\\
4.6	-0.00656910037814029\\
4.8	-0.00651754293211937\\
5	-0.0063269008007012\\
5.2	-0.00613298885186353\\
5.4	-0.00606415157288609\\
5.6	-0.0061564604871549\\
5.8	-0.00634002281996615\\
6	-0.00649291264400631\\
6.2	-0.00651770520303785\\
6.4	-0.00639577438110805\\
6.6	-0.00619607358895991\\
6.8	-0.00603683445465464\\
7	-0.00601692028430989\\
7.2	-0.00615129140308568\\
7.4	-0.0063535968474433\\
7.6	-0.00648875104053914\\
7.8	-0.00646725793412628\\
8	-0.00631067265731389\\
8.2	-0.00613408149617456\\
8.4	-0.00606052682022806\\
8.6	-0.00613678918606197\\
8.8	-0.00630997609069794\\
9	-0.00647026697478026\\
9.2	-0.00652128986815015\\
9.4	-0.00643363064909153\\
9.6	-0.00625728088181177\\
9.8	-0.00609242828062762\\
10	-0.0060342331699772\\
10.2	-0.006117334592318\\
10.4	-0.00629024609875728\\
10.6	-0.00644126127259881\\
10.8	-0.0064688597253415\\
11	-0.00635269846640441\\
11.2	-0.00617057925530062\\
11.4	-0.00604453705843611\\
11.6	-0.00605689774447882\\
11.8	-0.00619881134377565\\
12	-0.00638201228142421\\
12.2	-0.00649667864634296\\
12.4	-0.00647526968007384\\
12.6	-0.00632923353904147\\
12.8	-0.00614391176912576\\
13	-0.00603343529341061\\
13.2	-0.00607293468051395\\
13.4	-0.00624305736063846\\
13.6	-0.00642956479242685\\
13.8	-0.00649477085301342\\
14	-0.00637894375729431\\
14.2	-0.00615100310989902\\
14.4	-0.00596223551722375\\
14.6	-0.00593924683083813\\
14.8	-0.0060997273501826\\
15	-0.00634715591674961\\
15.2	-0.0065369306232661\\
15.4	-0.00656369917550492\\
15.6	-0.00641878749711111\\
15.8	-0.00619212247386969\\
16	-0.00602165375396879\\
16.2	-0.00601475625644809\\
16.4	-0.00618036721929371\\
16.6	-0.00641350045844646\\
16.8	-0.0065532902892329\\
17	-0.00648873381965842\\
17.2	-0.00624096943029073\\
17.4	-0.00595560320291\\
17.6	-0.00580571538693775\\
17.8	-0.00587870549181346\\
18	-0.0061274399652298\\
18.2	-0.00640790502462707\\
18.4	-0.0065653234288412\\
18.6	-0.00651517861394169\\
18.8	-0.00628561192143806\\
19	-0.00601034474214046\\
19.2	-0.00587074025879275\\
19.4	-0.00599410848433024\\
19.6	-0.00634689589581683\\
19.8	-0.00670723418218699\\
20	-0.00678781665401829\\
};
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.00663681916696035\\
0.100000000000001	-0.00658820133337201\\
0.199999999999999	-0.00645091167181278\\
0.300000000000001	-0.00627807704083239\\
0.399999999999999	-0.00609572736076913\\
0.5	-0.00593185360024862\\
0.600000000000001	-0.00581236595806089\\
0.699999999999999	-0.0057570790309569\\
0.800000000000001	-0.00577631929244049\\
0.899999999999999	-0.00586879925599604\\
1	-0.00602131239316606\\
1.1	-0.00621053966281337\\
1.2	-0.00640684487512289\\
1.3	-0.00657946117669539\\
1.4	-0.00670207269001111\\
1.5	-0.00675761456212598\\
1.6	-0.00674123710837193\\
1.7	-0.00666079357931082\\
1.8	-0.00653480298234399\\
1.9	-0.00638843370541764\\
2	-0.00624847781678639\\
2.1	-0.00613843195401031\\
2.2	-0.00607465724466039\\
2.3	-0.00606423478123475\\
2.4	-0.00610469155810733\\
2.5	-0.00618537176146106\\
2.6	-0.00628995856921577\\
2.7	-0.00639954477371418\\
2.8	-0.00649568790046828\\
2.9	-0.00656301663975256\\
3	-0.006591122012928\\
3.1	-0.0065756216685422\\
3.2	-0.00651840275384785\\
3.3	-0.00642712236837895\\
3.4	-0.00631408345552131\\
3.5	-0.00619462305303742\\
3.6	-0.00608516356415123\\
3.7	-0.00600109629320755\\
3.8	-0.00595469401823578\\
3.9	-0.00595328274102869\\
4	-0.00599793046877295\\
4.1	-0.00608291296249419\\
4.2	-0.00619616795166777\\
4.3	-0.00632082993313077\\
4.4	-0.00643774541892128\\
4.5	-0.00652863265107584\\
4.6	-0.0065793329613264\\
4.7	-0.0065824834873176\\
4.8	-0.00653898936064579\\
4.9	-0.00645790545279468\\
5	-0.00635470312771957\\
5.1	-0.00624828925479193\\
5.2	-0.00615743941543556\\
5.3	-0.00609741529465424\\
5.4	-0.00607743749430867\\
5.5	-0.00609943084324271\\
5.6	-0.00615814374688028\\
5.7	-0.00624246096327141\\
5.8	-0.00633754279988707\\
5.9	-0.00642735119108906\\
6	-0.00649714616513819\\
6.1	-0.00653561816769965\\
6.2	-0.00653642518942021\\
6.3	-0.00649900199041653\\
6.4	-0.00642859004699403\\
6.5	-0.00633550238820035\\
6.6	-0.00623369650996608\\
6.7	-0.00613879187639199\\
6.8	-0.00606574198813803\\
6.9	-0.00602645012801872\\
7	-0.00602768521934749\\
7.1	-0.00606968128638741\\
7.2	-0.00614575938168471\\
7.3	-0.00624317379723749\\
7.4	-0.00634515992060614\\
7.5	-0.00643388928934385\\
7.6	-0.00649378921181665\\
7.7	-0.00651454124313844\\
7.8	-0.00649309577953616\\
7.9	-0.00643424113205526\\
8	-0.00634959690310311\\
8.1	-0.00625526960247313\\
8.2	-0.00616870725188434\\
8.3	-0.00610543936718955\\
8.4	-0.00607636117221944\\
8.5	-0.00608604352211728\\
8.6	-0.00613228839134905\\
8.7	-0.00620688067249375\\
8.8	-0.00629727355478238\\
8.9	-0.00638882192003365\\
9	-0.00646715059564684\\
9.1	-0.00652029309475921\\
9.2	-0.0065403309582166\\
9.3	-0.00652437305351228\\
9.4	-0.00647481531503757\\
9.5	-0.0063989030924283\\
9.6	-0.00630767961765244\\
9.7	-0.00621445064320625\\
9.8	-0.00613293412261484\\
9.9	-0.00607529931216533\\
10	-0.00605033083975925\\
10.1	-0.00606197252751173\\
10.2	-0.00610849978068373\\
10.3	-0.0061825225652683\\
10.5	-0.00636167063222715\\
10.6	-0.00643630999635292\\
10.7	-0.00648267165717442\\
10.8	-0.00649233205748345\\
10.9	-0.00646327656044576\\
11	-0.00640038542060495\\
11.1	-0.00631459671456369\\
11.2	-0.00622089846407547\\
11.3	-0.00613556833360107\\
11.4	-0.00607323803646409\\
11.5	-0.00604436987267576\\
11.6	-0.00605360265426214\\
11.7	-0.00609920370890649\\
11.8	-0.0061736221265285\\
11.9	-0.00626493839635245\\
12	-0.00635888417691888\\
12.1	-0.00644106988432114\\
12.2	-0.00649909005445792\\
12.3	-0.00652424856284028\\
12.4	-0.00651272981725626\\
12.5	-0.00646611854401158\\
12.6	-0.00639123197812808\\
12.7	-0.00629927707198163\\
12.8	-0.00620439179341403\\
12.9	-0.00612168560081372\\
13	-0.00606496732602224\\
13.1	-0.00604443582988523\\
13.2	-0.00606469139849253\\
13.3	-0.00612347015118786\\
13.4	-0.00621146898094693\\
13.5	-0.00631348412634836\\
13.6	-0.00641083310045332\\
13.7	-0.00648471409890305\\
13.8	-0.00651986808522054\\
13.9	-0.00650775011181537\\
14	-0.0064484634054125\\
14.1	-0.00635097120042971\\
14.2	-0.0062315080742934\\
14.3	-0.00611054156475177\\
14.4	-0.00600895824629433\\
14.5	-0.00594428242056466\\
14.6	-0.0059276654938536\\
14.7	-0.00596215749371254\\
14.8	-0.00604246966172539\\
14.9	-0.00615613987946872\\
15	-0.00628578074022457\\
15.1	-0.00641195415037643\\
15.2	-0.00651618021733569\\
15.3	-0.00658363534478212\\
15.4	-0.00660519657475334\\
15.5	-0.00657861526735104\\
15.6	-0.00650872781124789\\
15.7	-0.00640671970354845\\
15.8	-0.00628854893382425\\
15.9	-0.0061727096873696\\
16	-0.00607758410350812\\
16.1	-0.00601869025633306\\
16.2	-0.00600618299153055\\
16.3	-0.00604298651949264\\
16.4	-0.00612391342314567\\
16.5	-0.0062360337693228\\
16.6	-0.0063603897730502\\
16.7	-0.00647491590610727\\
16.8	-0.00655815922334924\\
16.9	-0.0065931635411367\\
17	-0.00657075834167742\\
17.1	-0.00649153858702434\\
17.2	-0.00636605268130097\\
17.3	-0.00621309183526719\\
17.4	-0.00605640064066293\\
17.5	-0.00592048586180738\\
17.6	-0.00582638522718426\\
17.7	-0.00578822262250966\\
17.8	-0.00581114484741718\\
17.9	-0.00589089124411757\\
18	-0.006014897631065\\
18.1	-0.00616457003504678\\
18.2	-0.0063182285594543\\
18.3	-0.00645421623674736\\
18.4	-0.00655375587238893\\
18.5	-0.00660326945594392\\
18.6	-0.00659600355969303\\
18.7	-0.00653289903225129\\
18.8	-0.00642269117673067\\
18.9	-0.00628123159626526\\
19	-0.00613000437760292\\
19.1	-0.00599380022044826\\
19.2	-0.00589755496289257\\
19.3	-0.0058624940114953\\
19.4	-0.00590196678788857\\
19.5	-0.00601766635939782\\
19.6	-0.00619719672291552\\
19.8	-0.00663039553943889\\
19.9	-0.0068036039120507\\
20	-0.00689402377424742\\
};
\addlegendentry{Symplectic MAP}

% \addplot [color=red, line width=3.0pt]
%   table[row sep=crcr]{%
% 0	-0.00813646334727025\\
% 0.100000000000001	-0.00808288784712374\\
% 0.199999999999999	-0.00793109339721454\\
% 0.300000000000001	-0.00774035302028864\\
% 0.399999999999999	-0.0075399401147429\\
% 0.5	-0.00736039167069791\\
% 0.600000000000001	-0.00722909726945176\\
% 0.699999999999999	-0.00716634337982214\\
% 0.800000000000001	-0.00718227718200737\\
% 0.899999999999999	-0.00727520890237798\\
% 1	-0.00743157885794332\\
% 1.1	-0.0076277458830738\\
% 1.2	-0.00783349793409727\\
% 1.3	-0.00801686807220037\\
% 1.4	-0.00814952259328194\\
% 1.5	-0.00821176239343302\\
% 1.6	-0.00819613338545722\\
% 1.7	-0.00810883223506664\\
% 1.8	-0.00796851133931398\\
% 1.9	-0.00780264844272693\\
% 2	-0.00764220941621829\\
% 2.1	-0.00751573826061147\\
% 2.2	-0.00744413413153566\\
% 2.3	-0.00743718144982708\\
% 2.4	-0.00749244565878726\\
% 2.5	-0.00759657225584576\\
% 2.6	-0.00772849703119505\\
% 2.7	-0.00786372769643862\\
% 2.8	-0.0079787561723812\\
% 2.9	-0.00805478947126304\\
% 3	-0.00808026652449101\\
% 3.1	-0.00805195582301366\\
% 3.2	-0.0079747148186442\\
% 3.3	-0.00786018314137849\\
% 3.4	-0.00772476515862763\\
% 3.5	-0.00758725245314196\\
% 3.6	-0.00746637931241878\\
% 3.7	-0.00737853216369899\\
% 3.8	-0.00733577625970128\\
% 3.9	-0.00734433439759385\\
% 4	-0.00740365094874562\\
% 4.1	-0.00750618260902058\\
% 4.2	-0.00763804740024199\\
% 4.3	-0.00778060667191127\\
% 4.4	-0.00791293322756914\\
% 4.5	-0.00801493752131677\\
% 4.6	-0.00807071883363975\\
% 4.7	-0.00807154210206562\\
% 4.8	-0.00801778635386441\\
% 4.9	-0.00791932259826567\\
% 5	-0.00779406628369728\\
% 5.1	-0.0076648578302887\\
% 5.2	-0.00755524494153903\\
% 5.3	-0.00748504196346644\\
% 5.4	-0.00746662217230565\\
% 5.5	-0.00750272668360452\\
% 5.6	-0.00758620177699143\\
% 5.7	-0.00770162149995457\\
% 5.8	-0.00782834813353261\\
% 5.9	-0.00794433121406968\\
% 6	-0.00802988643305369\\
% 6.1	-0.00807080616067424\\
% 6.2	-0.00806036963503232\\
% 6.3	-0.00800006833382483\\
% 6.4	-0.00789908072903245\\
% 6.5	-0.00777268831484079\\
% 6.6	-0.00763991720180357\\
% 6.7	-0.00752073159066668\\
% 6.8	-0.00743311887243436\\
% 6.9	-0.00739040810783109\\
% 7	-0.00739915895438159\\
% 7.1	-0.00745793677567619\\
% 7.2	-0.00755723113040929\\
% 7.3	-0.0076806578905888\\
% 7.4	-0.00780740129207302\\
% 7.5	-0.00791561719969991\\
% 7.6	-0.00798627790144479\\
% 7.7	-0.00800675909824733\\
% 7.8	-0.0079734214671241\\
% 7.9	-0.00789256844438313\\
% 8	-0.00777946707862753\\
% 8.1	-0.0076555403136247\\
% 8.2	-0.00754427027663596\\
% 8.3	-0.00746667088606401\\
% 8.4	-0.00743729804621651\\
% 8.5	-0.00746163160475888\\
% 8.6	-0.00753532467004803\\
% 8.7	-0.00764537322219994\\
% 8.8	-0.0077728375516557\\
% 8.9	-0.00789645463742161\\
% 9	-0.00799637499366668\\
% 9.1	-0.00805733590405922\\
% 9.2	-0.00807079304240688\\
% 9.3	-0.00803579795866227\\
% 9.4	-0.00795865714137634\\
% 9.5	-0.00785159018738213\\
% 9.6	-0.00773070178623669\\
% 9.7	-0.00761360356491636\\
% 9.8	-0.00751699248518634\\
% 9.9	-0.00745444159809949\\
% 10	-0.00743460952046959\\
% 10.1	-0.00746003766063552\\
% 10.2	-0.00752667568381682\\
% 10.3	-0.0076242414528167\\
% 10.4	-0.00773746254035856\\
% 10.5	-0.00784814778320708\\
% 10.6	-0.00793789877196716\\
% 10.7	-0.00799111287064491\\
% 10.8	-0.00799779210722917\\
% 10.9	-0.0079556081942016\\
% 11	-0.00787072901443864\\
% 11.1	-0.00775710508844796\\
% 11.2	-0.00763422174659922\\
% 11.3	-0.00752367473134541\\
% 11.4	-0.00744522602467157\\
% 11.5	-0.00741314891856248\\
% 11.6	-0.00743362253550828\\
% 11.7	-0.00750369500499914\\
% 11.8	-0.00761197186887941\\
% 12	-0.00786948939880716\\
% 12.1	-0.00797775028940606\\
% 12.2	-0.00804899000949533\\
% 12.3	-0.00807269936149879\\
% 12.4	-0.00804581252952019\\
% 12.5	-0.00797290898442782\\
% 12.6	-0.0078653551134451\\
% 12.7	-0.00773958098843508\\
% 12.8	-0.00761474012994512\\
% 12.9	-0.00751002036501092\\
% 13	-0.00744188563106363\\
% 13.1	-0.00742154717293886\\
% 13.2	-0.00745298716660869\\
% 13.3	-0.00753186912796266\\
% 13.4	-0.00764563502158921\\
% 13.5	-0.00777497584999409\\
% 13.6	-0.00789665517443083\\
% 13.7	-0.00798738194836801\\
% 13.8	-0.00802812945163112\\
% 13.9	-0.00800807114937996\\
% 14	-0.00792724565186731\\
% 14.1	-0.00779723154113654\\
% 14.3	-0.00748166054215105\\
% 14.4	-0.00735226853486637\\
% 14.5	-0.00727536883186986\\
% 14.6	-0.0072658696930219\\
% 14.7	-0.00732677617170197\\
% 14.8	-0.00744879878950755\\
% 14.9	-0.00761232192044048\\
% 15	-0.00779120579872483\\
% 15.1	-0.00795755599731152\\
% 15.2	-0.00808648582923155\\
% 15.3	-0.00816001355773111\\
% 15.4	-0.0081695134733053\\
% 15.5	-0.00811648471072957\\
% 15.6	-0.00801172363731695\\
% 15.7	-0.00787322127169787\\
% 15.8	-0.00772323111355888\\
% 15.9	-0.00758497490088672\\
% 16	-0.00747940683592674\\
% 16.1	-0.0074223799652593\\
% 16.2	-0.00742248309380145\\
% 16.3	-0.00747975742228846\\
% 16.4	-0.00758545435122571\\
% 16.5	-0.0077229399403258\\
% 16.6	-0.00786976246247661\\
% 16.7	-0.00800076013056028\\
% 16.8	-0.00809189932568799\\
% 16.9	-0.00812433001443225\\
% 17	-0.00808798071955508\\
% 17.1	-0.00798395890661041\\
% 17.2	-0.0078251313437292\\
% 17.3	-0.00763455199328078\\
% 17.4	-0.00744184273484549\\
% 17.5	-0.0072781144133387\\
% 17.6	-0.00717040492610721\\
% 17.7	-0.00713677858392359\\
% 17.8	-0.00718310836013103\\
% 17.9	-0.00730217485847717\\
% 18	-0.00747517707907619\\
% 18.1	-0.00767522124672482\\
% 18.2	-0.0078719813749224\\
% 18.3	-0.0080365895046377\\
% 18.4	-0.00814591063308967\\
% 18.5	-0.00818561483363212\\
% 18.6	-0.00815177420003366\\
% 18.7	-0.00805099157172506\\
% 18.8	-0.0078992537488709\\
% 19	-0.00754013444948498\\
% 19.1	-0.00738882128221618\\
% 19.2	-0.00729157835561267\\
% 19.3	-0.00726760135426119\\
% 19.4	-0.00732606394895186\\
% 19.5	-0.00746345168633056\\
% 19.6	-0.00766236400398768\\
% 19.7	-0.00789244155153668\\
% 19.8	-0.00811385348079341\\
% 19.9	-0.00828329716774689\\
% 20	-0.00836179142823212\\
% };
% \addlegendentry{RK MAP}

\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.00775000000000148\\
1	-0.00774887077456299\\
1.5	-0.00775014488088743\\
2	-0.00774984452507965\\
2.5	-0.00774890085198265\\
3	-0.00774970270583353\\
3.5	-0.00774971399536639\\
4	-0.0077489540511948\\
4.5	-0.0077497043030057\\
5	-0.00774994390116035\\
5.5	-0.00774909961461034\\
6.5	-0.00774985070769674\\
7	-0.00774908709502142\\
8	-0.00774995550476731\\
8.5	-0.00774925403302973\\
10	-0.00774924888661488\\
10.5	-0.00774922655077503\\
11	-0.00774992112538087\\
12	-0.00774923525871074\\
12.5	-0.00774995950403579\\
13.5	-0.00774905851279328\\
14	-0.00774984114746857\\
15	-0.00774907663513957\\
15.5	-0.00774995007160584\\
16	-0.00774975162181235\\
16.5	-0.00774891241100306\\
17	-0.00774968223996453\\
17.5	-0.00774974455040933\\
18	-0.00774886362048122\\
18.5	-0.00774984468759854\\
19	-0.00775026080395946\\
19.5	-0.00774881719079801\\
20	-0.00774932569571973\\
};
\addlegendentry{Truth}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
%\end{document}

==> figures/Hamiltonian_RK.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \documentclass[tikz]{standalone}
% \usepackage[T1]{fontenc}
% \usepackage[utf8]{inputenc}
% \usepackage{pgfplots}
% \usepackage{grffile}
% \pgfplotsset{compat=newest}
% \usetikzlibrary{plotmarks}
% \usetikzlibrary{arrows.meta}
% \usepgfplotslibrary{patchplots}
% \usepackage{amsmath}

% \begin{document}
\definecolor{mycolor1}{rgb}{0.90471,0.19176,0.19882}%
\definecolor{mycolor1}{rgb}{0.74471,0.19176,0.19882}%
%[0.8500 0.3250 0.0980]
%
\begin{tikzpicture}

\begin{axis}[%
width=1.851\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=16,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymin=-0.01,
ymax=-0.004,
ytick={-0.01,-0.006,-0.004,-0.008},
ylabel style={font=\color{white!15!black}},
ylabel={\small Hamiltonian},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.17,1)},legend columns=4, anchor=south west, legend cell align=left, align=left,draw=white!15!black,font=\small}
]
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00782228890993508\\
0.199999999999999	-0.00763297996880041\\
0.399999999999999	-0.00726400337347854\\
0.600000000000001	-0.00696095303240085\\
0.800000000000001	-0.00689970750911684\\
1	-0.00712008755374427\\
1.2	-0.00749907493252877\\
1.4	-0.00781800759854434\\
1.6	-0.00789586068142256\\
1.8	-0.00770708842091139\\
2	-0.00739703323375096\\
2.2	-0.00717724212576343\\
2.4	-0.00717881646762919\\
2.6	-0.00737446908961559\\
2.8	-0.00761683019066695\\
3	-0.0077468987089695\\
3.2	-0.00768848536153399\\
3.4	-0.00747751285954124\\
3.6	-0.00722905556086317\\
3.8	-0.00707382173187199\\
4	-0.00709499898886889\\
4.2	-0.00728658775293312\\
4.4	-0.00754974925747476\\
4.6	-0.00773821169540767\\
4.8	-0.00774198684283434\\
5	-0.00756329252582333\\
5.2	-0.00732439590409228\\
5.4	-0.00718789233630091\\
5.6	-0.00724341646206739\\
5.8	-0.0074481346363946\\
6	-0.00766283232007936\\
6.2	-0.00774811946813259\\
6.4	-0.0076495449820051\\
6.6	-0.00742332576531624\\
6.8	-0.00719882013301643\\
7	-0.00710444683615563\\
7.2	-0.00719461406967881\\
7.4	-0.00741449945849837\\
7.6	-0.00762725409368059\\
7.8	-0.00769735631946489\\
8	-0.00758222441548995\\
8.2	-0.00736545129088384\\
8.4	-0.00719986156391172\\
8.6	-0.0071994251081513\\
8.8	-0.00736241966415463\\
9	-0.00758050008993294\\
9.2	-0.00771748986111831\\
9.4	-0.00769484873988091\\
9.6	-0.00753043947871745\\
9.8	-0.00731907020084321\\
10	-0.00717679626674794\\
10.2	-0.00718016341304306\\
10.4	-0.00732602599874355\\
10.6	-0.00752955629201679\\
10.8	-0.00766711513520946\\
11	-0.00764937289564216\\
11.2	-0.00748345221457924\\
11.4	-0.00727632240893428\\
11.6	-0.0071667217706306\\
11.8	-0.00723037898747947\\
12	-0.00742920629238952\\
12.2	-0.00763999079357092\\
12.4	-0.00773588879406972\\
12.6	-0.00766210071196483\\
12.8	-0.00746289007746626\\
13	-0.00725320902465043\\
13.2	-0.00715466850964219\\
13.4	-0.00722651554059439\\
13.6	-0.00742532459820922\\
13.8	-0.00762175823480504\\
14	-0.0076775915211762\\
14.2	-0.00754216352175163\\
14.4	-0.00729773931648481\\
14.6	-0.00710926271487367\\
14.8	-0.0071089868419385\\
15	-0.0073038440153077\\
15.2	-0.00757476482566943\\
15.4	-0.00776103042753817\\
15.6	-0.00776207231874793\\
15.8	-0.00759019672008776\\
16	-0.0073530522585763\\
16.2	-0.00718826206641054\\
16.4	-0.00718893166377299\\
16.6	-0.00735359557135595\\
16.8	-0.00758269566010839\\
17	-0.00772898417690371\\
17.2	-0.00768455590271344\\
17.4	-0.00745679779122099\\
17.6	-0.00717634378987242\\
17.8	-0.00701821678658732\\
18	-0.00708542319376804\\
18.2	-0.00734044603214201\\
18.4	-0.00763310281379148\\
18.6	-0.00779752390660704\\
18.8	-0.00774810022458539\\
19	-0.00752088726809319\\
19.2	-0.00724994177945959\\
19.4	-0.00709752408878828\\
19.6	-0.00716670209239112\\
19.8	-0.00743157549594997\\
20	-0.00772912889681976\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00753812618534155\\
0.199999999999999	-0.00735419128344361\\
0.399999999999999	-0.00700131230016865\\
0.600000000000001	-0.00671451499366071\\
0.800000000000001	-0.00665910913538426\\
1	-0.00687073461634924\\
1.2	-0.00723139749524648\\
1.4	-0.00753382087815524\\
1.6	-0.0076071595411058\\
1.8	-0.00742757829084439\\
2	-0.00713262882294785\\
2.2	-0.0069229455857176\\
2.4	-0.00692393602935226\\
2.6	-0.00711111708807621\\
2.8	-0.0073448141743917\\
3	-0.00747235587910922\\
3.2	-0.00741877625397436\\
3.4	-0.00721649997687024\\
3.6	-0.006975176579612\\
3.8	-0.006821127277437\\
4	-0.0068362638956998\\
4.2	-0.00701733380641301\\
4.4	-0.00727150171222846\\
4.6	-0.00745869044043701\\
4.8	-0.00747081256508153\\
5	-0.00730507808984271\\
5.2	-0.00707442593005325\\
5.4	-0.00693472173584198\\
5.6	-0.00697706092713801\\
5.8	-0.00716742784467073\\
6	-0.00737631843132647\\
6.2	-0.00746833309705508\\
6.4	-0.00738510891510202\\
6.6	-0.00717377656837215\\
6.8	-0.00695471094386235\\
7	-0.00685254626283438\\
7.2	-0.00692582571682365\\
7.4	-0.00713034489445974\\
7.6	-0.00734026689481837\\
7.8	-0.00742348100464341\\
8	-0.0073292689662523\\
8.2	-0.0071262813441848\\
8.4	-0.00695666035009523\\
8.6	-0.00693642286385554\\
8.8	-0.00707713311867053\\
9	-0.00728502548613363\\
9.2	-0.00742986070196494\\
9.4	-0.00742752933527413\\
9.6	-0.00728340164612007\\
9.8	-0.00708045981690475\\
10	-0.00692969904367402\\
10.2	-0.00691183736065781\\
10.4	-0.00703551416994941\\
10.6	-0.00722974161487855\\
10.8	-0.00737869871568009\\
11	-0.00738839592481\\
11.2	-0.00724961157634496\\
11.4	-0.00705123765348148\\
11.6	-0.00692521076579666\\
11.8	-0.00695727878063579\\
12	-0.00712927522331697\\
12.2	-0.00733416372436935\\
12.4	-0.00744771184044879\\
12.6	-0.00740391124730522\\
12.8	-0.00722934653824581\\
13	-0.00702439632113894\\
13.2	-0.00690676713027472\\
13.4	-0.00694555774592942\\
13.6	-0.00711749415240703\\
13.8	-0.00731287469791297\\
14	-0.00739858264851279\\
14.2	-0.00730748395477931\\
14.4	-0.00709244380247043\\
14.6	-0.0068968980663513\\
14.8	-0.00685620723924885\\
15	-0.0070031867464877\\
15.2	-0.00724869877893042\\
15.4	-0.00744593759445067\\
15.6	-0.00748510095887411\\
15.8	-0.00735408055915343\\
16	-0.00713605000903428\\
16.2	-0.00695702495783124\\
16.4	-0.00691698317008616\\
16.6	-0.0070369586618888\\
16.8	-0.0072449066168474\\
17	-0.00741068370195563\\
17.2	-0.00742021297682527\\
17.4	-0.00725126151862554\\
17.6	-0.00699837010422044\\
17.8	-0.00681865409951499\\
18	-0.00682870202424368\\
18.2	-0.0070265750897498\\
18.4	-0.00729537521119639\\
18.6	-0.00748030639708119\\
18.8	-0.00748116921672803\\
19	-0.00730440508854002\\
19.2	-0.00705482429849624\\
19.4	-0.0068792829805524\\
19.6	-0.0068883691004018\\
19.8	-0.00708802747268678\\
20	-0.00735900221761554\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00705925929896267\\
0.199999999999999	-0.00686408826560125\\
0.399999999999999	-0.00650504455923695\\
0.600000000000001	-0.00622391938610178\\
0.800000000000001	-0.006181689833479\\
1	-0.00640498705678993\\
1.2	-0.00676732037351258\\
1.4	-0.00705949038860965\\
1.6	-0.00711768865991758\\
1.8	-0.00692966599498135\\
2	-0.00664036644322508\\
2.2	-0.0064476777005531\\
2.4	-0.00646619283381256\\
2.6	-0.00666064001727307\\
2.8	-0.00688773553293487\\
3	-0.00699961200125543\\
3.2	-0.00693047522741708\\
3.4	-0.00672086687052698\\
3.6	-0.00648380061661769\\
3.8	-0.0063430718967723\\
4	-0.00637327651298847\\
4.2	-0.006562161516797\\
4.4	-0.00681092733696431\\
4.6	-0.00698102825191782\\
4.8	-0.00697411021670291\\
5	-0.00679996740337785\\
5.2	-0.00657814597495232\\
5.4	-0.00645974539904515\\
5.6	-0.0065227565519983\\
5.8	-0.00672085469715356\\
6	-0.00692084842250296\\
6.2	-0.00699353586318452\\
6.4	-0.00689194518807312\\
6.6	-0.0066731880687243\\
6.8	-0.00646121879502104\\
7	-0.00637610861615556\\
7.2	-0.00646575011595019\\
7.4	-0.00667485035126703\\
7.6	-0.00687321794251616\\
7.8	-0.00693527661057658\\
8	-0.00682454893041751\\
8.2	-0.00662185837083484\\
8.4	-0.00647021002268744\\
8.6	-0.00647426933451101\\
8.8	-0.00663032128480978\\
9	-0.00683589191579514\\
9.2	-0.00696340383561989\\
9.4	-0.00693972984950619\\
9.6	-0.00678233671693107\\
9.8	-0.00658102105572667\\
10	-0.00644542478719856\\
10.2	-0.00644766301858724\\
10.4	-0.00658457577560512\\
10.6	-0.00677626177195023\\
10.8	-0.00690663650872025\\
11	-0.00689177576698796\\
11.2	-0.00673770272841168\\
11.4	-0.00654376889968233\\
11.6	-0.00643986776728411\\
11.8	-0.00649824193565607\\
12	-0.00668500074478828\\
12.2	-0.00688527704652131\\
12.4	-0.00697879477685603\\
12.6	-0.00691174583253584\\
12.8	-0.00672387881196812\\
13	-0.00652295548461979\\
13.2	-0.00642451110705622\\
13.4	-0.00648629849012394\\
13.6	-0.00666979920601207\\
13.8	-0.00685532072657224\\
14	-0.00691318995615831\\
14.2	-0.00679328744810093\\
14.4	-0.00656843933050055\\
14.6	-0.00639036314289854\\
14.8	-0.00638431810735085\\
15	-0.0065617250058061\\
15.2	-0.0068156676349318\\
15.4	-0.00699620720292415\\
15.6	-0.00700530224606055\\
15.8	-0.00684896743080543\\
16	-0.00662437569436491\\
16.2	-0.00646063410878384\\
16.4	-0.00644886738486861\\
16.6	-0.00659359777057134\\
16.8	-0.00680677644412953\\
17	-0.00695203129863131\\
17.2	-0.0069243268681447\\
17.4	-0.00672241607956892\\
17.6	-0.00646134991514558\\
17.8	-0.00630430551475669\\
18	-0.00635475912332595\\
18.2	-0.00658720852252159\\
18.4	-0.00686600022269701\\
18.6	-0.0070328782061253\\
18.8	-0.00699958567262016\\
19	-0.00679222998252982\\
19.2	-0.00653314766671542\\
19.4	-0.00637621168199587\\
19.6	-0.00642349639739237\\
19.8	-0.00665803116063302\\
20	-0.00693389050087845\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00695770423402919\\
0.199999999999999	-0.0067539992967518\\
0.399999999999999	-0.00638727384880511\\
0.600000000000001	-0.00610721821376359\\
0.800000000000001	-0.00607497352383035\\
1	-0.00631147852861247\\
1.2	-0.00668159842973992\\
1.4	-0.00697042528446445\\
1.6	-0.00701626608449146\\
1.8	-0.00681608391572652\\
2	-0.00652431479933924\\
2.2	-0.00634108934821143\\
2.4	-0.00637432631096146\\
2.6	-0.00657855204010716\\
2.8	-0.00680415327807893\\
3	-0.00690442117399925\\
3.2	-0.00682052040125569\\
3.4	-0.00660124669897755\\
3.6	-0.00636494427237366\\
3.8	-0.00623543115079528\\
4	-0.00628175646398077\\
4.2	-0.00648258341475128\\
4.4	-0.00673093504459743\\
4.6	-0.0068865295174021\\
4.8	-0.00685865516752315\\
5	-0.00667063118144995\\
5.2	-0.00645221001127183\\
5.4	-0.00635330557792813\\
5.6	-0.00643962471533754\\
5.8	-0.0066501507938419\\
6	-0.00684441756275334\\
6.2	-0.00689721827072276\\
6.4	-0.0067734922419902\\
6.6	-0.00654310769393618\\
6.8	-0.00633688748943584\\
7	-0.00627205509256257\\
7.2	-0.00638458142474363\\
7.4	-0.00660408789227773\\
7.6	-0.00679164581318403\\
7.8	-0.00682677156973099\\
8	-0.00669048865217192\\
8.2	-0.00648192495824773\\
8.4	-0.00634945498623907\\
8.6	-0.00638575658326346\\
8.8	-0.00656651841157796\\
9	-0.00677447052158797\\
9.2	-0.00688193001061776\\
9.4	-0.00682875270863903\\
9.6	-0.00664968610258754\\
9.8	-0.00644658753229521\\
10	-0.006330180304154\\
10.2	-0.0063621466141619\\
10.4	-0.00652200936292147\\
10.6	-0.00671449638071664\\
10.8	-0.00681992153938893\\
11	-0.00676720701779132\\
11.2	-0.00658565657575494\\
11.4	-0.00639319221940937\\
11.6	-0.0063198840072296\\
11.8	-0.00641900103041237\\
12	-0.00663169688969845\\
12.2	-0.00682856528278464\\
12.4	-0.00689303032580213\\
12.6	-0.00678926198176555\\
12.8	-0.00657844728729984\\
13	-0.00638212347127265\\
13.2	-0.00631464559913297\\
13.4	-0.00641661153039763\\
13.6	-0.00662370514505284\\
13.8	-0.0067968620197405\\
14	-0.00680876520844365\\
14.2	-0.00663623282443027\\
14.4	-0.00638738479374013\\
14.6	-0.00623208637007266\\
14.8	-0.0062824274984763\\
15	-0.00651463444136624\\
15.2	-0.00678924264977709\\
15.4	-0.00694693277208103\\
15.6	-0.0069066675517746\\
15.8	-0.00670520241991213\\
16	-0.00646618209724181\\
16.2	-0.00632745376463362\\
16.4	-0.00636693435974678\\
16.6	-0.00655974408975268\\
16.8	-0.00678659804635373\\
17	-0.00689639649499085\\
17.2	-0.00679845843579585\\
17.4	-0.00653062174194119\\
17.6	-0.00624845180642453\\
17.8	-0.00612915219097943\\
18	-0.00625316826885225\\
18.2	-0.00655083572252479\\
18.4	-0.00685036519548987\\
18.6	-0.00698569863666521\\
18.8	-0.00688980866087618\\
19	-0.00662525773951117\\
19.2	-0.00634820471905684\\
19.4	-0.00622800549615476\\
19.6	-0.0063529983159043\\
19.8	-0.00666279793561486\\
20	-0.00695689048243864\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00752172356595793\\
0.199999999999999	-0.00732052196881838\\
0.399999999999999	-0.00695205138228872\\
0.600000000000001	-0.00666715735942702\\
0.800000000000001	-0.00663126583734908\\
1	-0.0068682253573904\\
1.2	-0.00724223552238001\\
1.4	-0.00753437644505084\\
1.6	-0.00757877512087646\\
1.8	-0.00737196756119118\\
2	-0.00707266867263101\\
2.2	-0.00688661519125944\\
2.4	-0.00692393464600016\\
2.6	-0.00713626293152458\\
2.8	-0.00736850236243569\\
3	-0.00746992459207618\\
3.2	-0.0073815421397434\\
3.4	-0.00715555039212745\\
3.6	-0.00691508801788387\\
3.8	-0.00678746911624017\\
4	-0.00684172305302155\\
4.2	-0.00705221586950344\\
4.4	-0.00730513637947539\\
4.6	-0.00745516392547785\\
4.8	-0.00741294526424241\\
5	-0.00721025535418818\\
5.2	-0.00698703839094961\\
5.4	-0.00689719500548236\\
5.6	-0.00700064024548652\\
5.8	-0.00722496316558718\\
6	-0.00742090017108055\\
6.2	-0.00746265184116979\\
6.4	-0.00732247444972245\\
6.6	-0.00708067434544901\\
6.8	-0.00687568649578196\\
7	-0.00682513706463794\\
7.2	-0.00695716255020074\\
7.4	-0.00718883027364825\\
7.6	-0.00737150920983609\\
7.8	-0.00738553611897075\\
8	-0.00722470545588294\\
8.2	-0.00700487939078798\\
8.4	-0.00688273337727807\\
8.6	-0.00694424802998483\\
8.8	-0.00714841963038992\\
9	-0.00736335305475322\\
9.2	-0.00745812264655754\\
9.4	-0.00738142559965738\\
9.6	-0.00718253303466909\\
9.8	-0.00697520501179838\\
10	-0.00687342327536911\\
10.2	-0.0069315773027725\\
10.4	-0.00711419853041306\\
10.6	-0.00731081923415999\\
10.8	-0.00739604672685701\\
11	-0.0073085593075497\\
11.2	-0.00709885683268041\\
11.4	-0.00690366711215873\\
11.6	-0.00685548945111236\\
11.8	-0.00699131056497038\\
12	-0.00722886450561333\\
12.2	-0.00742401157393502\\
12.4	-0.00746247765131258\\
12.6	-0.00732480898950882\\
12.8	-0.0070926346356508\\
13	-0.00690118253529448\\
13.2	-0.006864265081159\\
13.4	-0.00700616740820337\\
13.6	-0.00723727282905884\\
13.8	-0.00739906905704046\\
14	-0.0073661488009833\\
14.2	-0.0071417527275166\\
14.4	-0.00686875760844075\\
14.6	-0.00673460385936764\\
14.8	-0.00683797802335917\\
15	-0.00712061056261604\\
15.2	-0.00741216137116751\\
15.4	-0.00754570656849296\\
15.6	-0.00745794748560513\\
15.8	-0.00721562988959334\\
16	-0.00696716487377458\\
16.2	-0.00685737708186807\\
16.4	-0.00694973137030885\\
16.6	-0.00718942529168487\\
16.8	-0.00742638824693032\\
17	-0.00749653437992137\\
17.2	-0.00732622298150432\\
17.4	-0.00699436153202271\\
17.6	-0.00669624688664783\\
17.8	-0.00661929369505643\\
18	-0.0068166702223138\\
18.2	-0.00717330944490868\\
18.4	-0.00748411224654788\\
18.6	-0.00758005421004526\\
18.8	-0.00741918755685944\\
19	-0.00710175242317135\\
19.2	-0.00681636065258928\\
19.4	-0.00674449772144925\\
19.6	-0.00695590601933915\\
19.8	-0.00734162218295609\\
20	-0.00764427309657023\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00746593364745252\\
0.199999999999999	-0.00726833853319064\\
0.399999999999999	-0.00691138241766964\\
0.600000000000001	-0.0066372487021269\\
0.800000000000001	-0.00660300532179292\\
1	-0.0068303082893415\\
1.2	-0.00718917169657018\\
1.4	-0.00747070438125519\\
1.6	-0.00751577983032092\\
1.8	-0.00731901095132415\\
2	-0.00703030129593429\\
2.2	-0.00684735959183058\\
2.4	-0.00687954998767992\\
2.6	-0.00708463263990566\\
2.8	-0.00731461823876955\\
3	-0.00742136036386398\\
3.2	-0.00734285022037184\\
3.4	-0.00712539768791487\\
3.6	-0.00688702112243789\\
3.8	-0.00675315918086739\\
4	-0.0067951530633259\\
4.2	-0.00699332853842094\\
4.4	-0.00724103315908309\\
4.6	-0.00739695245992777\\
4.8	-0.00736862461377541\\
5	-0.0071781352354563\\
5.2	-0.00695577220440313\\
5.4	-0.00685388164743728\\
5.6	-0.0069409511519396\\
5.8	-0.0071569369965232\\
6	-0.00735957856646152\\
6.2	-0.00742004292735032\\
6.4	-0.00729979516369994\\
6.6	-0.00706715929813839\\
6.8	-0.00685419685550315\\
7	-0.00678179444079063\\
7.2	-0.00689026988720087\\
7.4	-0.00711150304645969\\
7.6	-0.00730452668718584\\
7.8	-0.00734317708217702\\
8	-0.00720331810082087\\
8.2	-0.00698425417650839\\
8.4	-0.00684082615565273\\
8.6	-0.006873988928632\\
8.8	-0.00706314419263876\\
9	-0.00728726719524531\\
9.2	-0.00741011026419258\\
9.4	-0.00736380736975661\\
9.6	-0.00718064724679124\\
9.8	-0.00696608286888178\\
10	-0.00683800248109989\\
10.2	-0.00686487661526414\\
10.4	-0.00702905317793423\\
10.6	-0.00723227305046237\\
10.8	-0.00734703676415549\\
11	-0.00729384164121072\\
11.2	-0.00709880943704988\\
11.4	-0.00688545336990032\\
11.6	-0.00679573007829504\\
11.8	-0.00689338738540712\\
12	-0.00712143706933333\\
12.2	-0.00734251551367393\\
12.4	-0.00742739546431892\\
12.6	-0.00733012813502398\\
12.8	-0.00710938843798914\\
13	-0.00689301810908205\\
13.2	-0.00680783839991506\\
13.4	-0.00690690167833452\\
13.6	-0.00713016473158135\\
13.8	-0.0073290842140139\\
14	-0.00735637454318905\\
14.2	-0.0071718173922477\\
14.4	-0.0068842967469287\\
14.6	-0.00668514203631787\\
14.8	-0.00671476377657143\\
15	-0.00696427334997551\\
15.2	-0.00728519177015485\\
15.4	-0.00749205008778375\\
15.6	-0.00747787609542883\\
15.8	-0.00726868218151111\\
16	-0.00699677123852283\\
16.2	-0.00682167778282405\\
16.4	-0.00684426553853967\\
16.6	-0.00705196988084111\\
16.8	-0.00731925800745259\\
17	-0.00747040278573152\\
17.2	-0.0073833036007116\\
17.4	-0.00707783140810392\\
17.6	-0.00672144476811809\\
17.8	-0.00653031949848781\\
18	-0.00662669284912099\\
18.2	-0.00695730564327945\\
18.4	-0.00733133265524089\\
18.6	-0.00754177961921343\\
18.8	-0.00748283206970868\\
19	-0.00719936433432267\\
19.2	-0.00685867165298504\\
19.4	-0.00666734120894219\\
19.6	-0.00676315603856636\\
19.8	-0.00712017037353618\\
20	-0.00752513181667069\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00780555370355884\\
0.199999999999999	-0.00761399982687649\\
0.399999999999999	-0.00726269641770827\\
0.600000000000001	-0.00698932277154896\\
0.800000000000001	-0.00695111741169896\\
1	-0.00717226755770639\\
1.2	-0.00752607465252453\\
1.4	-0.00780560011650877\\
1.6	-0.00785121621222018\\
1.8	-0.00765539757218292\\
2	-0.00736637013616459\\
2.2	-0.00718210889994353\\
2.4	-0.00721373496823574\\
2.6	-0.00742043519449354\\
2.8	-0.00765391708268481\\
3	-0.00776420645054188\\
3.2	-0.00768737487249993\\
3.4	-0.00746909636147564\\
3.6	-0.00722838167380857\\
3.8	-0.00709251818918943\\
4	-0.00713425921722433\\
4.2	-0.00733390359247466\\
4.4	-0.00758327316680862\\
4.6	-0.00773907805713137\\
4.8	-0.00770799822078772\\
5	-0.0075132803397473\\
5.2	-0.00728774034774204\\
5.4	-0.00718578725200913\\
5.6	-0.00727598296891685\\
5.8	-0.00749637690097416\\
6	-0.00770220492088214\\
6.2	-0.00776311997668699\\
6.4	-0.00764082250320897\\
6.6	-0.00740532806953809\\
6.8	-0.00719085637751249\\
7	-0.0071197014205211\\
7.2	-0.00723182862478211\\
7.4	-0.00745676319029442\\
7.6	-0.00765027248813155\\
7.8	-0.00768429179168706\\
8	-0.0075361366913711\\
8.2	-0.00730965738455325\\
8.4	-0.00716443217785923\\
8.6	-0.00720289748544189\\
8.8	-0.00740151478052908\\
9	-0.00763389012189819\\
9.2	-0.00775944547991614\\
9.4	-0.00770949718726754\\
9.6	-0.00751919840812576\\
9.8	-0.00729871628584178\\
10	-0.00716984957701783\\
10.2	-0.00720195421266823\\
10.4	-0.00737445264393344\\
10.6	-0.00758362161815285\\
10.8	-0.00769709705140897\\
11	-0.00763457244212162\\
11.2	-0.00742670198478734\\
11.4	-0.00720437323757039\\
11.6	-0.00711481959617544\\
11.8	-0.00722131670486093\\
12	-0.00746115903206857\\
12.2	-0.00769001614017384\\
12.4	-0.00777469852388535\\
12.6	-0.00767015261858006\\
12.8	-0.00743988562753373\\
13	-0.00721794094896921\\
13.2	-0.00713564130766997\\
13.4	-0.0072460751596104\\
13.6	-0.00748350410354703\\
13.8	-0.00768993029883092\\
14	-0.00771053160846691\\
14.2	-0.00750576108025669\\
14.4	-0.00719478603538803\\
14.6	-0.00698276452425262\\
14.8	-0.00701800255222906\\
15	-0.0072881582319404\\
15.2	-0.00763255725752288\\
15.4	-0.00785288870566347\\
15.6	-0.0078363055325319\\
15.8	-0.00761253737985967\\
16	-0.00732425577704277\\
16.2	-0.00714198931770227\\
16.4	-0.00717230486436193\\
16.6	-0.00739964864148135\\
16.8	-0.0076874207332267\\
17	-0.00784592556047059\\
17.2	-0.00774445013081149\\
17.4	-0.00740648758285545\\
17.6	-0.00701521388231896\\
17.8	-0.00680561293037485\\
18	-0.0069095074535106\\
18.2	-0.00726781757796857\\
18.4	-0.00767297641576903\\
18.6	-0.00790104885914644\\
18.8	-0.00783799397601825\\
19	-0.0075320924115303\\
19.2	-0.00716363740811587\\
19.4	-0.00695704024407107\\
19.6	-0.00706531797118259\\
19.8	-0.00746475387686374\\
20	-0.00792274806681093\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.0076557395850827\\
0.199999999999999	-0.00747329422797804\\
0.399999999999999	-0.00712535081889243\\
0.600000000000001	-0.00684356370418371\\
0.800000000000001	-0.00678964379661906\\
1	-0.00699731442121276\\
1.2	-0.0073495861795756\\
1.4	-0.00764297417188686\\
1.6	-0.00771117713532021\\
1.8	-0.00753267093107723\\
2	-0.00724348780210349\\
2.2	-0.00704029029691\\
2.4	-0.00704522863487611\\
2.6	-0.00723327013499642\\
2.8	-0.0074662247509778\\
3	-0.007592989617077\\
3.2	-0.00753923961369907\\
3.4	-0.00733754066132875\\
3.6	-0.00709781097562256\\
3.8	-0.00694645788973958\\
4	-0.0069643395152319\\
4.2	-0.0071457711194256\\
4.4	-0.0073955534323531\\
4.6	-0.00757371268358042\\
4.8	-0.0075758652216571\\
5	-0.00740472089219679\\
5.2	-0.00717673187639178\\
5.4	-0.00704664317752091\\
5.6	-0.00710052931744798\\
5.8	-0.0072987638417068\\
6	-0.0075088144212998\\
6.2	-0.00759595128769419\\
6.4	-0.0075052407620646\\
6.6	-0.00728805560816781\\
6.8	-0.00706781712970539\\
7	-0.00696950789334494\\
7.2	-0.00704884471596046\\
7.4	-0.00725676298240785\\
7.6	-0.00746335374146767\\
7.8	-0.00753639244377524\\
8	-0.0074300455873697\\
8.2	-0.0072202009880975\\
8.4	-0.00705371165673085\\
8.6	-0.0070454097907664\\
8.8	-0.00720055588232782\\
9	-0.00741804462762374\\
9.2	-0.00756352168217944\\
9.4	-0.00755389315537869\\
9.6	-0.00739971600966882\\
9.8	-0.00719044080651798\\
10	-0.00704137084105838\\
10.2	-0.00703279276907054\\
10.4	-0.00716780069602052\\
10.6	-0.00736734477719025\\
10.8	-0.00750985064846077\\
11	-0.00750225597186471\\
11.2	-0.00734351868331728\\
11.4	-0.00713346176791063\\
11.6	-0.00701075605473989\\
11.8	-0.00705927452509414\\
12	-0.00725169356190847\\
12.2	-0.00747032193111608\\
12.4	-0.00758476076424586\\
12.6	-0.00753005014702168\\
12.8	-0.00733987314295348\\
13	-0.0071240423457688\\
13.2	-0.007007385434882\\
13.4	-0.0070596410567596\\
13.6	-0.00724988821479755\\
13.8	-0.00745532824451445\\
14	-0.00753216143594315\\
14.2	-0.00741368262847431\\
14.4	-0.00716654191198529\\
14.6	-0.00695339177579868\\
14.8	-0.00692114649020681\\
15	-0.00709841186098004\\
15.2	-0.00737905195371269\\
15.4	-0.00759762247058404\\
15.6	-0.00763510404352985\\
15.8	-0.0074839108380651\\
16	-0.00724178083926219\\
16.2	-0.00705081016165821\\
16.4	-0.00701982585066929\\
16.6	-0.00716630619323055\\
16.8	-0.00740296544697827\\
17	-0.0075798827762803\\
17.2	-0.00756998507343098\\
17.4	-0.00735455114746486\\
17.6	-0.00704908970203277\\
17.8	-0.0068382171893937\\
18	-0.00685553767530322\\
18.2	-0.00709456242616824\\
18.4	-0.00741533549378914\\
18.6	-0.00763569641330974\\
18.8	-0.00763871758909573\\
19	-0.00743225750567333\\
19.2	-0.00713933588669491\\
19.4	-0.00693391475644134\\
19.6	-0.00695002631132979\\
19.8	-0.00719834865718738\\
20	-0.00753532625959608\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00714468636101984\\
0.199999999999999	-0.00694422482340684\\
0.399999999999999	-0.00658492612870631\\
0.600000000000001	-0.00631210763733492\\
0.800000000000001	-0.00628306870659046\\
1	-0.00651718871096918\\
1.2	-0.00688086522547593\\
1.4	-0.00716275745720196\\
1.6	-0.00720444696213818\\
1.8	-0.00700389704470439\\
2	-0.00671411653684473\\
2.2	-0.00653303545899675\\
2.4	-0.00656745765850175\\
2.6	-0.0067723266773605\\
2.8	-0.0069989527359624\\
3	-0.00710087384319991\\
3.2	-0.00701861646404822\\
3.4	-0.00680014431196341\\
3.6	-0.00656350268718597\\
3.8	-0.00643286516777763\\
4	-0.00647787066868233\\
4.2	-0.00667754193449355\\
4.4	-0.00692490517700151\\
4.6	-0.00707951033416876\\
4.8	-0.00705052463756317\\
5	-0.00686129300624216\\
5.2	-0.00664180299874673\\
5.4	-0.00654246681699888\\
5.6	-0.00662960411043301\\
5.8	-0.00684248168545665\\
6	-0.00704016022691789\\
6.2	-0.00709622842060753\\
6.4	-0.00697424844829087\\
6.6	-0.00674331702689202\\
6.8	-0.00653464560301131\\
7	-0.00646693968724676\\
7.2	-0.00657785747295847\\
7.4	-0.00679754631758556\\
7.6	-0.00698566047364224\\
7.8	-0.00701923946019889\\
8	-0.00687807663308604\\
8.2	-0.00666311199867664\\
8.4	-0.00652688110997701\\
8.6	-0.00656556337440506\\
8.8	-0.00675481481172113\\
9	-0.00697349003290171\\
9.2	-0.00708864521071106\\
9.4	-0.00703675145557625\\
9.6	-0.00685287692005687\\
9.8	-0.00664241372004071\\
10	-0.00652064890973492\\
10.2	-0.00655229641859734\\
10.4	-0.00671666278686445\\
10.6	-0.00691493497396678\\
10.8	-0.00702235841461274\\
11	-0.00696433318517009\\
11.2	-0.00677092361114262\\
11.4	-0.00656545484085314\\
11.6	-0.00648515737868749\\
11.8	-0.00658769991342467\\
12	-0.00681294887317208\\
12.2	-0.00702526696396077\\
12.4	-0.00710052719130161\\
12.6	-0.00699801955633816\\
12.8	-0.00677909891395601\\
13	-0.00657063302706717\\
13.2	-0.00649525579050803\\
13.4	-0.00660034500733175\\
13.6	-0.00682154522595724\\
13.8	-0.00701044293181852\\
14	-0.00702542460481581\\
14.2	-0.00683457026377354\\
14.4	-0.00655180151780499\\
14.6	-0.00636595457033451\\
14.8	-0.00640883078543553\\
15	-0.00666301103237998\\
15.2	-0.0069774042464843\\
15.4	-0.00717101962582944\\
15.6	-0.00714493528893456\\
15.8	-0.00693177517570831\\
16	-0.00666566217281783\\
16.2	-0.00650262618973585\\
16.4	-0.00653652766794011\\
16.6	-0.00674762821869024\\
16.8	-0.007006990562612\\
17	-0.0071421884639733\\
17.2	-0.00704057806779801\\
17.4	-0.0067322611837568\\
17.6	-0.00638814154939027\\
17.8	-0.00621746150177671\\
18	-0.00632952729261049\\
18.2	-0.00666133068175867\\
18.4	-0.00702179178215445\\
18.6	-0.0072122444430498\\
18.8	-0.00713790237717049\\
19	-0.00685148294583016\\
19.2	-0.00652186274060185\\
19.4	-0.00635051925593189\\
19.6	-0.00646487981803645\\
19.8	-0.00682726315897852\\
20	-0.00721815768445921\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00653842072711441\\
0.199999999999999	-0.00634132072304894\\
0.399999999999999	-0.00598860466578088\\
0.600000000000001	-0.00571898801136328\\
0.800000000000001	-0.00568590684642345\\
1	-0.00591054833422788\\
1.2	-0.00626651441019987\\
1.4	-0.00655033694675922\\
1.6	-0.00660544628744475\\
1.8	-0.00642244549366922\\
2	-0.00614206295092146\\
2.2	-0.00595432719491384\\
2.4	-0.00596903742810539\\
2.6	-0.00615306814015071\\
2.8	-0.00637012429728401\\
3	-0.00647865493622035\\
3.2	-0.00641438585941145\\
3.4	-0.00621428647027145\\
3.6	-0.0059853582669227\\
3.8	-0.0058464082032792\\
4	-0.00587075929224312\\
4.2	-0.00604963113224954\\
4.4	-0.00629109282528262\\
4.6	-0.00646294555019011\\
4.8	-0.00646779797279962\\
5	-0.00630888587838641\\
5.2	-0.00609524413881957\\
5.4	-0.00597116965492717\\
5.6	-0.00601717366845023\\
5.8	-0.00619730881149394\\
6	-0.0063893189650841\\
6.2	-0.00646834517163342\\
6.4	-0.00638298435132612\\
6.6	-0.00618029521196917\\
6.8	-0.00597437593684447\\
7	-0.00588114742753731\\
7.2	-0.00595298329032801\\
7.4	-0.0061462411878459\\
7.6	-0.00634308670031558\\
7.8	-0.00642216404030904\\
8	-0.00633809315164768\\
8.2	-0.006154081741645\\
8.4	-0.00599909165871182\\
8.6	-0.00597814722935297\\
8.8	-0.00610249223849735\\
9	-0.00628864993093714\\
9.2	-0.00641947884300365\\
9.4	-0.00641811496917555\\
9.6	-0.0062877565662447\\
9.8	-0.00610223526960851\\
10	-0.00596204112320109\\
10.2	-0.00594158655415811\\
10.4	-0.00605078891865674\\
10.6	-0.00622742828618783\\
10.8	-0.00636763261250195\\
11	-0.006385135521775\\
11.2	-0.00626795737243668\\
11.4	-0.00609209773228159\\
11.6	-0.00597479963816383\\
11.8	-0.00599586774558603\\
12	-0.00614414523821338\\
12.2	-0.00632725083537267\\
12.4	-0.0064333245052417\\
12.6	-0.00639935000633329\\
12.8	-0.0062448430991715\\
13	-0.00605753360725458\\
13.2	-0.00594354696378119\\
13.4	-0.00596784806415229\\
13.6	-0.00611425502664176\\
13.8	-0.00628949458490879\\
14	-0.00637699149061532\\
14.2	-0.00631371785948787\\
14.4	-0.0061381335206363\\
14.6	-0.00596863492486222\\
14.8	-0.00592258358084408\\
15	-0.00603521603358814\\
15.2	-0.00623835711819254\\
15.4	-0.0064098495761904\\
15.6	-0.00645248540267218\\
15.8	-0.00634856218978896\\
16	-0.00616270241419059\\
16.2	-0.00600073831626702\\
16.4	-0.00595165205241699\\
16.6	-0.00604058593530254\\
16.8	-0.00621352662412633\\
17	-0.0063634902666756\\
17.2	-0.00639091578511852\\
17.4	-0.00626815063854735\\
17.6	-0.00606485621505115\\
17.8	-0.00590877696354042\\
18	-0.00590256272786505\\
18.2	-0.00605515961968095\\
18.4	-0.00627714234949295\\
18.6	-0.00643958648484144\\
18.8	-0.00645215209663874\\
19	-0.00631190756643463\\
19.2	-0.00610126698437341\\
19.4	-0.00594228388131413\\
19.6	-0.00593025209410314\\
19.8	-0.00607613735093082\\
20	-0.00628967097652122\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00722122614279996\\
0.199999999999999	-0.00702577653371605\\
0.399999999999999	-0.00666584141574589\\
0.600000000000001	-0.00638313415669245\\
0.800000000000001	-0.00633905716582106\\
1	-0.00656110492306183\\
1.2	-0.00692357948829425\\
1.4	-0.00721737729693572\\
1.6	-0.00727775882754855\\
1.8	-0.00709086546663684\\
2	-0.00680039525503773\\
2.2	-0.00660444882077371\\
2.4	-0.00661944828956251\\
2.6	-0.00681240472263767\\
2.8	-0.00704112511757771\\
3	-0.00715686317697717\\
3.2	-0.00709162288948306\\
3.4	-0.00688384759060767\\
3.6	-0.00664570602364734\\
3.8	-0.006501709893179\\
4	-0.00652828366341041\\
4.2	-0.0067152447454859\\
4.4	-0.00696508957845055\\
4.6	-0.00713894652447422\\
4.8	-0.00713636457320987\\
5	-0.00696428529361626\\
5.2	-0.0067405245290324\\
5.4	-0.00661701200090548\\
5.6	-0.00667480348510452\\
5.8	-0.00687083774793606\\
6	-0.00707319006093599\\
6.2	-0.00715117964321266\\
6.4	-0.00705462919331268\\
6.6	-0.00683761581161946\\
6.8	-0.00662288307452386\\
7	-0.00653183760887543\\
7.2	-0.00661578152533693\\
7.4	-0.00682324209135032\\
7.6	-0.00702589843234236\\
7.8	-0.00709633923158393\\
8	-0.00699300681741377\\
8.2	-0.0067914864354286\\
8.4	-0.00663321537517803\\
8.6	-0.00662645217347801\\
8.8	-0.00677392942097654\\
9	-0.00697810515428898\\
9.2	-0.00711173609204252\\
9.4	-0.00709762054253105\\
9.6	-0.00694753618184407\\
9.8	-0.00674724081987321\\
10	-0.00660596878730857\\
10.2	-0.00659914799232553\\
10.4	-0.00672903611598485\\
10.6	-0.00692047729772582\\
10.8	-0.00705854295352637\\
11	-0.00705549664892757\\
11.2	-0.00691027757983775\\
11.4	-0.00671632712108305\\
11.6	-0.00660307696020013\\
11.8	-0.00664836267642599\\
12	-0.00682616520579771\\
12.2	-0.00702656994679529\\
12.4	-0.00712853364893107\\
12.6	-0.00707276370706467\\
12.8	-0.00689221628604031\\
13	-0.00669013009266806\\
13.2	-0.00658208342005651\\
13.4	-0.00663082605112919\\
13.6	-0.00680583532053092\\
13.8	-0.00699413824147044\\
14	-0.00706662002030711\\
14.2	-0.00696564104393005\\
14.4	-0.00675226258788797\\
14.6	-0.00657013683956009\\
14.8	-0.00654624721612151\\
15	-0.00670261589363363\\
15.2	-0.00694454561616453\\
15.4	-0.00712804582465765\\
15.6	-0.00715171351054522\\
15.8	-0.00701183814784301\\
16	-0.00679556799970982\\
16.2	-0.00662707015115416\\
16.4	-0.0065999955805438\\
16.6	-0.00672767972246291\\
16.8	-0.00693289901504457\\
17	-0.00708611325411468\\
17.2	-0.00708018276130318\\
17.4	-0.00690259280361971\\
17.6	-0.00665414506489981\\
17.8	-0.00649016584155504\\
18	-0.00651831419214588\\
18.2	-0.00672648010943178\\
18.4	-0.00699262851256677\\
18.6	-0.00716423422612067\\
18.8	-0.00714870106117615\\
19	-0.00696116259505075\\
19.2	-0.00671205217097182\\
19.4	-0.00654779206003298\\
19.6	-0.00657159662038254\\
19.8	-0.00677791469825095\\
20	-0.00703900375035715\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00658235410683972\\
0.199999999999999	-0.00638039471066421\\
0.399999999999999	-0.00601030285078608\\
0.600000000000001	-0.00572163026948402\\
0.800000000000001	-0.00567985673503202\\
1	-0.00591136744075271\\
1.2	-0.00628484905784177\\
1.4	-0.00658522246252247\\
1.6	-0.0066458763397037\\
1.8	-0.00645600744277175\\
2	-0.00616369556213314\\
2.2	-0.00596836135955314\\
2.4	-0.00598384063599866\\
2.6	-0.00617375284385346\\
2.8	-0.00639525030801735\\
3	-0.00650240849501671\\
3.2	-0.00643143447679506\\
3.4	-0.00622363874979115\\
3.6	-0.00599126868347\\
3.8	-0.00585630149909022\\
4	-0.00589120727113368\\
4.2	-0.00608204676838042\\
4.4	-0.00632953319328422\\
4.6	-0.00649642902592618\\
4.8	-0.00648723404641416\\
5	-0.00631445202803604\\
5.2	-0.00609782524307434\\
5.4	-0.00598525171339759\\
5.6	-0.00605009533146017\\
5.8	-0.00624341369464076\\
6	-0.00643340355605559\\
6.2	-0.00649542211229814\\
6.4	-0.00638758609616374\\
6.6	-0.00616998020517912\\
6.8	-0.00596588103384477\\
7	-0.00589111155777644\\
7.2	-0.00598777834586173\\
7.4	-0.00619687362641841\\
7.6	-0.00638969796069588\\
7.8	-0.00644699894821343\\
8	-0.00633857318699782\\
8.2	-0.00614552769316035\\
8.4	-0.00600381905444181\\
8.6	-0.00600901361188377\\
8.8	-0.00615374314055117\\
9	-0.00634042902177967\\
9.2	-0.00645138716576454\\
9.4	-0.00642174100009285\\
9.6	-0.00627096685060025\\
9.8	-0.00608438079611773\\
10	-0.00596369120945894\\
10.2	-0.00597368286143052\\
10.4	-0.006107878516179\\
10.6	-0.00628888664191152\\
10.8	-0.00640827460191318\\
11	-0.00639106801569156\\
11.2	-0.00624763793498673\\
11.4	-0.00607290620433076\\
11.6	-0.00598523142494756\\
11.8	-0.00604568178387765\\
12	-0.00621735139976565\\
12.2	-0.00639260033914368\\
12.4	-0.00646396098358082\\
12.6	-0.00638858151236477\\
12.8	-0.0062096677262744\\
13	-0.00602922941400408\\
13.2	-0.00595033522940724\\
13.4	-0.0060178891264222\\
13.6	-0.00618852612460685\\
13.8	-0.00635131842196657\\
14	-0.00639566303391703\\
14.2	-0.00628755596587993\\
14.4	-0.00609854722310033\\
14.6	-0.00595924235381062\\
14.8	-0.00596796771833397\\
15	-0.00612330637116187\\
15.2	-0.00632908431414236\\
15.4	-0.00646185933537069\\
15.6	-0.00644823730467081\\
15.8	-0.00630294158892752\\
16	-0.00611310071242599\\
16.2	-0.00598631627566348\\
16.4	-0.00599239094722392\\
16.6	-0.00612544176662055\\
16.8	-0.00630415304284426\\
17	-0.00641455640817767\\
17.2	-0.00637855515048003\\
17.4	-0.006208920690149\\
17.6	-0.00600898604262312\\
17.8	-0.00590834566814991\\
18	-0.00597610277366201\\
18.2	-0.00617478174304154\\
18.4	-0.00638669421705629\\
18.6	-0.00648936697667679\\
18.8	-0.00642721202624941\\
19	-0.00623933303060653\\
19.2	-0.00603527215557875\\
19.4	-0.00593501024585308\\
19.6	-0.00600091234657896\\
20	-0.00638809367885429\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00767847140768296\\
0.199999999999999	-0.00746365791819059\\
0.399999999999999	-0.00707893622878331\\
0.600000000000001	-0.00678756520189339\\
0.800000000000001	-0.00675762104953392\\
1	-0.00700794510772695\\
1.2	-0.00739276672850053\\
1.4	-0.00768483494077898\\
1.6	-0.00771794965277905\\
1.8	-0.00749711851421253\\
2	-0.0071920856789518\\
2.2	-0.00701369875783087\\
2.4	-0.0070675952127921\\
2.6	-0.00729502248696789\\
2.8	-0.00753194665740153\\
3	-0.00762542776461572\\
3.2	-0.00752140788092248\\
3.4	-0.00728074729429551\\
3.6	-0.00703435188304269\\
3.8	-0.00691264134186298\\
4	-0.00698138921077174\\
4.2	-0.00720648722516515\\
4.4	-0.00746470812440947\\
4.6	-0.00760642137835887\\
4.8	-0.00754709185680369\\
5	-0.00733029920748152\\
5.2	-0.00710656231573026\\
5.4	-0.00703095615913085\\
5.6	-0.00715413683220234\\
5.8	-0.00739089782533142\\
6	-0.0075843964274469\\
6.2	-0.00761064524080268\\
6.4	-0.00745111756135941\\
6.6	-0.0071971181066921\\
6.8	-0.00699389430512198\\
7	-0.00695783262641569\\
7.2	-0.00710783211067678\\
7.4	-0.00734862750439547\\
7.6	-0.00752423248766476\\
7.8	-0.00751868168410397\\
8	-0.00733902729993474\\
8.2	-0.00711465555375312\\
8.4	-0.00700593372109637\\
8.6	-0.00709015220061815\\
8.8	-0.00731193763803262\\
9	-0.00752924448844183\\
9.2	-0.00761090299350897\\
9.4	-0.00751409099358114\\
9.6	-0.00729962885582225\\
9.8	-0.00708969883440247\\
10	-0.0069995494186692\\
10.2	-0.00707696986371786\\
10.6	-0.00747278935099516\\
10.8	-0.00754273768118097\\
11	-0.00743225363855515\\
11.2	-0.00720706370622537\\
11.4	-0.00701519017762919\\
11.6	-0.00698792716481123\\
11.8	-0.00714910222622223\\
12	-0.0074005652682132\\
12.2	-0.00758991547733956\\
12.4	-0.00760657035806389\\
12.6	-0.00744369799579303\\
12.8	-0.00719727421229521\\
13	-0.00701100080174299\\
13.2	-0.00699613566559876\\
13.4	-0.00716325018026609\\
13.6	-0.00740471424628808\\
13.8	-0.00755177191306444\\
14	-0.00748601489528156\\
14.2	-0.00723250763232031\\
14.4	-0.00695563560794099\\
14.6	-0.00684761430790104\\
14.8	-0.00699139255661052\\
15	-0.00730407019157653\\
15.2	-0.00759858459281304\\
15.4	-0.00770865770172691\\
15.6	-0.00758649645002407\\
15.8	-0.00731889983799405\\
16	-0.00706797030694162\\
16.2	-0.0069793540865426\\
16.4	-0.00710406774373951\\
16.6	-0.00736723450325627\\
16.8	-0.00760154823007753\\
17	-0.00763991327357516\\
17.2	-0.00742495323183689\\
17.4	-0.00706342168007623\\
17.6	-0.00677177210291902\\
17.8	-0.00673594284061352\\
18	-0.00698496017531269\\
18.2	-0.00737327608305449\\
18.4	-0.00767829933090525\\
18.6	-0.0077353673608016\\
18.8	-0.00752450244202407\\
19	-0.0071739165952529\\
19.2	-0.00689307254317129\\
19.4	-0.00686541804299878\\
19.6	-0.00713719711852434\\
19.8	-0.00755715633323817\\
20	-0.00783196570404598\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00747512054234178\\
0.199999999999999	-0.00726441643434583\\
0.399999999999999	-0.00688418382888045\\
0.600000000000001	-0.00659241885540496\\
0.800000000000001	-0.00655616777084589\\
1	-0.00679771953204522\\
1.2	-0.00717773714438152\\
1.4	-0.00747408145807427\\
1.6	-0.00751970876815378\\
1.8	-0.00731199381771219\\
2	-0.00701120481589967\\
2.2	-0.00682426365781197\\
2.4	-0.00686186323001792\\
2.6	-0.0070756329440691\\
2.8	-0.00730983581504319\\
3	-0.00741260913587283\\
3.2	-0.00732392261657822\\
3.4	-0.00709567976960912\\
3.6	-0.00685168070015507\\
3.8	-0.00672053324854716\\
4	-0.00677268332380976\\
4.2	-0.00698359725256736\\
4.4	-0.00723983652023819\\
4.6	-0.00739527513767158\\
4.8	-0.00735841509607482\\
5	-0.00715828334431023\\
5.2	-0.00693315405021622\\
5.4	-0.00683783060989995\\
5.6	-0.00693550545712185\\
5.8	-0.00715732054039719\\
6	-0.00735540058926887\\
6.2	-0.00740226098949393\\
6.4	-0.00726653074497108\\
6.6	-0.00702512630448027\\
6.8	-0.00681521967125676\\
7	-0.00675617874464862\\
7.2	-0.00688055802917376\\
7.4	-0.00711077092726597\\
7.6	-0.0073013012532499\\
7.8	-0.00733018344705627\\
8	-0.00718319859989691\\
8.2	-0.00696696334950175\\
8.4	-0.00683454729471222\\
8.6	-0.00687746953071056\\
8.8	-0.00706595177462788\\
9	-0.00727720216332628\\
9.2	-0.00738139074977795\\
9.4	-0.00732030189892896\\
9.6	-0.00713312248355535\\
9.8	-0.00692624478422843\\
10	-0.00681283156892221\\
10.2	-0.0068535577030282\\
10.4	-0.00702355948907041\\
10.6	-0.00722179016069546\\
10.8	-0.00732492289025899\\
11	-0.00726338868807375\\
11.2	-0.00707287922499233\\
11.4	-0.00687823976320345\\
11.6	-0.00681159907372475\\
11.8	-0.00692159942377657\\
12	-0.0071414841755022\\
12.2	-0.00733631208892049\\
12.4	-0.00738990123248229\\
12.6	-0.00727224194524467\\
12.8	-0.00705220027154141\\
13	-0.00685641486189681\\
13.2	-0.00679859935344496\\
13.4	-0.00691288191337947\\
13.6	-0.00712648330904742\\
13.8	-0.00729602577504807\\
14	-0.00729804158485337\\
14.2	-0.00711902446472124\\
14.4	-0.00687469779358452\\
14.6	-0.00673355811951737\\
14.8	-0.00679791352675352\\
15	-0.00703345231952923\\
15.2	-0.00729733567410307\\
15.4	-0.00743589263129252\\
15.6	-0.00737824855593416\\
15.8	-0.00716943640709289\\
16	-0.00693548712956371\\
16.2	-0.00681033780503171\\
16.4	-0.00686392362052146\\
16.6	-0.00706304605506958\\
16.8	-0.00728419581385609\\
17	-0.00737963187432911\\
17.2	-0.00726927095607266\\
17.4	-0.00700276077187212\\
17.6	-0.00673970672910329\\
17.8	-0.00664876281732418\\
18	-0.00679381295474002\\
18.2	-0.00709172254500245\\
18.4	-0.00736920457861245\\
18.6	-0.00747129419777437\\
18.8	-0.00734809561901528\\
19	-0.00707643112881584\\
19.2	-0.00681633025709161\\
19.4	-0.00672675919064503\\
19.6	-0.00687413194368958\\
19.8	-0.00717667610517481\\
20	-0.00743088351993748\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00796450365945134\\
0.199999999999999	-0.00775495878451338\\
0.399999999999999	-0.00736526442944907\\
0.600000000000001	-0.00705681137405278\\
0.800000000000001	-0.00700613671823191\\
1	-0.00724440567943674\\
1.2	-0.00763555462220822\\
1.4	-0.0079522964023333\\
1.6	-0.00801600545555203\\
1.8	-0.0078129064684731\\
2	-0.00750010463519502\\
2.2	-0.0072916911855927\\
2.4	-0.00731084789889991\\
2.6	-0.00751868307804671\\
2.8	-0.00776066017486343\\
3	-0.0078785575456024\\
3.2	-0.00780316260985003\\
3.4	-0.00757938597112329\\
3.6	-0.00732919433253798\\
3.8	-0.00718504194599845\\
4	-0.00722525533072016\\
4.2	-0.00743360570470131\\
4.4	-0.00770056985881951\\
4.6	-0.00787593886614602\\
4.8	-0.00785709714856253\\
5	-0.00766148718190607\\
5.2	-0.00742349020894295\\
5.4	-0.00730481493135215\\
5.6	-0.00738158547942191\\
5.8	-0.00759530752178961\\
6	-0.00780016547900786\\
6.2	-0.0078626779265889\\
6.4	-0.00774188586735036\\
6.6	-0.00750669270976445\\
6.8	-0.00729142910634195\\
7	-0.00721918876645589\\
7.2	-0.00733173580262658\\
7.4	-0.00756202971031072\\
7.6	-0.00776972695420852\\
7.8	-0.00782699291487887\\
8	-0.00770361368626382\\
8.2	-0.00748956970002723\\
8.4	-0.00733284905654585\\
8.6	-0.00733637686555255\\
8.8	-0.00749130100924589\\
9	-0.00769177711230284\\
9.2	-0.00781096635033052\\
9.4	-0.00777923574269934\\
9.6	-0.00761765493776068\\
9.8	-0.00741806293499536\\
10	-0.00729016363216672\\
10.2	-0.00730414429378712\\
10.4	-0.00745308049843629\\
10.6	-0.00765257736104274\\
10.8	-0.00778390379555916\\
11	-0.00776490075068637\\
11.2	-0.0076073006502817\\
11.4	-0.00741550665753365\\
11.6	-0.00731861377576593\\
11.8	-0.00738183505260892\\
12	-0.00756354098044199\\
12.2	-0.00774703429005541\\
12.4	-0.00781829847761983\\
12.6	-0.00773437267299215\\
12.8	-0.00754398917645815\\
13	-0.00735635884677777\\
13.2	-0.00727915375146893\\
13.4	-0.00735701882745587\\
13.6	-0.00754211278843187\\
13.8	-0.00771762026090173\\
14	-0.00776871581575733\\
14.2	-0.00766038387753554\\
14.4	-0.00746584995800958\\
14.6	-0.00731839482150676\\
14.8	-0.00731861429974856\\
15	-0.00746658554434276\\
15.2	-0.00766708166193197\\
15.4	-0.00779704009508464\\
15.6	-0.00778254114419141\\
15.8	-0.00763696302971084\\
16	-0.00744619224905918\\
16.2	-0.00731783097632999\\
16.4	-0.00732321339830122\\
16.6	-0.00745853957538856\\
16.8	-0.0076435869859246\\
17	-0.00776364184916645\\
17.2	-0.00773848710888103\\
17.4	-0.00757849478674899\\
17.6	-0.00738487897045204\\
17.8	-0.00728529571028247\\
18	-0.00734737294997601\\
18.2	-0.00753381935961528\\
18.4	-0.00772990067737567\\
18.6	-0.00781848623673298\\
18.8	-0.00774954241762771\\
19	-0.00756487725133681\\
19.2	-0.0073714767444919\\
19.4	-0.00728163483505639\\
19.6	-0.00734907605079371\\
19.8	-0.00753287319998108\\
20	-0.00771439252126527\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00830852744326549\\
0.199999999999999	-0.00809424107987056\\
0.399999999999999	-0.0076956443448033\\
0.600000000000001	-0.00738076808645971\\
0.800000000000001	-0.00733036016550415\\
1	-0.00757562403595813\\
1.2	-0.00797603868602437\\
1.4	-0.00829790786207241\\
1.6	-0.00835868205275148\\
1.8	-0.00814645445093731\\
2	-0.00782506117588611\\
2.2	-0.00761511594642528\\
2.4	-0.00764099462158185\\
2.6	-0.00785893327193321\\
2.8	-0.00810744330899027\\
3	-0.00822424100871544\\
3.2	-0.00814113431538033\\
3.4	-0.00790783905652859\\
3.6	-0.00765186175515353\\
3.8	-0.00750906589872713\\
4	-0.00755735772552768\\
4.2	-0.00777613369669083\\
4.4	-0.00804939339140276\\
4.6	-0.00822208409890379\\
4.8	-0.00819222808337017\\
5	-0.00798410087778478\\
5.2	-0.0077408575333564\\
5.4	-0.00762829781975682\\
5.6	-0.00771857690399003\\
5.8	-0.00794410907152709\\
6	-0.00815144881530827\\
6.2	-0.00820582904066924\\
6.4	-0.00807156041659951\\
6.6	-0.00782577968181286\\
6.8	-0.00760927350173546\\
7	-0.00754623087157569\\
7.2	-0.0076731910461838\\
7.4	-0.0079140218022502\\
7.6	-0.00812079671555566\\
7.8	-0.0081651518828032\\
8	-0.00802486181425976\\
8.2	-0.00780151089339398\\
8.4	-0.00764993917249157\\
8.6	-0.00766995602347009\\
8.8	-0.00784193912852515\\
9	-0.00804936353176089\\
9.2	-0.00816169592387794\\
9.4	-0.00811408714743678\\
9.6	-0.0079371768277241\\
9.8	-0.00773154780483054\\
10	-0.00761038280976223\\
10.2	-0.00764033928327379\\
10.4	-0.00780536855490155\\
10.6	-0.00801084533916807\\
10.8	-0.00813291168942953\\
11	-0.00809382905865519\\
11.2	-0.00791783852751493\\
11.4	-0.0077219186929085\\
11.6	-0.00763856032348897\\
11.8	-0.00772435755055767\\
12	-0.00792318098847744\\
12.2	-0.00810791481620043\\
12.4	-0.00816443340152873\\
12.6	-0.00805909191211995\\
12.8	-0.00785336406593373\\
13	-0.00766557727147088\\
13.2	-0.00760398321228806\\
13.4	-0.0077043723704584\\
13.6	-0.00790471967371431\\
13.8	-0.00807699571980791\\
14	-0.0081064246271545\\
14.2	-0.00797112896696461\\
14.4	-0.00776257752763598\\
14.6	-0.00762434023748071\\
14.8	-0.00765152100170496\\
15	-0.00782689379939683\\
15.2	-0.00803839134387729\\
15.4	-0.00815735788935257\\
15.6	-0.0081177589640582\\
15.8	-0.00794833128960093\\
16	-0.00774870985051024\\
16.2	-0.00763154969540736\\
16.4	-0.00766205200857328\\
16.6	-0.00782182874841197\\
16.8	-0.00801498409187218\\
17	-0.00811951431017377\\
17.2	-0.00806254719877231\\
17.4	-0.00787373257230684\\
17.6	-0.00767335194731444\\
17.8	-0.00759427053026229\\
18	-0.00769130372025018\\
18.2	-0.00790530989254279\\
18.4	-0.00810538462623711\\
18.6	-0.00817333771430029\\
18.8	-0.00807230011469429\\
19	-0.00786305889460692\\
19.2	-0.00766719449664421\\
19.4	-0.0075995561139095\\
19.6	-0.00770189981709635\\
19.8	-0.0079115668964107\\
20	-0.00809056710504663\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00695982285362717\\
0.199999999999999	-0.00675614491348142\\
0.399999999999999	-0.00637600017326179\\
0.600000000000001	-0.00607427931234028\\
0.800000000000001	-0.00602390860792212\\
1	-0.00625637663436152\\
1.2	-0.00664030052764275\\
1.4	-0.00695482688762894\\
1.6	-0.00702487523345852\\
1.8	-0.00683395602602488\\
2	-0.00653131364283155\\
2.2	-0.00632342388738039\\
2.4	-0.00633169141901035\\
2.6	-0.00652266643010435\\
2.8	-0.00675082835417129\\
3	-0.00686491829064906\\
3.2	-0.00679685357621196\\
3.4	-0.0065867088079905\\
3.6	-0.00634855467199458\\
3.8	-0.00620808170411635\\
4	-0.00624165861716719\\
4.2	-0.00643744644489885\\
4.4	-0.00669478866600315\\
4.6	-0.00687157356399482\\
4.8	-0.00686653058193087\\
5	-0.00668955082609912\\
5.2	-0.00646303778257362\\
5.4	-0.00634071629476196\\
5.6	-0.0064004389942518\\
5.8	-0.00659370732703479\\
6	-0.00678611683878216\\
6.2	-0.0068502304497251\\
6.4	-0.00674307525827089\\
6.6	-0.00652530942552332\\
6.8	-0.00632135647812504\\
7	-0.00624791882417242\\
7.2	-0.00634764228648876\\
7.4	-0.00656190217944186\\
7.6	-0.00676183132653208\\
7.8	-0.00682651398534873\\
8	-0.00672234808318706\\
8.2	-0.00652690578981918\\
8.4	-0.00637518555157257\\
8.6	-0.00636588238634062\\
8.8	-0.00649754954324422\\
9	-0.00667798061715175\\
9.2	-0.00679126586125633\\
9.4	-0.00676988296696734\\
9.6	-0.00662795599128074\\
9.8	-0.00644584157939576\\
10	-0.00632346079191848\\
10.2	-0.0063280242628494\\
10.4	-0.00645836222023632\\
10.6	-0.0066420365511739\\
10.8	-0.00677176894041054\\
11	-0.00676857789583707\\
11.2	-0.00663566992212594\\
11.4	-0.00646191175189514\\
11.6	-0.00636433537635028\\
11.8	-0.00640802485415648\\
12	-0.00656303111610868\\
12.2	-0.00672808884498366\\
12.4	-0.00679887364462672\\
12.6	-0.00673151790724447\\
12.8	-0.00656465767139025\\
13	-0.00639395508613205\\
13.2	-0.00631721093444426\\
13.4	-0.00637858225548626\\
13.8	-0.0067021932440916\\
14	-0.00676024404904396\\
14.2	-0.00667746435794569\\
14.4	-0.00651108142558243\\
14.6	-0.00637515430016222\\
14.8	-0.00636160611309577\\
15	-0.00647846213198733\\
15.2	-0.0066491210495272\\
15.4	-0.00676729805568499\\
15.6	-0.00676416558722437\\
15.8	-0.00664484084975925\\
16	-0.00647937169865997\\
16.2	-0.00636085864926272\\
16.4	-0.00635508913158134\\
16.6	-0.00646489982186793\\
16.8	-0.00662603314507848\\
17	-0.00674042344071069\\
17.2	-0.00673445524342142\\
17.4	-0.0066091150210319\\
17.6	-0.00644478277397909\\
17.8	-0.00635031216522819\\
18	-0.00638945789810208\\
18.2	-0.00653843560158407\\
18.4	-0.00670410150052092\\
18.6	-0.00678559858145533\\
18.8	-0.00673525808435116\\
19	-0.00658320430682835\\
19.2	-0.00641734516721471\\
19.4	-0.0063333885148964\\
19.6	-0.00638040553496211\\
19.8	-0.00652937494527706\\
20	-0.00668540549387941\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00760331864861996\\
0.199999999999999	-0.0073963489610982\\
0.399999999999999	-0.00700892647666151\\
0.600000000000001	-0.00670469651350558\\
0.800000000000001	-0.00666192153421008\\
1	-0.00690878581973564\\
1.2	-0.00730263646487472\\
1.4	-0.00761130693130951\\
1.6	-0.00765885380977238\\
1.8	-0.00744216684790189\\
2	-0.00712951473445145\\
2.2	-0.0069367416880759\\
2.4	-0.00697649363206665\\
2.6	-0.00719466574312833\\
2.8	-0.00742828284357699\\
3	-0.00752314530545917\\
3.2	-0.00742319454954199\\
3.4	-0.00718742940985351\\
3.6	-0.00694551280841438\\
3.8	-0.00682756587554678\\
4	-0.00689984397024546\\
4.2	-0.00712863011611731\\
4.4	-0.00739012835649078\\
4.6	-0.0075335156993539\\
4.8	-0.00747398129556842\\
5	-0.0072565083399212\\
5.2	-0.00703298293694843\\
5.4	-0.00695719535423933\\
5.6	-0.00707595828578889\\
5.8	-0.0073013082351352\\
6	-0.0074784883753054\\
6.2	-0.00749053602176986\\
6.4	-0.00732699607932119\\
6.6	-0.00708310398147916\\
6.8	-0.00690067437274067\\
7	-0.00688629742090185\\
7.2	-0.00704826609650766\\
7.4	-0.00728729462205635\\
7.6	-0.00745370498306386\\
7.8	-0.00744381345234757\\
8	-0.00727239957401338\\
8.2	-0.00706401568816872\\
8.4	-0.00696417204646593\\
8.6	-0.00703719136005887\\
8.8	-0.00722778696875537\\
9	-0.00740796241354147\\
9.2	-0.00746502307253394\\
9.4	-0.0073672566908769\\
9.6	-0.00717352664511495\\
9.8	-0.00699358836397224\\
10	-0.00692728046176327\\
10.2	-0.00701170060654732\\
10.4	-0.00719888213221864\\
10.6	-0.00737772511658008\\
10.8	-0.00743681591483281\\
11	-0.00733722024347827\\
11.2	-0.00714508161548721\\
11.4	-0.00699162070937831\\
11.6	-0.00698273515498116\\
11.8	-0.00712540229557845\\
12	-0.00732590887689355\\
12.2	-0.00745606190678672\\
12.4	-0.00743528152814221\\
12.6	-0.00727580889295965\\
12.8	-0.0070711236906682\\
13	-0.00694066589136355\\
13.2	-0.00696114065514664\\
13.4	-0.00711901867208198\\
13.6	-0.0073130679964386\\
13.8	-0.00741406617048312\\
14	-0.00735137802876906\\
14.2	-0.00716671299052152\\
14.4	-0.00698895264478594\\
14.6	-0.00694310703376999\\
14.8	-0.00706224200088101\\
15	-0.00726868941096015\\
15.2	-0.00743236655708657\\
15.4	-0.0074566510948415\\
15.6	-0.00733288856698167\\
15.8	-0.00713747256484254\\
16	-0.00698361151196281\\
16.2	-0.00695831569990446\\
16.4	-0.00707476513038685\\
16.6	-0.00726210387602677\\
16.8	-0.00740199854837797\\
17	-0.00739945155075361\\
17.2	-0.00724847841278375\\
17.4	-0.00704405534749597\\
17.6	-0.00692229985113002\\
17.8	-0.00696715843955786\\
18	-0.00715304657088112\\
18.2	-0.00736466612581665\\
18.4	-0.0074741749916285\\
18.6	-0.00741900769924797\\
18.8	-0.00723440547768561\\
19	-0.00702982009798347\\
19.2	-0.00692677810820896\\
19.4	-0.00698881221179448\\
19.6	-0.00717823314929333\\
19.8	-0.007369713655482\\
20	-0.00742562967971239\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00821363386809537\\
0.199999999999999	-0.00801970704805299\\
0.399999999999999	-0.00764491729016825\\
0.600000000000001	-0.00734052373349314\\
0.800000000000001	-0.00728365472175341\\
1	-0.00750950977132447\\
1.2	-0.00788661693824722\\
1.4	-0.00819087872258351\\
1.6	-0.00824572298246196\\
1.8	-0.00803972552398236\\
2	-0.00773241364592892\\
2.2	-0.0075375789055272\\
2.4	-0.00757309685728913\\
2.6	-0.00779161904524628\\
2.8	-0.00803238164371223\\
3	-0.00813763901028253\\
3.2	-0.00804547503613762\\
3.4	-0.00781099442014366\\
3.6	-0.00756388222137616\\
3.8	-0.00743739583268166\\
4	-0.00750187642261935\\
4.2	-0.00772659523004648\\
4.4	-0.00798841546526319\\
4.6	-0.00813462916732988\\
4.8	-0.00807705038232598\\
5	-0.00785808839020774\\
5.2	-0.00763011050619156\\
5.4	-0.00755054522234389\\
5.6	-0.00767032122444888\\
5.8	-0.00790273628393834\\
6	-0.0080902770946949\\
6.2	-0.00811090540511472\\
6.4	-0.00794977114906814\\
6.6	-0.00770079445152305\\
6.8	-0.00750833691962782\\
7	-0.00748427819134179\\
7.2	-0.00764210145238309\\
7.4	-0.00788416178818707\\
7.6	-0.00805715958924935\\
7.8	-0.00805070362478588\\
8	-0.00787512902791221\\
8.2	-0.00765707860219322\\
8.4	-0.0075496437339595\\
8.6	-0.00762425869480765\\
8.8	-0.00782652297098352\\
9	-0.00802237088877789\\
9.2	-0.00809048753691854\\
9.4	-0.00799361876966742\\
9.6	-0.00779110354143597\\
9.8	-0.00759828093997683\\
10	-0.00752224764283937\\
10.2	-0.00760514421303782\\
10.4	-0.00779913892816708\\
10.6	-0.00798799676520545\\
10.8	-0.00805250272768987\\
11	-0.00794818884362414\\
11.2	-0.00774241031322731\\
11.4	-0.00757457089422786\\
11.6	-0.00756047643141144\\
11.8	-0.00771165453198464\\
12	-0.00793031048196369\\
12.2	-0.0080783492462615\\
12.4	-0.008065674631343\\
12.6	-0.00790065255808869\\
12.8	-0.00768032761154203\\
13	-0.00753327095275935\\
13.2	-0.00754617754057563\\
13.4	-0.00771038973141458\\
13.6	-0.00792021001004173\\
13.8	-0.00803401996865105\\
14	-0.0079690469425806\\
14.2	-0.00776513601242002\\
14.4	-0.0075627816397521\\
14.6	-0.0075043684719347\\
14.8	-0.00763314808513016\\
15	-0.00786693661354931\\
15.2	-0.0080599688967844\\
15.4	-0.00809956730292072\\
15.6	-0.00797028883285833\\
15.8	-0.00775380657965741\\
16	-0.00757658887865986\\
16.2	-0.0075393594672839\\
16.4	-0.00766223249141262\\
16.6	-0.00787034788708851\\
16.8	-0.00803150034963096\\
17	-0.00803423647839097\\
17.2	-0.00786450744584499\\
17.4	-0.0076251742581519\\
17.6	-0.00747300349919655\\
17.8	-0.00751177722574781\\
18	-0.00772099527263137\\
18.2	-0.00797235612563441\\
18.4	-0.00811581899625935\\
18.6	-0.0080708823641622\\
18.8	-0.00786854152314476\\
19	-0.00762944908486318\\
19.2	-0.00749632652066268\\
19.4	-0.00755295460615812\\
19.6	-0.00776784805940878\\
19.8	-0.0079998975146367\\
20	-0.00807997512179881\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00738861574140159\\
0.199999999999999	-0.00717925709340506\\
0.399999999999999	-0.0067964905117357\\
0.600000000000001	-0.00650137758723091\\
0.800000000000001	-0.00646474184722123\\
1	-0.0067088677931082\\
1.2	-0.00709048652563737\\
1.4	-0.00738296002902672\\
1.6	-0.00741901841819725\\
1.8	-0.00720212937048359\\
2	-0.00690106985227246\\
2.2	-0.00672607148171167\\
2.4	-0.00678161177988557\\
2.6	-0.00700737058393841\\
2.8	-0.00723886786610706\\
3	-0.00732507788588777\\
3.2	-0.00721559704298613\\
3.6	-0.00673375507099649\\
3.8	-0.00662133994606506\\
4	-0.00669847730802431\\
4.2	-0.00692612946760462\\
4.4	-0.00717861102044282\\
4.6	-0.00730863182243269\\
4.8	-0.00723866255755112\\
5	-0.00702008533583509\\
5.2	-0.00680615313752142\\
5.4	-0.00674640917455349\\
5.6	-0.00688072739301759\\
5.8	-0.00711537392323791\\
6	-0.00729337731482005\\
6.2	-0.0072992962535956\\
6.4	-0.00712655626779579\\
6.6	-0.00687474607227045\\
6.8	-0.00668875665598279\\
7	-0.0066755236847662\\
7.2	-0.00684017223316147\\
7.4	-0.00707774530437177\\
7.6	-0.00723404084491719\\
7.8	-0.00720674407907396\\
8	-0.00701955148978683\\
8.2	-0.00680884417219474\\
8.4	-0.00672614690993001\\
8.6	-0.00683015814106014\\
8.8	-0.00705084086714081\\
9	-0.00724562490800196\\
9.2	-0.0072964515705678\\
9.4	-0.00717801716277222\\
9.6	-0.00696264442034789\\
9.8	-0.006772434643743\\
10	-0.00671170515417074\\
10.2	-0.0068119535999891\\
10.4	-0.00701264376982991\\
10.6	-0.00719024375261057\\
10.8	-0.0072289017467746\\
11	-0.00709738168758278\\
11.2	-0.00687862326338973\\
11.4	-0.00672010042105597\\
11.6	-0.00673292360228217\\
11.8	-0.00691436607350937\\
12	-0.00715178919050174\\
12.2	-0.00729982332896029\\
12.4	-0.00727133410101644\\
12.6	-0.00708510618980185\\
12.8	-0.00685065448753974\\
13	-0.00670535371140346\\
13.2	-0.00673606583759323\\
13.4	-0.00692320042568539\\
13.6	-0.007142524215908\\
13.8	-0.00723745193420555\\
14	-0.00712721585492915\\
14.2	-0.0068746015485992\\
14.4	-0.00665130291823601\\
14.6	-0.0066171440369871\\
14.8	-0.00680519821752057\\
15	-0.00710144332482798\\
15.2	-0.00732761373414093\\
15.4	-0.0073579300729314\\
15.6	-0.00718916844803985\\
15.8	-0.00693088645257589\\
16	-0.00673612960715175\\
16.2	-0.00671652021409841\\
16.4	-0.00688161466192128\\
16.6	-0.00712909596944655\\
16.8	-0.00729615128397398\\
17	-0.00725582696429328\\
17.2	-0.00700696203314877\\
17.4	-0.00669104299860379\\
17.6	-0.00650773239353342\\
17.8	-0.00658018236877922\\
18	-0.00687036281052045\\
18.2	-0.00720683514446918\\
18.4	-0.00739695870715096\\
18.6	-0.00734049404215753\\
18.8	-0.00707944357970547\\
19	-0.00677060137618568\\
19.2	-0.00660282275223878\\
19.4	-0.00669270724504401\\
19.6	-0.00700173303665963\\
19.8	-0.00733002511280745\\
20	-0.00742380874335424\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00645957541333786\\
0.199999999999999	-0.00626620847892312\\
0.399999999999999	-0.00590604418869134\\
0.600000000000001	-0.00562148249769123\\
0.800000000000001	-0.0055762277438518\\
1	-0.00579850561672401\\
1.2	-0.00616150677897664\\
1.4	-0.00645479083637213\\
1.6	-0.0065140946498019\\
1.8	-0.0063280115361799\\
2	-0.00604212893607681\\
2.2	-0.00585289511749565\\
2.4	-0.00587160648118257\\
2.6	-0.00606048487617983\\
2.8	-0.00627711030612588\\
3	-0.00637785420752124\\
3.2	-0.00630204096642828\\
3.4	-0.00609333698795211\\
3.6	-0.00586448580382637\\
3.8	-0.00573600605071434\\
4	-0.00577767180159938\\
4.2	-0.00597271355143647\\
4.4	-0.00622010334616618\\
4.6	-0.00638303713255084\\
4.8	-0.00636888061627161\\
5	-0.00619395807572687\\
5.2	-0.00597980088926064\\
5.4	-0.00587188195069999\\
5.6	-0.00593817289149712\\
5.8	-0.00612570225818132\\
6	-0.00630377344440092\\
6.2	-0.00635389862405589\\
6.4	-0.00624156178613333\\
6.6	-0.00603068675329155\\
6.8	-0.0058422170470962\\
7	-0.00578443880374735\\
7.2	-0.00589094337049545\\
7.4	-0.00609851019011387\\
7.6	-0.00628146858584344\\
7.8	-0.00632886913901132\\
8	-0.00621799932591216\\
8.2	-0.00603087545498582\\
8.4	-0.00589708981785364\\
8.6	-0.00590369250537748\\
8.8	-0.00603937347838368\\
9	-0.00621011446044761\\
9.2	-0.00630654540801601\\
9.4	-0.0062711755429028\\
9.6	-0.00612566203604104\\
9.8	-0.00595178114934569\\
10	-0.0058446211072436\\
10.2	-0.00586294834463175\\
10.4	-0.00599772733501069\\
10.6	-0.00617354469525466\\
10.8	-0.00628745803683373\\
11	-0.00627046983236568\\
11.2	-0.00613536760434741\\
11.4	-0.00597322486085972\\
11.6	-0.00589360551211371\\
11.8	-0.00594940103314912\\
12	-0.00610232189030313\\
12.2	-0.00625213002618352\\
12.4	-0.00630372970654847\\
12.6	-0.00622460896133603\\
12.8	-0.00606031358113057\\
13	-0.00590534588834757\\
13.2	-0.00584886179382949\\
13.4	-0.00592329284617676\\
13.6	-0.006082836067133\\
13.8	-0.00622745446760575\\
14	-0.00626425358584015\\
14.2	-0.00617012238677361\\
14.4	-0.00601033525909855\\
14.6	-0.00589481931594094\\
14.8	-0.00590186356993172\\
15	-0.00602600535546216\\
15.2	-0.00618633921140344\\
15.4	-0.00628343810842935\\
15.6	-0.00626115569459884\\
15.8	-0.00613519426637765\\
16	-0.00597860536920436\\
16.2	-0.0058790206538113\\
16.4	-0.00589144818938081\\
16.6	-0.00600816766496592\\
16.8	-0.00616040974813004\\
17	-0.00625504852452252\\
17.2	-0.00623104347218018\\
17.4	-0.00610207228149662\\
17.6	-0.00595226006368677\\
17.8	-0.00588167332978173\\
18	-0.00593835450895952\\
18.2	-0.00608674905884143\\
18.4	-0.00623365094862294\\
18.6	-0.00628930724050036\\
18.8	-0.00622102503346511\\
19	-0.00606913023497668\\
19.2	-0.00592158616829508\\
19.4	-0.00586389749778604\\
19.6	-0.00592974561655524\\
19.8	-0.00607807154075957\\
20	-0.00621338307795938\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00662064788356176\\
0.199999999999999	-0.00641227045047188\\
0.399999999999999	-0.00603762910229833\\
0.600000000000001	-0.0057524754873981\\
0.800000000000001	-0.00572084120386762\\
1	-0.00596252639702399\\
1.2	-0.00633812332302952\\
1.4	-0.006628411941076\\
1.6	-0.0066707703969584\\
1.8	-0.00646563216267992\\
2	-0.00617249056531222\\
2.2	-0.00599344811311653\\
2.4	-0.00603307576048095\\
2.6	-0.00623982198606043\\
2.8	-0.00646036525724014\\
3	-0.00654966155827807\\
3.2	-0.00645464417569031\\
3.4	-0.00623013941406114\\
3.6	-0.00599741855232239\\
3.8	-0.00587890559160442\\
4	-0.00593875477965611\\
4.2	-0.00614936451196968\\
4.4	-0.00639905250945461\\
4.6	-0.00654737272107297\\
4.8	-0.00650916612841002\\
5	-0.00631621267073612\\
5.2	-0.00610332483815768\\
5.4	-0.00601702995374254\\
5.6	-0.00611270431236832\\
5.8	-0.00631979108513647\\
6	-0.00649665936800403\\
6.2	-0.00652666410975655\\
6.4	-0.0063876541966259\\
6.6	-0.00615880303744376\\
6.8	-0.0059709073153229\\
7	-0.00593132188956957\\
7.2	-0.00606163771401569\\
7.4	-0.00628153212890226\\
7.6	-0.00645383823786716\\
7.8	-0.00647117723316981\\
8	-0.00632963410136256\\
8.2	-0.00613333464478671\\
8.4	-0.00602098987207711\\
8.6	-0.00606825960091228\\
8.8	-0.00623970377998617\\
9	-0.00642101014470242\\
9.2	-0.0064988558797161\\
9.4	-0.006428826904326\\
9.6	-0.00625345384496612\\
9.8	-0.00607120416120921\\
10	-0.00598120486129261\\
10.2	-0.00603160411166215\\
10.4	-0.00619310804631468\\
10.6	-0.00637119341766379\\
10.8	-0.00645724640719436\\
11	-0.00639621874413265\\
11.2	-0.00622793691218249\\
11.4	-0.00606612534501139\\
11.6	-0.00602225780959742\\
11.8	-0.0061283946048718\\
12	-0.00631684687014555\\
12.2	-0.00646839751850337\\
12.4	-0.00648970281719841\\
12.6	-0.00636764030099002\\
12.8	-0.0061728628525799\\
13	-0.0060173363872309\\
13.2	-0.00599066919775382\\
13.4	-0.00610688911580937\\
13.6	-0.00629117036076465\\
13.8	-0.00642112801065053\\
14	-0.00640576520133251\\
14.2	-0.00625178230656331\\
14.4	-0.006064548320726\\
14.6	-0.00597582788508788\\
14.8	-0.00605052673475726\\
15	-0.00624343638979141\\
15.2	-0.00643475336557842\\
15.4	-0.00651135905959066\\
15.6	-0.00643431781338677\\
15.8	-0.00625436589629658\\
16	-0.00607651175824486\\
16.2	-0.00600031852636107\\
16.4	-0.00606656332271882\\
16.6	-0.00623383770135177\\
16.8	-0.00639796836666306\\
17	-0.00645053089129988\\
17.2	-0.00634860782376379\\
17.4	-0.00615024209736958\\
17.6	-0.00598284690621043\\
17.8	-0.00595901541008459\\
18	-0.00609943103271249\\
18.2	-0.00631994357853571\\
18.4	-0.00648873908784964\\
18.6	-0.00650879773671065\\
18.8	-0.00637217006401514\\
19	-0.00616039628677001\\
19.2	-0.00599773764602318\\
19.4	-0.00598202062910502\\
19.6	-0.00612495661180645\\
19.8	-0.00633532783032464\\
20	-0.00646626205790213\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00655949694540681\\
0.199999999999999	-0.00635392305873239\\
0.399999999999999	-0.00598256030491484\\
0.600000000000001	-0.00569846030789734\\
0.800000000000001	-0.00566506491552943\\
1	-0.00590328622097402\\
1.2	-0.00627594542916654\\
1.4	-0.00656575534141979\\
1.6	-0.00661034115800874\\
1.8	-0.00640843320304896\\
2	-0.00611710098862872\\
2.2	-0.0059371231025267\\
2.4	-0.00597377566355206\\
2.6	-0.00617758504826327\\
2.8	-0.00639712118038105\\
3	-0.0064878583944683\\
3.2	-0.0063957615504151\\
3.4	-0.00617394288666162\\
3.6	-0.00594218145944581\\
3.8	-0.00582235392718999\\
4	-0.00587930084537902\\
4.2	-0.00608710632436882\\
4.4	-0.00633595834221268\\
4.6	-0.00648628032279319\\
4.8	-0.00645193649311082\\
5	-0.0062622386724378\\
5.2	-0.00604967859667127\\
5.4	-0.00596036879758088\\
5.6	-0.00605155300283045\\
5.8	-0.00625548636343964\\
6	-0.00643239044378419\\
6.2	-0.00646545825576084\\
6.4	-0.00633065201311922\\
6.6	-0.00610471228176479\\
6.8	-0.00591678658533112\\
7	-0.00587427300349219\\
7.2	-0.00600059262845321\\
7.4	-0.00621810958733349\\
7.6	-0.00639151226825874\\
7.8	-0.0064129889342297\\
8	-0.00627591331211974\\
8.2	-0.00608122305280645\\
8.4	-0.00596631586433816\\
8.6	-0.006008408686764\\
8.8	-0.00617532733960502\\
9	-0.0063554448147336\\
9.2	-0.00643590537506\\
9.4	-0.00637051843386516\\
9.6	-0.00619904487257017\\
9.8	-0.00601775564740237\\
10	-0.00592525652926312\\
10.2	-0.00597112856164372\\
10.4	-0.00612882514835178\\
10.6	-0.0063064419107981\\
10.8	-0.00639616382607855\\
11	-0.00634105090056991\\
11.2	-0.00617724900859074\\
11.4	-0.00601543494765266\\
11.6	-0.00596689291700869\\
11.8	-0.00606655045758231\\
12	-0.0062506440558785\\
12.2	-0.00640237638723562\\
12.4	-0.00642800815921163\\
12.6	-0.00631170683757176\\
12.8	-0.00612074563812826\\
13	-0.00596484673706499\\
13.2	-0.00593375009171382\\
13.4	-0.00604415189673801\\
13.6	-0.00622516593064049\\
13.8	-0.00635718758950077\\
14	-0.00634860882950505\\
14.2	-0.00620199046231917\\
14.4	-0.00601766454457575\\
14.6	-0.00592511987586519\\
14.8	-0.0059914861630368\\
15	-0.00617667606424988\\
15.2	-0.00636535891253942\\
15.4	-0.00644549226469593\\
15.6	-0.00637554150620545\\
15.8	-0.00620183704460331\\
16	-0.00602572762688425\\
16.2	-0.00594575747984649\\
16.4	-0.00600486806883183\\
16.6	-0.00616600919767407\\
16.8	-0.00632927134517658\\
17	-0.00638771003457705\\
17.2	-0.00629564478752442\\
17.4	-0.0061053465479155\\
17.6	-0.00593910393734376\\
17.8	-0.00590862261853076\\
18	-0.00603860772535114\\
18.2	-0.0062510670558531\\
18.4	-0.00641853142852611\\
18.6	-0.00644417909546391\\
18.8	-0.00631643209662158\\
19	-0.00611154109453338\\
19.2	-0.00594951905811314\\
19.4	-0.00592727997709019\\
19.6	-0.00606002469954703\\
19.8	-0.00626324354845309\\
20	-0.00639616414975208\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00721682362083698\\
0.199999999999999	-0.00700585320660707\\
0.399999999999999	-0.00661887885163281\\
0.600000000000001	-0.00631901676601387\\
0.800000000000001	-0.00627931189416486\\
1	-0.00652393391281336\\
1.2	-0.00691036539629408\\
1.4	-0.00721070125102585\\
1.6	-0.00725425444973382\\
1.8	-0.00704037730010754\\
2	-0.00673559328271622\\
2.2	-0.00655150329049548\\
2.4	-0.0065969224447926\\
2.6	-0.00681619522472232\\
2.8	-0.0070472373873578\\
3	-0.00713820120065733\\
3.2	-0.00703540727389296\\
3.4	-0.00679893009800381\\
3.6	-0.00655759786775789\\
3.8	-0.00643941494546851\\
4	-0.00650899386605985\\
4.2	-0.00673326979450195\\
4.4	-0.00699161975781237\\
4.6	-0.00713664751301835\\
4.8	-0.00708388524640569\\
5	-0.00687445506359552\\
5.2	-0.00665507353827977\\
5.4	-0.00657753130071725\\
5.6	-0.00669143191833754\\
5.8	-0.00691375327200916\\
6	-0.0070927777719838\\
6.2	-0.00711064566467101\\
6.4	-0.00695293467942548\\
6.6	-0.00671037851256173\\
6.8	-0.00652242315559093\\
7	-0.00649708057961362\\
7.2	-0.00664757728037202\\
7.4	-0.00688045468928777\\
7.6	-0.00704889975327561\\
7.8	-0.00704681464112866\\
8	-0.00688293793211869\\
8.2	-0.00667696576096688\\
8.4	-0.00657456157054881\\
8.6	-0.00664452734781307\\
8.8	-0.0068361076533634\\
9	-0.00702222462450663\\
9.2	-0.00708728775923362\\
9.4	-0.00699530556839534\\
9.6	-0.00680200259087727\\
9.8	-0.00661636231755836\\
10	-0.00654001460701892\\
10.2	-0.00661407759580612\\
10.6	-0.00697704303303581\\
10.8	-0.00704574822690418\\
11	-0.0069564295040756\\
11.2	-0.00676752363051136\\
11.4	-0.0066074752942562\\
11.6	-0.00658727953418747\\
11.8	-0.00672322007183368\\
12	-0.00692789481056622\\
12.2	-0.00707183327238425\\
12.4	-0.00706667086504709\\
12.6	-0.00691538068591413\\
12.8	-0.00670607918708299\\
13	-0.00655987142449277\\
13.2	-0.006561715044203\\
13.4	-0.00670860624838454\\
13.6	-0.00690538182243472\\
13.8	-0.00701937570622491\\
14	-0.00696843528833213\\
14.2	-0.00678328078807056\\
14.4	-0.00659181690938127\\
14.6	-0.00652977020358136\\
14.8	-0.00664425678664315\\
15	-0.00686382215505787\\
15.2	-0.0070523152841524\\
15.4	-0.00709969880537997\\
15.6	-0.00698555622434327\\
15.8	-0.00678243376954057\\
16	-0.0066084811603595\\
16.2	-0.00656132935597142\\
16.4	-0.00666554775136063\\
16.6	-0.00685695049106982\\
16.8	-0.0070145733322029\\
17	-0.00703101394716299\\
17.2	-0.00688469570756922\\
17.4	-0.0066632536139366\\
17.6	-0.00651126890544873\\
17.8	-0.00653259407353701\\
18	-0.00671885463452426\\
18.2	-0.00695685778983446\\
18.4	-0.0071045616626364\\
18.6	-0.00707824063510287\\
18.8	-0.00689733524762914\\
19	-0.00666933775289635\\
19.2	-0.00652926328355363\\
19.4	-0.00656346501940774\\
19.6	-0.00675339533153618\\
19.8	-0.00697464010410442\\
20	-0.00706707804114259\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00692466280442261\\
0.199999999999999	-0.00672281841352174\\
0.399999999999999	-0.00634494286698839\\
0.600000000000001	-0.00604558033208491\\
0.800000000000001	-0.00599717379501996\\
1	-0.00622955962876759\\
1.2	-0.00660938490980456\\
1.4	-0.00691526242143325\\
1.6	-0.006974668104899\\
1.8	-0.00677664136130929\\
2	-0.00647592639826655\\
2.2	-0.00628000455365907\\
2.4	-0.00630469667987299\\
2.6	-0.00650732649347319\\
2.8	-0.00673564804503002\\
3	-0.00683862183785422\\
3.2	-0.00675490778907317\\
3.4	-0.00653353857125438\\
3.6	-0.00629479665573385\\
3.8	-0.00616475978604214\\
4	-0.00621405512506001\\
4.2	-0.00642144348922713\\
4.4	-0.0066780271139848\\
4.6	-0.00684013025141539\\
4.8	-0.00681429650553511\\
5	-0.00662402555307295\\
5.2	-0.00640199209970049\\
5.4	-0.00630066809645058\\
5.6	-0.00638512139863678\\
5.8	-0.00659129475135956\\
6	-0.00677699277560961\\
6.2	-0.00681933368175436\\
6.4	-0.00668872876505944\\
6.6	-0.00645987772322343\\
6.8	-0.00626403856150048\\
7	-0.00621350790811093\\
7.2	-0.00633681767769545\\
7.4	-0.0065587788013417\\
7.6	-0.00674201236338234\\
7.8	-0.00677281188177048\\
8	-0.00663837851583082\\
8.2	-0.00643753830674143\\
8.4	-0.00631134964299207\\
8.6	-0.00634391318185834\\
8.8	-0.00650836370249763\\
9	-0.00669356656446141\\
9.2	-0.00678271849319145\\
9.4	-0.00672423093794094\\
9.6	-0.00655418952577591\\
9.8	-0.0063685676612053\\
10	-0.00626886507133406\\
10.2	-0.00630917375325879\\
10.4	-0.00646674075954934\\
10.6	-0.00665048034247562\\
10.8	-0.00674947919397084\\
11	-0.00670125253041576\\
11.2	-0.00653748612020522\\
11.4	-0.00636871475601453\\
11.6	-0.00631061628436314\\
11.8	-0.00640388821122784\\
12	-0.00658797565543523\\
12.2	-0.00674504794098141\\
12.4	-0.00677741313581137\\
12.6	-0.00666510958880906\\
12.8	-0.00647330691568371\\
13	-0.00631242948550081\\
13.2	-0.00627521979910028\\
13.4	-0.00638227432712313\\
13.6	-0.00656552672079869\\
13.8	-0.00670520854019685\\
14	-0.00670599450269904\\
14.2	-0.0065649780606627\\
14.4	-0.006378785310865\\
14.6	-0.00627765472676955\\
14.8	-0.00633352093929673\\
15	-0.0065119241960474\\
15.2	-0.0067004708828371\\
15.4	-0.0067859881124761\\
15.6	-0.00672296085435775\\
15.8	-0.00655344753188203\\
16	-0.00637652441749736\\
16.2	-0.00629149686231045\\
16.4	-0.00634463188137957\\
16.6	-0.00650304059898943\\
16.8	-0.00666947325628087\\
17	-0.00673632072772179\\
17.2	-0.00665387641142701\\
17.4	-0.00646922578403419\\
17.6	-0.00630155549183442\\
17.8	-0.00626353053076656\\
18	-0.00638409603411816\\
18.2	-0.00658997267740702\\
18.4	-0.00675623624374566\\
18.6	-0.00678555958627314\\
18.8	-0.00666361510308988\\
19	-0.00646314780276569\\
19.2	-0.00630136241377599\\
19.4	-0.00627438271843062\\
19.6	-0.00639965275739485\\
19.8	-0.00659773347701176\\
20	-0.0067332772987605\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00707909455682554\\
0.199999999999999	-0.00687929167299473\\
0.399999999999999	-0.00649756621161401\\
0.600000000000001	-0.00619106135738789\\
0.800000000000001	-0.00613809924365682\\
1	-0.00637149111796376\\
1.2	-0.00675554999458328\\
1.4	-0.00706313256436175\\
1.6	-0.00711795001539883\\
1.8	-0.00691162026100045\\
2	-0.00660636151277316\\
2.2	-0.00641539445643247\\
2.4	-0.0064529776424358\\
2.6	-0.00666843321837263\\
2.8	-0.00690125432851829\\
3	-0.00699770676074607\\
3.2	-0.00690062924220669\\
3.4	-0.00666710610012089\\
3.6	-0.00642473096433704\\
3.8	-0.00630229162441509\\
4	-0.00636665587335017\\
4.2	-0.00658734911419501\\
4.4	-0.00684529393620892\\
4.6	-0.00699268293510968\\
4.8	-0.00694302316810891\\
5	-0.00673537695582382\\
5.2	-0.00651594336292405\\
5.4	-0.00643768703209702\\
5.6	-0.00655174638369616\\
5.8	-0.0067755727161618\\
6	-0.00695659943340843\\
6.2	-0.00697565080772478\\
6.4	-0.00681759527849124\\
6.6	-0.00657360217498493\\
6.8	-0.00638441881340768\\
7	-0.0063591774596361\\
7.2	-0.00651073716776907\\
7.4	-0.00674338288142096\\
7.6	-0.0069077539457254\\
7.8	-0.00689786825269678\\
8	-0.00672671950662362\\
8.2	-0.00651996756309003\\
8.4	-0.00642596212161806\\
8.6	-0.00650994549623718\\
8.8	-0.0067134583024604\\
9	-0.00690298915535337\\
9.2	-0.00696199416823262\\
9.4	-0.00685916493196359\\
9.6	-0.00665728523824072\\
9.8	-0.00647062147481492\\
10	-0.00640144121116393\\
10.2	-0.00648632369147251\\
10.4	-0.00667471797918395\\
10.6	-0.00685253451178625\\
10.8	-0.00690657303202258\\
11	-0.00679852736107378\\
11.2	-0.0065979975445849\\
11.4	-0.00644130360357664\\
11.6	-0.00643812860575821\\
11.8	-0.00659491040589444\\
12	-0.00681257745215547\\
12.2	-0.00695548732736739\\
12.4	-0.00693754438304595\\
12.6	-0.00677027209120951\\
12.8	-0.00655179808396866\\
13	-0.00640969856777218\\
13.2	-0.00642801619011379\\
13.4	-0.00659418357603414\\
13.6	-0.00679842863209856\\
13.8	-0.0068975486469256\\
14	-0.00681273365999147\\
14.2	-0.00659339637316592\\
14.4	-0.00639014491806478\\
14.6	-0.0063486368506922\\
14.8	-0.00650499427901607\\
15	-0.00676339292190775\\
15.2	-0.00696663571644507\\
15.4	-0.00699983628235046\\
15.6	-0.00685508857875305\\
15.8	-0.00662579457321755\\
16	-0.0064470336007183\\
16.2	-0.00642033843221412\\
16.4	-0.00655866824416051\\
16.6	-0.00677589902108267\\
16.8	-0.00693054869966403\\
17	-0.00690966202814636\\
17.2	-0.00670779996966786\\
17.4	-0.00644303046998829\\
17.6	-0.00628542322735015\\
17.8	-0.00634181277956714\\
18	-0.00658243034325778\\
18.2	-0.00686313987079146\\
18.4	-0.00702053356319965\\
18.6	-0.00696952820084462\\
18.8	-0.00674660810028982\\
19	-0.00648554841514581\\
19.2	-0.00634487737283962\\
19.4	-0.00641886944407233\\
19.6	-0.00667133233644179\\
19.8	-0.00693675809482031\\
20	-0.00701274779219219\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00667912548066241\\
0.199999999999999	-0.00646660705580615\\
0.399999999999999	-0.00607520326796873\\
0.600000000000001	-0.00577352894663008\\
0.800000000000001	-0.00573843606147761\\
1	-0.00599236313474449\\
1.2	-0.00638595767154726\\
1.4	-0.00668465625192383\\
1.6	-0.0067179043079939\\
1.8	-0.0064935489228084\\
2	-0.00618847737271011\\
2.2	-0.0060170822678991\\
2.4	-0.00608015382857019\\
2.6	-0.00630949046262685\\
2.8	-0.00653572806561797\\
3	-0.00660981703329\\
3.2	-0.0064881648922821\\
3.4	-0.00624153570725383\\
3.6	-0.00600430648237449\\
3.8	-0.00590235311831222\\
4	-0.00599122324293333\\
4.2	-0.00622564146127758\\
4.4	-0.00647614563652255\\
4.6	-0.00659676903608286\\
4.8	-0.00651675819515063\\
5	-0.00629601077863029\\
5.2	-0.00609159569534157\\
5.4	-0.00604817005836367\\
5.6	-0.00619477576854521\\
5.8	-0.00642868390690055\\
6	-0.00659218789176563\\
6.2	-0.00657779169374706\\
6.4	-0.00639056690016204\\
6.6	-0.00613880767634356\\
6.8	-0.00596823026000237\\
7	-0.00597735942821132\\
7.2	-0.00615700227879756\\
7.4	-0.00638998214753883\\
7.6	-0.00652136930176894\\
7.8	-0.00646329058956496\\
8	-0.00626124120389804\\
8.2	-0.00606478903813468\\
8.4	-0.0060186041756296\\
8.6	-0.00615837550323306\\
8.8	-0.00639148488819785\\
9	-0.00656874301559185\\
9.2	-0.00658446494047027\\
9.4	-0.00643524116178185\\
9.6	-0.00621127460151527\\
9.8	-0.00603920482115328\\
10	-0.0060127795255589\\
10.2	-0.00614309886615061\\
10.4	-0.00634976446385949\\
10.6	-0.00650189701290671\\
10.8	-0.00649602415130701\\
11	-0.00632828327925239\\
11.2	-0.0061066832844574\\
11.4	-0.00598269859317568\\
11.6	-0.00604595750269965\\
11.8	-0.00626165577381599\\
12	-0.00649661297379467\\
12.2	-0.00660870790515844\\
12.4	-0.00653363370080484\\
12.6	-0.00631810510444808\\
12.8	-0.00608978039363706\\
13	-0.00598506721507874\\
13.2	-0.00606930418848606\\
13.4	-0.00628919223266422\\
13.6	-0.00649314771677112\\
13.8	-0.00652476427047688\\
14	-0.00633812713735793\\
14.2	-0.00604627584364437\\
14.4	-0.00585046373101505\\
14.6	-0.00589550582411391\\
14.8	-0.00616472805834078\\
15	-0.00649512333526658\\
15.2	-0.00669250617932704\\
15.4	-0.00665497392280301\\
15.6	-0.00642431757719564\\
15.8	-0.0061485329230635\\
16	-0.00599221944998618\\
16.2	-0.0060462747522827\\
16.4	-0.00627689188400993\\
16.6	-0.00653737947623512\\
16.8	-0.00664615935417956\\
17	-0.00650058707008938\\
17.2	-0.00615873166858805\\
17.4	-0.00581989872299715\\
17.6	-0.00569869491492625\\
17.8	-0.00587801322252801\\
18	-0.00625305233120699\\
18.2	-0.00660439233345755\\
18.4	-0.00673683003963177\\
18.6	-0.00658788930807219\\
18.8	-0.00625357601978749\\
19	-0.00593562761082822\\
19.2	-0.00583932080156302\\
19.4	-0.00605551596539655\\
19.6	-0.00647687245130868\\
19.8	-0.00681927190175102\\
20	-0.00678677167434216\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00659507678195581\\
0.199999999999999	-0.00638145902576071\\
0.399999999999999	-0.00599087363980289\\
0.600000000000001	-0.00569242465338604\\
0.800000000000001	-0.00566144758898801\\
1	-0.00591829663972376\\
1.2	-0.00631217998474298\\
1.4	-0.00660870179645556\\
1.6	-0.00663905818982968\\
1.8	-0.00641320659089928\\
2	-0.00610889037435669\\
2.2	-0.00593946529267342\\
2.4	-0.00600374006573645\\
2.6	-0.00623225164971331\\
2.8	-0.00645599057573421\\
3	-0.00652740158852794\\
3.2	-0.0064043430191667\\
3.4	-0.00615812185649744\\
3.6	-0.00592265941357795\\
3.8	-0.00582284421235002\\
4	-0.00591328954220316\\
4.2	-0.00614825204331737\\
4.4	-0.00639842813691871\\
4.6	-0.00651852833093614\\
4.8	-0.00643858757504034\\
5	-0.0062187905485338\\
5.2	-0.00601558531496238\\
5.4	-0.00597239766648983\\
5.6	-0.00611738068247902\\
5.8	-0.00634809870470576\\
6	-0.00650829463991087\\
6.2	-0.00649220818444007\\
6.4	-0.00630587688145212\\
6.6	-0.00605719312172681\\
6.8	-0.00589024887741019\\
7	-0.00590158113909922\\
7.2	-0.00608089086490793\\
7.4	-0.00631169620692518\\
7.6	-0.00644130588428737\\
7.8	-0.00638399954231872\\
8	-0.00618541936722394\\
8.2	-0.00599279497146199\\
8.4	-0.00594763391311659\\
8.6	-0.00608416022069491\\
8.8	-0.00631120962558995\\
9	-0.00648291332341699\\
9.2	-0.00649645608818616\\
9.4	-0.00634909787973115\\
9.6	-0.00612937168629912\\
9.8	-0.00596112363469103\\
10	-0.00593582829731076\\
10.2	-0.00606407001776788\\
10.4	-0.00626703912764626\\
10.6	-0.00641680269141176\\
10.8	-0.00641249096007712\\
11	-0.00625060083805096\\
11.2	-0.00603647951824371\\
11.4	-0.00591723674292766\\
11.6	-0.00597927229219053\\
11.8	-0.0061879780253804\\
12	-0.00641375642265629\\
12.2	-0.00651924688407846\\
12.4	-0.00644338041956871\\
12.6	-0.00623294020475385\\
12.8	-0.00601242474805375\\
13	-0.00591328665254309\\
13.2	-0.00599676152743456\\
13.4	-0.00620930107616147\\
13.6	-0.00640428874605448\\
13.8	-0.00643310216266713\\
14	-0.00625468317159417\\
14.2	-0.00597911522778105\\
14.4	-0.00579770760438336\\
14.6	-0.00584519485585488\\
14.8	-0.00610222419471285\\
15	-0.00641255493981419\\
15.2	-0.00659337522832004\\
15.4	-0.00655120405324539\\
15.6	-0.00632854030523688\\
15.8	-0.00606684779954847\\
16	-0.00592125990954528\\
16.2	-0.00597550684772585\\
16.4	-0.00619482745429423\\
16.6	-0.00643900991060065\\
16.8	-0.0065378572761432\\
17	-0.00639866122134336\\
17.2	-0.00608055855697032\\
17.4	-0.00577208727341727\\
17.6	-0.00567080473686943\\
17.8	-0.00584755617625987\\
18	-0.00619877701945271\\
18.2	-0.0065184482140701\\
18.4	-0.0066283178850064\\
18.6	-0.00647718543451603\\
18.8	-0.00616157603974798\\
19	-0.00587251832628866\\
19.2	-0.00579685623382176\\
19.4	-0.00600766362977012\\
19.6	-0.00639331901235707\\
19.8	-0.00668884598195874\\
20	-0.0066349665537011\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00704316580722519\\
0.199999999999999	-0.00684481295181527\\
0.399999999999999	-0.00647043996043806\\
0.600000000000001	-0.00617380636538201\\
0.800000000000001	-0.00612792530234429\\
1	-0.00636184013351837\\
1.2	-0.00673984751744783\\
1.4	-0.00703855896881933\\
1.6	-0.00708684780575908\\
1.8	-0.00687962301846667\\
2	-0.00657861873343535\\
2.2	-0.00639356591604923\\
2.4	-0.00643488237615486\\
2.6	-0.00665011964853335\\
2.8	-0.0068796682525516\\
3	-0.00697219034116969\\
3.2	-0.00687270521642347\\
3.4	-0.00663916233594009\\
3.6	-0.0063986069585269\\
3.8	-0.00627849662962277\\
4	-0.00634446256545473\\
4.2	-0.00656558276765296\\
4.4	-0.00682331946746473\\
4.6	-0.00697092618672812\\
4.8	-0.00692253849011948\\
5	-0.00671661886117647\\
5.2	-0.00649768875848622\\
5.4	-0.00641720853066019\\
5.6	-0.00652641710670565\\
5.8	-0.00674479774455605\\
6	-0.00692260219439333\\
6.2	-0.00694251736886287\\
6.4	-0.00678916910781879\\
6.6	-0.00655142020624311\\
6.8	-0.00636681069860145\\
7	-0.00634217803956361\\
7.2	-0.00649060114702493\\
7.4	-0.00671931080021082\\
7.6	-0.00688273356365698\\
7.8	-0.00687646964453137\\
8	-0.00671117403377508\\
8.2	-0.00650776072873782\\
8.4	-0.00641121328008865\\
8.6	-0.00648758403499983\\
8.8	-0.00668281439674345\\
9	-0.00686813126350572\\
9.2	-0.00692891072999657\\
9.4	-0.00683202248557535\\
9.6	-0.00663612200663977\\
9.8	-0.00645157453921996\\
10	-0.00637919295109057\\
10.2	-0.00645750413207935\\
10.4	-0.006640513913446\\
10.6	-0.00681880917527167\\
10.8	-0.00688080843358918\\
11	-0.0067849245559195\\
11.2	-0.00659392049160701\\
11.4	-0.00643799343444584\\
11.6	-0.00642569764369583\\
11.8	-0.00656826593084148\\
12	-0.00677423550944312\\
12.2	-0.00691375169266806\\
12.4	-0.00690168899022581\\
12.6	-0.00674565496896307\\
12.8	-0.00653717515779917\\
13	-0.00639782091914043\\
13.2	-0.00640959709678057\\
13.4	-0.00656395211441918\\
13.6	-0.00675998302298453\\
13.8	-0.00686280290467423\\
14	-0.00679448520980941\\
14.2	-0.00659536803392413\\
14.4	-0.00640247472790989\\
14.6	-0.00635334785316388\\
14.8	-0.00648774838331434\\
15	-0.00672266029701518\\
15.2	-0.00691392771148358\\
15.4	-0.00695173531973481\\
15.6	-0.00682305883499623\\
15.8	-0.00660996721659757\\
16	-0.00643681077063363\\
16.2	-0.00640090010519145\\
16.4	-0.00652003832297154\\
16.6	-0.00672012789678433\\
16.8	-0.00687272066446099\\
17	-0.00687070109451327\\
17.2	-0.00670184742230973\\
17.4	-0.0064670902181625\\
17.6	-0.00631922400646445\\
17.8	-0.00635918013583492\\
18	-0.00656663427311344\\
18.2	-0.00681584229660359\\
18.4	-0.00695945859984448\\
18.6	-0.00691783071729191\\
18.8	-0.00672051033219034\\
19	-0.00648569421279177\\
19.2	-0.00635472810044035\\
19.4	-0.00641221621356536\\
19.6	-0.00662832293983584\\
19.8	-0.00686125151876027\\
20	-0.00693737772405001\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00679393821578955\\
0.199999999999999	-0.00660257630234895\\
0.399999999999999	-0.00623738749920122\\
0.600000000000001	-0.00594484161637254\\
0.800000000000001	-0.00589539674106021\\
1	-0.00612003310044784\\
1.2	-0.0064883832833651\\
1.4	-0.00678237239657875\\
1.6	-0.00683269978355128\\
1.8	-0.00663177690048045\\
2	-0.00633689373334789\\
2.2	-0.00615477343912829\\
2.4	-0.00619584450508626\\
2.6	-0.00640972753571845\\
2.8	-0.00663893080058386\\
3	-0.00673294612170494\\
3.2	-0.00663615217883162\\
3.4	-0.00640490321049114\\
3.6	-0.00616445212537897\\
3.8	-0.00604113457357514\\
4	-0.00610098324808206\\
4.2	-0.00631536176355851\\
4.4	-0.00656907769409187\\
4.6	-0.00671768884848944\\
4.8	-0.00667454523668809\\
5	-0.00647435881636227\\
5.2	-0.00625782316495105\\
5.4	-0.00617577111852086\\
5.6	-0.00628247067144727\\
5.8	-0.00650130084983047\\
6	-0.00668396644514146\\
6.2	-0.00671105935672145\\
6.4	-0.00656305544792346\\
6.6	-0.00632532948010578\\
6.8	-0.00613486351072368\\
7	-0.00610137151442913\\
7.2	-0.0062423873097508\\
7.4	-0.00646785106314951\\
7.6	-0.00663095201351993\\
7.8	-0.00662346787795087\\
8	-0.00645392160719283\\
8.2	-0.00624587997381099\\
8.4	-0.00615007256606859\\
8.6	-0.00623607673305671\\
8.8	-0.00644730010531802\\
9	-0.0066476883602391\\
9.2	-0.00671568028305813\\
9.4	-0.0066159573608644\\
9.6	-0.00641040614275568\\
9.8	-0.00621539096807666\\
10	-0.00613691224247148\\
10.2	-0.00621538450829107\\
10.4	-0.00640273352412279\\
10.6	-0.00658458985940769\\
10.8	-0.00664413554580179\\
11	-0.00653767190883769\\
11.2	-0.00633140550362299\\
11.4	-0.00616365555792697\\
11.6	-0.00615105452870068\\
11.8	-0.00630724605293409\\
12	-0.00653536670953159\\
12.2	-0.00669531035952176\\
12.4	-0.00669253601633457\\
12.6	-0.00653093190439691\\
12.8	-0.0063060656799081\\
13	-0.00615002216693483\\
13.2	-0.00615677326877062\\
13.4	-0.00632314193089911\\
13.6	-0.00654022542017785\\
13.8	-0.00665349931708192\\
14	-0.00656722031640911\\
14.2	-0.00632270482133279\\
14.4	-0.00608149842135575\\
14.6	-0.00601400040933697\\
14.8	-0.00617669848091751\\
15	-0.00647386278920692\\
15.2	-0.00672780242196325\\
15.4	-0.00679693026674499\\
15.6	-0.00665716052597531\\
15.8	-0.00640394886435303\\
16	-0.00618914357685796\\
16.2	-0.00613584410633194\\
16.4	-0.00627257904659828\\
16.6	-0.00651452959273868\\
16.8	-0.00670447831572218\\
17	-0.00670299073319569\\
17.2	-0.00648320212422959\\
17.4	-0.00616396363166771\\
17.6	-0.00594251246586452\\
17.8	-0.00596321729639016\\
18	-0.00621863327927485\\
18.2	-0.00655692131905639\\
18.4	-0.00678301721866958\\
18.6	-0.00677565761757748\\
18.8	-0.00654948599922989\\
19	-0.00624135330344444\\
19.2	-0.00603881532000727\\
19.4	-0.00608083693986217\\
19.6	-0.00636697507940553\\
19.8	-0.00672640844083361\\
20	-0.00689609251900336\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00655762367540191\\
0.199999999999999	-0.00636770875801673\\
0.399999999999999	-0.00600736635520249\\
0.600000000000001	-0.00572017061339736\\
0.800000000000001	-0.00567344484689869\\
1	-0.00589689002908145\\
1.2	-0.00626162668990915\\
1.4	-0.00655285923023641\\
1.6	-0.00660386195135843\\
1.8	-0.00640670435070945\\
2	-0.00611549914661325\\
2.2	-0.00593352419452842\\
2.4	-0.00597038042104714\\
2.6	-0.00617815647815689\\
2.8	-0.00640317895351572\\
3	-0.0064973879120771\\
3.2	-0.00640481931300485\\
3.4	-0.00617918527763095\\
3.6	-0.00594245935185\\
3.8	-0.00581883970691877\\
4	-0.00587453098520996\\
4.2	-0.00608348418322535\\
4.4	-0.00633427022036059\\
4.6	-0.00648504860276233\\
4.8	-0.00644845853860687\\
5	-0.00625509945739466\\
5.2	-0.00604083404993361\\
5.4	-0.00595459945609988\\
5.6	-0.00605324848656963\\
5.8	-0.00626533421801412\\
6	-0.00644669941722498\\
6.2	-0.00647850199004907\\
6.4	-0.00633818129862007\\
6.6	-0.00610643957589474\\
6.8	-0.00591658728581734\\
7	-0.00587777592987848\\
7.2	-0.00601071940143783\\
7.4	-0.00623077198454425\\
7.6	-0.00639538620190194\\
7.8	-0.00639610607253971\\
8	-0.00623620965198768\\
8.2	-0.0060324612283793\\
8.4	-0.00593230856830118\\
8.6	-0.00600808080709925\\
8.8	-0.00620984772205802\\
9	-0.00640734271749466\\
9.2	-0.00648030574384606\\
9.4	-0.00638998399670854\\
9.6	-0.00619258977549819\\
9.8	-0.00599981497250823\\
10	-0.00591634715685529\\
10.2	-0.00598536305462716\\
10.4	-0.00616443699723135\\
10.6	-0.00634477600098293\\
10.8	-0.00641143729906091\\
11	-0.00631691745022067\\
11.2	-0.00611977068779979\\
11.4	-0.00595198302559297\\
11.6	-0.00592991200598902\\
11.8	-0.00607330467783029\\
12	-0.00629341833623087\\
12.2	-0.00645488412465767\\
12.4	-0.00646192109392985\\
12.6	-0.00631242168999435\\
12.8	-0.00609474251730902\\
13	-0.00593640352983016\\
13.2	-0.00593216943857655\\
13.4	-0.00608533808376777\\
13.6	-0.00629608371560764\\
13.8	-0.00641567845901392\\
14	-0.00634577870774322\\
14.2	-0.00611713143561943\\
14.4	-0.00587986283738573\\
14.6	-0.00580079136174305\\
14.8	-0.00594357622134467\\
15	-0.00622511630749756\\
15.2	-0.00647694074434213\\
15.4	-0.00655770708147685\\
15.6	-0.00643547693656643\\
15.8	-0.00619515909775004\\
16	-0.00598128993981106\\
16.2	-0.00591647950941621\\
16.4	-0.00603586054244687\\
16.6	-0.00626528592001918\\
16.8	-0.00645662034627037\\
17	-0.0064718370915493\\
17.2	-0.0062753181861126\\
17.4	-0.0059714122031238\\
17.6	-0.00574681525729659\\
17.8	-0.00574720592102551\\
18	-0.00597762658959411\\
18.2	-0.00630120545925195\\
18.4	-0.0065308150465917\\
18.6	-0.0065422807923845\\
18.8	-0.00633913803608266\\
19	-0.00604486610327726\\
19.2	-0.00583769382982524\\
19.4	-0.00585667128051881\\
19.6	-0.00611347668338524\\
19.8	-0.00645762075621192\\
20	-0.00664232648484742\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00609780384783676\\
0.199999999999999	-0.0059051752561885\\
0.399999999999999	-0.00554506511073782\\
0.600000000000001	-0.00526231234634267\\
0.800000000000001	-0.00522171304075769\\
1	-0.00544924082972287\\
1.2	-0.00581331728838563\\
1.4	-0.00609949934572995\\
1.6	-0.00614469490653846\\
1.8	-0.00594559311000253\\
2	-0.00565844119057957\\
2.2	-0.00548431961324169\\
2.4	-0.0055278146973059\\
2.6	-0.00573686418643504\\
2.8	-0.00595730802342231\\
3	-0.00604419959333313\\
3.2	-0.00594593166038493\\
3.4	-0.00571917307438952\\
3.6	-0.00548605251819723\\
3.8	-0.00536828623404162\\
4	-0.00542828776163873\\
4.2	-0.00563685456645757\\
4.4	-0.00588193766456868\\
4.6	-0.00602444237557975\\
4.8	-0.0059819209201315\\
5	-0.00578903621229543\\
5.2	-0.00558198648250396\\
5.4	-0.00550592441726394\\
5.6	-0.0056123300886135\\
5.8	-0.00582622502908237\\
6	-0.00600357138755214\\
6.2	-0.00602864289979266\\
6.4	-0.00588288371966073\\
6.6	-0.00564983243942052\\
6.8	-0.00546327358745202\\
7	-0.00543019443691506\\
7.2	-0.00556713154605504\\
7.4	-0.00578506517767963\\
7.6	-0.00593977945815283\\
7.8	-0.00592625537703739\\
8	-0.00575563043088678\\
8.2	-0.00555230047423905\\
8.4	-0.00546539883678676\\
8.6	-0.00556100918984725\\
8.8	-0.00577883466941742\\
9	-0.00598085438092255\\
9.2	-0.00604626682392961\\
9.4	-0.00594262679981838\\
9.6	-0.00573499718118953\\
9.8	-0.00554132375010141\\
10	-0.0054666637893348\\
10.2	-0.00554845758308886\\
10.4	-0.00573528958376457\\
10.6	-0.00591109057024752\\
10.8	-0.00596023048841232\\
11	-0.00584274638615057\\
11.2	-0.00562928456148981\\
11.4	-0.00546102695364681\\
11.6	-0.00545452729731011\\
11.8	-0.00562067531799926\\
12	-0.00585871673218108\\
12.2	-0.00602525913507534\\
12.4	-0.00602414198707635\\
12.6	-0.00585962310999122\\
12.8	-0.00562964814053757\\
13	-0.00547036018831903\\
13.2	-0.0054798970172385\\
13.4	-0.00565600672321054\\
13.6	-0.00588420452299587\\
13.8	-0.00599885124760746\\
14	-0.00589503468406605\\
14.2	-0.00561644150923257\\
14.4	-0.00534107535271744\\
14.6	-0.0052605774520913\\
14.8	-0.005442318617213\\
15	-0.00578236201785032\\
15.2	-0.00608068272796558\\
15.4	-0.0061738612138349\\
15.6	-0.00602961946890446\\
15.8	-0.00575205354580532\\
16	-0.00551168885684206\\
16.2	-0.00544936184307687\\
16.4	-0.00560102745241764\\
16.6	-0.00587437639456567\\
16.8	-0.00609170150856997\\
17	-0.00608963895774295\\
17.2	-0.00582900025040445\\
17.4	-0.0054400058648767\\
17.6	-0.00515285562251577\\
17.8	-0.00514737450593472\\
18	-0.00543065183351743\\
18.2	-0.00583511768101275\\
18.4	-0.00613043127692237\\
18.6	-0.00616081183962436\\
18.8	-0.00592341558076726\\
19	-0.0055619441971082\\
19.2	-0.0052951076048906\\
19.4	-0.00530873005219945\\
19.6	-0.00564175676268519\\
19.8	-0.00611987529303093\\
20	-0.00641194238713894\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00682226216054005\\
0.199999999999999	-0.00661795597376624\\
0.399999999999999	-0.00624180258495599\\
0.600000000000001	-0.00595307574580062\\
0.800000000000001	-0.00592187691731638\\
1	-0.00616867190994697\\
1.2	-0.00654783199061271\\
1.4	-0.00683174757057614\\
1.6	-0.00685605183830162\\
1.8	-0.00663121984122483\\
2	-0.00633289607032239\\
2.2	-0.00617179912559607\\
2.4	-0.00624449129698945\\
2.6	-0.00647957591274206\\
2.8	-0.00670652357000279\\
3	-0.00677731460127262\\
3.2	-0.00665088358356059\\
3.4	-0.00640079044040576\\
3.6	-0.00616321373059137\\
3.8	-0.00606396372949192\\
4	-0.00615652018099055\\
4.2	-0.00639241377269073\\
4.4	-0.00663968226379907\\
4.6	-0.00675251205063887\\
4.8	-0.00666360209382333\\
5	-0.0064378787301429\\
5.2	-0.00623565618220567\\
5.4	-0.00620059425650865\\
5.6	-0.00635711532203587\\
5.8	-0.00659748041384489\\
6	-0.00676173048873707\\
6.2	-0.00674371688567632\\
6.4	-0.00655202762077067\\
6.6	-0.00629848184009774\\
6.8	-0.00613066717012245\\
7	-0.00614629751362372\\
7.2	-0.00633220247242861\\
7.4	-0.00656499185678427\\
7.6	-0.00668483201238956\\
7.8	-0.00660531214346349\\
8	-0.00638183239893308\\
8.2	-0.0061774328659574\\
8.4	-0.00614418882096857\\
8.6	-0.00631265810993042\\
8.8	-0.00657526496651073\\
9	-0.00676788067626433\\
9.2	-0.00677911446813084\\
9.4	-0.00661151276203142\\
9.6	-0.00636824057959728\\
9.8	-0.00618812694905557\\
10	-0.00616977226325233\\
10.2	-0.00631907350404504\\
10.4	-0.006542571981214\\
10.6	-0.0066953446395388\\
10.8	-0.00666791369930309\\
11	-0.00646423949407904\\
11.2	-0.00621106545591132\\
11.4	-0.00607792811355523\\
11.6	-0.00615952445099666\\
11.8	-0.00640984934140576\\
12	-0.00667623444993382\\
12.2	-0.00680097390268131\\
12.4	-0.00671590846565095\\
12.6	-0.0064762185898779\\
12.8	-0.00622591667880457\\
13	-0.0061185827610224\\
13.2	-0.00622831559750736\\
13.4	-0.00649284554360818\\
13.6	-0.00673203654497456\\
13.8	-0.00675546102618796\\
14	-0.00650422459597166\\
14.2	-0.00611761836312041\\
14.4	-0.00585144055762399\\
14.6	-0.00589670260567488\\
14.8	-0.00624072304271905\\
15	-0.0066786423394376\\
15.2	-0.00695711927715692\\
15.4	-0.006935597576188\\
15.6	-0.00665834018876765\\
15.8	-0.00631076096361483\\
16	-0.00610606334023345\\
16.2	-0.00616880306939294\\
16.4	-0.00646581084623676\\
16.6	-0.00681370881786947\\
16.8	-0.00697112137876843\\
17	-0.00678545429565247\\
17.2	-0.00631226359645609\\
17.4	-0.00580942585915878\\
17.6	-0.00558044633387667\\
17.8	-0.00576835607613191\\
18	-0.00625905505566848\\
18.2	-0.00676399983435161\\
18.4	-0.00700491284899485\\
18.6	-0.00686632807546061\\
18.8	-0.00644171537994254\\
19	-0.00598154282387142\\
19.2	-0.00578037770583606\\
19.4	-0.00602796956745877\\
19.6	-0.00666044883261918\\
19.8	-0.00730797435209496\\
20	-0.00745883848862405\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.0069792186236306\\
0.199999999999999	-0.00679333533414095\\
0.399999999999999	-0.00642467208949071\\
0.600000000000001	-0.00612220583069956\\
0.800000000000001	-0.00606522589154324\\
1	-0.00628973373063957\\
1.2	-0.00666316149624535\\
1.4	-0.00696030135921077\\
1.6	-0.00700648973163354\\
1.8	-0.00679614002808648\\
2	-0.00649474122842619\\
2.2	-0.00631594005934843\\
2.4	-0.00636914166566882\\
2.6	-0.0065955283001351\\
2.8	-0.0068285489434956\\
3	-0.00691473902155693\\
3.2	-0.0068034208636405\\
3.4	-0.00656056714148434\\
3.6	-0.00632017023869835\\
3.8	-0.00621122003155605\\
4	-0.00629348566931398\\
4.2	-0.00652466582658917\\
4.4	-0.00677562034496759\\
4.6	-0.0068981739047338\\
4.8	-0.00681864370201168\\
5	-0.00659578077722855\\
5.2	-0.00638838536044517\\
5.4	-0.00634414367191027\\
5.6	-0.00649356172784366\\
5.8	-0.0067324946596159\\
6	-0.00690029446064599\\
6.2	-0.00688745046529604\\
6.4	-0.00669931633082044\\
6.6	-0.00644633126210437\\
6.8	-0.0062766278569697\\
7	-0.0062895183871241\\
7.2	-0.00647351190412948\\
7.4	-0.00670628454441768\\
7.6	-0.00682811444687914\\
7.8	-0.00675177429138785\\
8	-0.00653124053141951\\
8.2	-0.00632799790620453\\
8.4	-0.00629302912686214\\
8.6	-0.00645692358919803\\
8.8	-0.00671358739653627\\
9	-0.00690131513312409\\
9.2	-0.00691087772088395\\
9.4	-0.00674564374861575\\
9.6	-0.00650795050795239\\
9.8	-0.00633454150394286\\
10	-0.00632138918700775\\
10.2	-0.00647212713685263\\
10.4	-0.00669253928045066\\
10.6	-0.00683945507178052\\
10.8	-0.00680748472691306\\
11	-0.00660481489250841\\
11.2	-0.00635920620990404\\
11.4	-0.0062362516507477\\
11.6	-0.00632376307593319\\
11.8	-0.006570603492559\\
12	-0.00682444116397818\\
12.2	-0.0069334376461363\\
12.4	-0.00683759310923904\\
12.6	-0.00659815982239564\\
12.8	-0.00635960992627815\\
13	-0.0062691126527028\\
13.2	-0.00638978533336854\\
13.4	-0.00665015001951375\\
13.6	-0.00687049301625109\\
13.8	-0.00687351875483344\\
14	-0.0066188949443351\\
14.2	-0.00625497232563177\\
14.4	-0.00602672417724293\\
14.6	-0.00609979389372128\\
14.8	-0.00644020669487233\\
15	-0.00684236571059671\\
15.2	-0.00707338269431901\\
15.4	-0.00701984949350631\\
15.6	-0.00674279877426187\\
15.8	-0.00642575787346189\\
16	-0.00626403302884171\\
16.2	-0.00635764013882678\\
16.4	-0.00665407727358414\\
16.6	-0.00696713469953281\\
16.8	-0.00707482816333638\\
17	-0.00685917021050741\\
17.2	-0.00640407139822585\\
17.4	-0.0059658930091615\\
17.6	-0.00581217725537897\\
17.8	-0.00603869080984865\\
18	-0.00650604834152446\\
18.2	-0.00693827332005625\\
18.4	-0.00709678473863917\\
18.6	-0.00690917435625238\\
18.8	-0.00649522302035166\\
19	-0.00610371292982137\\
19.2	-0.00599513390175943\\
19.4	-0.00629885744909586\\
19.6	-0.00689256249808778\\
19.8	-0.00739999552168413\\
20	-0.00739050447004885\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00665279754773351\\
0.199999999999999	-0.00645619279035614\\
0.399999999999999	-0.00607875201939478\\
0.600000000000001	-0.00577789098779746\\
0.800000000000001	-0.00573171397535077\\
1	-0.00596945143746552\\
1.2	-0.00634986607273902\\
1.4	-0.00664303699556612\\
1.6	-0.0066776602960843\\
1.8	-0.00645778479325898\\
2	-0.00615738732539484\\
2.2	-0.00599043038647196\\
2.4	-0.00605822086395591\\
2.6	-0.0062920344897428\\
2.8	-0.00652090836017294\\
3	-0.00659468698768961\\
3.2	-0.00647044721196721\\
3.4	-0.00622120506317003\\
3.6	-0.00598370894651268\\
3.8	-0.00588456009453253\\
4	-0.0059773893921502\\
4.2	-0.00621297601681547\\
4.4	-0.00645830216992493\\
4.6	-0.00656739545967966\\
4.8	-0.00647457008089702\\
5	-0.00624759822689569\\
5.2	-0.00604881442801997\\
5.4	-0.00602103630592055\\
5.6	-0.00618493563707645\\
5.8	-0.00642842017625611\\
6	-0.00658950352809029\\
6.2	-0.00656375068544435\\
6.4	-0.00636432227827655\\
6.6	-0.00610797062249091\\
6.8	-0.00594467354293116\\
7	-0.00596992147707809\\
7.2	-0.00616387610185498\\
7.4	-0.00639555931126168\\
7.6	-0.00650251090446829\\
7.8	-0.00640459654585968\\
8	-0.00616960079659279\\
8.2	-0.0059699680218408\\
8.4	-0.00595613495115543\\
8.6	-0.00614652374354918\\
8.8	-0.0064198580172139\\
9	-0.00660635692587519\\
9.2	-0.00660007116270478\\
9.4	-0.00641568890259592\\
9.6	-0.00616761138954303\\
9.8	-0.00599880459992619\\
10	-0.00600254037896875\\
10.2	-0.00617202004946549\\
10.4	-0.00639999750538678\\
10.6	-0.00653516867503967\\
10.8	-0.00647506501978867\\
11	-0.00624188093325984\\
11.2	-0.0059805281297578\\
11.4	-0.0058655721087888\\
11.6	-0.005979530065094\\
11.8	-0.00625568720603553\\
12	-0.00652621330244685\\
12.2	-0.00663248177906084\\
12.4	-0.00651854451815126\\
12.6	-0.00625726618657652\\
12.8	-0.00600689606848093\\
13	-0.00592459976056858\\
13.2	-0.00607343094182866\\
13.4	-0.00636766514490006\\
13.6	-0.00660308450054359\\
13.8	-0.00658270136933936\\
14	-0.00626931490493376\\
14.2	-0.00584149119036681\\
14.4	-0.00558370774208683\\
14.6	-0.00568252382744205\\
14.8	-0.0060907300093298\\
15	-0.00656419445217438\\
15.2	-0.0068318829093279\\
15.4	-0.00676599467729488\\
15.6	-0.00644301690716986\\
15.8	-0.00607985339267714\\
16	-0.00590341466840627\\
16.2	-0.00602692516037706\\
16.4	-0.0063848277922709\\
16.6	-0.00675492669781974\\
16.8	-0.00687231056183535\\
17	-0.00659464602807702\\
17.2	-0.00602197139614091\\
17.4	-0.00546623707836957\\
17.6	-0.00525851091649088\\
17.8	-0.00552351618889446\\
18	-0.00609701039394395\\
18.2	-0.0066428528707263\\
18.4	-0.0068641978669497\\
18.6	-0.00665989215107388\\
18.8	-0.00615873913864817\\
19	-0.00565351643151502\\
19.2	-0.00547576188559162\\
19.4	-0.00582906498840075\\
19.6	-0.00661506583946192\\
19.8	-0.00737213383541047\\
20	-0.00748304767797947\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00697785073963786\\
0.199999999999999	-0.00678805943873328\\
0.399999999999999	-0.00641329165891236\\
0.600000000000001	-0.0061052969807136\\
0.800000000000001	-0.00604527772170016\\
1	-0.00627102055328166\\
1.2	-0.00665032879777527\\
1.4	-0.00695584958945261\\
1.6	-0.00700887335778688\\
1.8	-0.00680029212760402\\
2	-0.00649502618075815\\
2.2	-0.00630947964263129\\
2.4	-0.00635721460209737\\
2.6	-0.0065824178659355\\
2.8	-0.006818972592324\\
3	-0.00691136920254465\\
3.2	-0.00680535979554264\\
3.4	-0.00656314418122861\\
3.6	-0.0063164233116737\\
3.8	-0.00619523116789011\\
4	-0.00626469675222907\\
4.2	-0.00649066855941172\\
4.4	-0.0067502182883068\\
4.6	-0.00689370303909698\\
4.8	-0.00683651245067196\\
5	-0.00662286520225663\\
5.2	-0.00640408101105905\\
5.4	-0.00633411326844069\\
5.6	-0.00645972554372065\\
5.8	-0.00669164327960203\\
6	-0.00687292591578625\\
6.2	-0.00688503193538637\\
6.4	-0.00671767630066711\\
6.6	-0.00646813014900616\\
6.8	-0.00628124487773007\\
7	-0.00626568684644369\\
7.2	-0.0064281365683776\\
7.4	-0.00666291646560424\\
7.6	-0.00681314744662487\\
7.8	-0.00677555695977716\\
8	-0.00657818191919546\\
8.2	-0.00636541838521509\\
8.4	-0.00629359670232432\\
8.6	-0.00641746349335648\\
8.8	-0.00665618601993145\\
9	-0.00685747344027732\\
9.2	-0.00690138105448668\\
9.4	-0.0067689660788588\\
9.6	-0.00654212189009229\\
9.8	-0.00634972219332752\\
10	-0.00629665781399424\\
10.2	-0.00640891675620381\\
10.4	-0.00661732239494839\\
10.6	-0.00679133177766644\\
10.8	-0.00681455054068181\\
11	-0.00666347071832263\\
11.2	-0.00643303307645127\\
11.4	-0.00627862193160311\\
11.6	-0.00630885695438366\\
11.8	-0.00650967554155102\\
12	-0.00675650859399823\\
12.2	-0.00689936472503305\\
12.4	-0.00685573781271032\\
12.6	-0.00665456713621637\\
12.8	-0.00641553540172168\\
13	-0.00628165360853217\\
13.2	-0.00633750712220049\\
13.4	-0.0065514516639702\\
13.6	-0.00678028711096346\\
13.8	-0.00685232964566751\\
14	-0.00668990145068449\\
14.2	-0.00638172825399508\\
14.4	-0.00613392783005295\\
14.6	-0.00612425259667404\\
14.8	-0.00637275870004217\\
15	-0.00673033797890454\\
15.2	-0.00698592648537399\\
15.4	-0.00700363220304112\\
15.6	-0.00679599498140959\\
15.8	-0.00650159554739105\\
16	-0.0062980345483048\\
16.2	-0.00630407770931996\\
16.4	-0.0065152401915114\\
16.6	-0.00680007313111375\\
16.8	-0.00696648495168972\\
17	-0.00687688606284809\\
17.2	-0.00654941392314612\\
17.4	-0.00616679318844504\\
17.6	-0.005965595221614\\
17.8	-0.00607586925828585\\
18	-0.00643269294452153\\
18.2	-0.00682407984864142\\
18.4	-0.0070288387741293\\
18.6	-0.00694306636574638\\
18.8	-0.00662757608179021\\
19	-0.00627132665478314\\
19.2	-0.00609844483367894\\
19.4	-0.00624900293423281\\
19.6	-0.00667365078843218\\
19.8	-0.00711176780068712\\
20	-0.00721968112701177\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00719415156551406\\
0.199999999999999	-0.0069951322168329\\
0.399999999999999	-0.00661831523586542\\
0.600000000000001	-0.00631862803631122\\
0.800000000000001	-0.00627085393815463\\
1	-0.00650520740059335\\
1.2	-0.00688515443827953\\
1.4	-0.00718459487192646\\
1.6	-0.00723021369283927\\
1.8	-0.00701790699848459\\
2	-0.00671335905109061\\
2.2	-0.0065298625226653\\
2.4	-0.00657784357241908\\
2.6	-0.00680138513009609\\
2.8	-0.00703670763277131\\
3	-0.00713021554642168\\
3.2	-0.00702721213396273\\
3.4	-0.00678751990698601\\
3.6	-0.00654044749386173\\
3.8	-0.00641544732551225\\
4	-0.00647963506435545\\
4.2	-0.00670271915006992\\
4.4	-0.00696533869775351\\
4.6	-0.0071182358917099\\
4.8	-0.00707235795184147\\
5	-0.00686444797785057\\
5.2	-0.00664043401528858\\
5.4	-0.00655571918054676\\
5.6	-0.00666531209709476\\
5.8	-0.0068895807096041\\
6	-0.00707609872000603\\
6.2	-0.00710291054731016\\
6.4	-0.00695068014284317\\
6.6	-0.00670725576201647\\
6.8	-0.00651296550665137\\
7	-0.00647998382858006\\
7.2	-0.0066259507516655\\
7.4	-0.00685821394320385\\
7.6	-0.00702606021690499\\
7.8	-0.00701861642226476\\
8	-0.00684484411427277\\
8.2	-0.0066313081920768\\
8.4	-0.00653189034284907\\
8.6	-0.00661741657250658\\
8.8	-0.00683044719938053\\
9	-0.00703314325197013\\
9.2	-0.00710236763896788\\
9.4	-0.00700196223244021\\
9.6	-0.00679386335114174\\
9.8	-0.00659541286513132\\
10	-0.00651431296237348\\
10.2	-0.00659272903509134\\
10.4	-0.00678336164974169\\
10.6	-0.00697089602148537\\
10.8	-0.00703612636367268\\
11	-0.00693288231193634\\
11.2	-0.00672629872701336\\
11.4	-0.00655547143316682\\
11.6	-0.00653887262042829\\
11.8	-0.00669185194749389\\
12	-0.00691835545304897\\
12.2	-0.00707808946512145\\
12.4	-0.00707569631023119\\
12.6	-0.0069141612964394\\
12.8	-0.00668849642342195\\
13	-0.00653074389220265\\
13.2	-0.00653532379498145\\
13.4	-0.00669997310812676\\
13.6	-0.00691712039112247\\
13.8	-0.00703358966713452\\
14	-0.00695400210277697\\
14.2	-0.00671791327417637\\
14.4	-0.00648294589609222\\
14.6	-0.0064153914693108\\
14.8	-0.00657051775878514\\
15	-0.00685585361452823\\
15.2	-0.00709971511976448\\
15.4	-0.0071652850555779\\
15.6	-0.00702892699895585\\
15.8	-0.00678228290259852\\
16	-0.00657187031018225\\
16.2	-0.0065172353890226\\
16.4	-0.0066471393578702\\
16.6	-0.00688083741653855\\
16.8	-0.00706724473121412\\
17	-0.00707194161785552\\
17.2	-0.00686844143633181\\
17.4	-0.00656959670569179\\
17.6	-0.00636256286790982\\
17.8	-0.00638357131133205\\
18	-0.00662460718130831\\
18.2	-0.00694139330490628\\
18.4	-0.00714973669299113\\
18.6	-0.00713639069365968\\
18.8	-0.00691754369858089\\
19	-0.00662477799326666\\
19.2	-0.0064354465983314\\
19.4	-0.00647731073518187\\
19.6	-0.00674430711442042\\
19.8	-0.00707277742157686\\
20	-0.00722070617188564\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00748102971830278\\
0.199999999999999	-0.00728419686887705\\
0.399999999999999	-0.00690353119574993\\
0.600000000000001	-0.00659591548478033\\
0.800000000000001	-0.00654184017994908\\
1	-0.00677547173616944\\
1.2	-0.00715982237743518\\
1.4	-0.00746421685085963\\
1.6	-0.00751028246906316\\
1.8	-0.0072929034732141\\
2	-0.00698208492283925\\
2.2	-0.00679713701420681\\
2.4	-0.0068508464091579\\
2.6	-0.00708397217112378\\
2.8	-0.00732659197183239\\
3	-0.00742085689170224\\
3.2	-0.00731234447202667\\
3.4	-0.0070649594738299\\
3.6	-0.00681310038689986\\
3.8	-0.006689314945028\\
4	-0.00675991695170097\\
4.2	-0.00698992336448612\\
4.4	-0.00725377885502709\\
4.6	-0.00739871798196745\\
4.8	-0.00733841753796582\\
5	-0.00711817407235316\\
5.2	-0.00689290419983024\\
5.4	-0.00682061970528736\\
5.6	-0.00695001721416233\\
5.8	-0.00719030890966721\\
6	-0.00738041345021045\\
6.2	-0.00739732208882771\\
6.4	-0.00722830151848086\\
6.6	-0.00697146478936617\\
6.8	-0.00677555760442061\\
7	-0.0067544332987346\\
7.2	-0.00691835546133746\\
7.4	-0.00716086462351484\\
7.6	-0.00731947266441679\\
7.8	-0.00728374726691072\\
8	-0.00707849325843668\\
8.2	-0.00685212842464722\\
8.4	-0.00677001496443097\\
8.6	-0.00689444429103858\\
8.8	-0.00714514174442016\\
9	-0.00736316403891735\\
9.2	-0.00741938738866565\\
9.4	-0.00728882803481667\\
9.6	-0.00705345856338724\\
9.8	-0.00684765181517122\\
10	-0.00678403412514328\\
10.2	-0.0068946402101524\\
10.4	-0.00711140319181425\\
10.6	-0.00729869451517473\\
10.8	-0.00733086016706608\\
11	-0.00717635583194109\\
11.2	-0.0069293860373989\\
11.4	-0.00675386423540303\\
11.6	-0.00677131198374425\\
11.8	-0.0069761987275605\\
12	-0.00724227549282475\\
12.2	-0.00740888889902891\\
12.4	-0.00738049578742306\\
12.6	-0.00717783498409474\\
12.8	-0.00692148817459071\\
13	-0.00676457132119879\\
13.2	-0.00680666151889042\\
13.4	-0.0070275937203732\\
13.6	-0.00728283017879505\\
13.8	-0.00738349908725411\\
14	-0.00722828161638489\\
14.2	-0.00689394516642494\\
14.4	-0.00659864634697627\\
14.6	-0.00655000931994465\\
14.8	-0.00679446619053081\\
15	-0.00718668611441942\\
15.2	-0.00749491484467413\\
15.4	-0.00755315384026645\\
15.6	-0.00735347571207967\\
15.8	-0.00703396829237235\\
16	-0.00678971542830809\\
16.2	-0.00676473631923713\\
16.4	-0.00697479342132112\\
16.6	-0.00729247562140856\\
16.8	-0.00750820195671054\\
17	-0.00745136791037382\\
17.2	-0.0071106098349567\\
17.4	-0.00666542214838728\\
17.6	-0.00638336177260257\\
17.8	-0.0064416613158329\\
18	-0.006806515818365\\
18.2	-0.00726052465780214\\
18.4	-0.00754620484374868\\
18.6	-0.00751550449110283\\
18.8	-0.0071998799110311\\
19	-0.00678659776729873\\
19.2	-0.00652911955236135\\
19.4	-0.00662107583817217\\
19.6	-0.00706698501421243\\
19.8	-0.0076190316867546\\
20	-0.00787313129992384\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00728114450567574\\
0.199999999999999	-0.00709840449054155\\
0.399999999999999	-0.00673642280819564\\
0.600000000000001	-0.00643789284957563\\
0.800000000000001	-0.00637836135045688\\
1	-0.00659566966662695\\
1.2	-0.00696338792499063\\
1.4	-0.00726160287349487\\
1.6	-0.00731517893990485\\
1.8	-0.00711211545029755\\
2	-0.00681084209751504\\
2.2	-0.00662362205248357\\
2.4	-0.00666576808869479\\
2.6	-0.00688715932544781\\
2.8	-0.00712617407099714\\
3	-0.00722707689077495\\
3.2	-0.00713118480548758\\
3.4	-0.00689525527156931\\
3.6	-0.00664769321037895\\
3.8	-0.00651887159125764\\
4	-0.00657762696818054\\
4.2	-0.00679528133407459\\
4.4	-0.00705347830859893\\
4.6	-0.00720322427223863\\
4.8	-0.00715524003777901\\
5	-0.00694619361890148\\
5.2	-0.00672267137797178\\
5.4	-0.00664117191822555\\
5.6	-0.00675698022984861\\
5.8	-0.00698892738454759\\
6	-0.00718173355885554\\
6.2	-0.00721097550896488\\
6.4	-0.00705677844672792\\
6.6	-0.00680881271712153\\
6.8	-0.00661078488808897\\
7	-0.0065778764502511\\
7.2	-0.00672774204192805\\
7.4	-0.00696314035112877\\
7.6	-0.00712620495777827\\
7.8	-0.00710249323390499\\
8	-0.00690669367191177\\
8.2	-0.0066790140012003\\
8.4	-0.00658531804588236\\
8.6	-0.00669659908812292\\
8.8	-0.00694239050974232\\
9	-0.00716747909328319\\
9.2	-0.00723859609425404\\
9.4	-0.00712236403861155\\
9.6	-0.00689341961582812\\
9.8	-0.00668345816404781\\
10	-0.00660791760785884\\
10.2	-0.00670562835815147\\
10.4	-0.00691605933174344\\
10.6	-0.0071076368596934\\
10.8	-0.00715200011980599\\
11	-0.00700869832250461\\
11.2	-0.00676244159776473\\
11.4	-0.00657441580052875\\
11.6	-0.00657307190577328\\
11.8	-0.00676484872622041\\
12	-0.00703210449707825\\
12.2	-0.00721393960650474\\
12.4	-0.00720640371996595\\
12.6	-0.00701883186626162\\
12.8	-0.00676356978561543\\
13	-0.00659333709362286\\
13.2	-0.00661656861678139\\
13.4	-0.00682742456995555\\
13.6	-0.00709182569234912\\
13.8	-0.00721750423857515\\
14	-0.00708463901322176\\
14.2	-0.00674883234506396\\
14.4	-0.00642241644210628\\
14.6	-0.00632984280285953\\
14.8	-0.00654569767744206\\
15	-0.00694344632040256\\
15.2	-0.00728793667211036\\
15.4	-0.00739148528155198\\
15.6	-0.00722137974291925\\
15.8	-0.00690217799240855\\
16	-0.00663233947387809\\
16.2	-0.00657291167180674\\
16.4	-0.00676165235715231\\
16.6	-0.00708704277199601\\
16.8	-0.00733900280735611\\
17	-0.00732630436643333\\
17.2	-0.00700601320126282\\
17.4	-0.0065359924793853\\
17.6	-0.00619070839044511\\
17.8	-0.00618170157467901\\
18	-0.00651402242343835\\
18.2	-0.00698764116237527\\
18.4	-0.00733196586178053\\
18.6	-0.00736601340927123\\
18.8	-0.00708674321528946\\
19	-0.00666046379314622\\
19.2	-0.00634333860056202\\
19.4	-0.00636099662101941\\
19.6	-0.00677300823712201\\
19.8	-0.00737956251034078\\
20	-0.00777057015089255\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00722737547302899\\
0.199999999999999	-0.00702788864478165\\
0.399999999999999	-0.00664875895079575\\
0.600000000000001	-0.00634812528290496\\
0.800000000000001	-0.00630299098671117\\
1	-0.00654256939519016\\
1.2	-0.00692625219001997\\
1.4	-0.00722345962653392\\
1.6	-0.00726005121612161\\
1.8	-0.00703697654063262\\
2	-0.00672820571495336\\
2.2	-0.00655208189111889\\
2.4	-0.0066160903734982\\
2.6	-0.00685505370299566\\
2.8	-0.00709637312800382\\
3	-0.00718404268071993\\
3.2	-0.0070682349424267\\
3.4	-0.00681718552204558\\
3.6	-0.00656706609784763\\
3.8	-0.00644893790872203\\
4	-0.00652518693481241\\
4.2	-0.00675642699724577\\
4.4	-0.0070147407341743\\
4.6	-0.00714892732100836\\
4.8	-0.00707790661206076\\
5	-0.00685303558730865\\
5.2	-0.00663226896799429\\
5.4	-0.00657162253797594\\
5.6	-0.0067140947026445\\
5.8	-0.00696304114529056\\
6	-0.00715451010973212\\
6.2	-0.0071665332459645\\
6.4	-0.0069901426419392\\
6.6	-0.006727954305628\\
6.8	-0.00653213456762813\\
7	-0.00651720466137462\\
7.2	-0.00668983931885947\\
7.4	-0.00693586516582556\\
7.6	-0.00708486020230481\\
7.8	-0.00702521286229185\\
8	-0.00679178425648175\\
8.2	-0.00655013328061926\\
8.4	-0.0064780122664061\\
8.6	-0.00663516125926478\\
8.8	-0.00692443179917746\\
9	-0.00716692512186157\\
9.2	-0.00722330063331356\\
9.4	-0.00707334677246862\\
9.6	-0.00681434227687205\\
9.8	-0.00659678328079494\\
10	-0.0065412556821407\\
10.2	-0.00667524229312377\\
10.4	-0.00691537738685355\\
10.6	-0.00710760967944069\\
10.8	-0.00711565653172386\\
11	-0.00691366897476797\\
11.2	-0.00661730831202334\\
11.4	-0.00641598626521755\\
11.6	-0.00644469504394607\\
11.8	-0.00669074061987018\\
12	-0.00700524015080362\\
12.2	-0.007203397039099\\
12.4	-0.00717642252526929\\
12.6	-0.00694763448058566\\
12.8	-0.00665438720381317\\
13	-0.00647499943329777\\
13.2	-0.00653211308808821\\
13.4	-0.00681042179868641\\
13.6	-0.00713821720355767\\
13.8	-0.00727290692149651\\
14	-0.00706680261949089\\
14.2	-0.00660042501764835\\
14.4	-0.00615779469696065\\
14.6	-0.00603600467960064\\
14.8	-0.00633170849050657\\
15	-0.00687349553301075\\
15.2	-0.00734490803209908\\
15.4	-0.00749353983585621\\
15.6	-0.00727594631175776\\
15.8	-0.00686013580633826\\
16	-0.00651229988952906\\
16.2	-0.0064478349957291\\
16.4	-0.00671772859914554\\
16.6	-0.00717243430444725\\
16.8	-0.00752431894621708\\
17	-0.00750130037444663\\
17.2	-0.00702761870578783\\
17.4	-0.00631243157104677\\
17.6	-0.00574977097857499\\
17.8	-0.00566710129843884\\
18	-0.00610370292888263\\
18.2	-0.0067918615021334\\
18.4	-0.0073405673829825\\
18.6	-0.00746639941715088\\
18.8	-0.0071246876198181\\
19	-0.00650872716467177\\
19.2	-0.00596497519180161\\
19.4	-0.00586234983834188\\
19.6	-0.00641095717876183\\
19.8	-0.00745442312181765\\
20	-0.00839108167804881\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00746287649646149\\
0.199999999999999	-0.00726871504457804\\
0.399999999999999	-0.00689765895369732\\
0.600000000000001	-0.00660160777934493\\
0.800000000000001	-0.00655455811762806\\
1	-0.00678664577193899\\
1.2	-0.007161676162454\\
1.4	-0.00745407263737974\\
1.6	-0.00749170436620261\\
1.8	-0.00727314595513207\\
2	-0.00696781878761854\\
2.2	-0.00679130862588906\\
2.4	-0.00685224984403732\\
2.6	-0.00708903974407704\\
2.8	-0.00733175774451311\\
3	-0.00742413153430732\\
3.2	-0.00731370056169567\\
3.4	-0.00706580584372674\\
3.6	-0.0068152367993406\\
3.8	-0.00669366788260817\\
4	-0.0067654735186764\\
4.2	-0.00699353606600539\\
4.4	-0.00725137808852239\\
4.6	-0.00738759754666063\\
4.8	-0.00731921370851651\\
5	-0.00709508518827917\\
5.2	-0.00687191333446435\\
5.4	-0.0068068737833471\\
5.6	-0.00694586206882164\\
5.8	-0.00719479532787659\\
6	-0.00739016622335598\\
6.2	-0.00740809275966825\\
6.4	-0.0072365264900256\\
6.6	-0.00697554220784014\\
6.8	-0.00677669510567824\\
7	-0.00675638446547211\\
7.2	-0.00692494336961147\\
7.4	-0.00717149032471198\\
7.6	-0.00732585338109359\\
7.8	-0.00727259650993517\\
8	-0.00704098576072454\\
8.2	-0.00679369019410458\\
8.4	-0.00671114146680907\\
8.6	-0.00685973672857898\\
8.8	-0.00714807820264696\\
9	-0.00739801100480264\\
9.2	-0.00746568061389397\\
9.4	-0.00732434019907657\\
9.6	-0.00706671484559962\\
9.8	-0.00684304429675109\\
10	-0.00677782000847316\\
10.2	-0.00690452276758791\\
10.4	-0.00714475724325681\\
10.6	-0.0073453402390804\\
10.8	-0.00736539113778178\\
11	-0.00717103842130129\\
11.2	-0.00687170862572373\\
11.4	-0.00665731894986266\\
11.6	-0.00667041366250487\\
11.8	-0.00690775133577048\\
12	-0.0072253497289303\\
12.2	-0.00743600775900077\\
12.4	-0.00742341229058141\\
12.6	-0.00720282565209018\\
12.8	-0.00690701476641564\\
13	-0.00671534090300696\\
13.2	-0.0067573154266114\\
13.4	-0.00702794455137123\\
13.6	-0.00736355161446411\\
13.8	-0.00752023205852126\\
14	-0.00733728029519298\\
14.2	-0.00687780562049056\\
14.4	-0.00641735878286909\\
14.6	-0.00626158633181717\\
14.8	-0.00652769464389635\\
15	-0.00706246123372622\\
15.2	-0.00755296908280556\\
15.4	-0.00773423989384625\\
15.6	-0.00754317384645375\\
15.8	-0.00713307596254253\\
16	-0.00676785241406463\\
16.2	-0.00667336910559868\\
16.4	-0.00691864751718541\\
16.6	-0.0073712679945892\\
16.8	-0.00775009765687429\\
17	-0.00777202981853975\\
17.2	-0.00733515437881849\\
17.4	-0.00662229431061334\\
17.6	-0.00602078985486543\\
17.8	-0.00587904532642725\\
18	-0.00627129218813849\\
18.2	-0.00695414625042545\\
18.4	-0.0075357511741494\\
18.6	-0.00771129882922494\\
18.8	-0.0074091995949459\\
19	-0.0068026200442155\\
19.2	-0.00623003953716506\\
19.4	-0.00606776281175314\\
19.6	-0.00655349191363541\\
19.8	-0.00757645761452963\\
20	-0.00857327391852891\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00805434674511218\\
0.199999999999999	-0.00785372915126104\\
0.399999999999999	-0.00746747758462263\\
0.600000000000001	-0.00715612494355966\\
0.800000000000001	-0.00710174275753417\\
1	-0.00733853535027151\\
1.2	-0.00772746828270954\\
1.4	-0.00803400454397618\\
1.6	-0.00807639894011203\\
1.8	-0.00785005735951927\\
2	-0.00753049871461187\\
2.2	-0.00734403910555059\\
2.4	-0.00740627896942669\\
2.6	-0.00765400905072866\\
2.8	-0.00790944587318165\\
3	-0.00800844913189636\\
3.2	-0.00789531966177393\\
3.4	-0.00763734115489001\\
3.6	-0.00737430551216889\\
3.8	-0.00724353532580224\\
4	-0.00731389957151407\\
4.2	-0.00754997490284026\\
4.4	-0.00782262084322838\\
4.6	-0.00797341570569898\\
4.8	-0.0079112333238669\\
5	-0.00768110930752997\\
5.2	-0.0074436170236325\\
5.4	-0.00736516394278652\\
5.6	-0.00749968233506948\\
5.8	-0.0077546565203761\\
6	-0.0079615228297385\\
6.2	-0.0079887171295141\\
6.4	-0.00781848267673979\\
6.6	-0.00754981405301791\\
6.8	-0.00733805200252391\\
7	-0.00730656703577282\\
7.2	-0.00747268996428829\\
7.4	-0.00772861509347678\\
7.6	-0.00790048382000563\\
7.8	-0.00786337540641568\\
8	-0.00763687404490909\\
8.2	-0.00738063133992739\\
8.4	-0.00728118500685326\\
8.6	-0.0074157705607405\\
8.8	-0.0077009406984061\\
9	-0.00795884846745665\\
9.2	-0.00803921794032547\\
9.4	-0.00790675286978271\\
9.6	-0.00764817895553804\\
9.8	-0.00741297525356188\\
10	-0.00733054818298484\\
10.2	-0.00744326094111258\\
10.4	-0.00768165127187714\\
10.6	-0.00789629923436408\\
10.8	-0.00794133595814017\\
11	-0.00777074759259477\\
11.2	-0.00748184023028031\\
11.4	-0.00726047199678703\\
11.6	-0.00725566530289967\\
11.8	-0.00747615009463232\\
12	-0.00778730188584831\\
12.2	-0.00800369030614334\\
12.4	-0.00800370399499784\\
12.6	-0.00779414644467025\\
12.8	-0.00750028144149084\\
13	-0.00729779027136601\\
13.2	-0.00731818123529138\\
13.4	-0.00756496977450283\\
13.6	-0.00788764741400527\\
13.8	-0.00805377890625181\\
14	-0.00790367499586964\\
14.2	-0.00748699757313531\\
14.4	-0.00705785934162861\\
14.6	-0.00690601742145702\\
14.8	-0.00714846534341973\\
15	-0.00764684994993914\\
15.2	-0.00810836945622029\\
15.4	-0.00828146537055829\\
15.6	-0.00810280512592243\\
15.8	-0.00771302456350043\\
16	-0.00735861720544051\\
16.2	-0.00725292308203862\\
16.4	-0.00746454901961258\\
16.6	-0.00787482640728854\\
16.8	-0.00822608719483142\\
17	-0.0082578209291313\\
17.2	-0.0078764587481146\\
17.4	-0.00724966184713693\\
17.6	-0.00672931485852146\\
17.8	-0.00662642955880699\\
18	-0.00699919664909032\\
18.2	-0.00761972325135929\\
18.4	-0.0081323040187975\\
18.6	-0.00826758785367687\\
18.8	-0.00797302398060395\\
19	-0.00741978489979545\\
19.2	-0.00692360746873533\\
19.4	-0.00681677960508154\\
19.6	-0.00727868182845981\\
19.8	-0.00815968292236491\\
20	-0.00893426561831134\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00746153089651003\\
0.199999999999999	-0.00726017152541658\\
0.399999999999999	-0.00687951453722135\\
0.600000000000001	-0.00657788729897391\\
0.800000000000001	-0.00653154731819328\\
1	-0.0067694822060318\\
1.2	-0.00715127871356103\\
1.4	-0.00744650186648244\\
1.6	-0.00748104506134339\\
1.8	-0.00725626348532415\\
2	-0.00694716132637296\\
2.2	-0.00677311146755599\\
2.4	-0.00684154815838411\\
2.6	-0.00708577183276304\\
2.8	-0.00733098529168075\\
3	-0.00741963400308521\\
3.2	-0.00730180231741429\\
3.4	-0.00704694535518868\\
3.6	-0.00679299954065726\\
3.8	-0.00667256866254817\\
4	-0.0067488830154403\\
4.2	-0.00698245086047322\\
4.4	-0.00724420909256551\\
4.6	-0.00738106719563092\\
4.8	-0.00731023891768245\\
5	-0.00708275477741438\\
5.2	-0.00685808117995634\\
5.4	-0.00679467179291393\\
5.6	-0.00693724851011623\\
5.8	-0.00718913174925007\\
6	-0.00738476056287851\\
6.2	-0.00739996797305764\\
6.4	-0.00722405538153481\\
6.6	-0.00695912819419675\\
6.8	-0.00675842111250802\\
7	-0.00673891842840391\\
7.2	-0.00691014275242452\\
7.4	-0.00715937226482311\\
7.6	-0.00731468118522116\\
7.8	-0.00726027492634529\\
8	-0.00702686043110035\\
8.2	-0.00677925455515904\\
8.4	-0.00669894120593284\\
8.6	-0.0068513418970646\\
8.8	-0.00714280194388905\\
9	-0.00739332969548556\\
9.2	-0.00745885097971666\\
9.4	-0.00731387932468763\\
9.6	-0.00705279538324177\\
9.8	-0.00682689019915372\\
10	-0.00676085835302231\\
10.2	-0.00688789301461767\\
10.4	-0.00712920371030989\\
10.6	-0.00733123053261764\\
10.8	-0.00735281347974848\\
11	-0.00716011127041227\\
11.2	-0.00686292624898144\\
11.4	-0.0066514031473055\\
11.6	-0.00666753075608284\\
11.8	-0.00690679797694216\\
12	-0.00722413921091558\\
12.2	-0.00743233493722784\\
12.4	-0.00741618501310981\\
12.6	-0.00719251183749137\\
12.8	-0.00689522022345201\\
13	-0.00670373347491449\\
13.2	-0.00674628068139427\\
13.4	-0.00701568354767801\\
13.6	-0.00734670565239881\\
13.8	-0.00749655872746047\\
14	-0.00730893659895671\\
14.2	-0.00685217167700003\\
14.4	-0.00640360791796013\\
14.6	-0.00626488832586958\\
14.8	-0.00654531847464668\\
15	-0.00708476422748561\\
15.2	-0.00756873151654958\\
15.4	-0.00773683824342086\\
15.6	-0.00753359486403582\\
15.8	-0.00711808765739264\\
16	-0.00675499386616352\\
16.2	-0.00666611754720847\\
16.4	-0.00691429395516963\\
16.6	-0.00736220341067906\\
16.8	-0.00772804789726678\\
17	-0.00773408897260452\\
17.2	-0.00728892960735905\\
17.4	-0.00658561899543031\\
17.6	-0.00601300906770774\\
17.8	-0.00590790482913306\\
18	-0.00632579389951715\\
18.2	-0.00701021074371511\\
18.4	-0.00757036608937511\\
18.6	-0.00771456776211821\\
18.8	-0.00738787396199925\\
19	-0.00677624625530271\\
19.2	-0.00622336948372038\\
19.4	-0.00609987813223611\\
19.6	-0.00662236861773025\\
19.8	-0.00764569729670939\\
20	-0.00858019354618378\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00790593631372261\\
0.199999999999999	-0.00769891286930502\\
0.399999999999999	-0.00730368707561624\\
0.600000000000001	-0.00698960224593748\\
0.800000000000001	-0.00694205907026557\\
1	-0.00719121731865968\\
1.2	-0.00758840140360206\\
1.4	-0.00789090930629399\\
1.6	-0.0079180204245155\\
1.8	-0.00767643247226601\\
2	-0.0073548709225264\\
2.2	-0.00718344850067609\\
2.4	-0.00726833645226677\\
2.6	-0.00753093669138849\\
2.8	-0.00778358428461701\\
3	-0.00786394802181078\\
3.2	-0.00772752349688233\\
3.4	-0.007454979552179\\
3.6	-0.00719465000478436\\
3.8	-0.00708339984155515\\
4	-0.00718010914281209\\
4.2	-0.00743354743514857\\
4.4	-0.0077012119147355\\
4.6	-0.00782375029386273\\
4.8	-0.00772584772316165\\
5	-0.00747688434544713\\
5.2	-0.00725260233695479\\
5.4	-0.00721242237893449\\
5.6	-0.00738529826036327\\
5.8	-0.0076538807315103\\
6	-0.00784164278847044\\
6.2	-0.00782951108169172\\
6.4	-0.00762366775950696\\
6.6	-0.0073447382997891\\
6.8	-0.00715584348760601\\
7	-0.00716880616293381\\
7.2	-0.00737361095354672\\
7.4	-0.00763364827479407\\
7.6	-0.00776529068760823\\
7.8	-0.00766520928267056\\
8	-0.00739548033265436\\
8.2	-0.00714863868932625\\
8.4	-0.00710796343209097\\
8.6	-0.00731265599399933\\
8.8	-0.00763470029207269\\
9	-0.00787589018815638\\
9.2	-0.00790021199103919\\
9.4	-0.00770849276677055\\
9.6	-0.00742272382614928\\
9.8	-0.00720839239645699\\
10	-0.00718426346465151\\
10.2	-0.0073598082804871\\
10.4	-0.00762570445503741\\
10.6	-0.00780837432118275\\
10.8	-0.0077728719643595\\
11	-0.00751907761306114\\
11.2	-0.00719796903032588\\
11.4	-0.0070182178844469\\
11.6	-0.00710223983713121\\
11.8	-0.00740157777440587\\
12	-0.00773397502611317\\
12.2	-0.00790486992528372\\
12.4	-0.00782262398439215\\
12.6	-0.00754278072307812\\
12.8	-0.00723313704359541\\
13	-0.00708570931973185\\
13.2	-0.00721010435220037\\
13.4	-0.00755142972070644\\
13.6	-0.00788992682996792\\
13.8	-0.00796054622132303\\
14	-0.00764545845911613\\
14.2	-0.00709628483814129\\
14.4	-0.00665924964329534\\
14.6	-0.00663549704789546\\
14.8	-0.00706262996773432\\
15	-0.00768961349799824\\
15.2	-0.00815379719644227\\
15.4	-0.008216073885567\\
15.6	-0.00789116318319927\\
15.8	-0.00741178801879272\\
16	-0.00708031210646354\\
16.2	-0.00710361735023213\\
16.4	-0.00748343645861027\\
16.6	-0.00800103216936776\\
16.8	-0.0083145935425506\\
17	-0.00815130236380668\\
17.2	-0.0075041107349918\\
17.4	-0.00668802738119822\\
17.6	-0.00616786557145232\\
17.8	-0.006249477023335\\
18	-0.00687050428936686\\
18.2	-0.00765478385325125\\
18.4	-0.00816449334620373\\
18.6	-0.00814581872790043\\
18.8	-0.00763047214875101\\
19	-0.00689859321408903\\
19.2	-0.00637060192529404\\
19.4	-0.0064527170448514\\
19.6	-0.00731105433424872\\
19.8	-0.00862392532133782\\
20	-0.00955267142824567\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00811096904222097\\
0.199999999999999	-0.00789164989338076\\
0.399999999999999	-0.0074823365870671\\
0.600000000000001	-0.00716687515024717\\
0.800000000000001	-0.00713372531150114\\
1	-0.00740462417807208\\
1.2	-0.00781522414533953\\
1.4	-0.00811087830957291\\
1.6	-0.0081133247342251\\
1.8	-0.00784671590017538\\
2	-0.00751963204202255\\
2.2	-0.00736810516789532\\
2.4	-0.00748487197594727\\
2.6	-0.00776902858449091\\
2.8	-0.00801838504372654\\
3	-0.00807298514897425\\
3.2	-0.0079042956290607\\
3.4	-0.00761198439907318\\
3.6	-0.00735617910964947\\
3.8	-0.00727261032141158\\
4	-0.00740585669219129\\
4.2	-0.00768295027646815\\
4.4	-0.00794386504330902\\
4.6	-0.0080291876060663\\
4.8	-0.00788568536531642\\
5	-0.0076146358908602\\
5.2	-0.00740970773374983\\
5.4	-0.00741869331522338\\
5.6	-0.00763710134598838\\
5.8	-0.00791699999517093\\
6	-0.00807485257773166\\
6.2	-0.0080107404960934\\
6.4	-0.00776282820723395\\
6.6	-0.00747805293083559\\
6.8	-0.00732558713001907\\
7	-0.00739761316173926\\
7.2	-0.00764645980071066\\
7.4	-0.00790150036300119\\
7.6	-0.00797490237363974\\
7.8	-0.00779903593182851\\
8	-0.0074903579373462\\
8.2	-0.00727327400423405\\
8.4	-0.00731368398050591\\
8.6	-0.00759654772817342\\
8.8	-0.00794328927581489\\
9	-0.00814309130855762\\
9.2	-0.00808929859593022\\
9.4	-0.00783144051077755\\
9.6	-0.00753018322101084\\
9.8	-0.00736017588204874\\
10	-0.0074158901841308\\
10.2	-0.00765992488307532\\
10.4	-0.00793686476773559\\
10.6	-0.00805671603377789\\
10.8	-0.00791564275484902\\
11	-0.00757968381797269\\
11.2	-0.00725745206088035\\
11.4	-0.00716224192303372\\
11.6	-0.00736186100623826\\
11.8	-0.00773349044057881\\
12	-0.00805198066868584\\
12.2	-0.00813490328306798\\
12.4	-0.00794445478272365\\
12.6	-0.00759962460356789\\
12.8	-0.00731036443818667\\
13	-0.00726792912996288\\
13.2	-0.00752970539648601\\
13.4	-0.00795268327997434\\
13.6	-0.00824256308905191\\
13.8	-0.00813692042568448\\
14	-0.00761950549548374\\
14.2	-0.00698204805006952\\
14.4	-0.00664321648570265\\
14.6	-0.00684865365983711\\
14.8	-0.00749147346103385\\
15	-0.00819012001057473\\
15.2	-0.00855046726986686\\
15.4	-0.00841155020731321\\
15.6	-0.00791712294367031\\
15.8	-0.00740168524932372\\
16	-0.00719146409664972\\
16.2	-0.00743074115337805\\
16.4	-0.00799874948157253\\
16.6	-0.0085490953591254\\
16.8	-0.00868037986288428\\
17	-0.00818639790346509\\
17.2	-0.00724114272920318\\
17.4	-0.00634830617815041\\
17.6	-0.00602877689985348\\
17.8	-0.00645994932635574\\
18	-0.00736010910850382\\
18.2	-0.00819762310741723\\
18.4	-0.00852625846206223\\
18.6	-0.00820257597891683\\
18.8	-0.00741028527869148\\
19	-0.00656788968431599\\
19.2	-0.00619644279366582\\
19.4	-0.00672387099571381\\
19.6	-0.00817018558809224\\
19.8	-0.00985319162646547\\
20	-0.0105273055718982\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00740391855100953\\
0.199999999999999	-0.00720474357803269\\
0.399999999999999	-0.00682146537553407\\
0.600000000000001	-0.00651536085690196\\
0.800000000000001	-0.00646776994631537\\
1	-0.00670901973073512\\
1.2	-0.0070950204461866\\
1.4	-0.00738966888329884\\
1.6	-0.0074167990327787\\
1.8	-0.00718258882764644\\
2	-0.00687060123711802\\
2.2	-0.00670481777809684\\
2.4	-0.00678832805785845\\
2.6	-0.00704395528163104\\
2.8	-0.00728837362376566\\
3	-0.00736361629258298\\
3.2	-0.0072273250264665\\
3.4	-0.00695938242665051\\
3.6	-0.00670512577723059\\
3.8	-0.00659786626254544\\
4	-0.00669429767022578\\
4.2	-0.00694375327500651\\
4.4	-0.00720702792629524\\
4.6	-0.00732896709764574\\
4.8	-0.00723639639512541\\
5	-0.00699664028610059\\
5.2	-0.00677988944133645\\
5.4	-0.00674013612424318\\
5.6	-0.00690497942912316\\
5.8	-0.00716092206512187\\
6	-0.00733806883216559\\
6.2	-0.00732281940145185\\
6.4	-0.0071227843989341\\
6.6	-0.00685532639277042\\
6.8	-0.00667711547595573\\
7	-0.00669349983206757\\
7.2	-0.00689188629968029\\
7.4	-0.00713962719937555\\
7.6	-0.00726225880377385\\
7.8	-0.00716481519860679\\
8	-0.00691000602206771\\
8.2	-0.00668153426717666\\
8.4	-0.00665031972408414\\
8.6	-0.00684877447029208\\
8.8	-0.00715241534098965\\
9	-0.00737391823946965\\
9.2	-0.00738795370295264\\
9.4	-0.00719953076666613\\
9.6	-0.00692676793861224\\
9.8	-0.00672615504902296\\
10	-0.00670743454297806\\
10.2	-0.0068759407243526\\
10.4	-0.00712596140176913\\
10.6	-0.00729445373392679\\
10.8	-0.00725856683448356\\
11	-0.00702366390852305\\
11.2	-0.00673386656579567\\
11.4	-0.00658106234833156\\
11.6	-0.00667153423483668\\
11.8	-0.00695242783688954\\
12	-0.00725169631989786\\
12.2	-0.00739284247597283\\
12.4	-0.00729971786185857\\
12.6	-0.00703312400104039\\
12.8	-0.00675337136333809\\
13	-0.00663461214266903\\
13.2	-0.0067656935872229\\
13.4	-0.00708061579411279\\
13.6	-0.00737044351514982\\
13.8	-0.00740299564311542\\
14	-0.00709549516938424\\
14.2	-0.00660771458836606\\
14.4	-0.00625441379777669\\
14.6	-0.00628449201716919\\
14.8	-0.00669970766820427\\
15	-0.00725524121872212\\
15.2	-0.00763142332917255\\
15.4	-0.00763882729152954\\
15.6	-0.00731762649321155\\
15.8	-0.00689004946964644\\
16	-0.00662171966299141\\
16.2	-0.00667710283279632\\
16.4	-0.00703098960723025\\
16.6	-0.00746944082376544\\
16.8	-0.00769262700095297\\
17	-0.00749218274440011\\
17.2	-0.00690999769592793\\
17.4	-0.00625193791354306\\
17.6	-0.00590636857580762\\
17.8	-0.00608066043334432\\
18	-0.00666092090521531\\
18.2	-0.00729984379979243\\
18.4	-0.00764347019238087\\
18.6	-0.00752425163949866\\
18.8	-0.00702440577267183\\
19	-0.00642539270490161\\
19.2	-0.0060946387042442\\
19.4	-0.00632633195395371\\
19.6	-0.00714127325563041\\
19.8	-0.00813826279654606\\
20	-0.0085992239367485\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00691884286521471\\
0.199999999999999	-0.00671454159914475\\
0.399999999999999	-0.00633258978337992\\
0.600000000000001	-0.00603464023933142\\
0.800000000000001	-0.00599601832357877\\
1	-0.00624090324090787\\
1.2	-0.00662289902592761\\
1.4	-0.00690942514010118\\
1.6	-0.00693128925162512\\
1.8	-0.00669935606738292\\
2	-0.00639544009692372\\
2.2	-0.00623696028958776\\
2.4	-0.00632144655191169\\
2.6	-0.00657145514835022\\
2.8	-0.00680800635285195\\
3	-0.00687822339168065\\
3.2	-0.00674230889497096\\
3.4	-0.00647932785201277\\
3.6	-0.00623145132022884\\
3.8	-0.00612823473965918\\
4	-0.00622385820089377\\
4.2	-0.00646787469901255\\
4.4	-0.00672440624839155\\
4.6	-0.00684307323383493\\
4.8	-0.00675353336075801\\
5	-0.00652133920728915\\
5.2	-0.0063112581294682\\
5.4	-0.00627257084484967\\
5.6	-0.00643271901218512\\
5.8	-0.00668236112057485\\
6	-0.00685638739188832\\
6.2	-0.00684307761450142\\
6.4	-0.00664817952235452\\
6.6	-0.00638510289334349\\
6.8	-0.00620700027035426\\
7	-0.0062182208735706\\
7.2	-0.00640861456491493\\
7.4	-0.00665053119806913\\
7.6	-0.00677405021493271\\
7.8	-0.0066845343804367\\
8	-0.00643954454036688\\
8.2	-0.00621560537853938\\
8.4	-0.00618032430441318\\
8.6	-0.00636955196143063\\
8.8	-0.00666603036205871\\
9	-0.00688762330173986\\
9.2	-0.00690872334641668\\
9.4	-0.00672963496235468\\
9.6	-0.00646285719984618\\
9.8	-0.00626146364965052\\
10	-0.00623546453550716\\
10.2	-0.00639405945246097\\
10.4	-0.00663740429230231\\
10.6	-0.00680717754215365\\
10.8	-0.00678051269440161\\
11	-0.00655681426584565\\
11.2	-0.00627180815201811\\
11.4	-0.00611309031692997\\
11.6	-0.00619074511410389\\
11.8	-0.00646119317946869\\
12	-0.00676009050578585\\
12.2	-0.00691167451254415\\
12.4	-0.00683353062853342\\
12.6	-0.00657738493636018\\
12.8	-0.0062967501104545\\
13	-0.00616489658160191\\
13.2	-0.00627694628280295\\
13.4	-0.00657830975429974\\
13.6	-0.006870552411403\\
13.8	-0.00692290205416768\\
14	-0.00664080781925236\\
14.2	-0.00616530023988915\\
14.4	-0.00579981184031197\\
14.6	-0.0058000146627073\\
14.8	-0.00618875126770391\\
15	-0.00674051295377609\\
15.2	-0.00713862058216463\\
15.4	-0.00717924582550467\\
15.6	-0.00688220471671031\\
15.8	-0.00645657492888319\\
16	-0.00616815890312239\\
16.2	-0.00619330557986331\\
16.4	-0.00652443470829311\\
16.6	-0.006962839346766\\
16.8	-0.00721244231903029\\
17	-0.00705137834224701\\
17.2	-0.0064953778116994\\
17.4	-0.00582843752232876\\
17.6	-0.00543981497116874\\
17.8	-0.00556302140712717\\
18	-0.00611709781050962\\
18.2	-0.0067709529515021\\
18.4	-0.00716121124032298\\
18.6	-0.00709418719542398\\
18.8	-0.00662452452577966\\
19	-0.00601587626709943\\
19.2	-0.00563380229383981\\
19.4	-0.00579150612417578\\
19.6	-0.00655106653738358\\
19.8	-0.00756027016970506\\
20	-0.00812096431774023\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00722106550198376\\
0.199999999999999	-0.00700646907927904\\
0.399999999999999	-0.00661155186296725\\
0.600000000000001	-0.00630815909971716\\
0.800000000000001	-0.00627446031750623\\
1	-0.00653140604859104\\
1.2	-0.00692524852771825\\
1.4	-0.00721653527107335\\
1.6	-0.00723410783268719\\
1.8	-0.00699284186334026\\
2	-0.00668136287884025\\
2.2	-0.00652171885658959\\
2.4	-0.0066109663949625\\
2.6	-0.00686719631335464\\
2.8	-0.007106661361302\\
3	-0.00717456529403648\\
3.2	-0.00703274871843718\\
3.4	-0.00676404503997574\\
3.6	-0.00651430667586794\\
3.8	-0.00641474391689911\\
4	-0.00651808352984062\\
4.2	-0.00676961009475008\\
4.4	-0.00702844583285867\\
4.6	-0.00714180573995549\\
4.8	-0.00704197106944093\\
5	-0.00680117320855089\\
5.2	-0.00659034864934327\\
5.4	-0.00655963282218153\\
5.6	-0.00673114407357644\\
5.8	-0.00698791297221746\\
6	-0.00716019104027055\\
6.2	-0.00713736680753385\\
6.4	-0.00693094826079133\\
6.6	-0.0066611466937978\\
6.8	-0.00648501952139924\\
7	-0.00650554628842315\\
7.2	-0.00670648439886889\\
7.4	-0.0069531239148688\\
7.6	-0.00707256764634323\\
7.8	-0.00697385146459339\\
8	-0.00672226228733663\\
8.2	-0.00649994084960426\\
8.4	-0.0064734270594009\\
8.6	-0.00667179482220348\\
8.8	-0.00697074068701298\\
9	-0.00718591878915831\\
9.2	-0.0071953662623514\\
9.4	-0.00700600754759506\\
9.6	-0.00673592912007948\\
9.8	-0.00653999854575815\\
10	-0.00652546448828062\\
10.2	-0.0066953372458336\\
10.4	-0.00694301015459331\\
10.6	-0.00710675282986628\\
10.8	-0.00706662010576053\\
11	-0.00683054048634446\\
11.2	-0.0065431216606946\\
11.4	-0.00639466195417526\\
11.6	-0.00648929817974775\\
11.8	-0.00677283752709101\\
12	-0.00707288848923326\\
12.2	-0.00721313613464858\\
12.4	-0.00711792187519222\\
12.6	-0.00684889852643522\\
12.8	-0.00656726868704638\\
13	-0.00644721065128095\\
13.2	-0.00657618106437852\\
13.4	-0.00688656407653809\\
13.6	-0.00717023287953467\\
13.8	-0.00719935511534331\\
14	-0.00689595569415857\\
14.2	-0.0064199453647511\\
14.4	-0.00608014813773394\\
14.6	-0.00611790781091059\\
14.8	-0.00653164099396264\\
15	-0.00707905236196993\\
15.2	-0.00744586511389045\\
15.4	-0.00744707198979455\\
15.6	-0.00712464301405191\\
15.8	-0.00670033138714032\\
16	-0.00643776635953586\\
16.2	-0.00649846802070542\\
16.4	-0.00685423889094494\\
16.6	-0.007289565082921\\
16.8	-0.00750553304227353\\
17	-0.00729673316531176\\
17.2	-0.00670833702178797\\
17.4	-0.00604847908348916\\
17.6	-0.0057066260516585\\
17.8	-0.00589005130434117\\
18	-0.00648282942379907\\
18.2	-0.0071334078637868\\
18.4	-0.00748296099614265\\
18.6	-0.00736133339140466\\
18.8	-0.00685256368969434\\
19	-0.00624409328471032\\
19.2	-0.0059098421706949\\
19.4	-0.00614475207001774\\
19.6	-0.00696084945391462\\
19.8	-0.00794492101043787\\
20	-0.00837856610955257\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00816085654212984\\
0.199999999999999	-0.00793578146839735\\
0.399999999999999	-0.0075303136367566\\
0.600000000000001	-0.00722354870487862\\
0.800000000000001	-0.00719377510780461\\
1	-0.00745958867276642\\
1.2	-0.00786350594186658\\
1.4	-0.0081616811950056\\
1.6	-0.00817904466375552\\
1.8	-0.00792916126541954\\
2	-0.00760391145879069\\
2.2	-0.0074325521348797\\
2.4	-0.00751924510704072\\
2.6	-0.00778423626039526\\
2.8	-0.00803933671214807\\
3	-0.00812148040321858\\
3.2	-0.00798513881572305\\
3.4	-0.00771017250077222\\
3.6	-0.00744487785703285\\
3.8	-0.00732740259154241\\
4	-0.0074196122329937\\
4.2	-0.00767435513926173\\
4.4	-0.00795190758088893\\
4.6	-0.00809104360186907\\
4.8	-0.00800864650179278\\
5	-0.00776410147310003\\
5.2	-0.00752842717274405\\
5.4	-0.00746658388307964\\
5.6	-0.00762047222031015\\
5.8	-0.00788415786975349\\
6	-0.00808335679523964\\
6.2	-0.00809117699830253\\
6.4	-0.00790110094709462\\
6.6	-0.00762320781515768\\
6.8	-0.00741773058576811\\
7	-0.00740382339160917\\
7.2	-0.00758741122774609\\
7.4	-0.00784896941227231\\
7.6	-0.008010966328591\\
7.8	-0.007956274567821\\
8	-0.0077182768605617\\
8.2	-0.0074658108082275\\
8.4	-0.00738314847943755\\
8.6	-0.00753618671081568\\
8.8	-0.00782969534954603\\
9	-0.00808114797054316\\
9.2	-0.00814446269608737\\
9.4	-0.00799382750932409\\
9.6	-0.00772510631237466\\
9.8	-0.00749205850646817\\
10	-0.00742178521803538\\
10.2	-0.0075490928919173\\
10.4	-0.00779560369545962\\
10.6	-0.0080067973180391\\
10.8	-0.00803940380562906\\
11	-0.00785705411609428\\
11.2	-0.00756750471463619\\
11.4	-0.00735984460440164\\
11.6	-0.00737592860344094\\
11.8	-0.00761169522803939\\
12	-0.00792291480341945\\
12.2	-0.00812370337236956\\
12.4	-0.00810087197090681\\
12.6	-0.00787352441723144\\
12.8	-0.00757661636474083\\
13	-0.00738737685750124\\
13.2	-0.00742829245563925\\
13.4	-0.00768680724718251\\
13.6	-0.00799980495722963\\
13.8	-0.00813760119504536\\
14	-0.00796053100199146\\
14.2	-0.00754178347179035\\
14.4	-0.0071430271581896\\
14.6	-0.00703828606994961\\
14.8	-0.00731698342818277\\
15	-0.00782072619968588\\
15.2	-0.00825601899206418\\
15.4	-0.00838792286053192\\
15.6	-0.00817554333086079\\
15.8	-0.00777528811589789\\
16	-0.00743558285251567\\
16.2	-0.00735787294773615\\
16.4	-0.00759103950244366\\
16.6	-0.00799878475420712\\
16.8	-0.00831896461253123\\
17	-0.00830651632799473\\
17.2	-0.00789841552495574\\
17.4	-0.00728923369615231\\
17.6	-0.00683208703686944\\
17.8	-0.00680754412677587\\
18	-0.00723056906370445\\
18.2	-0.00784638608623212\\
18.4	-0.00830429966007884\\
18.6	-0.00836555071894907\\
18.8	-0.00801620590328156\\
19	-0.00745800435268862\\
19.2	-0.00701691071074961\\
19.4	-0.0070029669852758\\
19.6	-0.00753516790006969\\
19.8	-0.00838869584432089\\
20	-0.00901037473973076\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00833655489536156\\
0.199999999999999	-0.00810869759055421\\
0.399999999999999	-0.00769679132481471\\
0.600000000000001	-0.00738510425250283\\
0.800000000000001	-0.00735540001074853\\
1	-0.00762573010950973\\
1.2	-0.00803451107981701\\
1.4	-0.00833343750058191\\
1.6	-0.00834629412312893\\
1.8	-0.00808999581236236\\
2	-0.00776171677149406\\
2.2	-0.00759362818861575\\
2.4	-0.00768800407239567\\
2.6	-0.00795986149607586\\
2.8	-0.00821633203524641\\
3	-0.00829337926544227\\
3.2	-0.00814870109835297\\
3.4	-0.00786763540174462\\
3.6	-0.00760316012619455\\
3.8	-0.00749447177513218\\
4	-0.00759940456281427\\
4.2	-0.00786286536868275\\
4.4	-0.0081376237641031\\
4.6	-0.00826120098246719\\
4.8	-0.00815842469817341\\
5	-0.00790194372686415\\
5.2	-0.00767197110915774\\
5.4	-0.00763098764937098\\
5.6	-0.00780783010594632\\
5.8	-0.0080820484873847\\
6	-0.00827308825546069\\
6.2	-0.00825945972962217\\
6.4	-0.00804784857328045\\
6.6	-0.00776161909254114\\
6.8	-0.00756693156324673\\
7	-0.0075774348076969\\
7.2	-0.00778376515770773\\
7.4	-0.00804966136727359\\
7.6	-0.00819125757527317\\
7.8	-0.00810256482752436\\
8	-0.00784000284090425\\
8.2	-0.00759082617362594\\
8.4	-0.00753850011556523\\
8.6	-0.00772903152697069\\
8.8	-0.00804299393490382\\
9	-0.00828612678014906\\
9.2	-0.00831937335107114\\
9.4	-0.00813638830245722\\
9.6	-0.0078527148963019\\
9.8	-0.00763159373226685\\
10	-0.00759475716140656\\
10.2	-0.00775874565254142\\
10.4	-0.00802238478013706\\
10.6	-0.00821670506389083\\
10.8	-0.00820363231903087\\
11	-0.00797219114275904\\
11.2	-0.00766105678444617\\
11.4	-0.00747402168477151\\
11.6	-0.00753983847135586\\
11.8	-0.00782253767603081\\
12	-0.0081492993034793\\
12.2	-0.00832659400080615\\
12.4	-0.00825682975320419\\
12.6	-0.00798733496698034\\
12.8	-0.0076789487083353\\
13	-0.00751943513429509\\
13.2	-0.00761869865188203\\
13.4	-0.00793021643429981\\
13.6	-0.00825171208486353\\
13.8	-0.00833648660791653\\
14	-0.0080697838214796\\
14.2	-0.00758162618300418\\
14.4	-0.00718305310864409\\
14.6	-0.00715179284997447\\
14.8	-0.00753130940453062\\
15	-0.00810071363671838\\
15.2	-0.00853006367647424\\
15.4	-0.00859486160259593\\
15.6	-0.00830029409273436\\
15.8	-0.00785437023862556\\
16	-0.00753455345880738\\
16.2	-0.0075352064563603\\
16.4	-0.00786471290599877\\
16.6	-0.00832988681987601\\
16.8	-0.0086237410066019\\
17	-0.00849855101605357\\
17.2	-0.00794286188873983\\
17.4	-0.00723328309078752\\
17.6	-0.00678270002203618\\
17.8	-0.00686530533469565\\
18	-0.00742711622703496\\
18.2	-0.00813056193172557\\
18.4	-0.00858000783581048\\
18.6	-0.00854781591618803\\
18.8	-0.00807209116453933\\
19	-0.00742165975001896\\
19.2	-0.00698277448872631\\
19.4	-0.00709598548611368\\
19.6	-0.00784835260873962\\
19.8	-0.00889857931426974\\
20	-0.00953205963024217\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00849996056797764\\
0.199999999999999	-0.00827420342766061\\
0.399999999999999	-0.00786448378919147\\
0.600000000000001	-0.00755308083719086\\
0.800000000000001	-0.00752136299760764\\
1	-0.00778851260294289\\
1.2	-0.0081949471910896\\
1.4	-0.0084935305645395\\
1.6	-0.00850718743390289\\
1.8	-0.00825077195750623\\
2	-0.00792054578655765\\
2.2	-0.00775031603273746\\
2.4	-0.00784528705049325\\
2.6	-0.00812197644043877\\
2.8	-0.0083860951667809\\
3	-0.00847021011115245\\
3.2	-0.0083288677716773\\
3.4	-0.00804616325119767\\
3.6	-0.0077760303119021\\
3.8	-0.00766009621402475\\
4	-0.00775906298055062\\
4.2	-0.00802009573089535\\
4.4	-0.00829649124161946\\
4.6	-0.00842368938297611\\
4.8	-0.00832237573219885\\
5	-0.0080618386922886\\
5.2	-0.00782326797232713\\
5.4	-0.00777504881269309\\
5.6	-0.00795281182962881\\
5.8	-0.00823828431465046\\
6	-0.00844635600217458\\
6.2	-0.00844697700416219\\
6.4	-0.0082393677257997\\
6.6	-0.00794484491565939\\
6.8	-0.0077346346996805\\
7	-0.00773255974774045\\
7.2	-0.00793846233641915\\
7.4	-0.00821653902395525\\
7.6	-0.00837134990764454\\
7.8	-0.00828019810387204\\
8	-0.00799210014582385\\
8.2	-0.00770596120025857\\
8.4	-0.00763004907762266\\
8.6	-0.00782978673125712\\
8.8	-0.00818431616061943\\
9	-0.00847784696977882\\
9.2	-0.00854495496997032\\
9.4	-0.0083647713373729\\
9.6	-0.00805690789833591\\
9.8	-0.00780249946631528\\
10	-0.00774427698555513\\
10.2	-0.00791219257251186\\
10.4	-0.00820364191217848\\
10.6	-0.00843195952860043\\
10.8	-0.00843227148164516\\
11	-0.0081735394508371\\
11.2	-0.00779785829996271\\
11.4	-0.00753946204622125\\
11.6	-0.0075673383441881\\
11.8	-0.0078683803630355\\
12	-0.00825979361423634\\
12.2	-0.00851245210837703\\
12.4	-0.00848901808001301\\
12.6	-0.00821328266133037\\
12.8	-0.00784996225369738\\
13	-0.00761954996165315\\
13.2	-0.00768325588907359\\
13.4	-0.00803759862508002\\
13.6	-0.00847720387421091\\
13.8	-0.00868591052125467\\
14	-0.00844493197660512\\
14.2	-0.00782419175009608\\
14.4	-0.00718245821178343\\
14.6	-0.00693772575152707\\
14.8	-0.00727288245073154\\
15	-0.00800498997011445\\
15.2	-0.00871184435937877\\
15.4	-0.00901097902793424\\
15.6	-0.00878829169154116\\
15.8	-0.00823732640882469\\
16	-0.00771991446584153\\
16.2	-0.00755939841174325\\
16.4	-0.00787409774961034\\
16.6	-0.00850805520743592\\
16.8	-0.0090843639765481\\
17	-0.00918571241832566\\
17.2	-0.00860899049003905\\
17.4	-0.0075506533544889\\
17.6	-0.00655286361222451\\
17.8	-0.00617864611644237\\
18	-0.00662857032941844\\
18.2	-0.00760763010261201\\
18.4	-0.00854058723685824\\
18.6	-0.00893312310723005\\
18.8	-0.00861190028417269\\
19	-0.007753731069716\\
19.2	-0.00678796674447568\\
19.4	-0.00626948053748677\\
19.6	-0.0067048779355261\\
19.8	-0.00823908682130892\\
20	-0.0102802119377223\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00809056253506668\\
0.199999999999999	-0.0078671821430234\\
0.399999999999999	-0.00746326354450133\\
0.600000000000001	-0.00715888849325452\\
0.800000000000001	-0.00713281988897307\\
1	-0.00740153235335228\\
1.2	-0.0078042501159814\\
1.4	-0.00809588681868689\\
1.6	-0.00810434290563578\\
1.8	-0.007848930872278\\
2	-0.0075256416706786\\
2.2	-0.00736266572629773\\
2.4	-0.00745861874752762\\
2.6	-0.00772791045597643\\
2.8	-0.00798010015584438\\
3	-0.00805435351962913\\
3.2	-0.00791020969056788\\
3.4	-0.00763292629270751\\
3.6	-0.00737402395902009\\
3.8	-0.00727045415450789\\
4	-0.00737743887444964\\
4.2	-0.00763775038669579\\
4.4	-0.00790399928202135\\
4.6	-0.00801665690393705\\
4.8	-0.00790576929933451\\
5	-0.0076483993550589\\
5.2	-0.00742520304472194\\
5.4	-0.00739467008708772\\
5.6	-0.00757995315370863\\
5.8	-0.0078568320678265\\
6	-0.0080446998859891\\
6.2	-0.00802506663457692\\
6.4	-0.00780871126959681\\
6.6	-0.00752230750158844\\
6.8	-0.00733320427627149\\
7	-0.00735312677563016\\
7.2	-0.00756732404616045\\
7.4	-0.00783232590764982\\
7.6	-0.00795975917726466\\
7.8	-0.00784696190640588\\
8	-0.00756209975916633\\
8.2	-0.00730586247656717\\
8.4	-0.00726711439109451\\
8.6	-0.00748477405175407\\
8.8	-0.00782454907824714\\
9	-0.00807936075441518\\
9.2	-0.00810693090051728\\
9.4	-0.00790818955801953\\
9.6	-0.00761137962309277\\
9.8	-0.00739040865863316\\
10	-0.00736951270377162\\
10.2	-0.00755737608882256\\
10.4	-0.00783772154320417\\
10.6	-0.00802720383395439\\
10.8	-0.00798349765321049\\
11	-0.00770631930448218\\
11.2	-0.00735544797496601\\
11.4	-0.00715377610704948\\
11.6	-0.0072352125504338\\
11.8	-0.00755239267978425\\
12	-0.00791259098308217\\
12.2	-0.00810562765770584\\
12.4	-0.00802816013978713\\
12.6	-0.00773386630596562\\
12.8	-0.00739917513362087\\
13	-0.00723165409985782\\
13.2	-0.00735669098973091\\
13.4	-0.00772621770269311\\
13.6	-0.00810990794933275\\
13.8	-0.00821476855126235\\
14	-0.00789224544437417\\
14.2	-0.007283822903144\\
14.4	-0.00676023117203783\\
14.6	-0.00667149270194756\\
14.8	-0.00709749051472386\\
15	-0.00779258040106612\\
15.2	-0.00835652506633622\\
15.4	-0.00849427955906989\\
15.6	-0.00818315447040163\\
15.8	-0.00765833059600851\\
16	-0.00725863191760823\\
16.2	-0.00723849935537402\\
16.4	-0.00763410170951317\\
16.6	-0.00823028643037205\\
16.8	-0.0086496280941617\\
17	-0.00855236049286745\\
17.2	-0.00786556571792829\\
17.4	-0.00688870523674012\\
17.6	-0.0061511633612028\\
17.8	-0.00607387324074082\\
18	-0.00668114857831625\\
18.2	-0.0075940075540899\\
18.4	-0.00829128976360494\\
18.6	-0.00841497276419645\\
18.8	-0.00792529234029615\\
19	-0.00708250964242296\\
19.2	-0.00633934834330674\\
19.4	-0.00619605224628828\\
19.6	-0.00698014545825387\\
19.8	-0.00853462613197564\\
20	-0.010025074572809\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00807790088060401\\
0.199999999999999	-0.00785867516842842\\
0.399999999999999	-0.00745732569276214\\
0.600000000000001	-0.00715275694522433\\
0.800000000000001	-0.00712551861537136\\
1	-0.00739374449670294\\
1.2	-0.00779720448322863\\
1.4	-0.00809006524026401\\
1.6	-0.00809896732894444\\
1.8	-0.00784263058711687\\
2	-0.00751762151221058\\
2.2	-0.00735320365186709\\
2.4	-0.00744850031341926\\
2.6	-0.00771756299895898\\
2.8	-0.00796934916164105\\
3	-0.00804290231172899\\
3.2	-0.00789827491481532\\
3.4	-0.00762150548677099\\
3.6	-0.00736461859321125\\
3.8	-0.00726429732577927\\
4	-0.00737445835242312\\
4.2	-0.00763582809773311\\
4.4	-0.00789935720817425\\
4.6	-0.00800580780324367\\
4.8	-0.0078881764777492\\
5	-0.00762774491772333\\
5.2	-0.00740761941400692\\
5.4	-0.00738472274526814\\
5.6	-0.00757738851067913\\
5.8	-0.00785668184878574\\
6	-0.0080406123960266\\
6.2	-0.00801340893602642\\
6.4	-0.00779087526808198\\
6.6	-0.00750414661528964\\
6.8	-0.00732201223443596\\
7	-0.00735336433998768\\
7.2	-0.0075768994598775\\
7.4	-0.00784189817091985\\
7.6	-0.00795702694700751\\
7.8	-0.00782474220190466\\
8	-0.00752472126401926\\
8.2	-0.00726784844860262\\
8.4	-0.00724383610593193\\
8.6	-0.00748199466874411\\
8.8	-0.00783500041145047\\
9	-0.00808846571230859\\
9.2	-0.00810277021259154\\
9.4	-0.00788882716487294\\
9.6	-0.00758572141844382\\
9.8	-0.00737297516333868\\
10	-0.00737206239157118\\
10.2	-0.00758124994806053\\
10.4	-0.00787093265501682\\
10.6	-0.00804912846491135\\
10.8	-0.00797623939828895\\
11	-0.00766642169540788\\
11.2	-0.00729727331915342\\
11.4	-0.0071007618393466\\
11.6	-0.00720480492105224\\
11.8	-0.00754583036435719\\
12	-0.00791626116955868\\
12.2	-0.0081012518818433\\
12.4	-0.00800382822154333\\
12.6	-0.00768998502388385\\
12.8	-0.00734830748008264\\
13	-0.00719380665051972\\
13.2	-0.0073510497325735\\
13.6	-0.00816939772265002\\
13.8	-0.00826562843699463\\
14	-0.00789693940144076\\
14.2	-0.00722589895669401\\
14.4	-0.00665714169285181\\
14.6	-0.00656445198586297\\
14.8	-0.00702610091290268\\
15	-0.00777250628137338\\
15.2	-0.00837367526052901\\
15.4	-0.00851700714994763\\
15.6	-0.00818348351262443\\
15.8	-0.00762916352618603\\
16	-0.00721793549401539\\
16.2	-0.00721959465027311\\
16.4	-0.00766734942591185\\
16.6	-0.00832400731973948\\
16.8	-0.00877886184612464\\
17	-0.00866305421055458\\
17.2	-0.00789657087432971\\
17.4	-0.00680387928013459\\
17.6	-0.00596332147722478\\
17.8	-0.00584148947956464\\
18	-0.0064758593881038\\
18.2	-0.00746119598032635\\
18.4	-0.00823105072353059\\
18.6	-0.00839043847864218\\
18.8	-0.00788372267365389\\
19	-0.00697288450071198\\
19.2	-0.00612618051321334\\
19.4	-0.00588461894122716\\
19.6	-0.00665741531756581\\
19.8	-0.0083821269422053\\
20	-0.010230517272106\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00755727433298148\\
0.199999999999999	-0.0073487946913211\\
0.399999999999999	-0.00695413408737977\\
0.600000000000001	-0.00664311731392786\\
0.800000000000001	-0.00659898522379621\\
1	-0.00684915995159585\\
1.2	-0.0072443754461311\\
1.4	-0.00754474056839172\\
1.6	-0.00757318009233998\\
1.8	-0.00733646706004976\\
2	-0.00701872889502653\\
2.2	-0.00684501585019603\\
2.4	-0.0069211589933218\\
2.6	-0.00717349850259907\\
2.8	-0.00742033336063486\\
3	-0.00750196438893624\\
3.2	-0.00737235633988931\\
3.4	-0.0071085704343119\\
3.6	-0.00685554464612537\\
3.8	-0.00674790941488013\\
4	-0.00684353813595351\\
4.2	-0.00709166099531799\\
4.4	-0.00735215669986999\\
4.6	-0.00746949247591644\\
4.8	-0.00737147198001153\\
5	-0.00712747003280967\\
5.2	-0.00690989128242236\\
5.4	-0.00687401522605313\\
5.6	-0.00704671378236554\\
5.8	-0.00731138337341619\\
6	-0.0074938810730103\\
6.2	-0.00747767984837822\\
6.4	-0.00727077473631965\\
6.6	-0.00699423823155243\\
6.8	-0.00680968229467638\\
7	-0.00682562925518582\\
7.2	-0.00702880424646679\\
7.4	-0.00728230452087786\\
7.6	-0.00740655378706379\\
7.8	-0.00730408775289604\\
8	-0.00703959829298029\\
8.2	-0.00680219963343021\\
8.4	-0.00676830599838496\\
8.6	-0.00697236692244019\\
8.8	-0.00728704546510173\\
9	-0.00751901440267844\\
9.2	-0.00753770209867355\\
9.4	-0.00734711878230243\\
9.6	-0.00706926806604713\\
9.8	-0.00686672373456432\\
10	-0.00685323550790429\\
10.2	-0.00703290932924006\\
10.4	-0.00729352272335149\\
10.6	-0.00746351535968515\\
10.8	-0.00741451576079655\\
11	-0.00715355322868305\\
11.2	-0.00683443864483735\\
11.4	-0.00666271406137753\\
11.6	-0.00675451916854186\\
11.8	-0.0070563896151512\\
12	-0.00738487432940005\\
12.2	-0.00754786233058624\\
12.4	-0.00745816524736043\\
12.6	-0.00717575239281132\\
12.8	-0.00687068991471662\\
13	-0.00673324323093638\\
13.2	-0.00686701052839922\\
13.4	-0.0072098748822178\\
13.6	-0.00753939253354474\\
13.8	-0.00759627534677776\\
14	-0.0072736570923233\\
14.2	-0.00672992820662799\\
14.4	-0.00630706690766303\\
14.6	-0.00629420039638262\\
14.8	-0.00671960509115266\\
15	-0.00733301820228505\\
15.2	-0.00778081264756025\\
15.4	-0.00783374640325007\\
15.6	-0.00751178329325697\\
15.8	-0.00704738001082461\\
16	-0.00673824030937098\\
16.2	-0.00678329833322522\\
16.4	-0.00717522916276891\\
16.6	-0.00768955693355622\\
16.8	-0.00798641371565623\\
17	-0.00780213310927635\\
17.2	-0.00713935276458599\\
17.4	-0.00631618438409731\\
17.6	-0.00579370558893899\\
17.8	-0.00587311301650217\\
18	-0.00649073315205584\\
18.2	-0.00727112808172237\\
18.4	-0.00777659581310175\\
18.6	-0.00775325665726712\\
18.8	-0.00723467730346528\\
19	-0.00650450493866117\\
19.2	-0.00598422213600713\\
19.4	-0.00607379368695504\\
19.6	-0.00692694005200778\\
19.8	-0.00821617704561461\\
20	-0.00912063111076833\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.007737974879646\\
0.199999999999999	-0.00752277851145067\\
0.399999999999999	-0.0071132881448861\\
0.600000000000001	-0.0067905591070776\\
0.800000000000001	-0.00674631517362911\\
1	-0.0070085659233996\\
1.2	-0.00741996516255838\\
1.4	-0.00772951710345282\\
1.6	-0.00775457197250162\\
1.8	-0.00750625914201919\\
2	-0.00717890561740475\\
2.2	-0.00700463128971407\\
2.4	-0.00708776598734673\\
2.6	-0.00734708934522033\\
2.8	-0.00759419734415445\\
3	-0.00766835085504169\\
3.2	-0.0075279913601527\\
3.4	-0.00725681228090735\\
3.6	-0.00700481935646025\\
3.8	-0.00690753430375324\\
4	-0.00701846181528509\\
4.4	-0.00753877306168604\\
4.6	-0.00764226485273767\\
4.8	-0.00752478860962214\\
5	-0.0072699205937532\\
5.2	-0.00705958103286974\\
5.4	-0.00704524650211269\\
5.6	-0.00723866487522784\\
5.8	-0.00750807347825599\\
6	-0.00767496428212056\\
6.2	-0.00763169556077514\\
6.4	-0.00740239287143041\\
6.6	-0.00712195819720307\\
6.8	-0.00695539895210828\\
7	-0.00700101269560349\\
7.2	-0.00722610793400946\\
7.4	-0.00747729350120352\\
7.6	-0.00757498329956974\\
7.8	-0.00744155757484322\\
8	-0.00716788600871254\\
8.2	-0.00695387872142561\\
8.4	-0.0069608222668478\\
8.6	-0.00719342452699578\\
8.8	-0.00750315119125489\\
9	-0.00769890618449054\\
9.2	-0.00767217515341301\\
9.4	-0.00745310012692713\\
9.6	-0.00717881415599209\\
9.8	-0.00700926534347701\\
10	-0.00703979382722864\\
10.2	-0.00724879731100003\\
10.4	-0.00750406570850259\\
10.6	-0.00763326158031674\\
10.8	-0.00753169711103041\\
11	-0.00724300379845744\\
11.2	-0.0069451587303746\\
11.4	-0.00683488359416629\\
11.6	-0.00699017931464496\\
11.8	-0.00731692414124652\\
12	-0.00761621995612316\\
12.2	-0.00771375473201275\\
12.4	-0.00756034703981712\\
12.6	-0.00725262980427743\\
12.8	-0.00697742041828775\\
13	-0.00691116146495929\\
13.2	-0.00711420870187141\\
13.4	-0.00747121140136997\\
13.6	-0.00773345387228375\\
13.8	-0.00767427063328086\\
14	-0.00726950912235935\\
14.2	-0.00675178343692551\\
14.4	-0.00646399470213765\\
14.6	-0.00661281794289437\\
14.8	-0.00711932588607667\\
15	-0.00767969940891078\\
15.2	-0.00797538237451079\\
15.4	-0.00787106147465622\\
15.6	-0.00747609258706561\\
15.8	-0.0070581638740741\\
16	-0.00688375119846185\\
16.2	-0.00707319701803399\\
16.4	-0.00752959195306957\\
16.6	-0.00797273277882127\\
16.8	-0.00808169684847471\\
17	-0.00769572466639445\\
17.2	-0.00695503635333949\\
17.4	-0.0062551483906752\\
17.6	-0.00600351920092734\\
17.8	-0.00634237180334551\\
18	-0.00705535297134574\\
18.2	-0.00772213545049283\\
18.4	-0.00798110020037868\\
18.6	-0.00771435408581667\\
18.8	-0.00708126998502223\\
19	-0.00643940738240545\\
19.2	-0.0062052618108801\\
19.4	-0.00665982507350549\\
19.6	-0.00771425242915313\\
19.8	-0.00878426572857194\\
20	-0.00902028196626148\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00800598213320924\\
0.199999999999999	-0.00778187057042956\\
0.399999999999999	-0.00736956642193221\\
0.600000000000001	-0.00705496917529302\\
0.800000000000001	-0.00702474273005649\\
1	-0.00729807592720277\\
1.2	-0.00770962369789174\\
1.4	-0.00800658970746326\\
1.6	-0.00801320706920805\\
1.8	-0.00775250547155437\\
2	-0.00742742423868847\\
2.2	-0.00726896921648645\\
2.4	-0.00737160794182401\\
2.6	-0.00764277410310754\\
2.8	-0.00788849394003677\\
3	-0.00795049703268091\\
3.2	-0.00779493297729417\\
3.4	-0.00751367933539626\\
3.6	-0.00726152514850043\\
3.8	-0.00717352702982055\\
4	-0.0072977405196113\\
4.2	-0.0075668870022163\\
4.4	-0.00782621534174055\\
4.6	-0.00791816279599189\\
4.8	-0.00778590059876194\\
5	-0.00752306415943593\\
5.2	-0.00731695107544184\\
5.4	-0.00731558639415653\\
5.6	-0.00752145083304967\\
5.8	-0.00779481463275999\\
6	-0.00795552218222895\\
6.2	-0.00790054029800302\\
6.4	-0.00766128789766896\\
6.6	-0.00737852500905589\\
6.8	-0.00721879718710028\\
7	-0.00727667774076934\\
7.2	-0.00751206347666056\\
7.4	-0.00776464650799014\\
7.6	-0.00785333913099251\\
7.8	-0.00770629716352644\\
8	-0.00742377515068782\\
8.2	-0.00721179489005053\\
8.4	-0.00723010790798995\\
8.6	-0.00747586085637053\\
8.8	-0.00779256694801944\\
9	-0.00798568513093301\\
9.2	-0.00794895350864522\\
9.4	-0.00771828453319046\\
9.6	-0.00743666693499634\\
9.8	-0.00726719846963775\\
10	-0.00730438816407286\\
10.2	-0.00752226875442119\\
10.4	-0.00778290742961474\\
10.6	-0.00791028589941689\\
10.8	-0.00780094099677342\\
11	-0.00750444359453439\\
11.2	-0.00720535710424741\\
11.4	-0.00710250145882441\\
11.6	-0.00726973851296364\\
11.8	-0.00760569784596754\\
12	-0.00790616124449528\\
12.2	-0.00799643260418037\\
12.4	-0.00783156049040201\\
12.6	-0.0075145578878768\\
12.8	-0.00723764100312252\\
13	-0.00717868113346753\\
13.2	-0.00739367763473808\\
13.4	-0.00775844010146542\\
13.6	-0.00801645135506135\\
13.8	-0.0079411393591613\\
14	-0.00751822402173019\\
14.2	-0.00699359568643843\\
14.4	-0.0067169236784892\\
14.6	-0.0068900717428555\\
14.8	-0.00742103493231738\\
15	-0.00799305876359213\\
15.2	-0.00828238444452722\\
15.4	-0.00815852417357377\\
15.6	-0.00774193218826014\\
15.8	-0.00731100085378245\\
16	-0.0071371344214235\\
16.2	-0.00733784139864113\\
16.4	-0.00780700822114255\\
16.6	-0.00825331226359083\\
16.8	-0.00834968799631142\\
17	-0.00794038386663232\\
17.2	-0.00718140163646908\\
17.4	-0.00648478710202838\\
17.6	-0.00626175908940496\\
17.8	-0.00664089360473241\\
18	-0.00738417182380147\\
18.2	-0.00805620916456462\\
18.4	-0.00829464319162909\\
18.6	-0.00799316135877959\\
18.8	-0.00732899983489688\\
19	-0.00667844616844349\\
19.2	-0.00647112325773591\\
19.4	-0.00698404531486574\\
19.6	-0.00809593699854005\\
19.8	-0.00916955249772045\\
20	-0.0093199774496675\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00742805732182106\\
0.199999999999999	-0.00720204220269594\\
0.399999999999999	-0.0067932369838708\\
0.600000000000001	-0.00648450178434601\\
0.800000000000001	-0.00645693761192589\\
1	-0.00672749225320857\\
1.2	-0.00713404571623855\\
1.4	-0.00743037396389923\\
1.6	-0.00744473471674567\\
1.8	-0.00719669350651841\\
2	-0.00687973506903106\\
2.2	-0.00671716124461241\\
2.4	-0.00680447382695348\\
2.6	-0.00705846688815726\\
2.8	-0.00729574343494832\\
3	-0.00736250149624595\\
3.2	-0.00722097925284615\\
3.4	-0.00695382778693698\\
3.6	-0.00670679163015464\\
3.8	-0.00661108255761889\\
4	-0.00671878817877669\\
4.2	-0.00697344699048585\\
4.4	-0.00723221231879378\\
4.6	-0.00734199514548806\\
4.8	-0.00723745391497133\\
5	-0.00699445319915171\\
5.2	-0.00678579864150919\\
5.4	-0.0067599250522612\\
5.6	-0.00693485757842893\\
5.8	-0.0071901757274091\\
6	-0.00735570832754107\\
6.2	-0.00732375876582836\\
6.4	-0.00711047590323233\\
6.6	-0.00683977108982603\\
6.8	-0.00666894363399706\\
7	-0.00669708430062954\\
7.2	-0.00690250240587531\\
7.4	-0.00714833886864596\\
7.6	-0.00726579043337594\\
7.8	-0.00717110030962331\\
8	-0.00693211603488564\\
8.2	-0.00672409169319721\\
8.4	-0.00670149716242463\\
8.6	-0.00688645288327905\\
8.8	-0.00715945444719424\\
9	-0.00734956638487105\\
9.2	-0.0073472928618088\\
9.4	-0.00716341229863104\\
9.6	-0.00691036122304922\\
9.8	-0.00673237895199819\\
10	-0.00672697464455041\\
10.2	-0.00689280541583415\\
10.4	-0.007126569441958\\
10.6	-0.00727671980498457\\
10.8	-0.00723539554377695\\
11	-0.00701641341650117\\
11.2	-0.00675814806081476\\
11.4	-0.00663488298673087\\
11.6	-0.00673540476608636\\
11.8	-0.00700133417364057\\
12	-0.00726957796102567\\
12.2	-0.00738027465727598\\
12.4	-0.00727224788631986\\
12.6	-0.00701282624744337\\
12.8	-0.0067568117032728\\
13	-0.00666065610269229\\
13.2	-0.00679005167078728\\
13.4	-0.00706667500050528\\
13.6	-0.00729802875097363\\
13.8	-0.00729708513751959\\
14	-0.00702492451777914\\
14.2	-0.00664238119741967\\
14.4	-0.00640909694807235\\
14.6	-0.00649689844143353\\
14.8	-0.00686510848062127\\
15	-0.00729302671991761\\
15.2	-0.00753392368596906\\
15.4	-0.00747000384647833\\
15.6	-0.00716915641871552\\
15.8	-0.00682826121542845\\
16	-0.00665496094008233\\
16.2	-0.00675444525107594\\
16.4	-0.00706966686652066\\
16.6	-0.00740193313759008\\
16.8	-0.00751493639700485\\
17	-0.00728315605524088\\
17.2	-0.00679627241500214\\
17.4	-0.00632848927090279\\
17.6	-0.00616684062618589\\
17.8	-0.0064149222116292\\
18	-0.00692346102981034\\
18.2	-0.00739473674666513\\
18.4	-0.00756937926847812\\
18.6	-0.00736613174009904\\
18.8	-0.00691212594558266\\
19	-0.00647720392737128\\
19.2	-0.00634808518634955\\
19.4	-0.00667093458448065\\
19.6	-0.00731480286319908\\
19.8	-0.00786589750617139\\
20	-0.00784856731887729\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00795615271184857\\
0.199999999999999	-0.0077385805363015\\
0.399999999999999	-0.00733467100855734\\
0.600000000000001	-0.00702171051043621\\
0.800000000000001	-0.00698380791143549\\
1	-0.00724515804136061\\
1.2	-0.00765076814687049\\
1.4	-0.00795583633883723\\
1.6	-0.00798212818017063\\
1.8	-0.00773912034485846\\
2	-0.00741478594664358\\
2.2	-0.00723636547918716\\
2.4	-0.00730976142602913\\
2.6	-0.00756064989819549\\
2.8	-0.00780701412076823\\
3	-0.0078890038067172\\
3.2	-0.00776000121075526\\
3.4	-0.00749614808281862\\
3.6	-0.00724197931671\\
3.8	-0.00713302244699676\\
4	-0.00722917596379702\\
4.2	-0.00748149572453016\\
4.4	-0.00774981960886478\\
4.6	-0.00787610080610079\\
4.8	-0.00778436054240572\\
5	-0.00754110838739308\\
5.2	-0.00731828495589326\\
5.4	-0.00727306945148598\\
5.6	-0.00743554431380034\\
5.8	-0.00769233623660881\\
6	-0.00787141714112494\\
6.2	-0.00785655044143141\\
6.4	-0.00765411196829291\\
6.6	-0.00738213570803836\\
6.8	-0.00719886220700516\\
7	-0.00721110583629425\\
7.2	-0.0074081040500964\\
7.4	-0.0076604941744165\\
7.6	-0.00779726962672456\\
7.8	-0.00772238155750671\\
8	-0.0074891934245791\\
8.2	-0.00726733833586479\\
8.4	-0.00721936202737439\\
8.6	-0.00738331876427623\\
8.8	-0.00765207227290787\\
9	-0.00785571918069294\\
9.2	-0.00787515762136337\\
9.4	-0.00770784470260821\\
9.6	-0.00745690033292945\\
9.8	-0.00726577133111306\\
10	-0.00723981357874237\\
10.2	-0.00739032031459175\\
10.4	-0.00762478301018987\\
10.6	-0.00779370686827718\\
10.8	-0.00777963237372248\\
11	-0.00757981378120576\\
11.2	-0.00731992184274333\\
11.4	-0.00717471524511382\\
11.6	-0.00724658770311137\\
11.8	-0.00749432563804575\\
12	-0.00776438082707998\\
12.2	-0.00789406017939243\\
12.4	-0.00781012782638513\\
12.6	-0.00756577150349003\\
12.8	-0.00730653298736073\\
13	-0.0071892923630017\\
13.2	-0.00729128498455722\\
13.4	-0.00755269768215783\\
13.6	-0.00779576350986488\\
13.8	-0.00783202735256694\\
14	-0.00760170754794842\\
14.2	-0.00723771345251123\\
14.4	-0.00698511441214222\\
14.6	-0.00702601675574499\\
14.8	-0.00734772635109593\\
15	-0.0077558722207911\\
15.2	-0.00801191835388693\\
15.4	-0.00798500462838447\\
15.6	-0.00771854449229181\\
15.8	-0.00738824099466129\\
16	-0.00719494417645095\\
16.2	-0.00725470964912844\\
16.4	-0.00753416294491771\\
16.6	-0.00785956781372121\\
16.8	-0.0080062643110459\\
17	-0.00783686410315099\\
17.2	-0.00740876938096591\\
17.4	-0.0069620979816456\\
17.6	-0.0067710636904188\\
17.8	-0.00695714374545275\\
18	-0.00740726594219865\\
18.2	-0.00785473298798323\\
18.4	-0.00804953608493975\\
18.6	-0.00789674581135813\\
18.8	-0.00749553100883915\\
19	-0.00708460253834886\\
19.2	-0.00692827951277764\\
19.4	-0.00717400785044475\\
19.6	-0.00772847994692327\\
19.8	-0.0082439143937556\\
20	-0.00829779967616773\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00853296228959266\\
0.199999999999999	-0.00830392231954491\\
0.399999999999999	-0.00787633791795628\\
0.600000000000001	-0.00754495684246237\\
0.800000000000001	-0.00750618951617454\\
1	-0.00778524435156314\\
1.2	-0.00821588088388481\\
1.4	-0.00853688505226202\\
1.6	-0.00855991854188787\\
1.8	-0.00829827861065269\\
2	-0.00795468686449397\\
2.2	-0.00777025945016518\\
2.4	-0.00785332889112311\\
2.6	-0.00812005904126067\\
2.8	-0.00837568515911258\\
3	-0.00845380205992541\\
3.2	-0.00831065698698197\\
3.4	-0.00803144613170304\\
3.6	-0.00777015418536564\\
3.8	-0.00766722897192906\\
4	-0.00778032271092854\\
4.2	-0.00805141471920834\\
4.4	-0.00832860162282145\\
4.6	-0.00844685683854252\\
4.8	-0.0083343720810376\\
5	-0.00807197970782525\\
5.2	-0.00784604198276995\\
5.4	-0.00781656127688279\\
5.6	-0.00800210368481657\\
5.8	-0.00827228686695136\\
6	-0.00844508742778771\\
6.2	-0.00840767742037229\\
6.4	-0.0081803349084808\\
6.6	-0.00789670699445466\\
6.8	-0.00772308551838918\\
7	-0.00776144785855593\\
7.2	-0.00798502469212181\\
7.4	-0.00824669955037649\\
7.6	-0.00836866840027994\\
7.8	-0.00826568330360899\\
8	-0.00801275184921835\\
8.2	-0.00779530811882267\\
8.4	-0.00777296876242417\\
8.6	-0.00796450761755452\\
8.8	-0.00824239204357369\\
9	-0.00842988486891727\\
9.2	-0.00841784610243934\\
9.4	-0.0082224516575522\\
9.6	-0.00796270280845235\\
9.8	-0.00778695211965896\\
10	-0.00779235435153325\\
10.2	-0.00797256243908251\\
10.4	-0.00821665918944703\\
10.6	-0.00836725242341529\\
10.8	-0.0083171582071202\\
11	-0.00808830186342746\\
11.2	-0.00782902297278554\\
11.4	-0.00771680653665996\\
11.6	-0.00783309412622302\\
11.8	-0.00810688019005568\\
12	-0.0083670358218022\\
12.2	-0.00845639652582975\\
12.4	-0.00832550319825032\\
12.6	-0.00805505839912612\\
12.8	-0.00780671655340015\\
13	-0.00773239760465216\\
13.2	-0.00788323061217255\\
13.4	-0.0081649774587369\\
13.6	-0.00838038308124567\\
13.8	-0.00835575684909173\\
14	-0.0080760212381108\\
14.2	-0.00771676847728742\\
14.4	-0.0075278145787081\\
14.6	-0.00765084976506358\\
14.8	-0.00801724171994422\\
15	-0.00840235246216636\\
15.2	-0.00858250021405382\\
15.4	-0.00847324763767077\\
15.6	-0.00816476029897828\\
15.8	-0.00785380896425636\\
16	-0.00772792225805219\\
16.2	-0.00786329458524548\\
16.4	-0.00817940617869795\\
16.6	-0.00847350635662281\\
16.8	-0.00853201848542184\\
17	-0.00827089031822581\\
17.2	-0.00781388713125608\\
17.4	-0.00743254036276042\\
17.6	-0.00736837460041428\\
17.8	-0.00766539944291367\\
18	-0.00814280007304191\\
18.2	-0.00852004342831592\\
18.4	-0.00859032472656907\\
18.6	-0.00832907581300191\\
18.8	-0.00789639945582365\\
19	-0.00755503956712289\\
19.2	-0.00753977079974888\\
19.4	-0.00791428087378065\\
19.6	-0.00848108838525974\\
19.8	-0.00884224111980458\\
20	-0.00864760050998825\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00800490577085\\
0.199999999999999	-0.0077837116619186\\
0.399999999999999	-0.00736791435440054\\
0.600000000000001	-0.00704124766484782\\
0.800000000000001	-0.00699531089493277\\
1	-0.0072587699723563\\
1.2	-0.00767593951765377\\
1.4	-0.00799655574249769\\
1.6	-0.00803484017921363\\
1.8	-0.00779449288441825\\
2	-0.00746261039692797\\
2.2	-0.00727089097648204\\
2.4	-0.00733221815470486\\
2.6	-0.00757759364898902\\
2.8	-0.00782603955243033\\
3	-0.00791475816430065\\
3.2	-0.00779250656403718\\
3.4	-0.00753164881322377\\
3.6	-0.00727539740898564\\
3.8	-0.00716085601618133\\
4	-0.00725173292723724\\
4.2	-0.0075033648984153\\
4.4	-0.007777809840956\\
4.6	-0.00791513320872994\\
4.8	-0.00783365750478637\\
5	-0.00759371345036897\\
5.2	-0.00736490100469567\\
5.4	-0.00730763553483627\\
5.6	-0.00745842299144428\\
5.8	-0.00770915996868737\\
6	-0.00788915293413339\\
6.2	-0.00787979748585954\\
6.4	-0.00768346876323633\\
6.6	-0.00741461637315055\\
6.8	-0.00722961132786892\\
7	-0.00723607058534625\\
7.2	-0.00742739768836387\\
7.4	-0.00768080856251885\\
7.6	-0.00783022040488035\\
7.8	-0.00777732659440034\\
8	-0.00756440251686996\\
8.2	-0.00734724026984068\\
8.4	-0.0072821458273431\\
8.6	-0.00741433709047001\\
8.8	-0.0076530723049224\\
9	-0.00784329150122787\\
9.2	-0.00787016966199161\\
9.4	-0.00772339599722827\\
9.6	-0.00749194416342647\\
9.8	-0.00730712482179641\\
10	-0.00727073643908938\\
10.2	-0.00740116774566602\\
10.4	-0.00762033696236131\\
10.6	-0.00779257870136263\\
10.8	-0.0078044764828995\\
11	-0.00764289770105009\\
11.2	-0.0074133769699003\\
11.4	-0.0072732868001566\\
11.6	-0.00732201636406771\\
11.8	-0.00753150846134432\\
12	-0.00776860819741998\\
12.2	-0.0078861311041436\\
12.4	-0.0078141324516281\\
12.6	-0.0075965760380079\\
12.8	-0.00736177481582345\\
13	-0.00724875026707394\\
13.2	-0.00732613254403702\\
13.4	-0.0075443737665708\\
13.6	-0.00775567213143447\\
13.8	-0.00780509617634095\\
14	-0.00764255221892896\\
14.2	-0.00737071224133601\\
14.4	-0.00717923099264084\\
14.6	-0.00720802879156324\\
14.8	-0.00744684920457672\\
15	-0.00774735558339046\\
15.2	-0.00792929505269768\\
15.4	-0.00789551830312618\\
15.6	-0.0076812721962618\\
15.8	-0.00742155110666332\\
16	-0.00726937681270101\\
16.2	-0.0073118843074198\\
16.4	-0.00752172871980861\\
16.6	-0.007766611300422\\
16.8	-0.00788042501102026\\
17	-0.00776747277445367\\
17.2	-0.00747690695609293\\
17.4	-0.00718485957396808\\
17.6	-0.0070811270151907\\
17.8	-0.00723814876924322\\
18	-0.00756202492752323\\
18.2	-0.00785857477050911\\
18.4	-0.007957837135109\\
18.6	-0.00781082905292152\\
18.8	-0.00751003502988823\\
19	-0.00723654958110131\\
19.2	-0.00716334099318061\\
19.4	-0.00735264146416625\\
19.6	-0.00769690027266279\\
19.8	-0.00795736049548168\\
20	-0.00791199553509969\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.0076010403266018\\
0.199999999999999	-0.00738529205970551\\
0.399999999999999	-0.00698085413808514\\
0.600000000000001	-0.00666233607930877\\
0.800000000000001	-0.00661507698842101\\
1	-0.00686850562037122\\
1.2	-0.00727491801424307\\
1.4	-0.00759361667407177\\
1.6	-0.00764190987371904\\
1.8	-0.00741649794939647\\
2	-0.00709249204691531\\
2.2	-0.0068946234921512\\
2.4	-0.00693969539831585\\
2.6	-0.00717016737596765\\
2.8	-0.00741520186712208\\
3	-0.00751412025457299\\
3.2	-0.00740929212467378\\
3.4	-0.0071625357723164\\
3.6	-0.00690808361215645\\
3.8	-0.00678028926249041\\
4	-0.00684866332641576\\
4.2	-0.00708148808866582\\
4.4	-0.00735451810616539\\
4.6	-0.00751253734562951\\
4.8	-0.00746318753598274\\
5	-0.00724535810131854\\
5.2	-0.00701181523933059\\
5.4	-0.00692484242155444\\
5.6	-0.00704111691251796\\
5.8	-0.00727603561671586\\
6	-0.00746923294141055\\
6.2	-0.00749353516515328\\
6.4	-0.00733051549794439\\
6.6	-0.00707420856090835\\
6.8	-0.00687237287161224\\
7	-0.00684132710730267\\
7.2	-0.00699719441587732\\
7.4	-0.00724130471566298\\
7.6	-0.00741636729219053\\
7.8	-0.00740842961106125\\
8	-0.00722830648949824\\
8.2	-0.00700744921427088\\
8.4	-0.00690410210910386\\
8.6	-0.00699027279679854\\
8.8	-0.0072063643478657\\
9	-0.00741110340049289\\
9.2	-0.00747919887676218\\
9.4	-0.00737492652580229\\
9.6	-0.00716273090859687\\
9.8	-0.00696285051291312\\
10	-0.00688450651774986\\
10.2	-0.00696903020480377\\
10.4	-0.00716621048437815\\
10.6	-0.00735726696358441\\
10.8	-0.00742108761762594\\
11	-0.00731258379660105\\
11.2	-0.00710053932415278\\
11.4	-0.00692796616760916\\
11.6	-0.00691476970372662\\
11.8	-0.00707405384382653\\
12	-0.00730522123564015\\
12.2	-0.00746420559609362\\
12.4	-0.00745524715694046\\
12.6	-0.00728467139332167\\
12.8	-0.00705250167462168\\
13	-0.00689422514860993\\
13.2	-0.00690376442499741\\
13.4	-0.00707469901266577\\
13.6	-0.00729484161615801\\
13.8	-0.00740984181230075\\
14	-0.00732767555704328\\
14.2	-0.00709264989175651\\
14.4	-0.00686388153692974\\
14.6	-0.00680409371024382\\
14.8	-0.00696259688688983\\
15	-0.00724324168794155\\
15.2	-0.00747573305934068\\
15.4	-0.00752880087365071\\
15.6	-0.00738508947101124\\
15.8	-0.00713980575056894\\
16	-0.00693859351808968\\
16.2	-0.0068961198243116\\
16.4	-0.00703454811774762\\
16.6	-0.00726828972612381\\
16.8	-0.00744640538037089\\
17	-0.0074403542100292\\
17.2	-0.00723198348824283\\
17.4	-0.00693910937910402\\
17.6	-0.0067464616901205\\
17.8	-0.00678176039590639\\
18	-0.00702809314816122\\
18.2	-0.00733754359664118\\
18.4	-0.00752943721886012\\
18.6	-0.00749900206879062\\
18.8	-0.00727142314354978\\
19	-0.00698306665940862\\
19.2	-0.00680833596253549\\
19.4	-0.00686408432531138\\
19.6	-0.0071309443991332\\
19.8	-0.00744029833154158\\
20	-0.0075618715090684\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00762493759654959\\
0.199999999999999	-0.00741196318314508\\
0.399999999999999	-0.00701581768504767\\
0.600000000000001	-0.00670480407022822\\
0.800000000000001	-0.00665865604144855\\
1	-0.00690614491983865\\
1.2	-0.00730468800234618\\
1.4	-0.00762074260286383\\
1.6	-0.00767463525930268\\
1.8	-0.00745857241853898\\
2	-0.00713892685150341\\
2.2	-0.00693509599544484\\
2.4	-0.00696693153131989\\
2.6	-0.0071859799033156\\
2.8	-0.00742936844800823\\
3	-0.00753769548516559\\
3.2	-0.007447701586063\\
3.4	-0.00721263584167531\\
3.6	-0.0069600426624028\\
3.8	-0.00682279463804036\\
4	-0.00687515291668461\\
4.2	-0.00709474810121336\\
4.4	-0.0073666956124967\\
4.6	-0.00753880079078684\\
4.8	-0.00751133197945109\\
5	-0.007308497132545\\
5.2	-0.00707127396532314\\
5.4	-0.00696277713864291\\
5.6	-0.00705343147753013\\
5.8	-0.00727541687695066\\
6	-0.00747653460730646\\
6.2	-0.00752448968209762\\
6.4	-0.00738651339806395\\
6.6	-0.00714171707942413\\
6.8	-0.00693053241609221\\
7	-0.00687398893529689\\
7.2	-0.0070036506171931\\
7.4	-0.00723907431718374\\
7.6	-0.00743190674105065\\
7.8	-0.00745923982647412\\
8	-0.00730849933518485\\
8.2	-0.00708931787962186\\
8.4	-0.00695662940768216\\
8.6	-0.00700091722362117\\
8.8	-0.00718934791158432\\
9	-0.0073969687133264\\
9.2	-0.00749485278914008\\
9.4	-0.0074281502364073\\
9.6	-0.00723925587755758\\
9.8	-0.00703537990868242\\
10	-0.00692786555450908\\
10.2	-0.00697439653061238\\
10.4	-0.0071478008201602\\
10.6	-0.00734657426027141\\
10.8	-0.00744893469026664\\
11	-0.00738801747450779\\
11.2	-0.00720163115786576\\
11.4	-0.00701413463658085\\
11.6	-0.006953817942005\\
11.8	-0.00706397105902212\\
12	-0.00727472003014995\\
12.2	-0.0074532111325567\\
12.4	-0.00749028980611754\\
12.6	-0.00736427075256785\\
12.8	-0.00714874380544472\\
13	-0.00696816061349281\\
13.2	-0.00692752079507031\\
13.4	-0.00705027215591159\\
13.6	-0.00725788543324413\\
13.8	-0.0074111696910677\\
14	-0.00739936277266295\\
14.2	-0.00722162756201072\\
14.4	-0.00699614464992138\\
14.6	-0.00688022408212063\\
14.8	-0.00695846469309203\\
15	-0.00718506304680844\\
15.2	-0.00742039334526723\\
15.4	-0.00752658889955526\\
15.6	-0.00745066576470066\\
15.8	-0.00724670802538796\\
16	-0.00703638676176865\\
16.2	-0.006939078822505\\
16.4	-0.00700811287774883\\
16.6	-0.00720072283662887\\
16.8	-0.00739714663793833\\
17	-0.0074665831320786\\
17.2	-0.00735035310713172\\
17.4	-0.00710943681431075\\
17.6	-0.00689386471354325\\
17.8	-0.00684492792347413\\
18	-0.00699871834630983\\
18.2	-0.00726294029793095\\
18.4	-0.00748015100564459\\
18.6	-0.0075265178258519\\
18.8	-0.00738089726326407\\
19	-0.00713136598721675\\
19.2	-0.00692524482425227\\
19.4	-0.00688918438420316\\
19.6	-0.00705332821145888\\
19.8	-0.00731895887874856\\
20	-0.00750300716065411\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00735744129883287\\
0.199999999999999	-0.00715343242283595\\
0.399999999999999	-0.00676714483164886\\
0.600000000000001	-0.00645716006107833\\
0.800000000000001	-0.00640139994500544\\
1	-0.0066338679666238\\
1.2	-0.00702179011254245\\
1.4	-0.00733980076205754\\
1.6	-0.00740830857730401\\
1.8	-0.00721006959211579\\
2	-0.00689857477387079\\
2.2	-0.00668657215417667\\
2.4	-0.00669872145347838\\
2.6	-0.00689913386432295\\
2.8	-0.00713610488118022\\
3	-0.00725297153726956\\
3.2	-0.00718028598059561\\
3.4	-0.00696088816770768\\
3.6	-0.00671361489637334\\
3.8	-0.00656853996897055\\
4	-0.00660447954859933\\
4.2	-0.0068093006515646\\
4.4	-0.007079043552082\\
4.6	-0.00726609454801164\\
4.8	-0.00726403199029235\\
5	-0.00708134042431041\\
5.2	-0.0068442630761929\\
5.4	-0.00671320403116837\\
5.6	-0.00677073997408684\\
5.8	-0.00696803410685121\\
6	-0.0071663167493341\\
6.2	-0.00723350798545397\\
6.4	-0.00712486662591161\\
6.6	-0.00690271644974061\\
6.8	-0.00669489797740752\\
7	-0.00662093378773676\\
7.2	-0.00672405004432974\\
7.4	-0.00694363858805502\\
7.6	-0.00714732714942201\\
7.8	-0.0072112108670872\\
8	-0.0071012736647198\\
8.2	-0.00689789298699139\\
8.4	-0.00674047491934715\\
8.6	-0.00673074582177335\\
8.8	-0.00686684635741841\\
9	-0.00705318588498471\\
9.2	-0.00716995846141444\\
9.4	-0.00714764432519033\\
9.6	-0.00700108647606967\\
9.8	-0.00681329176392254\\
10	-0.00668731482768692\\
10.2	-0.00669265803339059\\
10.4	-0.00682862741001955\\
10.6	-0.00702094096339678\\
10.8	-0.00715858577340711\\
11	-0.00715870957742837\\
11.2	-0.00702292731425302\\
11.4	-0.0068420569521308\\
11.6	-0.00673736546682235\\
11.8	-0.00677746245307986\\
12	-0.00693296411537148\\
12.2	-0.00710044398646659\\
12.4	-0.00717283728401696\\
12.6	-0.00710501506694428\\
12.8	-0.00693634165515178\\
13	-0.00676422290277046\\
13.2	-0.00668783792174565\\
13.4	-0.00675156721575476\\
13.8	-0.0070817944283732\\
14	-0.00714122695671193\\
14.2	-0.00705725128472068\\
14.4	-0.00688733433669597\\
14.6	-0.00674687688330877\\
14.8	-0.00672960766612007\\
15	-0.00684480024369094\\
15.2	-0.00701589288039628\\
15.4	-0.00713559830728627\\
15.6	-0.0071337643509608\\
15.8	-0.00701456526014965\\
16	-0.00684787135361375\\
16.2	-0.00672745800673269\\
16.4	-0.00672046581579977\\
16.6	-0.0068312281033478\\
16.8	-0.00699625116325464\\
17	-0.00711673211546326\\
17.2	-0.00711685162009701\\
17.4	-0.00699500736770631\\
17.6	-0.00683007822231474\\
17.8	-0.00673127976757826\\
18	-0.00676415930760754\\
18.2	-0.00690702928314124\\
18.4	-0.0070682686524961\\
18.6	-0.00714777748479989\\
18.8	-0.00709804160216976\\
19	-0.00694872858946738\\
19.2	-0.00678648723963349\\
19.4	-0.00670516244281671\\
19.6	-0.00675239440227315\\
19.8	-0.00689953705197155\\
20	-0.00705420348710106\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00816559444920983\\
0.199999999999999	-0.00795010359803783\\
0.399999999999999	-0.00754871958515579\\
0.600000000000001	-0.0072338986710534\\
0.800000000000001	-0.00718813354390235\\
1	-0.00743991378035247\\
1.2	-0.00784305679216502\\
1.4	-0.00815921421701304\\
1.6	-0.00820647723574908\\
1.8	-0.00798008439297959\\
2	-0.00765336392165494\\
2.2	-0.00745140138154099\\
2.4	-0.00749365617542352\\
2.6	-0.00772516503302612\\
2.8	-0.00797517151864824\\
3	-0.0080803898237356\\
3.2	-0.00797974618919994\\
3.4	-0.00773290614210254\\
3.6	-0.00747430142085648\\
3.8	-0.0073406714350952\\
4	-0.0074050854606611\\
4.2	-0.00763894893507455\\
4.4	-0.00791879669939632\\
4.6	-0.00808658543845908\\
4.8	-0.00804431758509239\\
5	-0.00782569871761041\\
5.2	-0.00758258521118549\\
5.4	-0.00748182489878957\\
5.6	-0.00758739046626999\\
5.8	-0.00782008822305968\\
6	-0.00802002442878091\\
6.2	-0.00805578116266759\\
6.4	-0.00790262348044735\\
6.6	-0.00764942365961474\\
6.8	-0.0074423864808324\\
7	-0.00740103430275596\\
7.2	-0.00754865421038886\\
7.4	-0.00779418934387266\\
7.6	-0.00798289661553042\\
7.8	-0.00799445024293632\\
8	-0.00782675700043711\\
8.2	-0.00760067674486464\\
8.4	-0.00747496236693479\\
8.6	-0.00753396985447807\\
8.8	-0.00773380637417276\\
9	-0.00794156076059238\\
9.2	-0.00802820632266688\\
9.4	-0.00794564783489449\\
9.6	-0.00774522809942368\\
9.8	-0.00754048472125746\\
10	-0.00744361263192417\\
10.2	-0.00750725981166056\\
10.4	-0.00769536393654846\\
10.6	-0.0078980468478882\\
10.8	-0.00799103871608864\\
11	-0.00791376657112863\\
11.2	-0.00771592234668361\\
11.4	-0.00753079055429495\\
11.6	-0.00748524503954684\\
11.8	-0.00761143529702579\\
12	-0.00782704771830467\\
12.2	-0.00799453755040247\\
12.4	-0.00801066388116567\\
12.6	-0.00786601782982643\\
12.8	-0.00764528638697115\\
13	-0.00747643060301684\\
13.2	-0.00745804012596452\\
13.4	-0.00760033638892921\\
13.6	-0.00781259704642423\\
13.8	-0.00795311681827471\\
14	-0.00792131978555233\\
14.2	-0.00773263061182661\\
14.4	-0.00751502552260774\\
14.6	-0.0074208723949809\\
14.8	-0.0075186211455005\\
15	-0.00774753301673314\\
15.2	-0.00796497858471668\\
15.4	-0.00804307419788941\\
15.6	-0.00794418908298766\\
15.8	-0.00773371685380653\\
16	-0.00753520098365357\\
16.2	-0.00746051285065974\\
16.4	-0.00755016490817439\\
16.6	-0.00774956096702084\\
16.8	-0.00793484676091794\\
17	-0.00798292808467593\\
17.2	-0.00785182276173657\\
17.4	-0.00761746942228214\\
17.6	-0.00743080882152114\\
17.8	-0.00741680812610568\\
18	-0.00758849517726645\\
18.2	-0.00784012277902235\\
18.4	-0.00801961503953663\\
18.6	-0.00802353759308971\\
18.8	-0.0078538620251507\\
19	-0.00761178309012323\\
19.2	-0.00744026125597941\\
19.4	-0.00744470213156845\\
19.6	-0.00762738206770308\\
19.8	-0.00787309019334259\\
20	-0.00800944025713335\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.0078729603039065\\
0.199999999999999	-0.00766079949949727\\
0.399999999999999	-0.00726163662962875\\
0.600000000000001	-0.00694623820596973\\
0.800000000000001	-0.00689839834830508\\
1	-0.00714862554557172\\
1.2	-0.00755228310038447\\
1.4	-0.00787126687401951\\
1.6	-0.00792250895235469\\
1.8	-0.0076992894221064\\
2	-0.00737314524004518\\
2.2	-0.00716844468730926\\
2.4	-0.00720547091594881\\
2.6	-0.007431370988634\\
2.8	-0.00767781908279375\\
3	-0.00778305415491332\\
3.2	-0.00768582127828665\\
3.4	-0.007443981241817\\
3.6	-0.00718944353962669\\
3.8	-0.00705696223213437\\
4	-0.00711916259212941\\
4.2	-0.0073488203310319\\
4.4	-0.00762498460410299\\
4.6	-0.00779187042179785\\
4.8	-0.00775207915724963\\
5	-0.00753781840992218\\
5.2	-0.00729834746654134\\
5.4	-0.00719858847552857\\
5.6	-0.00730241403114107\\
5.8	-0.00753208939694261\\
6	-0.00772953916875707\\
6.2	-0.00776445738580378\\
6.4	-0.00761217473121079\\
6.6	-0.00736085673888454\\
6.8	-0.00715570657773057\\
7	-0.00711530961949336\\
7.2	-0.00726227482850916\\
7.4	-0.00750535736527169\\
7.6	-0.00769050309549968\\
7.8	-0.00769912583125887\\
8	-0.00753123534882505\\
8.2	-0.00730862715836622\\
8.4	-0.00718864586185219\\
8.6	-0.00725243285610233\\
8.8	-0.00745322399635384\\
9	-0.00765763870556668\\
9.2	-0.00773890204001759\\
9.4	-0.00765236832558358\\
9.8	-0.00725128233269956\\
10	-0.00716049774203142\\
10.2	-0.00722864529963019\\
10.4	-0.00741649810199618\\
10.6	-0.00761330292971607\\
10.8	-0.00769725016315093\\
11	-0.00761267358839035\\
11.2	-0.00741372707874532\\
11.4	-0.00723458271254529\\
11.6	-0.00719859736029704\\
11.8	-0.00733234669554506\\
12	-0.00754957247298904\\
12.2	-0.00771263637716046\\
12.4	-0.00772157902397552\\
12.6	-0.00757140361827169\\
12.8	-0.00735001896660847\\
13	-0.00718601025580057\\
13.2	-0.00717560194336642\\
13.4	-0.00732429515359456\\
13.6	-0.00753631645905983\\
13.8	-0.00766785902361633\\
14	-0.00762184683921774\\
14.2	-0.007421913607768\\
14.4	-0.00720377147181139\\
14.6	-0.00712111715271391\\
14.8	-0.00723580786217326\\
15	-0.0074770859538269\\
15.2	-0.00769572399250862\\
15.4	-0.00776463268613625\\
15.6	-0.0076531912989104\\
15.8	-0.00743533444053668\\
16	-0.0072397460050837\\
16.2	-0.00717728761544123\\
16.4	-0.00728164237134266\\
16.6	-0.00748883674249967\\
16.8	-0.00766828485193116\\
17	-0.00769754478039175\\
17.2	-0.00754359677373628\\
17.4	-0.00729488895642305\\
17.6	-0.00711034971990188\\
17.8	-0.00711295503763054\\
18	-0.00730533646334663\\
18.2	-0.00757010780234069\\
18.4	-0.00774928962687582\\
18.6	-0.00774158124863789\\
18.8	-0.00755676855878207\\
19	-0.00730530795426532\\
19.2	-0.00713688357351927\\
19.4	-0.0071577308191344\\
19.6	-0.00736281655917281\\
19.8	-0.00762278146007844\\
20	-0.00775162039049349\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00844246718695985\\
0.199999999999999	-0.00822793706777958\\
0.399999999999999	-0.00783115948731705\\
0.600000000000001	-0.007523454019978\\
0.800000000000001	-0.00748450704218229\\
1	-0.00773959012370895\\
1.2	-0.00814031940196713\\
1.4	-0.0084485437387869\\
1.6	-0.00848553559062637\\
1.8	-0.00825157889721595\\
2	-0.00792410998187876\\
2.2	-0.0077286431163941\\
2.4	-0.00778098525019644\\
2.6	-0.00802084607164844\\
2.8	-0.00827374310723172\\
3	-0.00837608442821747\\
3.2	-0.00826957335058154\\
3.4	-0.00801803400065637\\
3.6	-0.00775934736502748\\
3.8	-0.00763109255141003\\
4	-0.00770346003977807\\
4.2	-0.00794192052386222\\
4.4	-0.00821715447781912\\
4.6	-0.00836991680196775\\
4.8	-0.00830837685513686\\
5	-0.00807732058919086\\
5.2	-0.00783743128737413\\
5.4	-0.0077554547360279\\
5.6	-0.00788579144190038\\
5.8	-0.00813636119190164\\
6	-0.0083389931963751\\
6.2	-0.00836278717456551\\
6.4	-0.00819107182207546\\
6.6	-0.00792362344581576\\
6.8	-0.00771494475748824\\
7	-0.0076857310729963\\
7.2	-0.007851179204728\\
7.4	-0.00810551180364527\\
7.6	-0.0082814477115889\\
7.8	-0.00825939984440893\\
8	-0.00805519758560891\\
8.2	-0.00781476187334817\\
8.4	-0.00771053791548226\\
8.6	-0.00781756099037878\\
8.8	-0.00806530820939955\\
9	-0.00829515039767514\\
9.2	-0.00836941656262269\\
9.4	-0.00825193732903529\\
9.6	-0.00801762137666984\\
9.8	-0.00780122086850099\\
10	-0.00772233056754246\\
10.2	-0.00782280613318065\\
10.4	-0.00804221480899514\\
10.6	-0.00824569070202941\\
10.8	-0.00829958557214283\\
11	-0.00815906606112904\\
11.2	-0.00790820917845636\\
11.4	-0.00771196389781181\\
11.6	-0.0077044118723002\\
11.8	-0.00789542272696764\\
12	-0.00816625928786863\\
12.2	-0.00835169070463593\\
12.4	-0.00834377536700615\\
12.6	-0.00815095659534393\\
12.8	-0.00788770929851523\\
13	-0.00770954812027824\\
13.2	-0.00772625745774036\\
13.4	-0.00793235961295835\\
13.6	-0.00819573669741658\\
13.8	-0.00832865427219076\\
14	-0.00821457393243463\\
14.2	-0.00790511887610279\\
14.4	-0.00760036201286951\\
14.6	-0.00751151613654244\\
14.8	-0.00770901891279863\\
15	-0.00807514043432889\\
15.2	-0.00839078787088354\\
15.4	-0.00848120596183577\\
15.6	-0.00831631471215388\\
15.8	-0.00801311913566138\\
16	-0.00775790013843647\\
16.2	-0.00770162998789203\\
16.4	-0.00787909832527589\\
16.6	-0.00818507731945672\\
16.8	-0.00842324598001198\\
17	-0.00841680730856709\\
17.2	-0.0081279839252133\\
17.4	-0.00770404650483059\\
17.6	-0.00739721489221878\\
17.8	-0.0073990223081104\\
18	-0.00770988870236522\\
18.2	-0.00814248728783085\\
18.4	-0.00844729924214604\\
18.6	-0.00846160716607969\\
18.8	-0.00819096874109349\\
19	-0.0077975522542495\\
19.2	-0.00751861658129727\\
19.4	-0.00754786604612079\\
19.6	-0.00791459012895501\\
19.8	-0.00842051083451878\\
20	-0.0087123808913816\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00886794549650816\\
0.199999999999999	-0.00865278688177185\\
0.399999999999999	-0.00825391387021313\\
0.600000000000001	-0.007946700085256\\
0.800000000000001	-0.00791295496868827\\
1	-0.00817539679018608\\
1.2	-0.00857915633337214\\
1.4	-0.00888021958625629\\
1.6	-0.00890058335889776\\
1.8	-0.00864986767278353\\
2	-0.00831783383105389\\
2.2	-0.00813539430894394\\
2.4	-0.00821146251224647\\
2.6	-0.00847112398993133\\
2.8	-0.00872803223874996\\
3	-0.0088171217714077\\
3.2	-0.00868894796190034\\
3.4	-0.00842057888522163\\
3.6	-0.00816028089889898\\
3.8	-0.00804781835616808\\
4	-0.00814540868335101\\
4.2	-0.008403002499481\\
4.4	-0.00867615535585031\\
4.6	-0.00880172821479164\\
4.8	-0.00870151052597734\\
5	-0.0084452392029668\\
5.2	-0.00821240453642247\\
5.4	-0.008167036833445\\
5.6	-0.00834015549116174\\
5.8	-0.00861252279940317\\
6	-0.00880357627401906\\
6.2	-0.0087913661790644\\
6.4	-0.00858228112399217\\
6.6	-0.00829944290500961\\
6.8	-0.00810838298867012\\
7	-0.00812165756566685\\
7.2	-0.00832891682527759\\
7.4	-0.00859388220609247\\
7.6	-0.00873403127526728\\
7.8	-0.0086453440770029\\
8	-0.00838507747527473\\
8.2	-0.00813869877999096\\
8.4	-0.00808583825711651\\
8.6	-0.00826962547173338\\
8.8	-0.00857179768942018\\
9	-0.00880331276008306\\
9.2	-0.00883100054394959\\
9.4	-0.00865131506217054\\
9.6	-0.00837831233872066\\
9.8	-0.00817082542354797\\
10	-0.00814532829101111\\
10.2	-0.00831392006779907\\
10.4	-0.0085733946568034\\
10.6	-0.00875678916477796\\
10.8	-0.00873225044143311\\
11	-0.00849617036971395\\
11.2	-0.00819039344780848\\
11.4	-0.0080144352346565\\
11.6	-0.00808787470697681\\
11.8	-0.00836747948898875\\
12	-0.00868046986367332\\
12.2	-0.00884057253182391\\
12.4	-0.0087599477521465\\
12.6	-0.00849250585839556\\
12.8	-0.00819886425893657\\
13	-0.0080593619125402\\
13.2	-0.00817245000795808\\
13.4	-0.00848256694989402\\
13.6	-0.00878803793938232\\
13.8	-0.00885495423223048\\
14	-0.00858643913158019\\
14.2	-0.00812087521302374\\
14.4	-0.00775733001975354\\
14.6	-0.007746189169616\\
14.8	-0.00810847633796286\\
15	-0.00862527937318802\\
15.2	-0.00899390350018336\\
15.4	-0.00902326576115087\\
15.6	-0.00873596891654671\\
15.8	-0.0083331028834408\\
16	-0.00806806442652785\\
16.2	-0.00810743403975778\\
16.4	-0.0084403732053957\\
16.6	-0.00887243117771774\\
16.8	-0.00911753607971022\\
17	-0.0089635876346108\\
17.2	-0.00842735233012704\\
17.4	-0.00778165075384862\\
17.6	-0.00739975505456059\\
17.8	-0.00750731339193678\\
18	-0.00802958987124924\\
18.2	-0.00865014324959645\\
18.4	-0.00901910950696561\\
18.6	-0.00895040392407154\\
18.8	-0.0085003373774768\\
19	-0.00792709230375976\\
19.2	-0.00757859529341331\\
19.4	-0.00773673515067586\\
19.6	-0.00843492196022666\\
19.8	-0.00933123287788717\\
20	-0.0098016213812322\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00943934562347692\\
0.199999999999999	-0.00922054229118885\\
0.399999999999999	-0.00881202502604239\\
0.600000000000001	-0.0084960831919787\\
0.800000000000001	-0.00846051081513011\\
1	-0.00872898273633638\\
1.2	-0.0091413355404697\\
1.4	-0.00944547248577265\\
1.6	-0.0094590908115606\\
1.8	-0.00919576321080839\\
2	-0.00885509390080941\\
2.2	-0.00867575239634633\\
2.4	-0.00876573780488599\\
2.6	-0.00904121923343126\\
2.8	-0.00930576318627629\\
3	-0.0093899378514557\\
3.2	-0.00924782688676373\\
3.4	-0.00896515653328223\\
3.6	-0.00869892779105896\\
3.8	-0.00859302222164615\\
4	-0.00870650136818796\\
4.2	-0.00897958271931643\\
4.4	-0.00925646165109839\\
4.6	-0.00936884374250013\\
4.8	-0.00924512239194542\\
5	-0.00897062713746521\\
5.2	-0.00873827033463215\\
5.4	-0.00871248248462919\\
5.6	-0.00891099548314855\\
5.8	-0.00919765743473278\\
6	-0.00938316053909105\\
6.2	-0.00934975518678982\\
6.4	-0.00911727426428044\\
6.6	-0.00882340575922314\\
6.8	-0.00864135929754539\\
7	-0.00867960017577474\\
7.2	-0.00891260194260113\\
7.4	-0.00918572310385812\\
7.6	-0.00930760170144396\\
7.8	-0.00918380558093901\\
8	-0.00889527826080894\\
8.2	-0.00864821284445938\\
8.4	-0.00862367215031767\\
8.6	-0.00884572800830696\\
8.8	-0.0091711564204715\\
9	-0.00939744239428464\\
9.2	-0.00939665317656235\\
9.4	-0.00918374511068976\\
9.6	-0.00889275850213878\\
9.8	-0.00869334804767874\\
10	-0.00869822530214392\\
10.2	-0.00890227529943388\\
10.4	-0.00917964266044891\\
10.6	-0.00934846989974503\\
10.8	-0.00928162819871403\\
11	-0.00900047701001938\\
11.2	-0.00867682612312848\\
11.4	-0.0085231899625704\\
11.6	-0.00864465510401047\\
11.8	-0.00896654875361591\\
12	-0.00928997839839951\\
12.2	-0.00942385320981387\\
12.4	-0.00929722267688504\\
12.6	-0.00899142067004988\\
12.8	-0.00869079720699872\\
13	-0.00858374985663346\\
13.2	-0.00875410532758636\\
13.4	-0.00911168036538257\\
13.6	-0.00941778758667766\\
13.8	-0.00942678518614315\\
14	-0.00907206696334839\\
14.2	-0.00854890686571252\\
14.4	-0.00819840315076448\\
14.6	-0.00826503537688339\\
14.8	-0.00872026986708363\\
15	-0.00928829388742969\\
15.2	-0.00963991792906072\\
15.4	-0.00960105653331311\\
15.6	-0.00923967775236889\\
15.8	-0.0088022865811439\\
16	-0.00856396047642605\\
16.2	-0.00867902024894462\\
16.4	-0.00909490663251233\\
16.6	-0.00956421322119638\\
16.8	-0.00976545805201212\\
17	-0.00949595791201929\\
17.2	-0.00883138221723456\\
17.4	-0.00812113830471972\\
17.6	-0.0077797785610052\\
17.8	-0.0080066931058056\\
18	-0.00865193001947517\\
18.2	-0.00932778857590932\\
18.4	-0.00965908049497699\\
18.6	-0.00948554857756179\\
18.8	-0.00891960011434989\\
19	-0.00828185308438378\\
19.2	-0.00797020836406048\\
19.4	-0.00828053574599608\\
19.6	-0.00919194148496061\\
19.8	-0.0102305544996213\\
20	-0.0106266679643525\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00969353274010487\\
0.199999999999999	-0.00948000015153383\\
0.399999999999999	-0.0090706835667298\\
0.600000000000001	-0.00874561338050484\\
0.800000000000001	-0.00869765926873001\\
1	-0.00895785392958715\\
1.2	-0.00937153048100114\\
1.4	-0.00968626891109636\\
1.6	-0.00971293294475828\\
1.8	-0.00945600955677506\\
2	-0.00911047225067207\\
2.2	-0.00891846191178303\\
2.4	-0.00899682013425007\\
2.6	-0.00926926483445101\\
2.8	-0.00954067921880863\\
3	-0.00963681281399076\\
3.2	-0.00950466684961881\\
3.4	-0.00922486018751201\\
3.6	-0.0089535156790248\\
3.8	-0.00883777884051895\\
4	-0.00894236073347088\\
4.2	-0.00921276082546996\\
4.4	-0.00949506937327627\\
4.6	-0.00961771345085438\\
4.8	-0.00950202833548275\\
5	-0.00922727597766126\\
5.2	-0.00898616573334365\\
5.4	-0.00894927860913342\\
5.6	-0.00914214319074347\\
5.8	-0.0094323061109165\\
6	-0.00962796063268456\\
6.2	-0.00960499090775002\\
6.4	-0.00937714552542346\\
6.6	-0.00907953080835711\\
6.8	-0.00888744449393997\\
7	-0.00891518877849506\\
7.2	-0.00914397622131702\\
7.4	-0.00942272480500606\\
7.6	-0.00955732325677872\\
7.8	-0.00944509731782617\\
8	-0.00915871084278663\\
8.2	-0.00890237698218854\\
8.4	-0.00886320726216994\\
8.6	-0.00907481471483607\\
8.8	-0.00940017304280261\\
9	-0.00963592713575778\\
9.2	-0.00964772727830976\\
9.4	-0.00944306827927122\\
9.6	-0.00915171689881689\\
9.8	-0.00894413052722953\\
10	-0.00893819963899034\\
10.2	-0.00913571120473478\\
10.4	-0.00941569959585209\\
10.6	-0.00959581205094651\\
10.8	-0.00954231418977614\\
11	-0.00926746894809582\\
11.2	-0.00893796619375564\\
11.4	-0.00876951872241705\\
11.6	-0.0088767482325558\\
11.8	-0.00919392397829455\\
12	-0.00952450986106967\\
12.2	-0.00967247313540298\\
12.4	-0.00955845979924774\\
12.6	-0.0092567518367872\\
12.8	-0.00894920476288164\\
13	-0.00882740460828302\\
13.2	-0.00898323606216778\\
13.4	-0.00933614041351305\\
13.6	-0.00965279872109193\\
13.8	-0.00968342617408524\\
14	-0.00934848307176139\\
14.2	-0.00882993601084081\\
14.4	-0.00846519329923723\\
14.6	-0.00850750015183976\\
14.8	-0.00894306903017394\\
15	-0.00950685196237799\\
15.2	-0.00987028658774136\\
15.4	-0.00985059350216488\\
15.6	-0.00950377236916822\\
15.8	-0.00906802014154451\\
16	-0.00881788029516528\\
16.2	-0.00891497774746952\\
16.4	-0.00931847665077612\\
16.6	-0.00979119804534889\\
16.8	-0.010013724630241\\
17	-0.00977362726438358\\
17.2	-0.00912887872822665\\
17.4	-0.00841476120504581\\
17.6	-0.00804663805701367\\
17.8	-0.00824026653479137\\
18	-0.00886580038746487\\
18.2	-0.00954559854684689\\
18.4	-0.00989994647884629\\
18.6	-0.00975498610587877\\
18.8	-0.00920873032462666\\
19	-0.0085716563230136\\
19.2	-0.00823779144536374\\
19.4	-0.00850824071576284\\
19.6	-0.0093803039124154\\
19.8	-0.0104080218013181\\
20	-0.0108417435390642\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00948512142262103\\
0.199999999999999	-0.00927774966492123\\
0.399999999999999	-0.00887319699997136\\
0.600000000000001	-0.00854549430812312\\
0.800000000000001	-0.00848818126455697\\
1	-0.0087378480223208\\
1.2	-0.00914748019355116\\
1.4	-0.00946931812574547\\
1.6	-0.00951151601167055\\
1.8	-0.0092688283655562\\
2	-0.00892579311278396\\
2.2	-0.00872146971348187\\
2.4	-0.008779870257559\\
2.6	-0.00903707324088998\\
2.8	-0.00930681191739779\\
3	-0.00941476192916113\\
3.2	-0.00929990962270111\\
3.4	-0.0090322464235193\\
3.6	-0.00876048329800483\\
3.8	-0.00863134744692928\\
4	-0.00871685425074276\\
4.2	-0.00897464559202632\\
4.4	-0.00926128164074314\\
4.6	-0.00940627031352292\\
4.8	-0.00931930549701931\\
5	-0.00906121726346143\\
5.2	-0.00881243882165705\\
5.4	-0.00874729462767831\\
5.6	-0.00890889010479867\\
5.8	-0.00918364067256405\\
6	-0.00938751725531617\\
6.2	-0.00938952169932605\\
6.4	-0.00918739070932517\\
6.6	-0.00890045177370524\\
6.8	-0.00869666842256578\\
7	-0.00869593302092397\\
7.2	-0.00889691611531518\\
7.4	-0.00916951975333902\\
7.6	-0.00933015781767565\\
7.8	-0.00926523611156327\\
8	-0.00901839991257347\\
8.2	-0.00876613289419126\\
8.4	-0.00869038874004602\\
8.6	-0.00884691355539857\\
8.8	-0.00913208132794452\\
9	-0.00936425474375824\\
9.2	-0.0094066281644416\\
9.4	-0.00924428888500373\\
9.6	-0.0089794741446596\\
9.8	-0.00876537348451478\\
10	-0.00872188475574021\\
10.2	-0.00887190786215797\\
10.4	-0.00912488766460484\\
10.6	-0.00932114186832678\\
10.8	-0.00932549988088738\\
11	-0.00912108800714861\\
11.2	-0.00883391055465665\\
11.4	-0.00865485110308839\\
11.6	-0.00870724378924237\\
11.8	-0.00896080480351458\\
12	-0.00925629689327678\\
12.2	-0.00941423531407537\\
12.4	-0.00934487292663988\\
12.6	-0.00909402502132295\\
12.8	-0.00881172431915189\\
13	-0.0086686890461074\\
13.2	-0.00875912985036109\\
13.4	-0.00903428228522785\\
13.6	-0.00931253330362836\\
13.8	-0.00938492604195673\\
14	-0.00916585438761786\\
14.2	-0.00877637716574142\\
14.4	-0.00847487682112913\\
14.6	-0.00847346289483042\\
14.8	-0.00878449342215504\\
15	-0.00921704489154962\\
15.2	-0.00951453437068039\\
15.4	-0.00952033314743872\\
15.6	-0.0092602329495044\\
15.8	-0.00890898222791847\\
16	-0.00868192256583811\\
16.2	-0.00871689349684956\\
16.4	-0.00899852416523927\\
16.6	-0.00935697102426403\\
16.8	-0.00955227268459424\\
17	-0.0094179390846989\\
17.2	-0.00898541731817915\\
17.4	-0.0084914856216578\\
17.6	-0.00823546515859164\\
17.8	-0.00837643001039012\\
18	-0.00882532781730561\\
18.2	-0.00931133152141328\\
18.4	-0.00955846588385967\\
18.6	-0.00944182198810495\\
18.8	-0.00904158577080239\\
19	-0.00859503311499665\\
19.2	-0.00838351616715016\\
19.4	-0.00858711784163901\\
19.6	-0.00914887060155678\\
19.8	-0.00973588565299366\\
20	-0.00989489020581402\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00838547866375094\\
0.199999999999999	-0.00818800363784433\\
0.399999999999999	-0.00780104569097162\\
0.600000000000001	-0.00748599255481253\\
0.800000000000001	-0.00742878216135878\\
1	-0.00766636729925807\\
1.2	-0.00806063029665793\\
1.4	-0.00837602096299861\\
1.6	-0.00842737387054981\\
1.8	-0.00820450702248721\\
2	-0.00787800439293207\\
2.2	-0.00767425772544073\\
2.4	-0.00771556199540058\\
2.6	-0.00794825888660355\\
2.8	-0.00820063360704992\\
3	-0.0083076081510427\\
3.2	-0.00820722767934257\\
3.4	-0.00795991357957249\\
3.6	-0.00770193313432088\\
3.8	-0.00757145035042939\\
4	-0.00764086803552644\\
4.2	-0.0078781596627806\\
4.4	-0.00815523132559193\\
4.6	-0.00831199909874414\\
4.8	-0.00825447348635322\\
5	-0.00802561325948048\\
5.2	-0.00778551254933291\\
5.4	-0.00770105809189303\\
5.6	-0.00782678458535102\\
5.8	-0.00807100966339647\\
6	-0.00826704730711114\\
6.2	-0.00828660821550997\\
6.4	-0.00811554546048043\\
6.6	-0.00785435948602142\\
6.8	-0.00765543510811639\\
7	-0.00763502667189186\\
7.2	-0.00780383569588139\\
7.4	-0.00805461717922995\\
7.6	-0.00822343921661073\\
7.8	-0.00819728592084346\\
8	-0.00799692742224423\\
8.2	-0.00776691863633161\\
8.4	-0.00767198287292459\\
8.6	-0.00777862439841215\\
8.8	-0.00801378525582663\\
9	-0.00822452983895872\\
9.2	-0.00828311444446328\\
9.4	-0.00816099404220694\\
9.6	-0.00793424762862216\\
9.8	-0.00773255393397321\\
10	-0.00766743984751272\\
10.2	-0.00777371331606602\\
10.4	-0.00798826231567418\\
10.6	-0.00817980440074706\\
10.8	-0.00822379006645235\\
11	-0.00808537906242179\\
11.2	-0.00785223083219222\\
11.4	-0.0076816327173681\\
11.6	-0.00769194822340324\\
11.8	-0.00787976436900806\\
12	-0.00812528158629888\\
12.2	-0.00827575479458886\\
12.4	-0.00824179025903504\\
12.6	-0.00804588591934419\\
12.8	-0.00780433001903447\\
13	-0.00766028942881647\\
13.2	-0.00770212288471939\\
13.4	-0.00790569289742038\\
13.6	-0.00813720306226529\\
13.8	-0.00823058499367235\\
14	-0.00810310639149847\\
14.2	-0.0078267667755334\\
14.4	-0.00758828963943614\\
14.6	-0.00755697722142301\\
14.8	-0.00776248640702804\\
15	-0.00807777717139047\\
15.2	-0.00831227194334971\\
15.4	-0.00833680856488073\\
15.6	-0.00815442300088876\\
15.8	-0.00788522872473862\\
16	-0.0076904559450135\\
16.2	-0.00768316833674021\\
16.4	-0.0078668440790004\\
16.6	-0.00812851102040568\\
16.8	-0.00829616920441012\\
17	-0.00824166529783099\\
17.2	-0.00797272381055691\\
17.4	-0.00764408681411766\\
17.6	-0.00746273158539523\\
17.8	-0.00754710118460977\\
18	-0.00784641395449981\\
18.2	-0.00817882474314757\\
18.4	-0.00835129696663373\\
18.6	-0.00827280636549688\\
18.8	-0.00799775580125939\\
19	-0.00769156575840313\\
19.2	-0.00754416561272109\\
19.4	-0.00766532665123165\\
19.6	-0.00800369528463207\\
19.8	-0.00834490866376925\\
20	-0.00842669704267252\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00776267142061116\\
0.199999999999999	-0.00756115889699771\\
0.399999999999999	-0.00717927448232558\\
0.600000000000001	-0.00687687527548775\\
0.800000000000001	-0.00683163714664303\\
1	-0.00707316507384093\\
1.2	-0.00746141987630367\\
1.4	-0.00776595043161166\\
1.6	-0.00781042118286734\\
1.8	-0.00759047312516969\\
2	-0.00727460284682024\\
2.2	-0.00708081663017168\\
2.4	-0.00712368032020549\\
2.6	-0.00734846675406331\\
2.8	-0.00758917285069316\\
3	-0.00768834625290182\\
3.2	-0.00758833560628602\\
3.4	-0.00734844937781531\\
3.6	-0.00709980568263902\\
3.8	-0.00697461996199422\\
4	-0.00704187728904415\\
4.2	-0.00727077138216359\\
4.4	-0.00753883759835361\\
4.6	-0.00769284610240817\\
4.8	-0.00764192757463178\\
5	-0.00742525865059918\\
5.2	-0.00719433868697195\\
5.4	-0.0071091905775269\\
5.6	-0.00722470906083217\\
5.8	-0.00745637036801483\\
6	-0.00764586790945287\\
6.2	-0.00766875504301012\\
6.4	-0.00750822201881007\\
6.6	-0.00725775904440695\\
6.8	-0.00706267754794965\\
7	-0.00703625622482562\\
7.2	-0.00719253166442968\\
7.4	-0.00743267245633561\\
7.6	-0.00760119987975472\\
7.8	-0.00758716617070121\\
8	-0.00740420821569288\\
8.2	-0.00718487309411131\\
8.4	-0.00708596906452641\\
8.6	-0.00717635263544025\\
8.8	-0.00739368592224565\\
9	-0.00759617747278085\\
9.2	-0.00766035692915068\\
9.4	-0.0075532487969312\\
9.6	-0.00734129965011476\\
9.8	-0.00714506252322167\\
10	-0.00707231986710966\\
10.2	-0.00716175306186884\\
10.4	-0.00736033378611722\\
10.6	-0.00754780395053345\\
10.8	-0.00760429867260726\\
11	-0.00748868677520065\\
11.2	-0.00727416650152435\\
11.4	-0.00710529096893708\\
11.6	-0.00709908003300797\\
11.8	-0.0072633120183454\\
12	-0.00749363906119171\\
12.2	-0.00764648415170655\\
12.4	-0.00763023457220058\\
12.6	-0.00745613159331882\\
12.8	-0.00722695647380078\\
13	-0.00707740688291381\\
13.2	-0.0070974659192693\\
13.4	-0.00727535217903608\\
13.6	-0.00749465237020885\\
13.8	-0.00760056886737104\\
14	-0.00750558079645458\\
14.2	-0.00726141197673869\\
14.4	-0.00703262559422058\\
14.6	-0.00698124150762069\\
14.8	-0.00715011754702743\\
15	-0.00743580541863054\\
15.2	-0.00766505873200174\\
15.4	-0.00770947264998867\\
15.6	-0.00755780927482874\\
15.8	-0.00731066675782444\\
16	-0.00711551858031356\\
16.2	-0.00708451031142232\\
16.4	-0.00723399812079606\\
16.6	-0.00747192533320984\\
16.8	-0.00764386311094967\\
17	-0.00762370173066884\\
17.2	-0.00740124181263369\\
17.4	-0.00710292165838311\\
17.6	-0.00691635939412905\\
17.8	-0.00696393153424069\\
18	-0.00721917690689367\\
18.2	-0.00752757908123769\\
18.4	-0.00770911532828222\\
18.6	-0.00766568531792799\\
18.8	-0.00743051280526075\\
19	-0.00714500270447971\\
19.2	-0.00698353681692154\\
19.4	-0.00705800117248501\\
19.6	-0.00734070554480581\\
19.8	-0.00765449786048222\\
20	-0.00776510733871305\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00750455676246276\\
0.199999999999999	-0.00729752998318034\\
0.399999999999999	-0.00690928887967956\\
0.600000000000001	-0.00660602128500543\\
0.800000000000001	-0.00656678948791978\\
1	-0.00681748017687056\\
1.2	-0.00721109197052883\\
1.4	-0.00751205713038772\\
1.6	-0.0075456509418963\\
1.8	-0.00731584563115817\\
2	-0.00700003847956765\\
2.2	-0.00681815699240218\\
2.4	-0.00687763900771898\\
2.6	-0.00711296165088982\\
2.8	-0.0073515797987298\\
3	-0.00743776503989935\\
3.2	-0.0073218981494243\\
3.4	-0.00707236937922673\\
3.6	-0.00682556543785395\\
3.8	-0.00671266592883057\\
4	-0.00679557575911005\\
4.2	-0.00703339678146264\\
4.4	-0.00729604431591468\\
4.6	-0.00743093835457032\\
4.8	-0.00735785436000924\\
5	-0.00713088771821191\\
5.2	-0.00691011868930502\\
5.4	-0.00685067767889436\\
5.6	-0.00699202628999629\\
5.8	-0.00723440444185641\\
6	-0.00741424313502392\\
6.2	-0.00741403050139056\\
6.4	-0.00723099415337458\\
6.6	-0.00697177274220095\\
6.8	-0.00678709713250925\\
7	-0.00678447600556709\\
7.2	-0.00696254486853221\\
7.4	-0.00720522441383764\\
7.6	-0.00734984336513733\\
7.8	-0.00729659352912648\\
8	-0.00708425845737892\\
8.2	-0.00686742430594478\\
8.4	-0.00680454350062121\\
8.6	-0.00694335349935926\\
8.8	-0.00719260174733449\\
9	-0.00739350624664681\\
9.2	-0.00742714467555317\\
9.4	-0.00728152918307856\\
9.6	-0.00704688983251955\\
9.8	-0.00685726633956563\\
10	-0.00681686052240593\\
10.2	-0.00694511487852623\\
10.4	-0.00716342569857886\\
10.6	-0.00733422795558525\\
10.8	-0.00734152419877176\\
11	-0.00717053025573477\\
11.2	-0.00692816490301951\\
11.4	-0.00677693365797793\\
11.6	-0.0068227473393101\\
11.8	-0.00704109514209961\\
12	-0.00729643831642335\\
12.2	-0.0074340478826791\\
12.4	-0.00737504618690821\\
12.6	-0.00715766598041156\\
12.8	-0.00691135307070567\\
13	-0.00678417025009637\\
13.2	-0.00685777461211856\\
13.4	-0.00709006994212302\\
13.6	-0.00732528771607122\\
13.8	-0.00738561266377147\\
14	-0.00719941018535408\\
14.2	-0.00687062791038784\\
14.4	-0.00661897631679054\\
14.6	-0.00662410782487655\\
14.8	-0.00689530964245577\\
15	-0.00726836366732897\\
15.2	-0.00752316565421651\\
15.4	-0.00752590827268307\\
15.6	-0.00729992009111413\\
15.8	-0.00699633522239296\\
16	-0.00680004015302771\\
16.2	-0.00682780581225728\\
16.4	-0.00706429271135889\\
16.6	-0.00736338244797352\\
16.8	-0.00752260644009439\\
17	-0.00740533672680144\\
17.2	-0.00704285540543026\\
17.4	-0.00663592509949495\\
17.6	-0.00643283440186337\\
17.8	-0.00656182423253782\\
18	-0.00694458524753472\\
18.2	-0.00735321708145165\\
18.4	-0.00755731150143646\\
18.6	-0.00745432671665824\\
18.8	-0.0071150623926286\\
19	-0.00674210898980832\\
19.2	-0.00657120215408824\\
19.4	-0.00674615071711671\\
19.6	-0.00720862793852817\\
19.8	-0.00767704712536244\\
20	-0.00778551114739301\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00762521579194342\\
0.199999999999999	-0.00742010844436081\\
0.399999999999999	-0.00702582529999063\\
0.600000000000001	-0.00671153044322281\\
0.800000000000001	-0.00666371874971361\\
1	-0.00691334117648879\\
1.2	-0.00731305079863631\\
1.4	-0.00762211164351712\\
1.6	-0.00765980701949331\\
1.8	-0.00742785067939522\\
2	-0.00710648513003065\\
2.2	-0.00692062372866431\\
2.4	-0.00698040497250574\\
2.6	-0.00721885659462984\\
2.8	-0.00745969984735595\\
3	-0.00754453810818134\\
3.2	-0.00742413807530795\\
3.4	-0.00716993543552746\\
3.6	-0.0069220132815957\\
3.8	-0.00681356214581186\\
4	-0.00690519901198883\\
4.2	-0.00715143614090152\\
4.4	-0.00741657827481035\\
4.6	-0.0075454548816154\\
4.8	-0.00746135056138897\\
5	-0.0072265515383485\\
5.2	-0.00700779116825245\\
5.4	-0.00695927848965283\\
5.6	-0.00711206597548752\\
5.8	-0.00735697683937531\\
6	-0.00752715940086901\\
6.2	-0.00751020449271778\\
6.4	-0.00731340135444469\\
6.6	-0.00705222644370807\\
6.8	-0.00687960179191549\\
7	-0.00689660053457075\\
7.2	-0.00708986539670065\\
7.4	-0.00733331249454494\\
7.6	-0.00746403320002287\\
7.8	-0.00739326944863805\\
8	-0.00717434558986696\\
8.2	-0.00696801868078367\\
8.4	-0.00692497719762031\\
8.6	-0.00707735418185251\\
8.8	-0.007322721708654\\
9	-0.00750340437760855\\
9.2	-0.00751202689320607\\
9.4	-0.00735040691185063\\
9.6	-0.00711697832582914\\
9.8	-0.00694479904511525\\
10	-0.00692880399881091\\
10.2	-0.0070751132005249\\
10.4	-0.00729431756493071\\
10.6	-0.00744757886984715\\
10.8	-0.0074303050951805\\
11	-0.00724640349779904\\
11.2	-0.00701570345244562\\
11.4	-0.00689645179921783\\
11.6	-0.00697424933607849\\
11.8	-0.0072024111242186\\
12	-0.00743711466079588\\
12.2	-0.00753448240609345\\
12.4	-0.007438290759886\\
12.6	-0.00720791953223454\\
12.8	-0.00698072072945877\\
13	-0.00689390954976332\\
13.2	-0.0070032056218281\\
13.4	-0.00723969162311278\\
13.6	-0.00743982372413754\\
13.8	-0.00744857822039791\\
14	-0.00723615063091643\\
14.2	-0.00693549814613093\\
14.4	-0.00675558483259664\\
14.6	-0.00682970051279241\\
14.8	-0.00711931494911155\\
15	-0.00744619239429412\\
15.2	-0.0076181015029988\\
15.4	-0.00754942152318705\\
15.6	-0.00730094164092421\\
15.8	-0.00703117623459804\\
16	-0.00690167953505139\\
16.2	-0.00698850066052259\\
16.4	-0.00723842672683972\\
16.6	-0.00749154849960121\\
16.8	-0.00756915824775106\\
17	-0.0073891762398226\\
17.2	-0.00703601937118847\\
17.4	-0.00672120853818825\\
17.6	-0.00664559223481476\\
17.8	-0.00686071698394031\\
18	-0.0072354799506904\\
18.2	-0.00754725717898808\\
18.4	-0.00762161880602719\\
18.6	-0.00742749841440471\\
18.8	-0.00708608783736153\\
19	-0.00680541741265728\\
19.2	-0.00677264678734701\\
19.4	-0.00704073462475208\\
19.6	-0.00746347252668045\\
19.8	-0.00774614732640444\\
20	-0.00762945147396366\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00649182175549257\\
0.199999999999999	-0.00628913703794964\\
0.399999999999999	-0.00590735098871775\\
0.600000000000001	-0.00560776841167154\\
0.800000000000001	-0.00556720260204457\\
1	-0.00581203702264688\\
1.2	-0.00619902867108024\\
1.4	-0.00649824972315116\\
1.6	-0.00653869683381103\\
1.8	-0.00632222489663192\\
2	-0.00601825391598254\\
2.2	-0.00583810253679928\\
2.4	-0.00588655293866935\\
2.6	-0.00610357827446961\\
2.8	-0.0063263848014401\\
3	-0.00640689981247888\\
3.2	-0.00629705041772866\\
3.4	-0.00606081388991697\\
3.6	-0.00582722301108873\\
3.8	-0.00572089965047695\\
4	-0.00580100518351756\\
4.2	-0.00602919582589934\\
4.4	-0.0062823910973222\\
4.6	-0.00641581454673101\\
4.8	-0.00635258696113183\\
5	-0.00614227014164825\\
5.2	-0.00593445174178342\\
5.4	-0.00587475928623604\\
5.6	-0.00600101495708216\\
5.8	-0.00622096662019089\\
6	-0.00638274035129527\\
6.2	-0.00637770978799423\\
6.4	-0.00620467402875846\\
6.6	-0.0059641298410007\\
6.8	-0.00579602735618323\\
7	-0.00579797750263111\\
7.2	-0.00596598896629885\\
7.4	-0.00619225765878539\\
7.6	-0.00632958200626987\\
7.8	-0.00628946611150027\\
8	-0.00610671185178191\\
8.2	-0.00591666189173168\\
8.4	-0.00585689026324943\\
8.6	-0.00596905738516185\\
8.8	-0.00617570000572698\\
9	-0.00634168207259833\\
9.2	-0.00636565010328383\\
9.4	-0.00623724989638674\\
9.6	-0.00603353389216821\\
9.8	-0.00586944235325859\\
10	-0.00583468734670944\\
10.2	-0.00594631611302177\\
10.4	-0.00613721030135039\\
10.6	-0.00628987599618469\\
10.8	-0.00630547079567023\\
11	-0.0061711010232024\\
11.2	-0.00597605040359639\\
11.4	-0.00585517682688774\\
11.6	-0.00589500906803053\\
11.8	-0.0060732608760361\\
12	-0.00627648055015939\\
12.2	-0.00637764005501396\\
12.4	-0.00631548795683301\\
12.6	-0.00612741534812145\\
12.8	-0.005924289454871\\
13	-0.00582615179968826\\
13.2	-0.00589162499851525\\
13.4	-0.00607734493751977\\
13.6	-0.00625654038612211\\
13.8	-0.00629787234142398\\
14	-0.00616019323896921\\
14.2	-0.00593165629014436\\
14.4	-0.00577282957840453\\
14.6	-0.0058010063613807\\
14.8	-0.0060059850151255\\
15	-0.00626107782911234\\
15.2	-0.0064134540116747\\
15.4	-0.00638167955315083\\
15.6	-0.00619718701217664\\
15.8	-0.00597582932718055\\
16	-0.00584759317063899\\
16.2	-0.0058849296549468\\
16.4	-0.00606234186219723\\
16.6	-0.006266528074935\\
16.8	-0.00635848483508994\\
17	-0.00626121765305143\\
17.2	-0.00601947393163726\\
17.4	-0.00578132335523662\\
17.6	-0.00570243209331167\\
17.8	-0.00583890926641573\\
18	-0.00610949895177271\\
18.2	-0.0063521037957095\\
18.4	-0.00642737076828581\\
18.6	-0.00629846955722613\\
18.8	-0.00604660859885442\\
19	-0.00582435970486728\\
19.2	-0.00577258183447427\\
19.4	-0.00593558589051213\\
19.6	-0.00621738769708813\\
19.8	-0.00642067917188527\\
20	-0.00637108282680643\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00643452963146274\\
0.199999999999999	-0.00622831881505803\\
0.399999999999999	-0.00584563852897091\\
0.600000000000001	-0.00554889403287362\\
0.800000000000001	-0.00551231624421433\\
1	-0.0057593348167444\\
1.2	-0.00614517784655888\\
1.4	-0.00644074225371227\\
1.6	-0.00647760610156567\\
1.8	-0.00626015180280604\\
2	-0.00595855406722379\\
2.2	-0.00578275165862863\\
2.4	-0.00583513409998559\\
2.6	-0.00605386725516865\\
2.8	-0.00627586142915604\\
3	-0.00635409791654951\\
3.2	-0.0062420344083236\\
3.4	-0.00600473180156413\\
3.6	-0.00577136361337338\\
3.8	-0.00566582570061414\\
4	-0.00574622713759965\\
4.2	-0.00597357759209771\\
4.4	-0.00622506086704178\\
4.6	-0.0063569330027633\\
4.8	-0.00629331019428747\\
5	-0.00608389550033905\\
5.2	-0.00587753993670859\\
5.4	-0.00581904636646868\\
5.6	-0.00594606239405238\\
5.8	-0.00616676234226787\\
6	-0.00632964203221675\\
6.2	-0.00632584641372702\\
6.4	-0.00615339329974063\\
6.6	-0.00591200722840668\\
6.8	-0.005741540502612\\
7	-0.00574047366347585\\
7.2	-0.00590626419726092\\
7.4	-0.00613217222760198\\
7.6	-0.00627078231192613\\
7.8	-0.00623213408981371\\
8	-0.00604950458872366\\
8.2	-0.0058580965587538\\
8.4	-0.00579701952035094\\
8.6	-0.00590985180816972\\
8.8	-0.00611971720501714\\
9	-0.00629017404440191\\
9.2	-0.00631762835893568\\
9.4	-0.00619003614474423\\
9.6	-0.00598418232796405\\
9.8	-0.00581609790213378\\
10	-0.00577731810698623\\
10.2	-0.00588667379714991\\
10.4	-0.00607801345008241\\
10.6	-0.00623333029742668\\
10.8	-0.00625169852112961\\
11	-0.00611761667448008\\
11.2	-0.00591919225022863\\
11.4	-0.00579292969027279\\
11.6	-0.00582909649228469\\
11.8	-0.00600860577231543\\
12	-0.00621822986769871\\
12.2	-0.00632786490248805\\
12.4	-0.0062717253857798\\
12.6	-0.00608383289648984\\
12.8	-0.00587480827863374\\
13	-0.0057679987401329\\
13.2	-0.00582738350433232\\
13.6	-0.00620014353362919\\
13.8	-0.00624937334552556\\
14	-0.00611284178575744\\
14.2	-0.00587553893294412\\
14.4	-0.00570278329895046\\
14.6	-0.00572169695756486\\
14.8	-0.00592958248265418\\
15	-0.00619919461353646\\
15.2	-0.00636962170125699\\
15.4	-0.00634957161311078\\
15.6	-0.00616493141452423\\
15.8	-0.00593287973216761\\
16	-0.00579015628696311\\
16.2	-0.00581765828005842\\
16.4	-0.00599577781568428\\
16.6	-0.00621109722528246\\
16.8	-0.00631747054649168\\
17	-0.00622691399040676\\
17.2	-0.00597643458738872\\
17.4	-0.0057163010692598\\
17.6	-0.00561452647685456\\
17.8	-0.00574180250806222\\
18	-0.00602348757463744\\
18.2	-0.0062917231701114\\
18.4	-0.00639302865493718\\
18.6	-0.00627650964752036\\
18.8	-0.00601677336193873\\
19	-0.00577079175596751\\
19.2	-0.0056937450276493\\
19.4	-0.00584780244786032\\
19.6	-0.00614714527698368\\
19.8	-0.00638631298645365\\
20	-0.00636474292828026\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.0063139129309242\\
0.199999999999999	-0.00611093306281418\\
0.399999999999999	-0.00572899016867012\\
0.600000000000001	-0.00542838631986697\\
0.800000000000001	-0.00538535488539793\\
1	-0.00562717837085103\\
1.2	-0.00601283543586817\\
1.4	-0.00631443789932717\\
1.6	-0.00636077233475518\\
1.8	-0.0061505108982054\\
2	-0.00584883319316631\\
2.2	-0.00566509655274317\\
2.4	-0.00570616347320652\\
2.6	-0.00591664770718481\\
2.8	-0.00613763082259311\\
3	-0.00622175274210335\\
3.2	-0.00611844654618565\\
3.4	-0.0058877097762533\\
3.6	-0.0056552557751246\\
3.8	-0.00554469890017018\\
4	-0.00561724022587029\\
4.2	-0.00583905111329841\\
4.4	-0.00609181735841346\\
4.6	-0.00623247119802173\\
4.8	-0.00618057784538095\\
5	-0.00597835156703752\\
5.2	-0.0057693585550922\\
5.4	-0.00569939989366475\\
5.6	-0.00581284722056807\\
5.8	-0.00602559993396312\\
6	-0.0061899308724378\\
6.2	-0.00619506893909616\\
6.4	-0.00603321654678979\\
6.6	-0.0057978526685396\\
6.8	-0.00562539397899897\\
7	-0.00561564295620798\\
7.2	-0.00577204259035469\\
7.4	-0.00599564475571412\\
7.6	-0.00614347377428004\\
7.8	-0.00612222083001512\\
8	-0.00595459604107873\\
8.2	-0.00576480089558373\\
8.4	-0.00568887794866058\\
8.6	-0.00577815593455355\\
8.8	-0.00596908896852\\
9	-0.00613515370737616\\
9.2	-0.00617339239331827\\
9.4	-0.00606374382185848\\
9.6	-0.00587178813961842\\
9.8	-0.00570553819797937\\
10	-0.00565584106149331\\
10.2	-0.00574862398158871\\
10.4	-0.00592912787030286\\
10.6	-0.00608857396740703\\
10.8	-0.00612663392913859\\
11	-0.00601782334548417\\
11.2	-0.00583509435386631\\
11.4	-0.00570473682740058\\
11.6	-0.00571907030692387\\
11.8	-0.00587190827968342\\
12	-0.00606495841535803\\
12.2	-0.0061759337853573\\
12.4	-0.00613618825044426\\
12.6	-0.00596891007552713\\
12.8	-0.00577195617816528\\
13	-0.00566042410560996\\
13.2	-0.00569955823511847\\
13.4	-0.00586235065385665\\
13.6	-0.00603966448185744\\
13.8	-0.00610670794041823\\
14	-0.0060100449829612\\
14.2	-0.00581224971675809\\
14.4	-0.00565256348610887\\
14.6	-0.00564736750395411\\
14.8	-0.00580698194297824\\
15	-0.00603190185346136\\
15.2	-0.0061849543843131\\
15.4	-0.00618035875044498\\
15.6	-0.00603005317332972\\
15.8	-0.00582785589211454\\
16	-0.0056914450915535\\
16.2	-0.00569718024554433\\
16.4	-0.00583826437328483\\
16.6	-0.00602562218248792\\
16.8	-0.00613581607937874\\
17	-0.00608691320593024\\
17.2	-0.00589805245568442\\
17.4	-0.00568603976233817\\
17.6	-0.00559089379031619\\
17.8	-0.00567977664870867\\
18	-0.00590106565763904\\
18.2	-0.00612081417640198\\
18.4	-0.00620992196482106\\
18.6	-0.00612047988686371\\
18.8	-0.00590904131081871\\
19	-0.00570233569138878\\
19.2	-0.00562677902993514\\
19.4	-0.00573386568603595\\
19.6	-0.00595888513807807\\
19.8	-0.00614672632256585\\
20	-0.00614775423709801\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00686461439148189\\
0.199999999999999	-0.0066546625027506\\
0.399999999999999	-0.00626583932828595\\
0.600000000000001	-0.00596383702547598\\
0.800000000000001	-0.00592491478792923\\
1	-0.00617371841196857\\
1.2	-0.00656523364435913\\
1.4	-0.00686808236617864\\
1.6	-0.00690994980420001\\
1.8	-0.0066917439461065\\
2	-0.0063832897352718\\
2.2	-0.00619829627954971\\
2.4	-0.00624485714454792\\
2.6	-0.00646486594349938\\
2.8	-0.00669452933578896\\
3	-0.00678240844114342\\
3.2	-0.00667667155253326\\
3.4	-0.00643901399895697\\
3.6	-0.00619857241430566\\
3.8	-0.00608246862817197\\
4	-0.00615411444639591\\
4.2	-0.00637972167002232\\
4.4	-0.00663864731457409\\
4.6	-0.00678391646235355\\
4.8	-0.00673156769199679\\
5	-0.00652312748300332\\
5.2	-0.00630551681656399\\
5.4	-0.00623030780065648\\
5.6	-0.0063462106368668\\
5.8	-0.00656884120790124\\
6	-0.00674555494470752\\
6.2	-0.00675901357704944\\
6.4	-0.00659692795258238\\
6.6	-0.00635272682272614\\
6.8	-0.00616736194697509\\
7	-0.00614765992746413\\
7.2	-0.00630276321838252\\
7.4	-0.00653416635402948\\
7.6	-0.0066928292879922\\
7.8	-0.00667642493237608\\
8	-0.00650255281927414\\
8.2	-0.00629901492857243\\
8.4	-0.00621213321715075\\
8.6	-0.00630239407333022\\
8.8	-0.00650726624918718\\
9	-0.00669257023760395\\
9.2	-0.00674466488268521\\
9.4	-0.00663655815946029\\
9.6	-0.00643401871879945\\
9.8	-0.00625135280343869\\
10	-0.00618812572174221\\
10.2	-0.00627714553827374\\
10.4	-0.00646526045850493\\
10.6	-0.00663861845121971\\
10.8	-0.0066871104908266\\
11	-0.00657640638242896\\
11.2	-0.00637815433103839\\
11.4	-0.0062272683486313\\
11.6	-0.00622959460461203\\
11.8	-0.00638799084073938\\
12	-0.00660230700392361\\
12.2	-0.00673875269389157\\
12.4	-0.0067147614684302\\
12.6	-0.00654510930487362\\
12.8	-0.00632922589474916\\
13	-0.00619328839078293\\
13.2	-0.00621773384967028\\
13.4	-0.00638592430418683\\
13.6	-0.00658597808759254\\
13.8	-0.00667630849163459\\
14	-0.00658300216471019\\
14.2	-0.00636071569248742\\
14.4	-0.00616205969175354\\
14.6	-0.00612992659410239\\
14.8	-0.00629470286166267\\
15	-0.00655569287758695\\
15.2	-0.00675481435138181\\
15.4	-0.0067806034871154\\
15.6	-0.00663042567250116\\
15.8	-0.00640141305651909\\
16	-0.00622864286050628\\
16.2	-0.00620999595460958\\
16.4	-0.00635326851359252\\
16.6	-0.006568756999215\\
16.8	-0.00671540069274812\\
17	-0.0066847436659927\\
17.2	-0.00647713922356274\\
17.4	-0.00621376454450839\\
17.6	-0.00606297486503138\\
17.8	-0.00612646974539643\\
18	-0.00636958879006144\\
18.2	-0.00664657397506119\\
18.4	-0.00679621438409228\\
18.6	-0.00673777655064001\\
18.8	-0.00651180288542719\\
19	-0.00625392694801263\\
19.2	-0.00612155692491356\\
19.4	-0.00620522994345762\\
19.6	-0.00646378192152142\\
19.8	-0.00672775219264921\\
20	-0.00679421788824186\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00780696442731355\\
0.199999999999999	-0.00759235355404186\\
0.399999999999999	-0.00719318960118898\\
0.600000000000001	-0.00688443964812535\\
0.800000000000001	-0.00684851327196512\\
1	-0.00710905357919245\\
1.2	-0.00751237803065052\\
1.4	-0.00781583533016317\\
1.6	-0.0078422014561923\\
1.8	-0.00760003595799574\\
2	-0.00727575127562829\\
2.2	-0.00709607055438966\\
2.4	-0.00716758893156566\\
2.6	-0.00741688013579989\\
2.8	-0.00766243192585137\\
3	-0.0077446530308265\\
3.2	-0.00761697490150581\\
3.4	-0.00735499282494345\\
3.6	-0.00710196753603753\\
3.8	-0.0069921426516828\\
4	-0.00708535778353436\\
4.2	-0.00733448256755764\\
4.4	-0.00760211238996433\\
4.6	-0.00773162149831563\\
4.8	-0.00764534355894497\\
5	-0.00740584279896694\\
5.2	-0.00718213075555241\\
5.4	-0.00713211119552071\\
5.6	-0.00728955623200633\\
5.8	-0.00754462200510275\\
6	-0.00772622868417017\\
6.2	-0.00771644104945679\\
6.4	-0.00751874502782712\\
6.6	-0.00724869122351635\\
6.8	-0.00706361788102683\\
7	-0.00707155048117514\\
7.2	-0.00726444849395591\\
7.4	-0.00751526673047564\\
7.6	-0.00765287249923219\\
7.8	-0.00757862381114194\\
8	-0.00734350298824182\\
8.2	-0.00711789082315306\\
8.4	-0.00706794053172999\\
8.6	-0.00723464424926235\\
8.8	-0.00751014606348832\\
9	-0.00772083095599285\\
9.2	-0.00774409852888169\\
9.4	-0.00757647055395694\\
9.6	-0.00732253137353922\\
9.8	-0.00712797028422685\\
10	-0.00709982967161338\\
10.2	-0.00725010951603267\\
10.4	-0.00748602439336921\\
10.6	-0.00765673840329484\\
10.8	-0.00764255046036411\\
11	-0.00743872918556931\\
11.2	-0.0071711406512236\\
11.4	-0.007017811620738\\
11.6	-0.00708575282629553\\
11.8	-0.00733640915778722\\
12	-0.0076149750093073\\
12.2	-0.00775449052429877\\
12.4	-0.00767699491487761\\
12.6	-0.00743281282904107\\
12.8	-0.00716794905879681\\
13	-0.00704362366209565\\
13.2	-0.00714394603197732\\
13.4	-0.00741407058390209\\
13.6	-0.00767336112581773\\
13.8	-0.00772095959390739\\
14	-0.00748270505931004\\
14.2	-0.00708840117729892\\
14.4	-0.00679798473808901\\
14.6	-0.0068176743735151\\
14.8	-0.00714986798465489\\
15	-0.00759455512218565\\
15.2	-0.00789159147265295\\
15.4	-0.0078883247026269\\
15.6	-0.00761945101560713\\
15.8	-0.00726755355983855\\
16	-0.0070495985584671\\
16.2	-0.00709797650511135\\
16.4	-0.00738822644208526\\
16.6	-0.0077430352682768\\
16.8	-0.0079208307644123\\
17	-0.00776057298495303\\
17.2	-0.00730373919661176\\
17.4	-0.00679662703782569\\
17.6	-0.00654255425464356\\
17.8	-0.00669726852321517\\
18	-0.00716377889670383\\
18.2	-0.00766375502353256\\
18.4	-0.00791744290661711\\
18.6	-0.00779942364879105\\
18.8	-0.00739067015922146\\
19	-0.00693100863566798\\
19.2	-0.00670968436072172\\
19.4	-0.00692122864140643\\
19.6	-0.00752075537799257\\
19.8	-0.00816703335732782\\
20	-0.00836800013838257\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00795466121353172\\
0.199999999999999	-0.00775305822180883\\
0.399999999999999	-0.00736424243168798\\
0.600000000000001	-0.00705244373494196\\
0.800000000000001	-0.00700168364914688\\
1	-0.00724503957968281\\
1.2	-0.00764110378877447\\
1.4	-0.00795392784793236\\
1.6	-0.00800112854854973\\
1.8	-0.00777635611842697\\
2	-0.00745212969552966\\
2.2	-0.00725342323937639\\
2.4	-0.00729886439716054\\
2.6	-0.00753162020756193\\
2.8	-0.00777958296872328\\
3	-0.00788024501254014\\
3.2	-0.00777528127016325\\
3.4	-0.00752735494866741\\
3.6	-0.00727229355771897\\
3.8	-0.00714565695543712\\
4	-0.00721689655709312\\
4.2	-0.00745268132259014\\
4.4	-0.00772622819471636\\
4.6	-0.00788052400459449\\
4.8	-0.00782405075422687\\
5	-0.00759954042444022\\
5.2	-0.00736427987833821\\
5.4	-0.00728209612587705\\
5.6	-0.00740653380282907\\
5.8	-0.00764733096929149\\
6	-0.00784021195626039\\
6.2	-0.00785865015449261\\
6.4	-0.00768879806738809\\
6.6	-0.00743008039201953\\
6.8	-0.00723311343434574\\
7	-0.00721262986953164\\
7.2	-0.00737888419312327\\
7.4	-0.00762557566934063\\
7.6	-0.00779066071601164\\
7.8	-0.00776292645493015\\
8	-0.00756391000862777\\
8.2	-0.00733763392105757\\
8.4	-0.00724737894400818\\
8.6	-0.0073579005640525\\
8.8	-0.0075947348442682\\
9	-0.0078045772900488\\
9.2	-0.00786069618584051\\
9.4	-0.00773640169835943\\
9.6	-0.00750922121830655\\
9.8	-0.0073088327946742\\
10	-0.00724530391590505\\
10.2	-0.00735158663184166\\
10.4	-0.00756371666082245\\
10.6	-0.00775127631228401\\
10.8	-0.0077917050900389\\
11	-0.00765178826164359\\
11.2	-0.00741935551585016\\
11.4	-0.0072506581519427\\
11.6	-0.00726295360093943\\
11.8	-0.00745242686194203\\
12	-0.00769943722493593\\
12.2	-0.00785138797716201\\
12.4	-0.00781867465863328\\
12.6	-0.0076233240593595\\
12.8	-0.00738135217244462\\
13	-0.00723636347917633\\
13.2	-0.00727785416098214\\
13.4	-0.00748255238495688\\
13.6	-0.0077158066740779\\
13.8	-0.00780861280523482\\
14	-0.0076752483121254\\
14.2	-0.00738811685079455\\
14.4	-0.00713927705376349\\
14.6	-0.00710533348772557\\
14.8	-0.00731944184009592\\
15	-0.00765085629161533\\
15.2	-0.00790045130007755\\
15.4	-0.00793171034237616\\
15.6	-0.00774603811060715\\
15.8	-0.00746766625083595\\
16	-0.00726436158928223\\
16.2	-0.0072543673675014\\
16.4	-0.00744260672143326\\
16.6	-0.00771313537774176\\
16.8	-0.00788752108313417\\
17	-0.00783059666403219\\
17.2	-0.00754695969158092\\
17.4	-0.00719574276681101\\
17.6	-0.006994908448263\\
17.8	-0.00707399641574824\\
18	-0.00738580121333143\\
18.2	-0.0077419936958627\\
18.4	-0.00793717416908279\\
18.6	-0.00786904824910195\\
18.8	-0.00758715424745304\\
19	-0.00726081397744593\\
19.2	-0.00709235759047644\\
19.4	-0.00720835609233106\\
19.6	-0.00756878662907567\\
19.8	-0.00795255086522673\\
20	-0.00806861167031769\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00888682798399998\\
0.199999999999999	-0.00866905967744458\\
0.399999999999999	-0.00826259858790834\\
0.600000000000001	-0.0079463008201941\\
0.800000000000001	-0.00790604427241348\\
1	-0.0081674553879445\\
1.2	-0.00857589799636926\\
1.4	-0.00888450170081967\\
1.6	-0.00891077594557288\\
1.8	-0.00866120480649002\\
2	-0.0083261259853451\\
2.2	-0.00814010420251776\\
2.4	-0.00821543975346373\\
2.6	-0.00847752990402029\\
2.8	-0.00873758142607883\\
3	-0.00882785800380503\\
3.2	-0.00869795891424374\\
3.4	-0.00842570517987085\\
3.6	-0.00816078871529058\\
3.8	-0.00804440880801138\\
4	-0.00814023666570307\\
4.2	-0.00839960661359385\\
4.4	-0.00867851659104701\\
4.6	-0.00881215776000488\\
4.8	-0.00871856896857892\\
5	-0.00846374761095348\\
5.2	-0.00822626251726888\\
5.4	-0.00817293531062191\\
5.6	-0.00833928471277545\\
5.8	-0.00860922623929028\\
6	-0.00880241115316949\\
6.2	-0.00879469562921642\\
6.4	-0.00858941982681927\\
6.6	-0.00830720155186881\\
6.8	-0.00811258329465403\\
7	-0.00811940379513132\\
7.2	-0.00832112967010801\\
7.4	-0.00858654465405451\\
7.6	-0.00873607527771014\\
7.8	-0.00866302267623098\\
8	-0.00841641752332833\\
8.2	-0.00817310242452152\\
8.4	-0.00811017021938909\\
8.6	-0.00827637841882378\\
8.8	-0.00856323261803382\\
9	-0.00878913719216001\\
9.2	-0.00882191079102768\\
9.4	-0.00865268265978614\\
9.6	-0.00838730612829153\\
9.8	-0.00817815047155079\\
10	-0.0081407653983625\\
10.2	-0.00829318111810196\\
10.4	-0.00854262837434305\\
10.6	-0.00873130266654343\\
10.8	-0.00872877473587153\\
11	-0.00852261484925165\\
11.2	-0.0082400236058362\\
11.4	-0.00806916301049299\\
11.6	-0.00812870098758367\\
11.8	-0.0083848063515255\\
12	-0.00867783306295067\\
12.2	-0.00883084350960672\\
12.4	-0.00875763626925519\\
12.6	-0.00850633456312266\\
12.8	-0.00822694406670976\\
13	-0.00808826589689104\\
13.2	-0.00818202641540111\\
13.6	-0.00873263353928522\\
13.8	-0.00879839020853268\\
14	-0.00857051078184767\\
14.2	-0.00817286205283452\\
14.4	-0.00786824650465334\\
14.6	-0.00787261059970845\\
14.8	-0.00819782478107811\\
15	-0.00864679162070914\\
15.2	-0.00895472779384576\\
15.4	-0.00896062169458034\\
15.6	-0.00869227590406041\\
15.8	-0.00833039899308829\\
16	-0.00809591768952345\\
16.2	-0.0081292995438389\\
16.4	-0.00841462168558493\\
16.6	-0.0087789442850017\\
16.8	-0.00897740451444307\\
17	-0.00883867145980943\\
17.2	-0.00839304734203594\\
17.4	-0.00788276225725326\\
17.6	-0.00761712410360715\\
17.8	-0.00776258159343968\\
18	-0.0082288143786009\\
18.2	-0.00873601918673828\\
18.4	-0.0089978859260107\\
18.6	-0.00888334691246584\\
18.8	-0.00847219022486811\\
19	-0.0080066610529208\\
19.2	-0.00777836317449498\\
19.4	-0.00798125716694997\\
19.6	-0.00856824121114386\\
19.8	-0.00919936777134822\\
20	-0.00939078378579339\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00896238013631745\\
0.199999999999999	-0.00873997454534603\\
0.399999999999999	-0.00833025047382208\\
0.600000000000001	-0.00801605557203899\\
0.800000000000001	-0.00798230885403584\\
1	-0.00825073752709216\\
1.2	-0.0086618842677737\\
1.4	-0.00896615893991992\\
1.6	-0.00898287669975417\\
1.8	-0.00872452857929318\\
2	-0.00838785127782415\\
2.2	-0.0082093125465299\\
2.4	-0.00829682504697971\\
2.6	-0.00856822878688135\\
2.8	-0.00882937940059136\\
3	-0.00891264438045525\\
3.2	-0.00877241288699437\\
3.4	-0.00849266086288125\\
3.6	-0.00822723453374863\\
3.8	-0.00811755443652373\\
4	-0.00822341137233096\\
4.2	-0.00848977478280943\\
4.4	-0.00876709122788455\\
4.6	-0.00888969521630045\\
4.8	-0.0087812994043901\\
5	-0.00851736802260561\\
5.2	-0.00828320262019844\\
5.4	-0.00824424330998497\\
5.6	-0.00842718067612225\\
5.8	-0.00870597990355648\\
6	-0.0088958373445216\\
6.2	-0.00887576574386273\\
6.4	-0.00865713866068774\\
6.6	-0.00836870666272915\\
6.8	-0.00817908806828882\\
7	-0.00819980459246494\\
7.2	-0.00841581874811581\\
7.4	-0.00868496765102122\\
7.6	-0.00882128944636662\\
7.8	-0.00872260483017939\\
8	-0.00845289797014459\\
8.2	-0.00820494009049\\
8.4	-0.00816068212806442\\
8.6	-0.00835834914873601\\
8.8	-0.00867090409669657\\
9	-0.00890297157893016\\
9.2	-0.00892157530839199\\
9.4	-0.00872897606877032\\
9.6	-0.00844635232899194\\
9.8	-0.0082368610193484\\
10	-0.00821678800194547\\
10.2	-0.0083942284488856\\
10.4	-0.00866032063897748\\
10.6	-0.00884367781690543\\
10.8	-0.00881206014141256\\
11	-0.00856660661477093\\
11.2	-0.00825662624524881\\
11.4	-0.00808641794830933\\
11.6	-0.00817335089531568\\
11.8	-0.00846601898204469\\
12	-0.00878340005651523\\
12.2	-0.00893663750098739\\
12.4	-0.00884224113822185\\
12.6	-0.00856226760376089\\
12.8	-0.00826457028537675\\
13	-0.00813197752966843\\
13.2	-0.00825886677086984\\
13.4	-0.00858019299325719\\
13.6	-0.00888432562700103\\
13.8	-0.00893417914140571\\
14	-0.00864105927283632\\
14.2	-0.00815962630434086\\
14.4	-0.00780260401840138\\
14.6	-0.00782064683251704\\
14.8	-0.00821969798252908\\
15	-0.00875987454353577\\
15.2	-0.00912586591790543\\
15.4	-0.00913036204975626\\
15.6	-0.00881222701575624\\
15.8	-0.00838987914974254\\
16	-0.00812526207020881\\
16.2	-0.00818160258777567\\
16.4	-0.00853559155640582\\
16.6	-0.00897719636394001\\
16.8	-0.00920951137216974\\
17	-0.00902239712713637\\
17.2	-0.00845049496613726\\
17.4	-0.00779213887664554\\
17.6	-0.00743538069204064\\
17.8	-0.00759569174078933\\
18	-0.00816823803534916\\
18.2	-0.0088079827951475\\
18.4	-0.00915665067078919\\
18.6	-0.00904214630510225\\
18.8	-0.00854651450693922\\
19	-0.00795324651899776\\
19.2	-0.00762650969261003\\
19.4	-0.00784684952607151\\
19.6	-0.00861940213872003\\
19.8	-0.00954892094802773\\
20	-0.00996125129804426\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00941454999073343\\
0.199999999999999	-0.00919899367666233\\
0.399999999999999	-0.0087987026495\\
0.600000000000001	-0.00849133942794822\\
0.800000000000001	-0.00845969936415614\\
1	-0.00872510119080161\\
1.2	-0.00912948907358668\\
1.4	-0.00942588352531715\\
1.6	-0.00943633737599114\\
1.8	-0.00917518917742655\\
2	-0.00883957948121505\\
2.2	-0.00866492643202577\\
2.4	-0.00875711766339293\\
2.6	-0.00903182430566929\\
2.8	-0.00929349184740502\\
3	-0.0093744891944354\\
3.2	-0.00923080168715629\\
3.4	-0.00894912899142142\\
3.6	-0.00868591052957157\\
3.8	-0.00858320159964876\\
4	-0.00869802229066963\\
4.2	-0.00896960520804768\\
4.4	-0.00924292911070523\\
4.6	-0.00935181573786537\\
4.8	-0.00922671431096944\\
5	-0.0089536074187393\\
5.2	-0.00872431375458405\\
5.4	-0.008701162248407\\
5.6	-0.00890004175330361\\
5.8	-0.00918437828164897\\
6	-0.00936630098336977\\
6.2	-0.00933061441325833\\
6.4	-0.00909916150372325\\
6.6	-0.00880960149900645\\
6.8	-0.00863289463648798\\
7	-0.00867444219585778\\
7.2	-0.00890691557785317\\
7.4	-0.00917631509616257\\
7.6	-0.00929370211193969\\
7.8	-0.00916702749951881\\
8	-0.00887826869013963\\
8.2	-0.00863325500858281\\
8.4	-0.00861178450028532\\
8.6	-0.00883620492585635\\
8.8	-0.00916183358101463\\
9	-0.00938598344187369\\
9.2	-0.00938217051271906\\
9.4	-0.00916743523949037\\
9.6	-0.00887699705691603\\
9.8	-0.00867999545435438\\
10	-0.008687415777338\\
10.2	-0.00889245085708268\\
10.4	-0.00916866131178651\\
10.6	-0.00933495249764604\\
10.8	-0.00926571514391838\\
11	-0.00898371501553186\\
11.2	-0.00866136872807743\\
11.4	-0.00851057774815445\\
11.6	-0.00863463559177546\\
11.8	-0.00895683163804861\\
12	-0.00927756581443262\\
12.2	-0.00940726830768668\\
12.4	-0.00927790422592167\\
12.6	-0.00897305894833877\\
12.8	-0.008677011439719\\
13	-0.00857579326785185\\
13.2	-0.00875026999998596\\
13.4	-0.00910873534029477\\
13.6	-0.0094130240750907\\
13.8	-0.00941878810984065\\
14	-0.00906009900075233\\
14.2	-0.00853270251312566\\
14.4	-0.00817917796539902\\
14.6	-0.00824585704605241\\
14.8	-0.00870415606458863\\
15	-0.0092757139877051\\
15.2	-0.00962866306561594\\
15.4	-0.00958857153069559\\
15.6	-0.00922511649640256\\
15.8	-0.00878640988331014\\
16	-0.00854772909733015\\
16.2	-0.00866280820086374\\
16.4	-0.00907900948610774\\
16.6	-0.00954956917587779\\
16.8	-0.00975315894228501\\
17	-0.0094857422066319\\
17.2	-0.0088211478784288\\
17.4	-0.00810873906046083\\
17.6	-0.00776516899470181\\
17.8	-0.00799144788829054\\
18	-0.00863663140308191\\
18.2	-0.00931092461011218\\
18.4	-0.00963910978343208\\
18.6	-0.00946359423912924\\
18.8	-0.00889938918685829\\
19	-0.00826647150510595\\
19.2	-0.00795871308151774\\
19.4	-0.00826875815199912\\
19.6	-0.00917898361956659\\
19.8	-0.0102250226147333\\
20	-0.010641504943333\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00822851668810642\\
0.199999999999999	-0.00802616131610634\\
0.399999999999999	-0.00765264870273796\\
0.600000000000001	-0.00736620993528092\\
0.800000000000001	-0.00733608247034212\\
1	-0.00758243559435456\\
1.2	-0.00795999915146339\\
1.4	-0.00824086550862546\\
1.6	-0.00825894011585859\\
1.8	-0.00802343055178412\\
2	-0.00771243835904656\\
2.2	-0.00754320491497396\\
2.4	-0.00761839673310405\\
2.6	-0.00786684239919211\\
2.8	-0.00811141190786913\\
3	-0.00819507622631477\\
3.2	-0.0080710450436996\\
3.4	-0.00781323099227649\\
3.6	-0.00756323539016179\\
3.8	-0.0074541796315053\\
4	-0.00754524361915188\\
4.2	-0.00778926708120409\\
4.4	-0.00804991314143066\\
4.6	-0.00817267785988918\\
4.8	-0.00808200601615638\\
5	-0.00784124745996806\\
5.2	-0.00761862329760632\\
5.4	-0.00757069806294552\\
5.6	-0.00773053051618788\\
5.8	-0.007988455365048\\
6	-0.00817383647101266\\
6.2	-0.0081686184153007\\
6.4	-0.00797522974259479\\
6.6	-0.00770767936386463\\
6.8	-0.00752246205372487\\
7	-0.00752851998912618\\
7.2	-0.00772008828152693\\
7.4	-0.00797143695061564\\
7.6	-0.00810942628613631\\
7.8	-0.00803087836098015\\
8	-0.00778432787279826\\
8.2	-0.00754410780606563\\
8.4	-0.00748548210804501\\
8.6	-0.00765689064119002\\
8.8	-0.00794988395509577\\
9	-0.00818209630552857\\
9.2	-0.00821999696840336\\
9.4	-0.00805390257853489\\
9.6	-0.00778996344375926\\
9.8	-0.00758143654980614\\
10	-0.00754441168777831\\
10.2	-0.0076966699789125\\
10.4	-0.00794465927256738\\
10.6	-0.00812967707462775\\
10.8	-0.00812045719873211\\
11	-0.00790412787759465\\
11.2	-0.00760886503630687\\
11.4	-0.00742619668583089\\
11.6	-0.00747975718172\\
11.8	-0.00773940907749804\\
12	-0.00804509310396639\\
12.2	-0.00821490505169109\\
12.4	-0.00815532934358387\\
12.6	-0.00790838965380658\\
12.8	-0.00762287338497813\\
13	-0.00747369991982083\\
13.2	-0.00756474716275335\\
13.4	-0.00785593301803544\\
13.6	-0.00816213840938218\\
13.8	-0.008253139296162\\
14	-0.00801570493979398\\
14.2	-0.00756197128588099\\
14.4	-0.00717692659162594\\
14.6	-0.00712282453875446\\
14.8	-0.00745000217330727\\
15	-0.00796345436770451\\
15.2	-0.00836227727844374\\
15.4	-0.00843630205509172\\
15.6	-0.00818232727739598\\
15.8	-0.00778363223085421\\
16	-0.00749147264098227\\
16.2	-0.00748623368793133\\
16.4	-0.00778148333327877\\
16.6	-0.00820717666840309\\
16.8	-0.00848728183566294\\
17	-0.00839456300074914\\
17.2	-0.00790945391900877\\
17.4	-0.00726961717189667\\
17.6	-0.00684103390799606\\
17.8	-0.00687748895217055\\
18	-0.00734774723201426\\
18.2	-0.00796428648694913\\
18.4	-0.00837627018059806\\
18.6	-0.00837247411458719\\
18.8	-0.00797520154344156\\
19	-0.00741318563658311\\
19.2	-0.00702024497985576\\
19.4	-0.00709206099066506\\
19.6	-0.0077127663328973\\
19.8	-0.00861192326701143\\
20	-0.00920278376625205\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00840944078703743\\
0.199999999999999	-0.0082145728946621\\
0.399999999999999	-0.00784836371521536\\
0.600000000000001	-0.00756024698666025\\
0.800000000000001	-0.00751847707667963\\
1	-0.00774979586284985\\
1.2	-0.00811986198002757\\
1.4	-0.00840828462577292\\
1.6	-0.00844576027201427\\
1.8	-0.00822777970283539\\
2	-0.00791805338292306\\
2.2	-0.00773083766318905\\
2.4	-0.00778046431370072\\
2.6	-0.00801320176105946\\
2.8	-0.00826222838816548\\
3	-0.00836736584864539\\
3.2	-0.00826863811194301\\
3.4	-0.00802527795560692\\
3.6	-0.00777039424986015\\
3.8	-0.00763874235412842\\
4	-0.00770109497164384\\
4.2	-0.00792738241105084\\
4.4	-0.00819504497738421\\
4.6	-0.00834981247456312\\
4.8	-0.00829864922853218\\
5	-0.00807854924264007\\
5.2	-0.00784131024038714\\
5.4	-0.00775101813846746\\
5.6	-0.00786801635176815\\
5.8	-0.00811009404666407\\
6	-0.00831566506985482\\
6.2	-0.00835308820423109\\
6.4	-0.00819857149009806\\
6.6	-0.00794262536312829\\
6.8	-0.00773343416679495\\
7	-0.00769217961861557\\
7.2	-0.00784179587702738\\
7.4	-0.00808701257289002\\
7.6	-0.00826610135848682\\
7.8	-0.00825496250536872\\
8	-0.00805801366025349\\
8.2	-0.00781288538707869\\
8.4	-0.00769467405099178\\
8.6	-0.00778989659244189\\
8.8	-0.00803848068569479\\
9	-0.0082830428607501\\
9.2	-0.00837788806465056\\
9.4	-0.00827579315909688\\
9.6	-0.00804419950290125\\
9.8	-0.00781714774341324\\
10	-0.00771991783549808\\
10.2	-0.00780389408668825\\
10.4	-0.00801792338483409\\
10.6	-0.00823102199010606\\
10.8	-0.00830411122849384\\
11	-0.00817898106615189\\
11.2	-0.00792673404306754\\
11.4	-0.00771007601712981\\
11.6	-0.00767475884776303\\
11.8	-0.0078483706454584\\
12	-0.00812343494939682\\
12.2	-0.00833251431942372\\
12.4	-0.00835443506240807\\
12.6	-0.0081815632485025\\
12.8	-0.00791787614308603\\
13	-0.00771960035918084\\
13.2	-0.00770967241803788\\
13.4	-0.00790276728573502\\
13.6	-0.0081810279669412\\
13.8	-0.00835101675622596\\
14	-0.00826859214763687\\
14.2	-0.00795411482522113\\
14.4	-0.00759996461504286\\
14.6	-0.00744451817421776\\
14.8	-0.00760220139887124\\
15	-0.00798312469096985\\
15.2	-0.00836016039607657\\
15.4	-0.00852242224052091\\
15.6	-0.00840081616780708\\
15.8	-0.00809273211494244\\
16	-0.00779164641289398\\
16.2	-0.00767625789369575\\
16.4	-0.00781604832765126\\
16.6	-0.0081310660048679\\
16.8	-0.00842541575884681\\
17	-0.00849141494287409\\
17.2	-0.00824183702047421\\
17.4	-0.00778770771195525\\
17.6	-0.0073885369636173\\
17.8	-0.00728739344616613\\
18	-0.00754585822936349\\
18.2	-0.00800542085257661\\
18.4	-0.00839737979666566\\
18.6	-0.00850864227730597\\
18.8	-0.00829289483788997\\
19	-0.00788238695077936\\
19.2	-0.00751949944948294\\
19.4	-0.00744316185399896\\
19.6	-0.00775813231586042\\
19.8	-0.00833248649806961\\
20	-0.00880800401042237\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00835692640749386\\
0.199999999999999	-0.0081627204862933\\
0.399999999999999	-0.00779226049288795\\
0.600000000000001	-0.00749619018666081\\
0.800000000000001	-0.00744708224285873\\
1	-0.00767608766326333\\
1.2	-0.0080509684923733\\
1.4	-0.00834950362014553\\
1.6	-0.00839707416230695\\
1.8	-0.00818327691961684\\
2	-0.00786917730983561\\
2.2	-0.007671590903648\\
2.4	-0.00771098609142129\\
2.6	-0.00793930201224669\\
2.8	-0.00819154299817626\\
3	-0.00830496891743238\\
3.2	-0.00821464456319276\\
3.4	-0.0079751885883681\\
3.6	-0.00771749287002166\\
3.8	-0.0075774153472068\\
4	-0.00762993587233751\\
4.2	-0.00785074214364556\\
4.4	-0.00812159930917034\\
4.6	-0.00828781607315676\\
4.8	-0.00825013681245323\\
5	-0.0080368576481753\\
5.2	-0.00779487708454241\\
5.4	-0.00769135910102747\\
5.6	-0.00779571440312665\\
5.8	-0.00803412661068492\\
6	-0.00824702104977959\\
6.2	-0.00829768552460308\\
6.4	-0.00815394746788556\\
6.6	-0.00789965946852789\\
6.8	-0.00768160938329032\\
7	-0.00762566082592642\\
7.2	-0.00776332732604601\\
7.4	-0.00800710707086694\\
7.6	-0.00819698329353713\\
7.8	-0.00820231582906672\\
8	-0.00801635196913608\\
8.2	-0.00776880642220235\\
8.4	-0.00763625425627978\\
8.6	-0.00771510819357601\\
8.8	-0.00795624282934426\\
9	-0.00820673070945688\\
9.2	-0.00831670721218813\\
9.4	-0.00822980081672497\\
9.6	-0.00800507493947578\\
9.8	-0.00777315168712533\\
10	-0.0076621055720949\\
10.2	-0.00773093059656205\\
10.4	-0.00793741139085924\\
10.6	-0.00815601631792617\\
10.8	-0.00824550250698408\\
11	-0.00813770991642215\\
11.2	-0.0078916977722514\\
11.4	-0.00766473109808175\\
11.6	-0.00760852142939683\\
11.8	-0.00776420696827174\\
12	-0.00803586069702078\\
12.2	-0.00825800227038442\\
12.4	-0.0083013509030252\\
12.6	-0.00814561587949214\\
12.8	-0.00788466803025045\\
13	-0.00767240578803552\\
13.2	-0.00763901473149886\\
13.4	-0.00781337956424366\\
13.6	-0.00809131507050509\\
13.8	-0.00828269240065893\\
14	-0.00823113732832681\\
14.2	-0.00793541581185764\\
14.4	-0.00757251899968026\\
14.6	-0.00738443831919611\\
14.8	-0.00750655740774775\\
15	-0.0078720588119765\\
15.2	-0.00826292268898143\\
15.4	-0.00845863903177246\\
15.6	-0.00836983230867361\\
15.8	-0.00807597515126091\\
16	-0.00776419803370132\\
16.2	-0.00762037522644832\\
16.4	-0.00773064317716177\\
16.6	-0.00803339468607689\\
16.8	-0.00834313462205927\\
17	-0.00844666205567179\\
17.2	-0.00823502474336379\\
17.4	-0.00779289835073627\\
17.6	-0.0073674188582693\\
17.8	-0.00721459334219077\\
18	-0.00742684133694738\\
18.2	-0.00787308413359256\\
18.4	-0.00829102775344737\\
18.6	-0.00845129468742911\\
18.8	-0.0082800137161847\\
19	-0.00788474963476204\\
19.2	-0.00749657245071944\\
19.4	-0.00736302163526403\\
19.6	-0.00761912634920847\\
19.8	-0.00817530879145068\\
20	-0.00870173273958841\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00770451330575384\\
0.199999999999999	-0.00750814154639912\\
0.399999999999999	-0.00714112993125227\\
0.600000000000001	-0.00685348897906124\\
0.800000000000001	-0.00681261571763159\\
1	-0.00704419228945952\\
1.2	-0.00741367949951055\\
1.4	-0.00770189975467872\\
1.6	-0.00774129943342672\\
1.8	-0.00752777370266244\\
2	-0.00722303023809445\\
2.2	-0.00703807826341674\\
2.4	-0.00708532129778661\\
2.6	-0.00731204763708249\\
2.8	-0.00755473663137707\\
3	-0.00765659505088578\\
3.2	-0.00755911580262136\\
3.4	-0.0073203869090861\\
3.6	-0.00707045916539428\\
3.8	-0.00694075783614068\\
4	-0.00700037800510245\\
4.2	-0.00722056081484723\\
4.4	-0.0074827806986022\\
4.6	-0.00763718289115189\\
4.8	-0.00759219542833378\\
5	-0.00738162410406673\\
5.2	-0.00715137656621678\\
5.4	-0.00706137613038038\\
5.6	-0.00717260765110694\\
5.8	-0.00740741652149879\\
6	-0.00760904035301735\\
6.2	-0.00764778716473202\\
6.4	-0.00749827744616027\\
6.6	-0.00724736912547996\\
6.8	-0.00703973815901549\\
7	-0.00699501735085306\\
7.2	-0.00713737715237883\\
7.4	-0.0073750792697993\\
7.6	-0.00755039198052643\\
7.8	-0.00754123243818938\\
8	-0.00735059186374443\\
8.2	-0.00711213408171574\\
8.4	-0.00699728806427302\\
8.6	-0.00709167870920524\\
8.8	-0.00733724495914601\\
9	-0.0075796015601064\\
9.2	-0.00767498771044828\\
9.4	-0.00757621424275001\\
9.6	-0.00734916563866506\\
9.8	-0.00712556230289962\\
10	-0.00702862390889791\\
10.2	-0.00710903176463162\\
10.6	-0.0075247012140025\\
10.8	-0.00759593750526122\\
11	-0.00747304603022414\\
11.2	-0.00722455271506917\\
11.4	-0.00700950575924253\\
11.6	-0.00697209936085486\\
11.8	-0.00714181007776915\\
12	-0.00741477533168222\\
12.2	-0.00762587976700502\\
12.4	-0.00765327520175774\\
12.6	-0.00748624263141195\\
12.8	-0.00722533243389023\\
13	-0.00702519832414339\\
13.2	-0.00701023052289074\\
13.4	-0.00719889523361061\\
13.6	-0.00747680504468562\\
13.8	-0.00765047982677913\\
14	-0.00757128547138919\\
14.2	-0.0072537930733283\\
14.4	-0.00688877436123292\\
14.6	-0.00672011046091114\\
14.8	-0.0068716962392763\\
15	-0.00725980082946975\\
15.2	-0.00765499595696539\\
15.4	-0.00783715890931092\\
15.6	-0.00772759106187237\\
15.8	-0.00741961738983221\\
16	-0.00710952589830427\\
16.2	-0.00698305940123944\\
16.4	-0.00711708347371243\\
16.6	-0.00743593332348524\\
16.8	-0.00774231068410813\\
17	-0.007820597026587\\
17.2	-0.00757205806602457\\
17.4	-0.00710004639575601\\
17.6	-0.006667914070146\\
17.8	-0.00653455131813629\\
18	-0.00677971155889878\\
18.2	-0.00725273873707621\\
18.4	-0.00767730212556117\\
18.6	-0.00782253851745907\\
18.8	-0.0076242503226176\\
19	-0.00720486169263879\\
19.2	-0.00680964086163627\\
19.4	-0.00669492487317669\\
19.6	-0.00699373896391364\\
19.8	-0.00759863698919361\\
20	-0.00814861386131582\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00728817326236708\\
0.199999999999999	-0.00711086757644352\\
0.399999999999999	-0.00676652454345472\\
0.600000000000001	-0.00648555020465835\\
0.800000000000001	-0.0064305385001191\\
1	-0.00663540549824404\\
1.2	-0.00698273538712968\\
1.4	-0.00726844483209987\\
1.6	-0.00732687243016272\\
1.8	-0.00714012959358712\\
2	-0.00685019580161139\\
2.2	-0.00665734251613515\\
2.4	-0.00668000594530582\\
2.6	-0.00688281696168502\\
2.8	-0.00711784675652183\\
3	-0.00723228476650206\\
3.2	-0.00715920651202495\\
3.4	-0.00694220105621568\\
3.6	-0.00669886455668589\\
3.8	-0.00655628199131897\\
4	-0.00658978703941671\\
4.2	-0.0067854676146446\\
4.4	-0.00704120549723086\\
4.6	-0.00721468348770316\\
4.8	-0.00720539193145697\\
5	-0.00702474223482952\\
5.2	-0.00679750635721987\\
5.4	-0.00667982696661085\\
5.6	-0.00674988563836365\\
5.8	-0.00695594906543917\\
6	-0.0071582418476055\\
6.2	-0.00722533925707225\\
6.4	-0.00711418500960193\\
6.6	-0.00688898474617261\\
6.8	-0.00667905082079656\\
7	-0.00660447880076731\\
7.2	-0.00670714788330784\\
7.4	-0.00692211061051395\\
7.6	-0.00711107100293873\\
7.8	-0.00714825786603512\\
8	-0.00700819531492058\\
8.2	-0.00678938227339287\\
8.4	-0.00664742889466297\\
8.6	-0.00668404358396657\\
8.8	-0.00687742682250203\\
9	-0.00710397503142346\\
9.2	-0.00722604444305475\\
9.4	-0.00717700729192217\\
9.6	-0.00699176282863334\\
9.8	-0.00677729615724232\\
10	-0.00665082001753703\\
10.2	-0.00667894833767946\\
10.4	-0.00684290748932881\\
10.6	-0.00704505775756914\\
10.8	-0.00715970140899103\\
11	-0.00710895401929079\\
11.2	-0.00691924821225598\\
11.4	-0.00671258364944194\\
11.6	-0.0066276946182029\\
11.8	-0.00672453379056748\\
12	-0.00694405618222405\\
12.2	-0.00715082545409373\\
12.4	-0.00722161126958909\\
12.6	-0.00711765031505251\\
12.8	-0.00690174487063189\\
13	-0.00669999397512555\\
13.2	-0.00663209661602338\\
13.4	-0.00674216399175265\\
13.6	-0.00696406019860518\\
13.8	-0.00714936796990884\\
14	-0.00715755553897424\\
14.2	-0.00695877465215844\\
14.4	-0.0066703591917161\\
14.6	-0.00648469774089122\\
14.8	-0.0065342628733589\\
15	-0.00679778519955221\\
15.2	-0.00711834827854219\\
15.4	-0.00731200260137754\\
15.6	-0.00728204710056346\\
15.8	-0.00706608554951771\\
16	-0.00680141925843358\\
16.2	-0.0066429795173697\\
16.4	-0.00668060652455438\\
16.6	-0.00689115828898323\\
16.8	-0.00714570585712337\\
17	-0.00727553369604195\\
17.2	-0.00717332217427824\\
17.4	-0.00687278543148651\\
17.6	-0.00654356583366678\\
17.8	-0.00638764527673885\\
18	-0.00650390484425145\\
18.2	-0.00682218911536125\\
18.4	-0.00715353815827413\\
18.6	-0.00731125472477956\\
18.8	-0.00721636459708819\\
19	-0.00693232980649228\\
19.2	-0.00662728338186014\\
19.4	-0.00649016583131612\\
19.6	-0.00663034740266966\\
19.8	-0.00699663800672212\\
20	-0.00736898227962968\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00614706299408496\\
0.199999999999999	-0.00594604587542236\\
0.399999999999999	-0.00559126980084912\\
0.600000000000001	-0.00532656654532815\\
0.800000000000001	-0.00530359028378058\\
1	-0.00553687138095782\\
1.2	-0.00589264084534591\\
1.4	-0.00616445438630819\\
1.6	-0.00620038472576923\\
1.8	-0.00600204206896038\\
2	-0.00572110283050975\\
2.2	-0.00555025622535155\\
2.4	-0.00559019761788804\\
2.6	-0.00579227920139047\\
2.8	-0.0060089239411667\\
3	-0.00609902466804613\\
3.2	-0.00600944051242891\\
3.4	-0.00579138936042511\\
3.6	-0.00556110229984697\\
3.8	-0.0054373951645097\\
4	-0.00548505281380685\\
4.2	-0.00568253249780426\\
4.4	-0.00592721201287105\\
4.6	-0.00608446418937802\\
4.8	-0.0060655946102095\\
5	-0.00588988553894154\\
5.2	-0.00567963728357057\\
5.4	-0.00557946299856482\\
5.6	-0.00565557249193915\\
5.8	-0.00585246228484593\\
6	-0.00603656458756419\\
6.2	-0.00608742411575847\\
6.4	-0.0059705865455264\\
6.6	-0.00575208127022009\\
6.8	-0.00555596480410259\\
7	-0.00549308133218318\\
7.2	-0.00559730858756424\\
7.4	-0.0058023962597602\\
7.6	-0.00597763446725352\\
7.8	-0.0060094650696989\\
8	-0.00587987195586592\\
8.2	-0.00568280744992222\\
8.4	-0.00555949977914239\\
8.6	-0.00559822936192589\\
8.8	-0.00577496345422546\\
9	-0.00597624801901375\\
9.2	-0.00607916918031748\\
9.4	-0.00602670783307602\\
9.6	-0.00585336848882889\\
9.8	-0.00565732559531895\\
10	-0.00554416130581714\\
10.2	-0.00557230353494376\\
10.4	-0.00572268591000835\\
10.6	-0.00590606851339714\\
10.8	-0.00600974700316215\\
11	-0.00596534215937439\\
11.2	-0.00579789005758613\\
11.4	-0.00561662380713202\\
11.6	-0.00554452682236928\\
11.8	-0.00563404425332692\\
12	-0.00583179611843931\\
12.2	-0.00601639891923256\\
12.4	-0.00607743490944301\\
12.6	-0.00598050964374863\\
12.8	-0.00578294600433438\\
13	-0.00559888258897345\\
13.2	-0.00553550441329875\\
13.4	-0.00563076768240833\\
13.6	-0.00582434279782618\\
13.8	-0.00598541623396187\\
14	-0.00599332814002551\\
14.2	-0.00582521323611473\\
14.4	-0.00558378352288358\\
14.6	-0.00543293021859981\\
14.8	-0.00548276438863837\\
15	-0.00571184636283206\\
15.2	-0.00598460340911089\\
15.4	-0.00614451357448331\\
15.6	-0.00611101672881631\\
15.8	-0.00591873412997757\\
16	-0.00568703132762138\\
16.2	-0.00554911734741381\\
16.4	-0.00558090413818846\\
16.6	-0.00576059743549351\\
16.8	-0.00597653998218561\\
17	-0.006085343723786\\
17.2	-0.0059982380214727\\
17.4	-0.00574667447885702\\
17.6	-0.00547533339330286\\
17.8	-0.0053535594687375\\
18	-0.0054621029836035\\
18.2	-0.00573889836316965\\
18.4	-0.00602202070563607\\
18.6	-0.00615248744748698\\
18.8	-0.00606472289931759\\
19	-0.00581660967277386\\
19.2	-0.00555530761035428\\
19.4	-0.00544132500466787\\
19.6	-0.00556027365333733\\
19.8	-0.00585846996584394\\
20	-0.00614737455709857\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00654876862769171\\
0.199999999999999	-0.00634209428285359\\
0.399999999999999	-0.00597903022490698\\
0.600000000000001	-0.00571067781786994\\
0.800000000000001	-0.00569174253257998\\
1	-0.0059346192438845\\
1.2	-0.00629883103752249\\
1.4	-0.00657073614732084\\
1.6	-0.006596401257152\\
1.8	-0.00638345874535062\\
2	-0.00609413099505218\\
2.2	-0.00592817881520347\\
2.4	-0.00598409318780213\\
2.6	-0.00620331062521373\\
2.8	-0.00642794642519107\\
3	-0.00651294979663675\\
3.2	-0.00640916318170426\\
3.4	-0.00617637692857897\\
3.6	-0.00593895266917244\\
3.8	-0.00581943648510475\\
4	-0.00588018451110273\\
4.2	-0.00609183858637863\\
4.4	-0.00634215379676917\\
4.6	-0.00649083808239226\\
4.8	-0.00645244865181738\\
5	-0.00625807666056488\\
5.2	-0.00604301963939236\\
5.4	-0.0059564197058215\\
5.6	-0.00605670537728997\\
5.8	-0.00627374115882517\\
6	-0.00646250575343643\\
6.2	-0.00650106671301742\\
6.4	-0.00636328657201801\\
6.6	-0.00612789144089376\\
6.8	-0.00592914487034335\\
7	-0.00588009720886618\\
7.2	-0.00600654925118249\\
7.4	-0.00622676744892559\\
7.6	-0.00639593240735081\\
7.8	-0.00639871132246839\\
8	-0.00623232580121069\\
8.2	-0.00601484404960217\\
8.4	-0.00590341829623142\\
8.6	-0.00598150508922402\\
8.8	-0.00620232446669178\\
9	-0.00642755178048304\\
9.2	-0.00652324752075728\\
9.4	-0.00644037594396707\\
9.6	-0.00623363558975498\\
9.8	-0.00602129640918392\\
10	-0.00591837515747073\\
10.2	-0.00597736440617069\\
10.4	-0.00616034865585746\\
10.6	-0.00635564117350285\\
10.8	-0.00643779091745245\\
11	-0.00634564118718828\\
11.2	-0.00613005164411362\\
11.4	-0.00592927169832436\\
11.6	-0.00587855222300249\\
11.8	-0.00601698929161287\\
12	-0.00626171871882875\\
12.2	-0.0064653673913142\\
12.4	-0.00650986232603401\\
12.6	-0.00637345454689964\\
12.8	-0.0061379543800264\\
13	-0.00594151643862872\\
13.2	-0.00590313283707999\\
13.4	-0.00605181364777252\\
13.6	-0.00629688088150715\\
13.8	-0.00646901634880237\\
14	-0.00642643081568295\\
14.2	-0.00616397914647138\\
14.4	-0.00583694211927011\\
14.6	-0.0056634920543317\\
14.8	-0.00577106707546093\\
15	-0.00610557498098174\\
15.2	-0.00647133868071847\\
15.4	-0.00666375995918855\\
15.6	-0.00659394816474901\\
15.8	-0.00632819726974532\\
16	-0.006035463020023\\
16.2	-0.00588834689433781\\
16.4	-0.00597176411955402\\
16.6	-0.0062368576071421\\
16.8	-0.00651971122012895\\
17	-0.00662565840156049\\
17.2	-0.00644808079535508\\
17.4	-0.0060532082257545\\
17.6	-0.00565950355169775\\
17.8	-0.00550410219948105\\
18	-0.00568391450429218\\
18.2	-0.00609142747386926\\
18.4	-0.00648965339490104\\
18.6	-0.00666066131363863\\
18.8	-0.00652386932589266\\
19	-0.00616758725900723\\
19.2	-0.00580047295871466\\
19.4	-0.0056540551152402\\
19.6	-0.00586300476973278\\
19.8	-0.00635928582228118\\
20	-0.0068512019996696\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00663503874426752\\
0.199999999999999	-0.00642125202546495\\
0.399999999999999	-0.00605478350475153\\
0.600000000000001	-0.00579132967513729\\
0.800000000000001	-0.00578256784147868\\
1	-0.00603438422806946\\
1.2	-0.00639996903724693\\
1.4	-0.00666391862887394\\
1.6	-0.00667702562539674\\
1.8	-0.00645530069638411\\
2	-0.00616698481457334\\
2.2	-0.00601114201802844\\
2.4	-0.00607974520393029\\
2.6	-0.00630684234101864\\
2.8	-0.00653094268825072\\
3	-0.00660851024455766\\
3.2	-0.00649534562208487\\
3.4	-0.00625685552574851\\
3.6	-0.00602112315667824\\
3.8	-0.00591064899630567\\
4	-0.0059832490640126\\
4.2	-0.00620190167401447\\
4.4	-0.00644760656996368\\
4.6	-0.0065794127366452\\
4.8	-0.00651975717101294\\
5	-0.00631241636661528\\
5.2	-0.00610160609007693\\
5.4	-0.00603474580474739\\
5.6	-0.00615874932931604\\
5.8	-0.00639008673543273\\
6	-0.00657691383900882\\
6.2	-0.00660022370530555\\
6.4	-0.00644374944744897\\
6.6	-0.00619725770815549\\
6.8	-0.0060016285227249\\
7	-0.00596850644878444\\
7.2	-0.00611397252977497\\
7.4	-0.00634257192255916\\
7.6	-0.00650018166732025\\
7.8	-0.0064745299733957\\
8	-0.0062787545023042\\
8.2	-0.00604996004909708\\
8.4	-0.00595381722187582\\
8.6	-0.00606529846420756\\
8.8	-0.00631814172620437\\
9	-0.0065567527347099\\
9.2	-0.00664241864487991\\
9.4	-0.00653514710166547\\
9.6	-0.00630599166820289\\
9.8	-0.00608758027881606\\
10	-0.0059998066796183\\
10.2	-0.00608759208710197\\
10.4	-0.00629584271626626\\
10.6	-0.00649463427302877\\
10.8	-0.00655047741370396\\
11	-0.00641176584527159\\
11.2	-0.00615324779390392\\
11.4	-0.00593717538329841\\
11.6	-0.00590691532640264\\
11.8	-0.00608835110048389\\
12	-0.00637333050691069\\
12.2	-0.00659321516625511\\
12.4	-0.00662399905286648\\
12.6	-0.00645449899331396\\
12.8	-0.00618702311254893\\
13	-0.00598052597231558\\
13.2	-0.00596509761430042\\
13.4	-0.0061627593261484\\
13.6	-0.00645593801509037\\
13.8	-0.00663981413685022\\
14	-0.00655195604193182\\
14.2	-0.00620175023499314\\
14.4	-0.00579139621922664\\
14.6	-0.00558927123039865\\
14.8	-0.00574182112082156\\
15	-0.00616961356310952\\
15.2	-0.00662446053228649\\
15.4	-0.00685573597096223\\
15.6	-0.00676166178763182\\
15.8	-0.00643295416449163\\
16	-0.00608326936669812\\
16.2	-0.00592485908077123\\
16.4	-0.00605657559094297\\
16.6	-0.00640888997227762\\
16.8	-0.00676862761457997\\
17	-0.00688523377156258\\
17.2	-0.00662222546731783\\
17.4	-0.0060686004251771\\
17.6	-0.00551584142791839\\
17.8	-0.00528421553003611\\
18	-0.00550955710611234\\
18.2	-0.00605309421623446\\
18.4	-0.006598974545728\\
18.6	-0.00685185895372697\\
18.8	-0.0066934732792916\\
19	-0.00622536414501695\\
19.2	-0.00571334495302622\\
19.4	-0.00547564747166263\\
19.6	-0.00573493634444233\\
19.8	-0.00645642446751182\\
20	-0.0072621356792304\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00650325707324839\\
0.199999999999999	-0.00630129531332102\\
0.399999999999999	-0.00593766778465366\\
0.600000000000001	-0.0056640690104075\\
0.800000000000001	-0.0056402834199254\\
1	-0.00588161129265785\\
1.2	-0.00624674255085012\\
1.4	-0.00651920817416141\\
1.6	-0.00654347898262841\\
1.8	-0.00632847004265003\\
2	-0.0060390936044854\\
2.2	-0.00587621498223001\\
2.4	-0.00593639963395276\\
2.8	-0.00637932748736958\\
3	-0.00645737996400086\\
3.2	-0.00634620132007413\\
3.4	-0.00611063845852655\\
3.6	-0.00587891588432043\\
3.8	-0.00577348573967029\\
4	-0.00585096643041183\\
4.2	-0.00607188177338713\\
4.4	-0.00631490460205342\\
4.6	-0.00643931572303558\\
4.8	-0.0063717666669838\\
5	-0.00616229111203381\\
5.2	-0.00595842668742108\\
5.4	-0.00590409339901043\\
5.6	-0.00603736378922903\\
5.8	-0.00626682468384132\\
6	-0.00643967066397266\\
6.2	-0.00644392996564846\\
6.4	-0.00627427656348445\\
6.6	-0.00602898672000407\\
6.8	-0.0058497614269406\\
7	-0.00583974156482014\\
7.2	-0.00600083769733573\\
7.4	-0.00622634940052791\\
7.6	-0.00636295878796034\\
7.8	-0.00631333461904759\\
8	-0.00611024283769268\\
8.2	-0.00589951096581132\\
8.4	-0.00583603930978427\\
8.6	-0.00597164758808333\\
8.8	-0.00622190583861837\\
9	-0.00643104075605194\\
9.2	-0.00647725451934278\\
9.4	-0.00634270995292496\\
9.6	-0.00611288973500379\\
9.8	-0.0059203387897746\\
10	-0.00587108711919626\\
10.2	-0.00598884239229847\\
10.4	-0.00620009902646856\\
10.6	-0.00637041334086774\\
10.8	-0.00638185935489233\\
11	-0.00621257314156409\\
11.2	-0.00596240072280807\\
11.4	-0.00579402073402946\\
11.6	-0.00582282399343725\\
11.8	-0.00603668183452299\\
12	-0.00630576860526944\\
12.2	-0.00646988304000828\\
12.4	-0.00643685138429362\\
12.6	-0.00623156848667961\\
12.8	-0.00597754151102237\\
13	-0.0058284521235592\\
13.2	-0.00588193851779195\\
13.4	-0.00611380040767528\\
13.6	-0.0063740614971266\\
13.8	-0.00646840337615728\\
14	-0.00629279951560591\\
14.2	-0.00592758462246223\\
14.4	-0.00560227795854829\\
14.6	-0.00553973991490508\\
14.8	-0.00579633106888977\\
15	-0.00622304365921167\\
15.2	-0.00657130462134603\\
15.4	-0.00665570453464781\\
15.6	-0.00645896712493155\\
15.8	-0.00612483310904111\\
16	-0.00586383503586774\\
16.2	-0.00583528292967728\\
16.4	-0.00606181867854616\\
16.6	-0.00641060309193975\\
16.8	-0.00665483807145861\\
17	-0.00660073098493896\\
17.2	-0.00622018290467352\\
17.4	-0.00569742174154086\\
17.6	-0.00533133057899704\\
17.8	-0.00534157762539422\\
18	-0.00571947989462274\\
18.2	-0.00623771696168163\\
18.4	-0.00660141140429005\\
18.6	-0.00662122797285036\\
18.8	-0.00630393111526573\\
19	-0.00583753569839729\\
19.2	-0.00550294601703882\\
19.4	-0.00554436099344002\\
19.6	-0.00602287378493926\\
19.8	-0.00671334148104208\\
20	-0.00715615388910606\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00708397407412775\\
0.199999999999999	-0.00688927784590732\\
0.399999999999999	-0.0065293082045379\\
0.600000000000001	-0.00625019641613278\\
0.800000000000001	-0.00621447607006687\\
1	-0.00644492740205749\\
1.2	-0.0068081651195655\\
1.4	-0.00709018065256117\\
1.6	-0.00712933192467702\\
1.8	-0.00692325270112448\\
2	-0.00662886544468577\\
2.2	-0.00644904568484606\\
2.4	-0.00649123037731414\\
2.6	-0.00670494358874762\\
2.8	-0.00693421760017188\\
3	-0.00702957073881905\\
3.2	-0.00693520991447016\\
3.4	-0.00670677654307639\\
3.6	-0.00646897835375171\\
3.8	-0.00634780608285368\\
4	-0.00640884037937184\\
4.2	-0.0066228961580137\\
4.4	-0.0068745859115964\\
4.6	-0.00701998049040498\\
4.8	-0.00697344162183811\\
5	-0.00677069783026951\\
5.2	-0.00655326091760955\\
5.4	-0.00647254829590693\\
5.6	-0.00658277186744627\\
5.8	-0.00680611178026425\\
6	-0.00699226359574823\\
6.2	-0.00702024612636265\\
6.4	-0.0068704673370199\\
6.6	-0.00662969009896841\\
6.8	-0.00643673927628896\\
7	-0.00640250904579531\\
7.2	-0.00654442178113257\\
7.4	-0.00677098428794665\\
7.6	-0.0069331984812635\\
7.8	-0.00692115863608933\\
8	-0.00674384038878628\\
8.2	-0.00652817170582765\\
8.4	-0.00642969508653124\\
8.6	-0.00652091665098808\\
8.8	-0.00674364912259406\\
9	-0.00695630940869663\\
9.2	-0.00703147576328789\\
9.4	-0.00693141106652106\\
9.6	-0.00672022023494279\\
9.8	-0.00651926990711615\\
10	-0.00643906373134584\\
10.2	-0.00652137750133264\\
10.4	-0.00671558735734479\\
10.6	-0.00690212436612114\\
10.8	-0.00695905543758712\\
11	-0.00684084960996856\\
11.2	-0.00661726404333862\\
11.4	-0.00643468933535019\\
11.6	-0.00641794390142536\\
11.8	-0.00658347814032822\\
12	-0.00682956135773694\\
12.2	-0.00700647417165712\\
12.4	-0.00701114240112943\\
12.6	-0.00684462312127465\\
12.8	-0.00660653742383488\\
13	-0.00643789985243615\\
13.2	-0.00644224759095735\\
13.4	-0.00662095828121778\\
13.6	-0.00685972417240066\\
13.8	-0.00698874542694838\\
14	-0.00689562070637351\\
14.2	-0.00661702947769882\\
14.4	-0.00632940374065427\\
14.6	-0.00623028871656572\\
14.8	-0.00639707562880076\\
15	-0.00673342777267649\\
15.2	-0.00703980619170963\\
15.4	-0.00714655145498355\\
15.6	-0.00701299398491884\\
15.8	-0.00673781560490028\\
16	-0.00649162783600232\\
16.2	-0.00642011032969236\\
16.4	-0.00656608411975412\\
16.6	-0.00684279939393306\\
16.8	-0.00707365235079394\\
17	-0.00709002239460688\\
17.2	-0.00684247555476958\\
17.4	-0.00645180325321704\\
17.6	-0.00614687744595344\\
17.8	-0.00611658433485118\\
18	-0.00638140705902401\\
18.2	-0.00678198739460001\\
18.4	-0.00708643714697388\\
18.6	-0.00713080335434313\\
18.8	-0.00690371795062816\\
19	-0.00654381148763505\\
19.2	-0.0062684083967639\\
19.4	-0.0062652797759597\\
19.6	-0.0065801367544509\\
19.8	-0.00705121123345975\\
20	-0.00736045288932985\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.006465780813528\\
0.199999999999999	-0.00625731701057575\\
0.399999999999999	-0.00588602126257243\\
0.600000000000001	-0.00560745553342912\\
0.800000000000001	-0.00558232526346814\\
1	-0.00582691211472053\\
1.2	-0.00620079192955458\\
1.4	-0.00648668279610121\\
1.6	-0.00652483352412148\\
1.8	-0.00631718141344706\\
2	-0.00602298254532485\\
2.2	-0.00584367254419504\\
2.4	-0.00588373698272093\\
2.6	-0.00609183531294022\\
2.8	-0.00631444371150636\\
3	-0.00640582043386217\\
3.2	-0.00631216249237454\\
3.4	-0.00608785107262122\\
3.6	-0.00585399081427695\\
3.8	-0.00573309660847343\\
4	-0.00578990351155895\\
4.2	-0.0059980731691347\\
4.4	-0.00624738538319392\\
4.6	-0.00639780213285945\\
4.8	-0.00636263152032157\\
5	-0.00617116263284956\\
5.2	-0.00595730039329467\\
5.4	-0.00586966381690601\\
5.6	-0.00596696260594243\\
5.8	-0.00617986965547956\\
6	-0.00636445343178949\\
6.2	-0.00639995322354991\\
6.4	-0.0062612192410505\\
6.6	-0.00602733701910552\\
6.8	-0.00583178950756036\\
7	-0.0057856906772642\\
7.2	-0.00591291199527433\\
7.4	-0.00613184785668608\\
7.6	-0.00630089130153166\\
7.8	-0.0063089417996629\\
8	-0.00615399337054967\\
8.2	-0.00594865735521211\\
8.4	-0.00584112866424036\\
8.6	-0.0059093288817671\\
8.8	-0.00610947238157067\\
9	-0.00631329103599754\\
9.2	-0.00639723422949956\\
9.4	-0.00631664866858728\\
9.6	-0.00612297918152649\\
9.8	-0.00592654266955606\\
10	-0.00583425794000547\\
10.2	-0.00589399492896803\\
10.4	-0.00606849324669767\\
10.6	-0.00625187798121729\\
10.8	-0.00632729300365753\\
11	-0.00624034965816023\\
11.2	-0.00604192259355685\\
11.4	-0.00586204338750562\\
11.6	-0.00582389127470506\\
11.8	-0.00595850161749922\\
12	-0.00618437816366679\\
12.2	-0.00636395896652431\\
12.4	-0.00639145408797148\\
12.6	-0.00625331468404156\\
12.8	-0.00603146385543951\\
13	-0.00585544284251682\\
13.2	-0.00583000365570285\\
13.4	-0.005971775535631\\
13.6	-0.00618963636559755\\
13.8	-0.00633137046473209\\
14	-0.00628236271657556\\
14.2	-0.00605449958886339\\
14.4	-0.00579180632214005\\
14.6	-0.00567511708376855\\
14.8	-0.00579334125893283\\
15	-0.00608119662810935\\
15.2	-0.00636779255690811\\
15.4	-0.00649185473067249\\
15.6	-0.00639814752934598\\
15.8	-0.00615881020101128\\
16	-0.00592157685036909\\
16.2	-0.00582483868426564\\
16.4	-0.00592374852258359\\
16.6	-0.006158511645598\\
16.8	-0.00638076187762238\\
17	-0.00643406490868514\\
17.2	-0.00625369497695871\\
17.4	-0.00592313183516779\\
17.6	-0.00563518644485939\\
17.8	-0.00556954254297182\\
18	-0.00577119741213039\\
18.2	-0.00612119995147964\\
18.4	-0.00641698686273173\\
18.6	-0.00649708203717836\\
18.8	-0.00632800601482586\\
19	-0.00601485276184022\\
19.2	-0.00574492960026873\\
19.4	-0.00569296868509994\\
19.6	-0.00591992654787532\\
19.8	-0.00631014937958696\\
20	-0.00660422769311353\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00615270345149455\\
0.199999999999999	-0.00595017067520587\\
0.399999999999999	-0.00558599020144612\\
0.600000000000001	-0.00530830760605383\\
0.800000000000001	-0.0052758542361957\\
1	-0.00550880539114829\\
1.2	-0.00587498047012502\\
1.4	-0.00616441868804785\\
1.6	-0.00621751455018682\\
1.8	-0.00602719549019071\\
2	-0.00574007919858133\\
2.2	-0.00555101346473208\\
2.4	-0.00556958049437029\\
2.6	-0.00575767440014729\\
2.8	-0.00597363310576782\\
3	-0.00607464711760031\\
3.2	-0.00600020863827666\\
3.4	-0.00579332258684317\\
3.6	-0.00556548058876061\\
3.8	-0.00543599375247084\\
4	-0.0054744282060355\\
4.2	-0.00566555265408653\\
4.4	-0.00591120671614576\\
4.6	-0.00607676511773647\\
4.8	-0.00606877302999465\\
5	-0.00589972000448213\\
5.2	-0.00568747461807106\\
5.4	-0.00557752393815392\\
5.6	-0.0056414680033825\\
5.8	-0.00582996390894408\\
6	-0.00601269034997287\\
6.2	-0.00606829064794212\\
6.4	-0.00595856275378992\\
6.6	-0.00574528141594399\\
6.8	-0.00554971778333879\\
7	-0.00548259411088381\\
7.2	-0.00558082628209888\\
7.4	-0.00578371345352124\\
7.6	-0.00596587656599468\\
7.8	-0.0060144341261541\\
8	-0.00590442079836251\\
8.2	-0.00571769058461058\\
8.4	-0.0055861919562048\\
8.6	-0.00559941409630582\\
8.8	-0.00574552489377567\\
9	-0.00592657875961677\\
9.2	-0.00602860658479543\\
9.4	-0.00599216636462074\\
9.6	-0.00584067274589017\\
9.8	-0.00565970448145947\\
10	-0.00554754287354342\\
10.2	-0.0055638865965193\\
10.4	-0.00569847084200958\\
10.6	-0.00587371949086801\\
10.8	-0.00598488794666707\\
11	-0.00596243044152089\\
11.2	-0.00582050536651479\\
11.4	-0.00565366998623418\\
11.6	-0.0055757790123856\\
11.8	-0.00564185397898953\\
12	-0.00581106547351951\\
12.2	-0.00597652827080708\\
12.4	-0.00603604547326242\\
12.6	-0.00595364073421578\\
12.8	-0.00577696673773431\\
13	-0.00560720801784242\\
13.2	-0.00554138379870039\\
13.4	-0.00561629443081912\\
13.6	-0.00578322080351157\\
13.8	-0.00593231292773666\\
14	-0.00596043188127027\\
14.2	-0.00584314356617099\\
14.4	-0.00565764034447724\\
14.6	-0.00553248560931863\\
14.8	-0.00555748082444651\\
15	-0.00572166174321254\\
15.2	-0.00592432472936011\\
15.4	-0.00604509134609188\\
15.6	-0.00601885206303621\\
15.8	-0.00586846349961334\\
16	-0.00568425002737527\\
16.2	-0.00557049984110591\\
16.4	-0.00558927376133411\\
16.6	-0.00572690188546687\\
16.8	-0.00589870994848241\\
17	-0.00599406053413531\\
17.2	-0.00594340520515146\\
17.4	-0.00576840784869148\\
17.6	-0.00557597930053433\\
17.8	-0.00549123495131809\\
18	-0.00557316584222534\\
18.4	-0.0059761240041496\\
18.6	-0.00606024491985124\\
18.8	-0.00598251319808796\\
19	-0.00579153602399884\\
19.2	-0.00559962027672967\\
19.4	-0.00552092209991173\\
19.6	-0.00560595724778068\\
19.8	-0.00580441775514018\\
20	-0.00598410597471144\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00636792458800173\\
0.199999999999999	-0.00616635306690227\\
0.399999999999999	-0.00580415189633499\\
0.600000000000001	-0.00552828650209136\\
0.800000000000001	-0.00549655534906535\\
1	-0.00572873272824737\\
1.2	-0.00609288677619091\\
1.4	-0.00637976665636586\\
1.6	-0.0064306034664412\\
1.8	-0.00623899944143602\\
2	-0.00595193402403993\\
2.2	-0.00576425061600361\\
2.4	-0.00578514721503254\\
2.6	-0.0059758119272999\\
2.8	-0.00619375998873295\\
3	-0.00629557213082066\\
3.2	-0.00622064147342272\\
3.4	-0.00601246597852523\\
3.6	-0.0057833953294768\\
3.8	-0.00565348840857638\\
4	-0.00569244740240293\\
4.2	-0.00588436279815241\\
4.4	-0.00612992580799343\\
4.6	-0.00629369865766094\\
4.8	-0.0062825090243912\\
5	-0.00611030419312186\\
5.2	-0.00589678022122087\\
5.4	-0.00578842614974917\\
5.6	-0.00585629387571274\\
5.8	-0.00604921838927197\\
6	-0.00623484233883431\\
6.2	-0.00629066695901415\\
6.4	-0.00617875234133791\\
6.6	-0.00596229712510166\\
6.8	-0.0057644042372047\\
7	-0.00569709814262964\\
7.2	-0.00579726372196276\\
7.4	-0.00600259737545628\\
7.6	-0.00618531881566398\\
7.8	-0.00623103496904776\\
8	-0.0061156833969811\\
8.2	-0.00592433540290926\\
8.4	-0.00579237770497443\\
8.6	-0.00581035655872952\\
8.8	-0.00596417051269782\\
9	-0.00615177757392615\\
9.2	-0.00625596262941386\\
9.4	-0.00621675019354129\\
9.6	-0.0060597475537989\\
9.8	-0.00587397432576964\\
10	-0.00576046468425417\\
10.2	-0.00577952335932608\\
10.4	-0.00591894923358183\\
10.6	-0.00609760804811188\\
10.8	-0.00620759164431206\\
11	-0.0061787616556721\\
11.2	-0.00602813734480279\\
11.4	-0.00585518423043396\\
11.6	-0.00577761542114885\\
11.8	-0.00585062042323159\\
12	-0.00602967659129305\\
12.2	-0.00620271040891041\\
12.4	-0.00626391434785134\\
12.6	-0.00617708627321534\\
12.8	-0.0059928876291373\\
13	-0.00581711465626\\
13.2	-0.00575066542962688\\
13.4	-0.00583118985523612\\
13.6	-0.00600659048677343\\
13.8	-0.00616063867181538\\
14	-0.00618478127454836\\
14.2	-0.0060546663155634\\
14.4	-0.00585431312691043\\
14.6	-0.00572181009568595\\
14.8	-0.00575241855642972\\
15	-0.00593249064240098\\
15.2	-0.00615235457154384\\
15.4	-0.00628244037254433\\
15.6	-0.00625379764387546\\
15.8	-0.0060924034258889\\
16	-0.00589615197190341\\
16.2	-0.00577687680151939\\
16.4	-0.00580014406219931\\
16.6	-0.00594978962901749\\
16.8	-0.00613354440549685\\
17	-0.0062318768095686\\
17.2	-0.00617045150232443\\
17.4	-0.00597425867924528\\
17.6	-0.00576089615408648\\
17.8	-0.00566734891910059\\
18	-0.00575789254288139\\
18.4	-0.00620403722419738\\
18.6	-0.0062995585579344\\
18.8	-0.00621761660375952\\
19	-0.00601033368256054\\
19.2	-0.00580017359763119\\
19.4	-0.00571340610210669\\
19.6	-0.00580816219169478\\
19.8	-0.00603108726827273\\
20	-0.00623480082604999\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00699375513630685\\
0.199999999999999	-0.00679762855686761\\
0.399999999999999	-0.00643457036209583\\
0.600000000000001	-0.0061482170468814\\
0.800000000000001	-0.00610118556252459\\
1	-0.00632194677774223\\
1.2	-0.00668649116873254\\
1.4	-0.00698689806907993\\
1.6	-0.00705644447277365\\
1.8	-0.00687563067456409\\
2	-0.00658260997360927\\
2.2	-0.00637504035784886\\
2.4	-0.00637505712574793\\
2.6	-0.00655744669786174\\
2.8	-0.006784619338287\\
3	-0.00690711164878266\\
3.2	-0.0068523122859645\\
3.4	-0.00665300604652685\\
3.6	-0.00641715810369803\\
3.8	-0.00626823653892572\\
4	-0.00628564563260525\\
4.2	-0.00646557083813093\\
4.4	-0.00671724110960881\\
4.6	-0.00690407659485359\\
4.8	-0.00692018750067191\\
5	-0.00676154361169523\\
5.2	-0.00653703949181406\\
5.4	-0.00639870295016465\\
5.6	-0.00643659658871343\\
5.8	-0.00661868841259761\\
6	-0.00681896691066441\\
6.2	-0.0069054252362406\\
6.4	-0.00682181646168445\\
6.6	-0.00661512151243215\\
6.8	-0.00640280276947536\\
7	-0.00630482051323256\\
7.2	-0.00637621643079456\\
7.4	-0.00657379341300768\\
7.6	-0.00677778824837461\\
7.8	-0.00686305073726245\\
8	-0.00678026504319362\\
8.2	-0.00659118515530821\\
8.4	-0.00642729135116937\\
8.6	-0.00639857927402687\\
8.8	-0.00652012689305792\\
9	-0.00670868073616759\\
9.2	-0.00684429149947974\\
9.4	-0.00684676577161625\\
9.6	-0.00671751590648384\\
9.8	-0.00653060789306537\\
10	-0.00638813231607926\\
10.2	-0.00636653694711953\\
10.4	-0.0064773333470356\\
10.6	-0.00665859775763877\\
10.8	-0.00680489000857776\\
11	-0.00682698069398668\\
11.2	-0.00671037153617604\\
11.4	-0.00653104719066278\\
11.6	-0.0064089344423337\\
11.8	-0.00642690865210582\\
12	-0.00657457958581631\\
12.2	-0.00675772744179781\\
12.4	-0.00686232600423509\\
12.6	-0.00682521858750462\\
12.8	-0.00666794809912474\\
13	-0.00648048124761402\\
13.2	-0.00636931316916289\\
13.4	-0.00639756494141963\\
13.6	-0.00654659612608555\\
13.8	-0.00672212854836829\\
14	-0.00680873062957943\\
14.2	-0.0067454496762025\\
14.4	-0.00657181857403089\\
14.6	-0.00640528994748024\\
14.8	-0.00636080094207259\\
15	-0.0064712979440138\\
15.2	-0.00666817776135886\\
15.4	-0.00683145746953429\\
15.6	-0.00686774865020823\\
15.8	-0.00676259880668084\\
16	-0.00658130791016731\\
16.2	-0.0064273524521461\\
16.4	-0.00638563827543592\\
16.6	-0.00647778595612891\\
16.8	-0.00664882917300247\\
17	-0.00679408032366524\\
17.2	-0.00681835823816357\\
17.4	-0.00669786446577092\\
17.6	-0.00650289678535998\\
17.8	-0.00635755403315486\\
18	-0.00635810540419612\\
18.2	-0.00650797938799386\\
18.4	-0.00671674415399437\\
18.6	-0.0068603683515569\\
18.8	-0.00685730459187894\\
19	-0.00671272995199601\\
19.2	-0.00651161456897142\\
19.4	-0.0063705834089518\\
19.6	-0.00637357560086826\\
19.8	-0.0065209244352431\\
20	-0.00672049496792582\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00791179330368408\\
0.199999999999999	-0.00769811939917986\\
0.399999999999999	-0.00730814759571885\\
0.600000000000001	-0.00700746182221224\\
0.800000000000001	-0.00696893811322852\\
1	-0.00721614649213365\\
1.2	-0.00760671043252259\\
1.4	-0.00791260776761149\\
1.6	-0.00796063563035077\\
1.8	-0.00774543446270215\\
2	-0.00743072034887859\\
2.2	-0.00723151987571313\\
2.4	-0.00726544765421977\\
2.6	-0.00748470078175956\\
2.8	-0.00772804989528808\\
3	-0.00783695889020208\\
3.2	-0.00774812570693229\\
3.4	-0.00751464270492619\\
3.6	-0.00726413489485367\\
3.8	-0.00712926093851607\\
4	-0.00718309617802149\\
4.2	-0.00740137057615797\\
4.4	-0.00766801979991527\\
4.6	-0.0078318840215843\\
4.8	-0.00779647490130486\\
5	-0.00758965285343649\\
5.2	-0.00735425536430157\\
5.4	-0.00725245287436849\\
5.6	-0.00735152162618746\\
5.8	-0.00757993839863857\\
6	-0.00778309806871036\\
6.2	-0.00782873328423861\\
6.4	-0.007686300976399\\
6.6	-0.00743787815671482\\
6.8	-0.0072258683081472\\
7	-0.00717129694185203\\
7.2	-0.0073039550320857\\
7.4	-0.00754096221747957\\
7.6	-0.00773218956726751\\
7.8	-0.0077545912334358\\
8	-0.00759744071157442\\
8.2	-0.00737367670643962\\
8.4	-0.00724138120710549\\
8.6	-0.00729187288569122\\
8.8	-0.00748974987315876\\
9	-0.00770534734244777\\
9.2	-0.00780584523909056\\
9.4	-0.00773578990343893\\
9.6	-0.00754050880330581\\
9.8	-0.00733172135320359\\
10	-0.00722406158322286\\
10.2	-0.00727527344906065\\
10.4	-0.00745483839584438\\
10.6	-0.00765628508791849\\
10.8	-0.00775415902599619\\
11	-0.00768178660725027\\
11.2	-0.00748171157731292\\
11.4	-0.00728547774118482\\
11.6	-0.00722679357380329\\
11.8	-0.00734883671152531\\
12	-0.00757573829089253\\
12.2	-0.00776637725351748\\
12.4	-0.00780598988814418\\
12.6	-0.00767284137735302\\
12.8	-0.00744558977346088\\
13	-0.00725599409100397\\
13.2	-0.00721485455405713\\
13.4	-0.00734659479248378\\
13.6	-0.00756732095744894\\
13.8	-0.00772806717936092\\
14	-0.00770971603492043\\
14.2	-0.00751136543950537\\
14.4	-0.0072617200920142\\
14.6	-0.00713335385659519\\
14.8	-0.00722013437416535\\
15	-0.00747240207661548\\
15.2	-0.00773600638755667\\
15.4	-0.00785777603805116\\
15.6	-0.00777817971081163\\
15.8	-0.0075564454883299\\
16	-0.00732688947910631\\
16.2	-0.00722145565743659\\
16.4	-0.00729922553664863\\
16.6	-0.00751308790067995\\
16.8	-0.00773015209533412\\
17	-0.00780382775672095\\
17.2	-0.00766638862303992\\
17.4	-0.00738446640679769\\
17.6	-0.00712821489269544\\
17.8	-0.00706226424059153\\
18	-0.00723357043212403\\
18.2	-0.00754037494076698\\
18.4	-0.00780167998251358\\
18.6	-0.00787069410564456\\
18.8	-0.00771633794265014\\
19	-0.00743386202544372\\
19.2	-0.00719106611957798\\
19.4	-0.00713914695352358\\
19.6	-0.007323869767486\\
19.8	-0.00764022977201151\\
20	-0.00787333856571237\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00819302852246295\\
0.199999999999999	-0.0079680341367343\\
0.399999999999999	-0.00756265405005152\\
0.600000000000001	-0.00725534143769835\\
0.800000000000001	-0.00722375428594901\\
1	-0.00748752107963924\\
1.2	-0.00789354202121118\\
1.4	-0.00820339600109676\\
1.6	-0.00824159028977078\\
1.8	-0.00801068767746926\\
2	-0.00768644922969841\\
2.2	-0.00749054151611617\\
2.4	-0.00753702023831693\\
2.6	-0.00776794159444449\\
2.8	-0.00801339153252201\\
3	-0.0081132357843714\\
3.2	-0.00800967117305262\\
3.4	-0.00776441927100535\\
3.6	-0.00751216949572964\\
3.8	-0.00738767620307357\\
4	-0.00745971378107058\\
4.2	-0.00769446213747571\\
4.4	-0.00796549667065705\\
4.6	-0.00811727559465325\\
4.8	-0.00805975824536986\\
5	-0.00783555387955914\\
5.2	-0.00760021659548826\\
5.4	-0.00751621747786402\\
5.6	-0.00763785165399611\\
5.8	-0.007877121235488\\
6	-0.00807133194307141\\
6.2	-0.00809336451287379\\
6.4	-0.00792693968249836\\
6.6	-0.00766866519009923\\
6.8	-0.00746751014919766\\
7	-0.00743915585621835\\
7.2	-0.00759844731116033\\
7.4	-0.00784639544950849\\
7.6	-0.00802631821737521\\
7.8	-0.00802380383180434\\
8	-0.00784666896529274\\
8.2	-0.00762254454471289\\
8.4	-0.0075089310090739\\
8.6	-0.00758207687669454\\
8.8	-0.00778908847538773\\
9	-0.00799308157413492\\
9.2	-0.0080679854458019\\
9.4	-0.00797313159619506\\
9.6	-0.00776732732878216\\
9.8	-0.00756774064614163\\
10	-0.0074844173904296\\
10.2	-0.00756264334697576\\
10.6	-0.00795207946268661\\
10.8	-0.00802538570074418\\
11	-0.00792660854136429\\
11.2	-0.00771800053504279\\
11.4	-0.00753957950123052\\
11.6	-0.00751435641935672\\
11.8	-0.00766248497202682\\
12	-0.00788933102632683\\
12.2	-0.00805212014864054\\
12.4	-0.00805184131626291\\
12.6	-0.00788957093947573\\
12.8	-0.00766063755845892\\
13	-0.00749805741169851\\
13.2	-0.00749688982302033\\
13.4	-0.00765651750622354\\
13.6	-0.00787394913927741\\
13.8	-0.0080019250721719\\
14	-0.00794612387561244\\
14.2	-0.00773714805696102\\
14.4	-0.00751686864377632\\
14.6	-0.00744008350442726\\
14.8	-0.00756426516875663\\
15	-0.00781213717544915\\
15.2	-0.00803020049846026\\
15.4	-0.00809173011170827\\
15.6	-0.0079704335437647\\
15.8	-0.0077458548607261\\
16	-0.00755059789237578\\
16.2	-0.00749574739102243\\
16.4	-0.00761117318056037\\
16.6	-0.00782668252498198\\
16.8	-0.00800623846865989\\
17	-0.00802599283204941\\
17.2	-0.00785701793056859\\
17.4	-0.00759571567897765\\
17.6	-0.00740847103580577\\
17.8	-0.00742045458485663\\
18	-0.00762935444209489\\
18.2	-0.00790849198501675\\
18.4	-0.00809200463106663\\
18.6	-0.00807687064465412\\
18.8	-0.00787809283398033\\
19	-0.00761497383369303\\
19.2	-0.00744437372631523\\
19.4	-0.00747359132163083\\
19.6	-0.00769153816348123\\
19.8	-0.00795927116589468\\
20	-0.00808419852754838\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00794917932441663\\
0.199999999999999	-0.00773820589244067\\
0.399999999999999	-0.00735202034629978\\
0.600000000000001	-0.0070542330834229\\
0.800000000000001	-0.00701691691605433\\
1	-0.00726283160805963\\
1.2	-0.00764912514868143\\
1.4	-0.00794873622789183\\
1.6	-0.00799133199862112\\
1.8	-0.00777486716930298\\
2	-0.00746413806456303\\
2.2	-0.00727171749258559\\
2.4	-0.00731089294207621\\
2.6	-0.00753077429407156\\
2.8	-0.00777003550849997\\
3	-0.00787251599695793\\
3.2	-0.00777828405703573\\
3.4	-0.00754360757858308\\
3.6	-0.0072980913672076\\
3.8	-0.00717386410686061\\
4	-0.00723983439129583\\
4.2	-0.0074646162743548\\
4.4	-0.00772582709642933\\
4.6	-0.00787224597996428\\
4.8	-0.00781625559022103\\
5	-0.00759914298719977\\
5.2	-0.00737180861284159\\
5.4	-0.00729181808084434\\
5.6	-0.00741177916935953\\
5.8	-0.00764613558349581\\
6	-0.00783652978074301\\
6.2	-0.00785884757970834\\
6.4	-0.00769674604563164\\
6.6	-0.00744419530260032\\
6.8	-0.00724676941732838\\
7	-0.00721783840328882\\
7.2	-0.00737206957489889\\
7.4	-0.00761244079744472\\
7.6	-0.0077854657860108\\
7.8	-0.00777966435792976\\
8	-0.00760404489514244\\
8.2	-0.00738503749144215\\
8.4	-0.00727730995941656\\
8.6	-0.00735444875875757\\
8.8	-0.00756255733169908\\
9	-0.00776551042632789\\
9.2	-0.00783878679613892\\
9.4	-0.00774311445301379\\
9.6	-0.00753815284888759\\
9.8	-0.00734120600012389\\
10	-0.00726145663981725\\
10.2	-0.00734223656658273\\
10.4	-0.0075358821479341\\
10.6	-0.00772543634019485\\
10.8	-0.00778999552511195\\
11	-0.00768284243051909\\
11.2	-0.00747034991191953\\
11.4	-0.00729440165601503\\
11.6	-0.00727636969519807\\
11.8	-0.00743245185920927\\
12	-0.00766429865585039\\
12.2	-0.00782759592226867\\
12.4	-0.00782426392527924\\
12.6	-0.00765787647759808\\
12.8	-0.00742659560273751\\
13	-0.00726542096165517\\
13.2	-0.00726938244899955\\
13.4	-0.0074350395699696\\
13.6	-0.00765444816948957\\
13.8	-0.00777614984744091\\
14	-0.00770621611751565\\
14.2	-0.00748165029301262\\
14.4	-0.00725335768693469\\
14.6	-0.00718158487683951\\
14.8	-0.00732165194364143\\
15	-0.00758791634013178\\
15.2	-0.00781767690537549\\
15.4	-0.00787953456860535\\
15.6	-0.0077492755611317\\
15.8	-0.00751364746078309\\
16	-0.00731337541766663\\
16.2	-0.00726397490852193\\
16.4	-0.0073931856942977\\
16.6	-0.00762249757485023\\
16.8	-0.00780537727977659\\
17	-0.00781159301781642\\
17.2	-0.00761514808960584\\
17.4	-0.00732474971134423\\
17.6	-0.00712189471826719\\
17.8	-0.00714015127596568\\
18	-0.0073733420115687\\
18.2	-0.00768124181123397\\
18.4	-0.00788309396124021\\
18.6	-0.00786767666282984\\
18.8	-0.00765207208861085\\
19	-0.00736668675011387\\
19.2	-0.00718364518572301\\
19.4	-0.00722203081364725\\
19.6	-0.00747028018560059\\
19.8	-0.0077720348809045\\
20	-0.00790712120382153\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00735703959907497\\
0.199999999999999	-0.00715856526806746\\
0.399999999999999	-0.00679720426072805\\
0.600000000000001	-0.00651828274624933\\
0.800000000000001	-0.00648156294538538\\
1	-0.00670969254432663\\
1.2	-0.00707249930108844\\
1.4	-0.00736003643828909\\
1.6	-0.00741085956061127\\
1.8	-0.00721618385971112\\
2	-0.00692334189473698\\
2.2	-0.0067307251085289\\
2.4	-0.00675191681276388\\
2.6	-0.00694977859753365\\
2.8	-0.00717896882253655\\
3	-0.00729024876822848\\
3.2	-0.00721805999907232\\
3.4	-0.00700505864109857\\
3.6	-0.00676731910017381\\
3.8	-0.0066307362878355\\
4	-0.00666922166951522\\
4.2	-0.0068666637619792\\
4.4	-0.00711906045801314\\
4.6	-0.00728477562123686\\
4.8	-0.00726736477119516\\
5	-0.00708321534400014\\
5.2	-0.00685891423919927\\
5.4	-0.00674762485379077\\
5.6	-0.00682231846683834\\
5.8	-0.00702792740291258\\
6	-0.00722511648377733\\
6.2	-0.00728554752048893\\
6.4	-0.00716960316410109\\
6.6	-0.00694351598223619\\
6.8	-0.00673635502072045\\
7	-0.00666586954223547\\
7.2	-0.00677117869303601\\
7.4	-0.00698698716431423\\
7.6	-0.00717849206706589\\
7.8	-0.00722444334190087\\
8	-0.00709900596514146\\
8.2	-0.00689251700192983\\
8.4	-0.00674960139808789\\
8.6	-0.00676782869928161\\
8.8	-0.00693317322926745\\
9	-0.00713681112643627\\
9.2	-0.0072523786198424\\
9.4	-0.00721394393911012\\
9.6	-0.00704754689236964\\
9.8	-0.0068484092033998\\
10	-0.00672586307555534\\
10.2	-0.00674591353723741\\
10.4	-0.00689603957821561\\
10.6	-0.00708847274328761\\
10.8	-0.00720588029092539\\
11	-0.00717184692469885\\
11.2	-0.00700499927050657\\
11.4	-0.00681402497672678\\
11.6	-0.00672762336596477\\
11.8	-0.00680632807618409\\
12	-0.00700190605471107\\
12.2	-0.00719231880220406\\
12.4	-0.00726195382639716\\
12.6	-0.00717049870791797\\
12.8	-0.00697200250520424\\
13	-0.0067810152594916\\
13.2	-0.00670788292913116\\
13.4	-0.00679513861227932\\
13.6	-0.00698750912896884\\
13.8	-0.00715827730116203\\
14	-0.00718699367614661\\
14.2	-0.00704423944816668\\
14.4	-0.00682037886531361\\
14.6	-0.00666778187022388\\
14.8	-0.00669431389492203\\
15	-0.00688872634433579\\
15.2	-0.00713233043167349\\
15.4	-0.00728144452305557\\
15.6	-0.00725674353648742\\
15.8	-0.00708321584816929\\
16	-0.00686697995122998\\
16.2	-0.00673229752766247\\
16.4	-0.00675449539826189\\
16.6	-0.00691897312772127\\
16.8	-0.00712523401455556\\
17	-0.00723949861797735\\
17.2	-0.00717539371085962\\
17.4	-0.00695650233138423\\
17.6	-0.00671212887242945\\
17.8	-0.00659742018440213\\
18	-0.00668933168138963\\
18.2	-0.00693494303830633\\
18.4	-0.00718837010414219\\
18.6	-0.00730423455166829\\
18.8	-0.00722201008112222\\
19	-0.00699491505339012\\
19.2	-0.00675736255371717\\
19.4	-0.00665247057331797\\
19.6	-0.00675136918711061\\
19.8	-0.00700129267995919\\
20	-0.00723963806894545\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00675108176199046\\
0.199999999999999	-0.0065411220700291\\
0.399999999999999	-0.00617885473765867\\
0.600000000000001	-0.0059139704532285\\
0.800000000000001	-0.00589698982277298\\
1	-0.00613813877406244\\
1.2	-0.00649877937756926\\
1.4	-0.00677025616926485\\
1.6	-0.00680222590682078\\
1.8	-0.00659960943018234\\
2	-0.00631608798298444\\
2.2	-0.00614425952428732\\
2.4	-0.00618427962032086\\
2.6	-0.00638778707658361\\
2.8	-0.00660749940248095\\
3	-0.00670127379913765\\
3.2	-0.00661402473851069\\
3.4	-0.00639607902511941\\
3.6	-0.00616503031335114\\
3.8	-0.00604215220353765\\
4	-0.00609307577800067\\
4.2	-0.00629375976262736\\
4.4	-0.00653704503499952\\
4.6	-0.00668563045969961\\
4.8	-0.00665332600930668\\
5	-0.00646641843582074\\
5.2	-0.00625392784334267\\
5.4	-0.00616189452323823\\
5.6	-0.00625168188114955\\
5.8	-0.00646016693048423\\
6	-0.00664812809562321\\
6.2	-0.00669411437260337\\
6.4	-0.00656712961471584\\
6.6	-0.00633896054874938\\
6.8	-0.00613881486106038\\
7	-0.00607948464720209\\
7.2	-0.00619250743378075\\
7.4	-0.00640637253215459\\
7.6	-0.00658552555674063\\
7.8	-0.00661501917416274\\
8	-0.00647927532594395\\
8.2	-0.00627613086120604\\
8.4	-0.00614939786226643\\
8.6	-0.00618775949857309\\
8.8	-0.00636622832648115\\
9	-0.0065699442384215\\
9.2	-0.00667446636378699\\
9.4	-0.00662158021408032\\
9.6	-0.00644585495608752\\
9.8	-0.00624730293111142\\
10	-0.00613418038956581\\
10.2	-0.00616630319466083\\
10.4	-0.00632301835180371\\
10.6	-0.00651092559356314\\
10.8	-0.00661325470540319\\
11	-0.00656083648029693\\
11.2	-0.00638237236093886\\
11.4	-0.00619319267761043\\
11.6	-0.00612088895610086\\
11.8	-0.00621804511983015\\
12	-0.00642692974813741\\
12.2	-0.0066200007098054\\
12.4	-0.00668236133402544\\
12.6	-0.00657914997705333\\
12.8	-0.00637135258347143\\
13	-0.00617880748807664\\
13.2	-0.00611315675229207\\
13.4	-0.00621295591130888\\
13.6	-0.00641446891959419\\
13.8	-0.00658207800432464\\
14	-0.00659231708008079\\
14.2	-0.00642287564935273\\
14.4	-0.00617880329245324\\
14.6	-0.00602561685273173\\
14.8	-0.00607352783717019\\
15	-0.00630071439583091\\
15.2	-0.00657165139114468\\
15.4	-0.006729921490642\\
15.6	-0.00669453527027031\\
15.8	-0.0064996853205983\\
16	-0.00626547295957636\\
16.2	-0.00612713469008597\\
16.4	-0.00616235561002298\\
16.6	-0.00634886278826485\\
16.8	-0.00657168947982711\\
17	-0.00668295212707548\\
17.2	-0.00659114883402623\\
17.4	-0.00632906403865618\\
17.6	-0.00604671876950746\\
17.8	-0.00592002721854001\\
18	-0.0060334737335026\\
18.2	-0.00632316945471345\\
18.4	-0.00662046822190376\\
18.6	-0.00675861442532621\\
18.8	-0.00666786879011028\\
19	-0.00640810589329988\\
19.2	-0.00613335976291651\\
19.4	-0.00601134291720129\\
19.6	-0.00613019852144348\\
19.8	-0.0064324894609129\\
20	-0.00672339800837918\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00691442331678971\\
0.199999999999999	-0.00671366646161431\\
0.399999999999999	-0.00634763187500909\\
0.600000000000001	-0.00606709157505847\\
0.800000000000001	-0.0060348144361555\\
1	-0.00627108661025844\\
1.2	-0.00663912862762928\\
1.4	-0.00692339106117856\\
1.6	-0.00696347247646401\\
1.8	-0.00675893930470295\\
2	-0.00646653898555272\\
2.2	-0.00628674675711238\\
2.4	-0.00632515098797981\\
2.6	-0.0065323411791347\\
2.8	-0.00675565353980545\\
3	-0.00684848529060389\\
3.2	-0.00675571647154527\\
3.4	-0.00653177638649538\\
3.6	-0.00629955925862546\\
3.8	-0.00618334746132732\\
4	-0.00624703742542465\\
4.2	-0.0064599154769347\\
4.4	-0.00670630398211713\\
4.6	-0.00684446954592488\\
4.8	-0.00679301630031048\\
5	-0.0065911452993852\\
5.2	-0.00637995062869123\\
5.4	-0.00630630817793332\\
5.6	-0.00641907074544434\\
5.8	-0.00663818397286065\\
6	-0.00681553534069934\\
6.2	-0.00683497192606808\\
6.4	-0.00668139011527202\\
6.6	-0.00644336900701248\\
6.8	-0.00625793405707498\\
7	-0.00623136535720903\\
7.2	-0.00637643722280146\\
7.4	-0.00660070395638712\\
7.6	-0.00675958518647235\\
7.8	-0.00674983383173\\
8	-0.00658283213714128\\
8.2	-0.006379785391875\\
8.4	-0.00628591166879033\\
8.6	-0.00636734806934669\\
8.8	-0.00656924216765731\\
9	-0.00676081497346459\\
9.2	-0.00682517907586089\\
9.4	-0.00672834767973285\\
9.6	-0.00653033672014303\\
9.8	-0.00634412687902852\\
10	-0.00627231643072079\\
10.2	-0.00635282278143379\\
10.4	-0.00653686093626149\\
10.6	-0.00671189847749076\\
10.8	-0.00676505690604401\\
11	-0.00665640776865573\\
11.2	-0.00645305296671594\\
11.4	-0.0062906731680421\\
11.6	-0.00628185370215562\\
11.8	-0.00643768637486275\\
12	-0.00666153611707898\\
12.2	-0.00681561761060578\\
12.4	-0.00680836217329528\\
12.6	-0.00664596594852185\\
12.8	-0.00642446717777645\\
13	-0.0062737554337069\\
13.2	-0.00628352567259682\\
13.4	-0.00644711044547108\\
13.6	-0.00665669028935767\\
13.8	-0.00676430391012417\\
14	-0.0066816392494502\\
14.2	-0.00645104153515419\\
14.4	-0.00622583996459625\\
14.6	-0.00616446331286724\\
14.8	-0.00631718094665601\\
15	-0.0065928386153864\\
15.2	-0.00682561756639544\\
15.4	-0.00688477982305358\\
15.6	-0.00674983101766458\\
15.8	-0.00651195739139965\\
16	-0.00631440897188895\\
16.2	-0.00627179724333971\\
16.4	-0.00640787377225038\\
16.6	-0.00663907744222669\\
16.8	-0.00681553067583707\\
17	-0.00680753133709189\\
17.2	-0.00659377436933895\\
17.4	-0.00628975754424843\\
17.6	-0.00608237866789807\\
17.8	-0.00610636840610113\\
18	-0.00635209883424537\\
18.2	-0.00667345409098274\\
18.4	-0.00688433733694893\\
18.6	-0.00687073510308522\\
18.8	-0.00665015785578404\\
19	-0.00635676408750285\\
19.2	-0.00616938354440677\\
19.4	-0.00621443856587334\\
19.6	-0.00648279408462571\\
19.8	-0.0068094094731812\\
20	-0.00695462164542349\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00675491302791542\\
0.199999999999999	-0.00654961284643818\\
0.399999999999999	-0.00617756652601642\\
0.600000000000001	-0.00589509769366714\\
0.800000000000001	-0.00586670996151639\\
1	-0.00611000506598458\\
1.2	-0.00648261361073565\\
1.4	-0.00676474369573299\\
1.6	-0.00679700662607985\\
1.8	-0.00658513725560184\\
2	-0.00629246077804169\\
2.2	-0.00612086041259019\\
2.4	-0.00617075130760014\\
2.6	-0.00638492301507299\\
2.8	-0.00660598559491277\\
3	-0.00668863002450948\\
3.2	-0.00658381412239706\\
3.4	-0.00635311383697257\\
3.6	-0.006123839298251\\
3.8	-0.00601954020060802\\
4	-0.0060979165920223\\
4.2	-0.00631898529449515\\
4.4	-0.00655982922967979\\
4.6	-0.00667923299641515\\
4.8	-0.0066060013182998\\
5	-0.00639385698946882\\
5.2	-0.00619237330494471\\
5.4	-0.00614364219098462\\
5.6	-0.00628114621290976\\
5.8	-0.00650957022200416\\
6	-0.00667567939011349\\
6.2	-0.00667076971995328\\
6.4	-0.00649448079081338\\
6.6	-0.00624886958019388\\
6.8	-0.00607582453816136\\
7	-0.00607460497281309\\
7.2	-0.0062417294211663\\
7.4	-0.00646818244047154\\
7.6	-0.00660415181968688\\
7.8	-0.00655880030154776\\
8	-0.00636729824163496\\
8.2	-0.00616929571515001\\
8.4	-0.00610864682443335\\
8.6	-0.0062306579154594\\
8.8	-0.00645521159617246\\
9	-0.00663900664141082\\
9.2	-0.0066721141828836\\
9.4	-0.00654078648175016\\
9.6	-0.00632587411868712\\
9.8	-0.00615058453582051\\
10	-0.00611199856659539\\
10.2	-0.00622900526712655\\
10.4	-0.00642945099746584\\
10.6	-0.00658652916368396\\
10.8	-0.0065932570233862\\
11	-0.00643561764273315\\
11.2	-0.00621156928030331\\
11.4	-0.00607110255269561\\
11.6	-0.00611338597494537\\
11.8	-0.00631742567207283\\
12	-0.00655786208631426\\
12.2	-0.00668930149242897\\
12.4	-0.00663607967482349\\
12.6	-0.00643276787104696\\
12.8	-0.00620051050846726\\
13	-0.0060779416186989\\
13.2	-0.00614088020858006\\
13.4	-0.00635027136501165\\
13.6	-0.00656406854677627\\
13.8	-0.00662204421116286\\
14	-0.00646014824692642\\
14.2	-0.00617039115514828\\
14.4	-0.00594709866650334\\
14.6	-0.00594993408987321\\
14.8	-0.00618902639680385\\
15	-0.00652059553129192\\
15.2	-0.0067489860932497\\
15.4	-0.00675268217071689\\
15.6	-0.00654978230774006\\
15.8	-0.00627477100636753\\
16	-0.00609513832753805\\
16.2	-0.00611824954723161\\
16.4	-0.0063315955319716\\
16.6	-0.00660318609996224\\
16.8	-0.00674907332146901\\
17	-0.00664410056032239\\
17.2	-0.0063147209379828\\
17.4	-0.00594217383650175\\
17.6	-0.00575409158052054\\
17.8	-0.00587181306141105\\
18	-0.00622735140257191\\
18.2	-0.00661096380189008\\
18.4	-0.00680602850129475\\
18.6	-0.00671369347968565\\
18.8	-0.00639932796902798\\
19	-0.00605337570643982\\
19.2	-0.00589434665450383\\
19.4	-0.00604902339264513\\
19.6	-0.00645571909574016\\
19.8	-0.00685751081914177\\
20	-0.00693658642617834\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00697494699565127\\
0.199999999999999	-0.00677162691044941\\
0.399999999999999	-0.00640049333571824\\
0.600000000000001	-0.00611760023553032\\
0.800000000000001	-0.00608868223441306\\
1	-0.00633223173885611\\
1.2	-0.0067058103305726\\
1.4	-0.00698865524843839\\
1.6	-0.00702031325774755\\
1.8	-0.00680639046456122\\
2	-0.00651130755337093\\
2.2	-0.00633838263128439\\
2.4	-0.00638853320727861\\
2.6	-0.00660372163952871\\
2.8	-0.0068252046638122\\
3	-0.00690693747210958\\
3.2	-0.00680028042239655\\
3.4	-0.00656804920496867\\
3.6	-0.00633889551060562\\
3.8	-0.00623705228841587\\
4	-0.00631970768963086\\
4.2	-0.00654512126581253\\
4.4	-0.00678812397303119\\
4.6	-0.00690623687667724\\
4.8	-0.0068292447259708\\
5	-0.00661370723343779\\
5.2	-0.00641161728502482\\
5.4	-0.00636479238469789\\
5.6	-0.00650383033968538\\
5.8	-0.00673046802666022\\
6	-0.006891115045498\\
6.2	-0.0068798182482297\\
6.4	-0.00670025644862093\\
6.6	-0.00645712142622301\\
6.8	-0.00629168826041138\\
7	-0.0062994920853896\\
7.2	-0.00647246561338477\\
7.4	-0.0066992972861506\\
7.6	-0.00683194705261059\\
7.8	-0.00678404745978156\\
8	-0.0065940889009255\\
8.2	-0.00640074652531553\\
8.4	-0.00634314268607383\\
8.6	-0.00646205398743405\\
8.8	-0.00667694572204525\\
9	-0.0068487371989896\\
9.2	-0.00687336062669885\\
9.4	-0.00674076736960671\\
9.6	-0.00653146127853432\\
9.8	-0.00636496557936894\\
10	-0.00633357473875407\\
10.2	-0.00645270616927007\\
10.4	-0.00664983151475695\\
10.6	-0.00680145688669498\\
10.8	-0.00680629857377468\\
11	-0.00665497996397946\\
11.2	-0.00644499223372463\\
11.4	-0.00631943411131175\\
11.6	-0.00636783380544159\\
11.8	-0.00656347741359298\\
12	-0.00678368115770667\\
12.2	-0.00689293901470123\\
12.4	-0.00682697986016123\\
12.6	-0.00662686033536986\\
12.8	-0.00641143674833344\\
13	-0.0063086833801087\\
13.2	-0.0063807064651229\\
13.4	-0.00658068850205851\\
13.6	-0.00677250564087117\\
13.8	-0.00681461127771499\\
14	-0.00666179331676631\\
14.2	-0.00640855610103586\\
14.4	-0.00622953191864895\\
14.6	-0.00625478104271338\\
14.8	-0.00647660940275685\\
15	-0.00675860065785017\\
15.2	-0.00693240404537576\\
15.4	-0.00690521851285908\\
15.6	-0.00670792252654451\\
15.8	-0.00646633153203524\\
16	-0.00632466064932657\\
16.2	-0.00636554145305368\\
16.4	-0.00656337474603319\\
16.6	-0.00679322926434978\\
16.8	-0.00689799564002769\\
17	-0.00678644407609141\\
17.2	-0.00650385486330762\\
17.4	-0.00621703698169185\\
17.6	-0.00610904070869722\\
17.8	-0.00625399085901179\\
18	-0.00656642978752586\\
18.2	-0.00686049647708842\\
18.4	-0.0069688074496419\\
18.6	-0.00683838330148134\\
18.8	-0.00655389015605223\\
19	-0.00628858792513043\\
19.2	-0.00621138793993126\\
19.4	-0.00638749903243152\\
19.6	-0.00671965928022189\\
19.8	-0.00698068587487199\\
20	-0.00695075721001004\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00696871043724556\\
0.199999999999999	-0.00674966184604742\\
0.399999999999999	-0.00637022104609741\\
0.600000000000001	-0.00609261180924747\\
0.800000000000001	-0.00607527196077484\\
1	-0.00632815908029016\\
1.2	-0.0067047419902373\\
1.4	-0.0069865754526397\\
1.6	-0.00701837956542306\\
1.8	-0.00680775404042322\\
2	-0.00651556887769544\\
2.2	-0.006340041434715\\
2.4	-0.00638143980274819\\
2.6	-0.00658700867887418\\
2.8	-0.00680487323777612\\
3	-0.00689185352057109\\
3.2	-0.006796124238857\\
3.4	-0.00657354407116628\\
3.6	-0.006346328994141\\
3.8	-0.0062365754983027\\
4	-0.00630541105535443\\
4.2	-0.00651996747583183\\
4.4	-0.00676430005402295\\
4.6	-0.00689876262426736\\
4.8	-0.00684511190347692\\
5	-0.00664418663253485\\
5.2	-0.00643554505122879\\
5.4	-0.00636250294965279\\
5.6	-0.0064714655286906\\
5.8	-0.00668325331090713\\
6	-0.00685335183073832\\
6.2	-0.00686935672104738\\
6.4	-0.00671764825665733\\
6.6	-0.00648514607193462\\
6.8	-0.00630501940531403\\
7	-0.00628006929278158\\
7.2	-0.00642321614908425\\
7.4	-0.00664721541049573\\
7.6	-0.00681453037735835\\
7.8	-0.00682361358336792\\
8	-0.00667718136897832\\
8.2	-0.00648126788017933\\
8.4	-0.00637110654505335\\
8.6	-0.00641761509913863\\
8.8	-0.00658371647467604\\
9	-0.00675740347728038\\
9.2	-0.00682925758009389\\
9.4	-0.00675771677160952\\
9.6	-0.00658604819026465\\
9.8	-0.00641157150205984\\
10	-0.00633085557394253\\
10.2	-0.00638859368822509\\
10.4	-0.0065523018510838\\
10.6	-0.0067264346678968\\
10.8	-0.00680486755912924\\
11	-0.00673758830066973\\
11.2	-0.00656867746124945\\
11.4	-0.00641206315409448\\
11.6	-0.00637501282489339\\
11.8	-0.0064839262124643\\
12	-0.00666790433795583\\
12.2	-0.0068090680567181\\
12.4	-0.00681922060837437\\
12.6	-0.00669132729158051\\
12.8	-0.00649952709246904\\
13	-0.00635418896228401\\
13.2	-0.00633862786662576\\
13.4	-0.00645989656254997\\
13.6	-0.00664111704825388\\
13.8	-0.00676526722168447\\
14	-0.00675003827064202\\
14.2	-0.00660593009325083\\
14.4	-0.00643245845185803\\
14.6	-0.0063498327537701\\
14.8	-0.00641524415753381\\
15	-0.00658613737941849\\
15.2	-0.00675384760707232\\
15.4	-0.00681701906547616\\
15.6	-0.00674196597188725\\
15.8	-0.00657624511847033\\
16	-0.00641621677260318\\
16.2	-0.00635219291286049\\
16.4	-0.00641941764934728\\
16.6	-0.00657732620496176\\
16.8	-0.00672906973077048\\
17	-0.00677655104810171\\
17.2	-0.00668368082361681\\
17.4	-0.00650609748105779\\
17.6	-0.00635968077022753\\
17.8	-0.00634352799015048\\
18	-0.00647203641501903\\
18.2	-0.00666612416399204\\
18.4	-0.00680705709044815\\
18.6	-0.00681139533691777\\
18.8	-0.00667835823646712\\
19	-0.00648655293653633\\
19.2	-0.00634768923790929\\
19.4	-0.00634303267489855\\
19.6	-0.00647416678592805\\
19.8	-0.00665636355937238\\
20	-0.00676614015596755\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00676004616881798\\
0.199999999999999	-0.00655384315866669\\
0.399999999999999	-0.00618725820664778\\
0.600000000000001	-0.00591073177166734\\
0.800000000000001	-0.00588185848899769\\
1	-0.00611748078152274\\
1.2	-0.00648191922735464\\
1.4	-0.0067646515196742\\
1.6	-0.00680961449925022\\
1.8	-0.00661495114693622\\
2	-0.00633007953184261\\
2.2	-0.00614823522021624\\
2.4	-0.00617458305670837\\
2.6	-0.00636697145286647\\
2.8	-0.00658205509627052\\
3	-0.00667791084375224\\
3.2	-0.00659695744779754\\
3.4	-0.00638641463741152\\
3.6	-0.00616174452417795\\
3.8	-0.00604340064218079\\
4	-0.00609690301643084\\
4.2	-0.00629814569331444\\
4.4	-0.00653998339752349\\
4.6	-0.00668590258823087\\
4.8	-0.0066516298173589\\
5	-0.00646542668161132\\
5.2	-0.0062562327686031\\
5.4	-0.00616692975962962\\
5.6	-0.00625443601165543\\
5.8	-0.00645347661649609\\
6	-0.00662732150303569\\
6.2	-0.00666081045707045\\
6.4	-0.00652960797916791\\
6.6	-0.00630861775740854\\
6.8	-0.00612434612256507\\
7	-0.00608200130012193\\
7.2	-0.00620513454902394\\
7.4	-0.00641966707020813\\
7.6	-0.0065954097099592\\
7.8	-0.00662641633277516\\
8	-0.0065009814835939\\
8.2	-0.00631034029463962\\
8.4	-0.00618539557677522\\
8.6	-0.00620650346968787\\
8.8	-0.0063528668996149\\
9	-0.00652431372534323\\
9.2	-0.00661175015222426\\
9.4	-0.00656349873108653\\
9.6	-0.00640909921174782\\
9.8	-0.00623617702067136\\
10	-0.00614044201814679\\
10.2	-0.00617506369563614\\
10.4	-0.00632142988528983\\
10.6	-0.0064958434117699\\
10.8	-0.00659416305696325\\
11	-0.00655541769230084\\
11.2	-0.0064054543570542\\
11.4	-0.00624492214242167\\
11.6	-0.00618271668863457\\
11.8	-0.00626106870487675\\
12	-0.00642809183195325\\
12.2	-0.00657558642309652\\
12.4	-0.00661052062474354\\
12.6	-0.00651062338800301\\
12.8	-0.00633365078657278\\
13	-0.00618136346631815\\
13.2	-0.00614102912186709\\
13.4	-0.00623482420204624\\
13.6	-0.00640424329141354\\
13.8	-0.0065422862797142\\
14	-0.00655998711576444\\
14.2	-0.00644688236845425\\
14.4	-0.00628095264304562\\
14.6	-0.00617600044445865\\
14.8	-0.00620297453757601\\
15	-0.00634341198847821\\
15.2	-0.00650653960514802\\
15.4	-0.00659193294825755\\
15.6	-0.0065510439600871\\
15.8	-0.00641083847396828\\
16	-0.0062530440402071\\
16.2	-0.00616675345833073\\
16.4	-0.00620006377348403\\
16.6	-0.0063330761648217\\
16.8	-0.00648618816570945\\
17	-0.0065638369174863\\
17.2	-0.00651376514926127\\
17.4	-0.00636516145574362\\
17.6	-0.0062145292923752\\
17.8	-0.0061626912277255\\
18	-0.00624613576383126\\
18.2	-0.00641309778466592\\
18.4	-0.00655976743307107\\
18.6	-0.00659735383642612\\
18.8	-0.00650436968659207\\
19	-0.00633577042021116\\
19.2	-0.00618933313703351\\
19.4	-0.00614988844798603\\
19.6	-0.00623973780038511\\
19.8	-0.00640190715444433\\
20	-0.0065305323530076\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.0068169250178336\\
0.199999999999999	-0.00661780429382475\\
0.399999999999999	-0.00625119762626269\\
0.600000000000001	-0.00596698282596719\\
0.800000000000001	-0.00592980713413382\\
1	-0.00616287992589548\\
1.2	-0.00653234367802114\\
1.4	-0.00682399988469129\\
1.6	-0.00687534368823606\\
1.8	-0.00668005413175976\\
2	-0.00638822625864677\\
2.2	-0.0061979293110177\\
2.4	-0.00621924955549602\\
2.6	-0.00641160200282442\\
2.8	-0.00662965397457782\\
3	-0.00672831351973358\\
3.2	-0.00664809510678666\\
3.4	-0.00643644220889428\\
3.6	-0.0062105148606868\\
3.8	-0.0060926333718534\\
4	-0.00614909620423987\\
4.2	-0.00635473324411251\\
4.4	-0.00659976337734491\\
4.6	-0.00674510011497986\\
4.8	-0.00670622935522402\\
5	-0.00651443682563624\\
5.2	-0.0063030359869849\\
5.4	-0.00621698509628743\\
5.6	-0.0063108804161125\\
5.8	-0.00651430255480534\\
6	-0.00668651479318427\\
6.2	-0.00671256471763826\\
6.4	-0.00657257385469734\\
6.6	-0.00634740894330932\\
6.8	-0.00616731890570321\\
7	-0.00613633297402671\\
7.2	-0.00627179357164209\\
7.4	-0.006491538873032\\
7.6	-0.00666074791866933\\
7.8	-0.00667647068441823\\
8	-0.00653681184459032\\
8.2	-0.00634313578022017\\
8.4	-0.00622907856025279\\
8.6	-0.00626785675891028\\
8.8	-0.00642675638317769\\
9	-0.00659737097701196\\
9.2	-0.00667128296461428\\
9.4	-0.00660527999040283\\
9.6	-0.00643958295617608\\
9.8	-0.00626869193937196\\
10	-0.00618783655331612\\
10.2	-0.00624234986853267\\
10.4	-0.00640198190761865\\
10.6	-0.00657386742795296\\
10.8	-0.00665355004011303\\
11	-0.00659064078492833\\
11.2	-0.00642686705615247\\
11.4	-0.00627311821160248\\
11.6	-0.00623474857393447\\
11.8	-0.00633853341008361\\
12	-0.00651600220109216\\
12.2	-0.00665238694765335\\
12.4	-0.00666171940414984\\
12.6	-0.00653734915128013\\
12.8	-0.00635186089739292\\
13	-0.0062128035754796\\
13.2	-0.00620061792671933\\
13.4	-0.00632081312427957\\
13.6	-0.00649726519474214\\
13.8	-0.00661587959387688\\
14	-0.00659794860596108\\
14.2	-0.00645597860505021\\
14.4	-0.00628831893732595\\
14.6	-0.00621131153137711\\
14.8	-0.00627807267869329\\
15	-0.00644457017370925\\
15.2	-0.00660430700549952\\
15.4	-0.00666035003779797\\
15.6	-0.00658299992326761\\
15.8	-0.00642116787827973\\
16	-0.00626932976918937\\
16.2	-0.00621366377135857\\
16.4	-0.00628501754782107\\
16.6	-0.006440424753972\\
16.8	-0.00658429026761453\\
17	-0.00662337605674779\\
17.2	-0.0065275505764717\\
17.4	-0.00635543784105508\\
17.6	-0.00622015553999233\\
17.8	-0.00621354673097585\\
18	-0.00634316541739821\\
18.2	-0.00652833727254176\\
18.4	-0.00665509814670528\\
18.6	-0.00664806965864884\\
18.8	-0.00651304402833119\\
19	-0.00633011570354114\\
19.2	-0.00620655233132794\\
19.4	-0.00621534410667124\\
19.6	-0.00635026085015511\\
19.8	-0.0065239975250222\\
20	-0.00661822432055814\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00666850254206608\\
0.199999999999999	-0.00647257172286686\\
0.399999999999999	-0.00610923204231639\\
0.600000000000001	-0.00582476789038466\\
0.800000000000001	-0.00578335309730349\\
1	-0.00601081705483963\\
1.2	-0.00637777471727929\\
1.4	-0.00667316089742798\\
1.6	-0.00673325249930556\\
1.8	-0.00654617850547012\\
2	-0.00625597900533137\\
2.2	-0.00605897085720741\\
2.4	-0.00606939129795592\\
2.6	-0.00625370331485442\\
2.8	-0.00647159903118677\\
3	-0.00657799216258326\\
3.2	-0.00650885838339832\\
3.4	-0.00630536477487453\\
3.6	-0.00607986254203041\\
3.8	-0.00595367739808594\\
4	-0.00599681758316706\\
4.2	-0.0061913978614605\\
4.4	-0.00643494275501766\\
4.6	-0.00659072518228498\\
4.8	-0.00656858808875072\\
5	-0.00638873743214319\\
5.2	-0.00617585298765633\\
5.4	-0.00607584950849116\\
5.6	-0.00615358712959591\\
5.8	-0.0063504436144548\\
6	-0.00653050829362911\\
6.2	-0.0065739308395365\\
6.4	-0.00645001634909548\\
6.6	-0.00622963746890548\\
6.8	-0.00603950649412255\\
7	-0.00598866317343649\\
7.2	-0.0061056257299974\\
7.4	-0.0063193389035554\\
7.6	-0.00649883859428968\\
7.8	-0.00653443443221491\\
8	-0.00641083546735999\\
8.2	-0.0062187490086032\\
8.4	-0.0060916876938073\\
8.6	-0.0061130423719753\\
8.8	-0.00626269159962334\\
9	-0.00643845640438556\\
9.2	-0.00652855109699146\\
9.4	-0.00648007153735009\\
9.6	-0.0063233713201214\\
9.8	-0.00614795359036791\\
10	-0.0060510496345394\\
10.2	-0.00608610043122582\\
10.4	-0.00623346920368562\\
10.6	-0.00640780676116037\\
10.8	-0.00650376511971018\\
11	-0.00646062442643824\\
11.2	-0.00630625552142305\\
11.4	-0.00614421076461724\\
11.6	-0.00608530013991526\\
11.8	-0.00617105746025004\\
12	-0.0063463089596496\\
12.2	-0.00649885234546943\\
12.4	-0.00653335596408411\\
12.6	-0.00642827668420054\\
12.8	-0.0062447005875228\\
13	-0.0060885342114112\\
13.2	-0.00604962119363961\\
13.4	-0.00614909908595251\\
13.6	-0.00632349747182914\\
13.8	-0.0064596143757214\\
14	-0.00646602317370437\\
14.2	-0.00633713964304405\\
14.4	-0.00616127574005176\\
14.6	-0.00606074257766309\\
14.8	-0.00610611825441865\\
15	-0.00626912626347931\\
15.2	-0.00644640228882309\\
15.4	-0.00653062991373332\\
15.6	-0.00647606930473543\\
15.8	-0.00631966645693183\\
16	-0.00615383458631769\\
16.2	-0.0060728507015213\\
16.4	-0.00612159334556139\\
16.6	-0.00627007181561723\\
16.8	-0.00642713103675518\\
17	-0.00649124718784222\\
17.2	-0.00641462078490562\\
17.4	-0.00624008875446691\\
17.6	-0.00607916342356773\\
17.8	-0.00603925130685568\\
18	-0.0061503937317795\\
18.2	-0.00634550014672541\\
18.4	-0.0065061884519757\\
18.6	-0.00653803430166278\\
18.8	-0.00642501787395844\\
19	-0.00623500790421971\\
19.2	-0.0060794478059023\\
19.4	-0.00605042502811415\\
19.6	-0.00616572902814738\\
19.8	-0.00635188505237139\\
20	-0.00648262075721107\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00742537240807195\\
0.199999999999999	-0.00723362975581665\\
0.399999999999999	-0.00687073276659333\\
0.600000000000001	-0.00657980662668223\\
0.800000000000001	-0.00652765896644425\\
1	-0.00674616082696033\\
1.2	-0.0071117820991482\\
1.4	-0.00741438607951039\\
1.6	-0.00748444303402707\\
1.8	-0.00730134442403241\\
2	-0.00700459286523269\\
2.2	-0.00679446073446854\\
2.4	-0.00679490298596619\\
2.6	-0.00698037347682146\\
2.8	-0.00721103039968085\\
3	-0.00733486535876793\\
3.2	-0.0072784111903772\\
3.4	-0.00707629321094672\\
3.6	-0.00684014814355649\\
3.8	-0.00669636556579079\\
4	-0.00672360428459484\\
4.2	-0.00691255330141161\\
4.4	-0.00716471820769371\\
4.6	-0.00733924538041109\\
4.8	-0.00733446227238232\\
5	-0.0071583483960147\\
5.2	-0.00693181141022592\\
5.4	-0.0068095009669733\\
5.6	-0.00687190878921839\\
6	-0.00727239182128514\\
6.2	-0.00734223244420207\\
6.4	-0.00723539251008987\\
6.6	-0.00701283520537999\\
6.8	-0.00680190739756625\\
7	-0.00672275451166726\\
7.2	-0.00681990316454772\\
7.4	-0.00703395478953794\\
7.6	-0.00723304888976273\\
7.8	-0.00729321096407176\\
8	-0.0071807142485234\\
8.2	-0.00697744654170762\\
8.4	-0.00682497988802311\\
8.6	-0.00682573513845952\\
8.8	-0.00697525109381303\\
9	-0.00717270644704726\\
9.2	-0.00729362331082584\\
9.4	-0.00726766457908212\\
9.6	-0.00711347933107476\\
9.8	-0.00692006334927697\\
10	-0.00679456456998651\\
10.2	-0.00680560451408496\\
10.4	-0.00694670428873323\\
10.6	-0.00713645993650402\\
10.8	-0.00726047601462554\\
11	-0.00723949068978769\\
11.2	-0.00708463389145919\\
11.4	-0.00689713218767096\\
11.6	-0.00680342312407589\\
11.8	-0.00686852794777337\\
12	-0.00705216471116188\\
12.2	-0.00723844902330484\\
12.4	-0.00731284315451575\\
12.6	-0.00723127102984122\\
12.8	-0.00704174083263709\\
13	-0.00685349225958376\\
13.2	-0.00677475706929798\\
13.4	-0.00685068350093232\\
13.6	-0.00703309334249624\\
13.8	-0.00720364407531449\\
14	-0.00724587928974785\\
14.2	-0.00712552643312137\\
14.4	-0.00692059656567068\\
14.6	-0.00677131601327119\\
14.8	-0.00678221385413025\\
15	-0.00695008942263087\\
15.2	-0.00717034948119277\\
15.4	-0.00731060300163122\\
15.6	-0.00729389015243598\\
15.8	-0.00713845002261948\\
16	-0.00693918197814369\\
16.2	-0.00681081835667996\\
16.4	-0.00682554765918653\\
16.6	-0.00697364107145404\\
16.8	-0.00716540900192086\\
17	-0.00727831940892543\\
17.2	-0.00723073236761351\\
17.4	-0.00704008615023355\\
17.6	-0.00682093252243732\\
17.8	-0.00671391241851538\\
18	-0.00679132882404687\\
18.2	-0.00700851223501786\\
18.4	-0.00723519206208323\\
18.6	-0.00733956171015748\\
18.8	-0.00726569817042488\\
19	-0.00706083553692949\\
19.2	-0.00684572977654341\\
19.4	-0.00674818480989714\\
19.6	-0.00683060780512079\\
19.8	-0.00704609544227353\\
20	-0.00725406920871308\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00821610848565157\\
0.199999999999999	-0.00800962568006724\\
0.399999999999999	-0.00763194450773952\\
0.600000000000001	-0.00733921332056298\\
0.800000000000001	-0.00729913197882226\\
1	-0.00753640933865896\\
1.2	-0.00791575673584433\\
1.4	-0.00821739055202642\\
1.6	-0.00827095723204607\\
1.8	-0.00806565122447012\\
2	-0.00775561818931436\\
2.2	-0.00755049063576152\\
2.4	-0.00757157167583955\\
2.6	-0.00778076138819017\\
2.8	-0.00802465229069327\\
3	-0.00814508801810021\\
3.2	-0.00807233269557983\\
3.4	-0.00785109779395654\\
3.6	-0.00760347795737104\\
3.8	-0.00746160331958023\\
4	-0.00750257025732282\\
4.2	-0.00770868700464433\\
4.4	-0.00797010472025406\\
4.6	-0.00813811217827975\\
4.8	-0.00811263939158025\\
5	-0.00791343104006259\\
5.2	-0.00767647263376148\\
5.4	-0.00756434367808367\\
5.6	-0.00765238180985506\\
5.8	-0.00787856443728785\\
6	-0.00809182409484066\\
6.2	-0.00815493729878369\\
6.4	-0.00802738624378918\\
6.6	-0.00778245822369428\\
6.8	-0.00756002243792864\\
7	-0.00748651274826173\\
7.2	-0.00760260504597454\\
7.4	-0.00783569591343536\\
7.6	-0.00803831503994701\\
7.8	-0.00807936296438072\\
8	-0.0079339623613599\\
8.2	-0.00770519888577326\\
8.4	-0.00755376893152615\\
8.6	-0.00758461665629895\\
8.8	-0.00777671561368365\\
9	-0.00800510920642949\\
9.2	-0.00812952745788209\\
9.4	-0.00808091615282436\\
9.6	-0.00789362086309708\\
9.8	-0.00767660595253261\\
10	-0.00755035177180119\\
10.2	-0.00758344502551012\\
10.4	-0.00775573106746208\\
10.6	-0.00796506338900826\\
10.8	-0.0080807993187868\\
11	-0.00802310337610024\\
11.2	-0.00782125789401888\\
11.4	-0.00760375066119678\\
11.6	-0.00751580416518394\\
11.8	-0.00761981164775349\\
12	-0.00785325486024746\\
12.2	-0.00807308044224087\\
12.4	-0.0081487505183091\\
12.6	-0.00803879384918815\\
12.8	-0.00780932275623769\\
13	-0.00759352453032136\\
13.2	-0.00751761535013884\\
13.4	-0.0076281442645012\\
13.6	-0.00785705789951052\\
13.8	-0.00805237401365488\\
14	-0.00807107185823241\\
14.2	-0.00788197070594165\\
14.4	-0.00760045342773452\\
14.6	-0.00741586793105853\\
14.8	-0.00745870281524219\\
15	-0.00770925669369049\\
15.2	-0.00801555030387746\\
15.4	-0.00819888345363395\\
15.6	-0.00816501528225899\\
15.8	-0.00795073284799486\\
16	-0.00769108760176351\\
16.2	-0.00753911484562408\\
16.4	-0.00758334411865746\\
16.6	-0.00779930560423736\\
16.8	-0.00805671131298524\\
17	-0.0081861524825122\\
17.2	-0.00808065591366613\\
17.4	-0.00777503613313257\\
17.6	-0.00744071208482566\\
17.8	-0.00728241745401448\\
18	-0.00740198668084346\\
18.2	-0.00772995183739056\\
18.4	-0.00807386603225169\\
18.6	-0.00824077821223668\\
18.8	-0.00814693490572083\\
19	-0.0078559111536336\\
19.2	-0.00754014408397552\\
19.4	-0.00739250422356719\\
19.6	-0.00752181450529577\\
19.8	-0.00787357551174139\\
20	-0.00822945679757225\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00788807990937102\\
0.199999999999999	-0.00767629161660111\\
0.399999999999999	-0.00729399087219917\\
0.600000000000001	-0.0070011224788864\\
0.800000000000001	-0.00696482837196655\\
1	-0.00720705556506118\\
1.2	-0.00758926043152286\\
1.4	-0.0078901857755902\\
1.6	-0.00794093901005155\\
1.8	-0.00773394022530383\\
2	-0.00742557754830742\\
2.2	-0.00722478358828127\\
2.4	-0.00724980907839878\\
2.6	-0.00745966745731508\\
2.8	-0.00770039693561131\\
3	-0.00781579189215265\\
3.2	-0.00773901308802749\\
3.4	-0.00751675303830623\\
3.6	-0.00727118775236235\\
3.8	-0.00713281336419058\\
4	-0.00717638864690073\\
4.2	-0.00738249266697721\\
4.4	-0.00764120631065524\\
4.6	-0.00780559753631138\\
4.8	-0.00777820371026294\\
5	-0.00758041876639837\\
5.2	-0.00734765671176163\\
5.4	-0.00724007427712436\\
5.6	-0.00733047552453314\\
5.8	-0.00755584530408271\\
6	-0.00776602294693518\\
6.2	-0.00782570618468981\\
6.4	-0.0076960843826761\\
6.6	-0.00745113926826591\\
6.8	-0.00723025589689996\\
7	-0.00715852685699048\\
7.2	-0.0072750956338723\\
7.4	-0.00750652371912253\\
7.6	-0.00770593894395688\\
7.8	-0.00774420667061904\\
8	-0.00759859460347911\\
8.2	-0.00737288764583965\\
8.4	-0.00722631928415396\\
8.6	-0.00726112948828472\\
8.8	-0.00745419919254431\\
9	-0.00768041085820315\\
9.2	-0.00780117703249417\\
9.4	-0.00774975810486822\\
9.6	-0.00756205040624991\\
9.8	-0.00734702356753303\\
10	-0.00722372867915766\\
10.2	-0.00725872463416977\\
10.4	-0.00743038088036485\\
10.6	-0.00763654757290055\\
10.8	-0.00774818046038206\\
11	-0.00768773810091616\\
11.2	-0.00748602026585488\\
11.4	-0.00727127277498241\\
11.6	-0.00718700479142242\\
11.8	-0.00729369939325153\\
12	-0.00752790656698821\\
12.2	-0.00774687973031973\\
12.4	-0.00782106567286789\\
12.6	-0.00770992713408702\\
12.8	-0.00748006371000898\\
13	-0.00726467296246369\\
13.2	-0.00718959670886932\\
13.4	-0.00730069321731719\\
13.6	-0.00752907327774111\\
13.8	-0.0077222296627113\\
14	-0.00773750179124377\\
14.2	-0.00754511073717978\\
14.4	-0.00726225740865516\\
14.6	-0.0070794143317805\\
14.8	-0.00712667577906956\\
15	-0.00738249690745363\\
15.2	-0.00769259589466387\\
15.4	-0.00787683475386558\\
15.6	-0.00784119682369422\\
15.8	-0.00762410186656837\\
16	-0.00736257185459976\\
16.2	-0.00721081568439175\\
16.4	-0.0072571764061955\\
16.6	-0.00747579331540393\\
16.8	-0.0077344351546671\\
17	-0.00786205770444681\\
17.2	-0.00775121839268778\\
17.4	-0.0074380352847605\\
17.6	-0.00709690270456775\\
17.8	-0.00693597589947714\\
18	-0.00705895767394082\\
18.2	-0.00739526323770789\\
18.4	-0.00774870141083284\\
18.6	-0.00792190959641204\\
18.8	-0.00782828074643405\\
19	-0.00753145575572134\\
19.2	-0.00720705542421385\\
19.4	-0.00705324783178085\\
19.6	-0.00718380044147793\\
19.8	-0.0075451649632079\\
20	-0.00791331842189891\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00788627101688988\\
0.199999999999999	-0.0076853350217192\\
0.399999999999999	-0.00731354629776249\\
0.600000000000001	-0.00702178317530056\\
0.800000000000001	-0.00697708175031053\\
1	-0.00720697961019212\\
1.2	-0.00758111197306377\\
1.4	-0.00788371351417538\\
1.6	-0.00794457767791457\\
1.8	-0.0077485343094601\\
2	-0.00744357643535665\\
2.2	-0.00723577303650913\\
2.4	-0.00724804338218732\\
2.6	-0.0074478216571876\\
2.8	-0.00768726374133522\\
3	-0.00781038579636473\\
3.2	-0.00774536369555534\\
3.4	-0.00753212119215974\\
3.6	-0.00728791278686103\\
3.8	-0.00714244727682356\\
4	-0.00717429680671344\\
4.2	-0.00737094926018855\\
4.4	-0.00762905374940459\\
4.6	-0.00780362437626891\\
4.8	-0.0077920848003572\\
5	-0.00760584695674993\\
5.2	-0.00737201376928809\\
5.4	-0.00725039828110141\\
5.6	-0.00732210885128382\\
5.8	-0.00753536200544147\\
6	-0.00774672615213134\\
6.2	-0.00781943372007632\\
6.4	-0.00770669575054583\\
6.6	-0.00747291459326149\\
6.8	-0.00725139021157517\\
7	-0.00716783254039299\\
7.2	-0.00726883075859064\\
7.4	-0.0074916104861984\\
7.6	-0.00769667646395433\\
7.8	-0.00775312515772342\\
8	-0.00762700490661672\\
8.2	-0.00740850645898306\\
8.4	-0.00725082198039928\\
8.6	-0.00726247791247658\\
8.8	-0.00743451284174412\\
9	-0.00765396606778523\\
9.2	-0.00778487771312086\\
9.4	-0.00775308910180783\\
9.6	-0.00758238096156916\\
9.8	-0.00737187145059437\\
10	-0.00723796767160323\\
10.2	-0.00725308932127433\\
10.4	-0.00740735596075837\\
10.6	-0.00761032976486575\\
10.8	-0.0077375181195265\\
11	-0.00770452525517484\\
11.2	-0.00752656803865293\\
11.4	-0.00731711355938458\\
11.6	-0.00721594437176876\\
11.8	-0.00729376104424873\\
12	-0.00750429958914367\\
12.2	-0.00771776209811392\\
12.4	-0.00780608712093311\\
12.6	-0.00771923486515647\\
12.8	-0.00750935807368336\\
13	-0.00729777992093616\\
13.2	-0.00720708607348541\\
13.4	-0.0072912384086159\\
13.6	-0.00749825357890188\\
13.8	-0.00769239039997771\\
14	-0.00773563707418745\\
14.2	-0.00758439371698572\\
14.4	-0.00733040182297273\\
14.6	-0.00714437683735625\\
14.8	-0.00715698309162249\\
15	-0.00736738345152332\\
15.2	-0.00764763703704929\\
15.4	-0.00783253054614264\\
15.6	-0.00782375983986938\\
15.8	-0.00764084122102915\\
16	-0.00739914235420969\\
16.2	-0.00724013587887029\\
16.4	-0.00725476762271882\\
16.6	-0.00743441173223403\\
16.8	-0.00767095422476416\\
17	-0.00781161273361519\\
17.2	-0.0077490431000875\\
17.4	-0.00749760949144473\\
17.6	-0.00719859687160707\\
17.8	-0.00703617602930251\\
18	-0.007115479253617\\
18.2	-0.00739189823796593\\
18.4	-0.00770261993598353\\
18.6	-0.00787128377600155\\
18.8	-0.00781029852867832\\
19	-0.00756318886676866\\
19.2	-0.00727640421525422\\
19.4	-0.00712248994138065\\
19.6	-0.00720668701913851\\
19.8	-0.00749497322665604\\
20	-0.0078091996373999\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00780258425920977\\
0.199999999999999	-0.00760865830804747\\
0.399999999999999	-0.00724027103228764\\
0.600000000000001	-0.00694360583826636\\
0.800000000000001	-0.00688848416148957\\
1	-0.00710875030451419\\
1.2	-0.00748055904823275\\
1.4	-0.00779065339889229\\
1.6	-0.00786488846424405\\
1.8	-0.00767957073532699\\
2	-0.0073752809485228\\
2.2	-0.00715721479282294\\
2.4	-0.00715463461656896\\
2.6	-0.00734393291593349\\
2.8	-0.00758287216062925\\
3	-0.00771479472857806\\
3.2	-0.00766221990205906\\
3.4	-0.00745805960163537\\
3.6	-0.00721471885465519\\
3.8	-0.00706133859488034\\
4	-0.00708060745161632\\
4.2	-0.00726730485025584\\
4.4	-0.00752501159521302\\
4.6	-0.00771077697872968\\
4.8	-0.00771651129837636\\
5	-0.00754291703687215\\
5.2	-0.00730829657111087\\
5.4	-0.00717232836611004\\
5.6	-0.00722513846103823\\
5.8	-0.00742668324036799\\
6	-0.00764006517780658\\
6.2	-0.00772633151973068\\
6.4	-0.00763008337415272\\
6.8	-0.00718208690933864\\
7	-0.00708516315041052\\
7.2	-0.0071698374367628\\
7.4	-0.00738400932885597\\
7.6	-0.00759524218393537\\
7.8	-0.0076705456745465\\
8	-0.00756461676699161\\
8.2	-0.00735403174011751\\
8.4	-0.0071858708402992\\
8.6	-0.0071747873860275\\
8.8	-0.00732583657257635\\
9	-0.00753822707473262\\
9.2	-0.00767884603119739\\
9.4	-0.00766646810960125\\
9.6	-0.00751305826118198\\
9.8	-0.00730791770153871\\
10	-0.00716447133217102\\
10.2	-0.00716039537961777\\
10.4	-0.0072970086127242\\
10.6	-0.00749545649386008\\
10.8	-0.00763624302032895\\
11	-0.00762891192638548\\
11.2	-0.00747378583403702\\
11.4	-0.0072698088419223\\
11.6	-0.00715286122552783\\
11.8	-0.00720345019061952\\
12	-0.00739200062182377\\
12.2	-0.00760114007916712\\
12.4	-0.0077038615670304\\
12.6	-0.00764050233165392\\
12.8	-0.00744917373221909\\
13	-0.0072401916302347\\
13.2	-0.00713372996809625\\
13.4	-0.00719195393671868\\
13.6	-0.00737875496226081\\
13.8	-0.007573533510012\\
14	-0.00764204924860223\\
14.2	-0.00752782405575658\\
14.4	-0.00729957835725514\\
14.6	-0.00711053770375258\\
14.8	-0.00709233935793208\\
15	-0.00726301198186263\\
15.2	-0.00751804508895759\\
15.4	-0.00770502051558353\\
15.6	-0.00772126121434624\\
15.8	-0.00756926311368389\\
16	-0.00734537511658928\\
16.2	-0.00718019773107414\\
16.4	-0.00716732119639119\\
16.6	-0.00731336448079034\\
16.8	-0.00753100718376132\\
17	-0.00768258116620757\\
17.2	-0.00765978731427808\\
17.4	-0.00745764332317833\\
17.6	-0.00718972898681969\\
17.8	-0.00702186557109741\\
18	-0.00706289894396761\\
18.2	-0.00729144461458375\\
18.4	-0.00757185148662742\\
18.6	-0.00774259428991542\\
18.8	-0.00771203644429619\\
19	-0.00750496590510963\\
19.2	-0.00724417061528015\\
19.4	-0.00708435250682271\\
19.6	-0.00712842036175942\\
19.8	-0.00736123087650142\\
20	-0.00764002569279754\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00742079580395583\\
0.199999999999999	-0.00722738031932479\\
0.399999999999999	-0.00686265608688075\\
0.600000000000001	-0.00657039660040937\\
0.800000000000001	-0.00651724683735821\\
1	-0.0067353501879488\\
1.2	-0.00710187426411224\\
1.4	-0.0074069935015082\\
1.6	-0.00748027412279129\\
1.8	-0.00729920829967057\\
2	-0.0070018282894857\\
2.2	-0.00678876677621787\\
2.4	-0.00678610745223551\\
2.6	-0.00697065386145113\\
2.8	-0.00720350382794166\\
3	-0.00733169166417369\\
3.2	-0.00727954621214622\\
3.4	-0.00707930263541812\\
3.6	-0.00684099723810405\\
3.8	-0.00669102095349317\\
4	-0.00671015442065581\\
4.2	-0.00689302401718095\\
4.4	-0.00714514943627265\\
4.6	-0.00732690017218474\\
4.8	-0.00733300232180412\\
5	-0.0071643678465243\\
5.2	-0.00693633941088123\\
5.4	-0.0068043445331547\\
5.6	-0.00685601331067431\\
5.8	-0.0070522757438809\\
6	-0.00725976993704336\\
6.2	-0.00734311364222151\\
6.4	-0.00724836492672409\\
6.8	-0.00680990729835784\\
7	-0.00671488640742268\\
7.2	-0.00679705680899545\\
7.4	-0.007005597901248\\
7.6	-0.00721169658912757\\
7.8	-0.00728617959016375\\
8	-0.00718492257151837\\
8.2	-0.00698174113126271\\
8.4	-0.00681872698484298\\
8.6	-0.00680697236758832\\
8.8	-0.006952004907955\\
9	-0.00715700322442459\\
9.2	-0.00729336421095894\\
9.4	-0.00728203851946319\\
9.6	-0.0071338997043533\\
9.8	-0.0069349416932134\\
10	-0.00679502275071542\\
10.2	-0.00678979526525936\\
10.4	-0.00692113299874464\\
10.6	-0.00711321054312819\\
10.8	-0.00725057348712355\\
11	-0.00724538874496261\\
11.2	-0.00709716823787332\\
11.4	-0.00690073001274527\\
11.6	-0.00678716265682766\\
11.8	-0.006834871813993\\
12	-0.00701626906529995\\
12.2	-0.00721849944079622\\
12.4	-0.0073185541529881\\
12.6	-0.00725797768924252\\
12.8	-0.00707294051038687\\
13	-0.00686991145974503\\
13.2	-0.00676529947961058\\
13.4	-0.00681960871667542\\
13.6	-0.00699850275356084\\
13.8	-0.00718622490288112\\
14	-0.00725379034112095\\
14.2	-0.00714655334009251\\
14.4	-0.00692955493137859\\
14.6	-0.00674884331760595\\
14.8	-0.00673046757076179\\
15	-0.00689255293555391\\
15.2	-0.00713613935371882\\
15.4	-0.00731573458137547\\
15.6	-0.00733246700833945\\
15.8	-0.00718765014713796\\
16	-0.0069727626394851\\
16.2	-0.00681285780339635\\
16.4	-0.00679823892772546\\
16.6	-0.00693620847725285\\
16.8	-0.00714398726704246\\
17	-0.00729014952166551\\
17.2	-0.00727072341606672\\
17.4	-0.00707996429862945\\
17.6	-0.00682536693109981\\
17.8	-0.00666496729423471\\
18	-0.00670333478749541\\
18.2	-0.00692111520577043\\
18.4	-0.0071893211190357\\
18.6	-0.00735327699747046\\
18.8	-0.00732457184471613\\
19	-0.007126398034071\\
19.2	-0.00687626283560405\\
19.4	-0.00672228461900204\\
19.6	-0.00676252855438975\\
19.8	-0.00698196894393277\\
20	-0.00724463429027722\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00801616623296297\\
0.199999999999999	-0.00780772980051481\\
0.399999999999999	-0.00743105688392376\\
0.600000000000001	-0.00714147494462836\\
0.800000000000001	-0.00710371073928329\\
1	-0.00734096925161154\\
1.2	-0.00771899725605962\\
1.4	-0.00802047999820132\\
1.6	-0.00807648199597466\\
1.8	-0.00787488187846108\\
2	-0.00756666696757335\\
2.2	-0.00735932352392155\\
2.4	-0.00737516131656335\\
2.6	-0.00757964346983186\\
2.8	-0.00782279298541866\\
3	-0.00794730573287339\\
3.2	-0.00788115279700463\\
3.4	-0.00766487873085708\\
3.6	-0.00741671975853109\\
3.8	-0.00726746368286513\\
4	-0.00729683964829064\\
4.2	-0.00749347875085249\\
4.4	-0.00775461887360862\\
4.6	-0.00793442132243172\\
4.8	-0.00792765942603069\\
5	-0.00774248774498432\\
5.2	-0.00750462169563804\\
5.4	-0.00737608560898195\\
5.6	-0.00744277163012086\\
5.8	-0.00765691626975951\\
6	-0.00787540671667131\\
6.2	-0.00795778627690424\\
6.4	-0.00785179734753427\\
6.6	-0.00761768440659694\\
6.8	-0.00738822376752779\\
7	-0.00729283409637205\\
7.2	-0.00738446334133869\\
7.4	-0.00760581490231615\\
7.6	-0.00781811704875679\\
7.8	-0.0078850814620921\\
8	-0.00776446485359017\\
8.2	-0.00754151386471591\\
8.4	-0.00737218613302204\\
8.6	-0.00737379777683955\\
8.8	-0.00754554358837112\\
9	-0.00777595840807166\\
9.2	-0.00792320473415487\\
9.4	-0.00790419926671504\\
9.6	-0.00773620283921517\\
9.8	-0.00751732873906974\\
10	-0.00736843369952922\\
10.2	-0.0073695765842885\\
10.4	-0.00751830659695329\\
10.6	-0.00772763070304805\\
10.8	-0.00786970787819286\\
11	-0.00785048887502171\\
11.2	-0.00767451671782027\\
11.4	-0.0074513575461026\\
11.6	-0.00732791313114234\\
11.8	-0.00738910053078357\\
12	-0.00760017577887595\\
12.2	-0.00783222489304691\\
12.4	-0.00794708419515544\\
12.6	-0.00788005499912359\\
12.8	-0.00767236126290882\\
13	-0.00744393411358857\\
13.2	-0.00732676396804166\\
13.4	-0.00739096445679266\\
13.6	-0.0075985135576957\\
13.8	-0.0078151884396398\\
14	-0.00788786494605986\\
14.2	-0.00774934245529835\\
14.4	-0.00747679667482259\\
14.6	-0.00724886085101417\\
14.8	-0.00722309565207624\\
15	-0.00742536296622021\\
15.2	-0.00773491550443239\\
15.4	-0.00796995622098606\\
15.6	-0.00800407046068585\\
15.8	-0.0078348843301228\\
16	-0.00757333676923722\\
16.2	-0.00737431587049997\\
16.4	-0.00735223605631319\\
16.6	-0.00752051769460138\\
16.8	-0.00778011429169112\\
17	-0.00796687480991309\\
17.2	-0.00794414169840252\\
17.4	-0.00769479533083484\\
17.6	-0.00734895253877355\\
17.8	-0.00711231892448438\\
18	-0.00713307951459896\\
18.2	-0.00740238288518213\\
18.4	-0.0077620231962392\\
18.6	-0.00800764980630575\\
18.8	-0.00800946705553329\\
19	-0.00777767383881667\\
19.2	-0.00745019469455954\\
19.4	-0.00722116995855515\\
19.6	-0.00724130509374632\\
19.8	-0.00752521752974289\\
20	-0.00791365572819203\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00713516212299226\\
0.199999999999999	-0.00692637862368173\\
0.399999999999999	-0.00655741021172673\\
0.600000000000001	-0.00627808341375413\\
0.800000000000001	-0.00624538001034836\\
1	-0.00647936057102783\\
1.2	-0.00684953027948865\\
1.4	-0.00714675922808894\\
1.6	-0.00720832721070863\\
1.8	-0.00702048692118851\\
2	-0.00672479766053868\\
2.2	-0.0065185014471254\\
2.4	-0.00652125386842073\\
2.6	-0.00670593818514931\\
2.8	-0.00693467107559798\\
3	-0.00705850140431608\\
3.2	-0.00700496256932936\\
3.4	-0.00680624134790619\\
3.6	-0.00656941286291257\\
3.8	-0.0064175042382999\\
4	-0.00643052895002683\\
4.2	-0.00660650396818241\\
4.4	-0.00685709600122664\\
4.6	-0.00704718111771996\\
4.8	-0.00706954249523761\\
5	-0.00691588669666743\\
5.2	-0.00669068092665626\\
5.4	-0.00654543812449049\\
5.6	-0.00657507325025719\\
5.8	-0.00675452260513154\\
6	-0.00696141548003126\\
6.2	-0.00706102059964664\\
6.4	-0.006989542335333\\
6.6	-0.00678620956756859\\
6.8	-0.00656518504877468\\
7	-0.00644986252968494\\
7.2	-0.00650421636629162\\
7.4	-0.00669488243295646\\
7.6	-0.00690671517785901\\
7.8	-0.00700999526692669\\
8	-0.00694349436814079\\
8.2	-0.00675751725728446\\
8.4	-0.0065811504210842\\
8.6	-0.00653333178353321\\
8.8	-0.00664300271996865\\
9	-0.00683571215425971\\
9.2	-0.00698959125914556\\
9.4	-0.00701394179589343\\
9.6	-0.0068981141391653\\
9.8	-0.00670916750385331\\
10	-0.00655020549421792\\
10.2	-0.00650581602997491\\
10.4	-0.00659912218606706\\
10.6	-0.00677788510670041\\
10.8	-0.00693873959088265\\
11	-0.00698399580249642\\
11.2	-0.00688359569265273\\
11.4	-0.0067007922784228\\
11.6	-0.00655575277933096\\
11.8	-0.0065460542510074\\
12	-0.00668068351223639\\
12.2	-0.00687579873238064\\
12.4	-0.0070117605279556\\
12.6	-0.00700772867048371\\
12.8	-0.0068662959688055\\
13	-0.00666785980239126\\
13.2	-0.00652413042537958\\
13.4	-0.00651624932584127\\
13.6	-0.00664722323438127\\
13.8	-0.00683491142899229\\
14	-0.00695672676028991\\
14.2	-0.00692731125070267\\
14.4	-0.00676034824676819\\
14.6	-0.00656559478787244\\
14.8	-0.00647582654853096\\
15	-0.00655511616477966\\
15.4	-0.006959198993016\\
15.6	-0.00704597824223896\\
15.8	-0.00697478294560128\\
16	-0.00679395138844541\\
16.2	-0.00660863853367744\\
16.4	-0.00652175991650239\\
16.6	-0.00658007135771754\\
16.8	-0.00674847313975846\\
17	-0.00692533501025494\\
17.2	-0.00699693493276854\\
17.4	-0.00690730009504747\\
17.6	-0.00670100910135218\\
17.8	-0.00650294524383099\\
18	-0.00643974454444063\\
18.2	-0.00655547510900334\\
18.4	-0.00678291310433465\\
18.6	-0.00698883934351358\\
18.8	-0.00705702051986989\\
19	-0.00695347540079894\\
19.2	-0.0067407180590493\\
19.4	-0.00654136979703779\\
19.6	-0.00647245349034975\\
19.8	-0.00657921384140181\\
20	-0.00680026618152851\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00770166526075755\\
0.199999999999999	-0.00750675774384746\\
0.399999999999999	-0.00714685422786232\\
0.600000000000001	-0.00686253057055453\\
0.800000000000001	-0.00681425922475754\\
1	-0.00703073691546408\\
1.2	-0.00739010752239011\\
1.4	-0.00768665222426534\\
1.6	-0.00775414382027506\\
1.8	-0.00757190007319153\\
2	-0.00727708902665114\\
2.2	-0.00706833665910622\\
2.4	-0.00707024370316134\\
2.6	-0.0072590916198898\\
2.8	-0.00749578907419135\\
3	-0.0076268574800018\\
3.2	-0.00757571921833033\\
3.4	-0.00737368561646079\\
3.6	-0.00713037289484575\\
3.8	-0.0069728399235629\\
4	-0.0069841213825157\\
4.2	-0.00716251376737631\\
4.4	-0.00741706010866139\\
4.6	-0.00760872756185194\\
4.8	-0.007627834115155\\
5	-0.00746719066031076\\
5.2	-0.00723559681944863\\
5.4	-0.00708912153554309\\
5.6	-0.00712402381367028\\
5.8	-0.00731234142396531\\
6	-0.00752665539857134\\
6.2	-0.00762837953872975\\
6.4	-0.00755322928949909\\
6.6	-0.00734327888977404\\
6.8	-0.00711710703614443\\
7	-0.00700162754495892\\
7.2	-0.00706125134619029\\
7.4	-0.0072590873023195\\
7.6	-0.00747397155548057\\
7.8	-0.0075715694601115\\
8	-0.00749161782626828\\
8.2	-0.0072917808041133\\
8.4	-0.00711051182632971\\
8.6	-0.00707127476071889\\
8.8	-0.00719895236741053\\
9	-0.00740900293873281\\
9.2	-0.00757013346009217\\
9.4	-0.00758860859442478\\
9.6	-0.00745833056419798\\
9.8	-0.00725530132919872\\
10	-0.00709086232167522\\
10.2	-0.00705280049625046\\
10.4	-0.00716056402594134\\
10.6	-0.00735288591835115\\
10.8	-0.00751678644430243\\
11	-0.00755053618881618\\
11.2	-0.00742935844079184\\
11.4	-0.00722881979207557\\
11.6	-0.00708046266171181\\
11.8	-0.00708420834313017\\
12	-0.00724063493762728\\
12.2	-0.00745267243443237\\
12.4	-0.0075912653184389\\
12.6	-0.0075751470241201\\
12.8	-0.00741482866413534\\
13	-0.00720218165348285\\
13.2	-0.00705794930668091\\
13.4	-0.00706493136617325\\
13.6	-0.00721838136925257\\
13.8	-0.00742176149124063\\
14	-0.00753950560918426\\
14.2	-0.00748439858780259\\
14.4	-0.00728329418573992\\
14.6	-0.00706705391559836\\
14.8	-0.00698307225093586\\
15	-0.00709289586495743\\
15.2	-0.00733194220444489\\
15.4	-0.00755723993571067\\
15.6	-0.0076415513414041\\
15.8	-0.00754688690099314\\
16	-0.00733733689896354\\
16.2	-0.00713557414579569\\
16.4	-0.00705447823962047\\
16.6	-0.00713806877099543\\
16.8	-0.00733663425711129\\
17	-0.00752905526028158\\
17.2	-0.00758834381865725\\
17.4	-0.00746116593205315\\
17.6	-0.00721158250432552\\
17.8	-0.00698977877465623\\
18	-0.00693672096269893\\
18.2	-0.00708986486332464\\
18.4	-0.00735918175296035\\
18.6	-0.00758761174369127\\
18.8	-0.00764795441691035\\
19	-0.00751267627949659\\
19.2	-0.00726340479600296\\
19.4	-0.00704496739025373\\
19.6	-0.00698903439658949\\
19.8	-0.0071387263739382\\
20	-0.00741024956742464\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00659709808110875\\
0.199999999999999	-0.00639279682874516\\
0.399999999999999	-0.0060222553176672\\
0.600000000000001	-0.00573522962136863\\
0.800000000000001	-0.0056937725811963\\
1	-0.00592176905220043\\
1.2	-0.00628934865150654\\
1.4	-0.00658578027464785\\
1.6	-0.0066472177228043\\
1.8	-0.00646101604014859\\
2	-0.00617091772025091\\
2.2	-0.00597429804860994\\
2.4	-0.00598706382830372\\
2.6	-0.00617625975335301\\
2.8	-0.00640026654612669\\
3	-0.00651154686666189\\
3.2	-0.00644373113255625\\
3.4	-0.0062363981530531\\
3.6	-0.00600134849189615\\
3.8	-0.00586116075574239\\
4	-0.00589005709852586\\
4.2	-0.00607724203903004\\
4.4	-0.00632702399744289\\
4.6	-0.00650343754513827\\
4.8	-0.00650722535284487\\
5	-0.00634305371277222\\
5.2	-0.00612431099825628\\
5.4	-0.00599970961846452\\
5.6	-0.00605051479331564\\
5.8	-0.00623670821445188\\
6	-0.00643018057836287\\
6.2	-0.00650327273222473\\
6.4	-0.00640729419288277\\
6.6	-0.00619569943375708\\
6.8	-0.00598815884067605\\
7	-0.00590149684958519\\
7.2	-0.00598372908083888\\
7.4	-0.00618457645537873\\
7.6	-0.00638176582595307\\
7.8	-0.00645454033918469\\
8	-0.00636243092175448\\
8.2	-0.00617426993430215\\
8.4	-0.00602150602826512\\
8.6	-0.00600696426962344\\
8.8	-0.00613666349847364\\
9	-0.00632254514584574\\
9.2	-0.00644666890030265\\
9.4	-0.00643566329087975\\
9.6	-0.0062982441258157\\
9.8	-0.00611244168018388\\
10	-0.0059792704315349\\
10.2	-0.00596976168098351\\
10.4	-0.006088364936776\\
10.6	-0.00626825493420924\\
10.8	-0.00640449987960068\\
11	-0.00641422251922918\\
11.2	-0.00629149255113859\\
11.4	-0.00611715147732994\\
11.6	-0.00600845876653722\\
11.8	-0.00603977196564642\\
12	-0.00619229552181721\\
12.2	-0.00636899789824952\\
12.4	-0.00645985047827935\\
12.6	-0.00640951339014606\\
12.8	-0.00624660945586797\\
13	-0.00606383705641633\\
13.2	-0.00596468577812104\\
13.4	-0.00600486698765934\\
13.6	-0.00615789340800532\\
13.8	-0.0063263098925006\\
14	-0.00639915181932338\\
14.2	-0.00632533994787465\\
14.4	-0.0061527893237141\\
14.6	-0.00599934366874422\\
14.8	-0.00597175664220018\\
15	-0.00609214880245901\\
15.2	-0.00628594279033834\\
15.4	-0.00643542712479928\\
15.6	-0.00645542754071471\\
15.8	-0.006340285290662\\
16	-0.00615994744626747\\
16.2	-0.00601644161890746\\
16.4	-0.00598820225049934\\
16.6	-0.00608869509936483\\
16.8	-0.00625750011483106\\
17	-0.00639075411422141\\
17.2	-0.00640079265789595\\
17.4	-0.00627392674107341\\
17.6	-0.00608631881067367\\
17.8	-0.00595896796699336\\
18	-0.00597765261497685\\
18.2	-0.00613495967777666\\
18.4	-0.00633630121387085\\
18.6	-0.00646222718528122\\
18.8	-0.00644112207143266\\
19	-0.0062877197704978\\
19.2	-0.00609133174812015\\
19.4	-0.00596542248267795\\
19.6	-0.00598430630076408\\
19.8	-0.00613700971809905\\
20	-0.00632573577727769\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00578574877267002\\
0.199999999999999	-0.00558600135772735\\
0.399999999999999	-0.00521687407524496\\
0.600000000000001	-0.00492746585127435\\
0.800000000000001	-0.00488319602249732\\
1	-0.00511093136957186\\
1.2	-0.00548175600465584\\
1.4	-0.00578357773493821\\
1.6	-0.00585002678670321\\
1.8	-0.00566648137494141\\
2	-0.00537615334177133\\
2.2	-0.00517689697881707\\
2.4	-0.00518522956362233\\
2.6	-0.00536879166498494\\
2.8	-0.00558709347024688\\
3	-0.00569440440256841\\
3.2	-0.00562594003086403\\
3.4	-0.00542136355073808\\
3.6	-0.00519062947199345\\
3.8	-0.00505353063291025\\
4	-0.00508240458256992\\
4.2	-0.00526688605477688\\
4.4	-0.00551391587206496\\
4.6	-0.00569062065145332\\
4.8	-0.00569904508744301\\
5	-0.00554226627501819\\
5.2	-0.00533013855381981\\
5.4	-0.00520819469458189\\
5.6	-0.00525677167153304\\
5.8	-0.00543740611530907\\
6	-0.00562480772124374\\
6.2	-0.0056938692963584\\
6.4	-0.00559722412113928\\
6.6	-0.00538818306203126\\
6.8	-0.00518501466867605\\
7	-0.0051022656112103\\
7.2	-0.0051853356319036\\
7.4	-0.00538195346924297\\
7.6	-0.00556997320308383\\
7.8	-0.00563210930639357\\
8	-0.00553399912664787\\
8.2	-0.00534975571183338\\
8.4	-0.00521096365378781\\
8.6	-0.00521404023584893\\
8.8	-0.00535558450062368\\
9	-0.00554128545425314\\
9.2	-0.00565421649285014\\
9.4	-0.00562840492626293\\
9.6	-0.00548155281793683\\
9.8	-0.00529700543255984\\
10	-0.00517466100714259\\
10.2	-0.00517873663194024\\
10.4	-0.00530475432791988\\
10.6	-0.00547977148086076\\
10.8	-0.00559964243187494\\
11	-0.00558986017823671\\
11.2	-0.005456191074515\\
11.4	-0.00528703675452036\\
11.6	-0.00519750433451094\\
11.8	-0.00525105889659372\\
12	-0.00541642122422203\\
12.2	-0.00559037139030494\\
12.4	-0.00566608797564427\\
12.6	-0.00559800209273575\\
12.8	-0.00542523260497774\\
13	-0.00524642809707387\\
13.2	-0.00516361014535605\\
13.4	-0.00522355957388143\\
13.6	-0.00538663596828926\\
13.8	-0.00554479822215725\\
14	-0.00558712604800959\\
14.2	-0.00547668937901946\\
14.4	-0.00528321997264314\\
14.6	-0.00513975394551736\\
14.8	-0.00514988227783419\\
15	-0.00531514302238278\\
15.2	-0.00553645598121832\\
15.4	-0.00568341495421265\\
15.6	-0.00567681305778933\\
15.8	-0.00553034907517969\\
16	-0.00533441353034192\\
16.2	-0.00520109605389507\\
16.4	-0.00520331173576594\\
16.6	-0.00533610938621365\\
16.8	-0.00551714196415176\\
17	-0.00562967355678623\\
17.2	-0.00559174966143061\\
17.4	-0.00541338858390716\\
17.6	-0.00519936324295855\\
17.8	-0.00508572830733556\\
18	-0.00514938397265752\\
18.2	-0.00535616851804477\\
18.4	-0.00558445677552299\\
18.6	-0.00570317847783741\\
18.8	-0.00564883151484707\\
19	-0.00545747317179135\\
19.2	-0.00524188367371181\\
19.4	-0.00513047435429215\\
19.6	-0.00519553162376951\\
19.8	-0.00540337049826078\\
20	-0.00561955098775258\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00588494004244922\\
0.199999999999999	-0.00567704854770312\\
0.399999999999999	-0.0052922716452386\\
0.600000000000001	-0.00499003891038896\\
0.800000000000001	-0.00494289244297974\\
1	-0.00517851637258104\\
1.2	-0.00556189340320756\\
1.4	-0.00587208384622429\\
1.6	-0.00593757583952126\\
1.8	-0.00574612472973257\\
2	-0.00544863680050867\\
2.2	-0.00524947564260358\\
2.4	-0.0052653288106228\\
2.6	-0.00545807601565329\\
2.8	-0.00568045716920551\\
3	-0.00578384878941662\\
3.2	-0.00570589132196275\\
3.4	-0.00549196898580107\\
3.6	-0.00525761548832193\\
3.8	-0.00512511259184123\\
4	-0.00516471959079823\\
4.2	-0.00535995158954705\\
4.4	-0.00561047544087856\\
4.6	-0.00577960547294509\\
4.8	-0.00577274658051152\\
5	-0.00560270570043642\\
5.2	-0.00538914238706312\\
5.4	-0.00527989353452796\\
5.6	-0.00534774313475239\\
5.8	-0.00554200528697635\\
6	-0.00572889756364603\\
6.2	-0.00578372494126356\\
6.4	-0.00566755235374927\\
6.6	-0.00544489088230904\\
6.8	-0.00524176783237706\\
7	-0.00517271164224198\\
7.2	-0.00527479665790764\\
7.4	-0.00548335406607592\\
7.6	-0.00566751723835424\\
7.8	-0.00571171050478014\\
8	-0.00559378924369724\\
8.2	-0.00540236507953296\\
8.4	-0.00527489642711743\\
8.6	-0.0053004304401405\\
8.8	-0.00546053561531323\\
9	-0.00564907112674362\\
9.2	-0.00574795177228182\\
9.4	-0.00570026207132912\\
9.6	-0.00553661663362348\\
9.8	-0.00534982283590324\\
10	-0.00524119750854979\\
10.2	-0.00526768450537674\\
10.4	-0.00541207208400607\\
10.6	-0.0055896358215719\\
10.8	-0.00569276777701333\\
11	-0.00565571718525959\\
11.2	-0.00550134499688681\\
11.4	-0.00533244658478083\\
11.6	-0.00526512824463055\\
11.8	-0.00534903371749351\\
12	-0.00553372485769899\\
12.2	-0.00570430530597932\\
12.4	-0.00575651275939393\\
12.6	-0.00565893667108242\\
12.8	-0.00546778334738462\\
13	-0.00529241592458618\\
13.2	-0.00523325600137525\\
13.4	-0.00532302521044059\\
13.6	-0.0055024567360995\\
13.8	-0.00565048070764362\\
14	-0.00566033468596672\\
14.2	-0.00551630271968406\\
14.4	-0.00531258593496986\\
14.6	-0.00519157110199231\\
14.8	-0.00524325262881575\\
15	-0.00544232251608889\\
15.2	-0.00566869574593198\\
15.4	-0.00579018413739263\\
15.6	-0.00574425081565266\\
15.8	-0.00556801441706511\\
16	-0.00536852699134727\\
16.2	-0.00525960954137972\\
16.4	-0.00530049692093826\\
16.6	-0.00546367670371595\\
16.8	-0.00564686891062394\\
17	-0.00572832178577087\\
17.2	-0.00564188741102356\\
17.4	-0.00542715279272699\\
17.6	-0.00521355295678916\\
17.8	-0.00513896616856968\\
18	-0.0052567989285599\\
18.2	-0.00549992438849145\\
18.4	-0.00572590871423273\\
18.6	-0.00580665401952984\\
18.8	-0.00570153453674749\\
19	-0.00547571309205352\\
19.2	-0.00526235816585086\\
19.4	-0.00519077294273629\\
19.6	-0.00531142498668302\\
19.8	-0.00555433464023025\\
20	-0.00575509115414974\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.0057130464531383\\
0.199999999999999	-0.00550221707419851\\
0.399999999999999	-0.00512065885534696\\
0.600000000000001	-0.00482618436365456\\
0.800000000000001	-0.00478550865737404\\
1	-0.00502183973043913\\
1.2	-0.00539968174496153\\
1.4	-0.00570200552406064\\
1.6	-0.00576303741836526\\
1.8	-0.00557389725396717\\
2	-0.00528385976639001\\
2.2	-0.00509205794764611\\
2.4	-0.00511063624324137\\
2.6	-0.00530091298713486\\
2.8	-0.00551870508724051\\
3	-0.00561913752045129\\
3.2	-0.00554161724383206\\
3.4	-0.00533071332561974\\
3.6	-0.00509963113622902\\
3.8	-0.00496830897412437\\
4	-0.00500580160010244\\
4.2	-0.00519620404552157\\
4.4	-0.00544153201999364\\
4.6	-0.00560816199358882\\
4.8	-0.00560324998161121\\
5	-0.0054383457225704\\
5.2	-0.00522930476733308\\
5.4	-0.00512047938058657\\
5.6	-0.00518444261227202\\
5.8	-0.00537383082494713\\
6	-0.00555901892664679\\
6.2	-0.0056170757839844\\
6.4	-0.00550720429728457\\
6.6	-0.00528975553392286\\
6.8	-0.00508699841366322\\
7	-0.0050125372790859\\
7.2	-0.00510626466517294\\
7.4	-0.00530879637569015\\
7.6	-0.00549381594947818\\
7.8	-0.00554610273450251\\
8	-0.00543860826697085\\
8.2	-0.00525271532691463\\
8.4	-0.00512164242671886\\
8.6	-0.00513664672054759\\
8.8	-0.00528647051205766\\
9	-0.00547186171980485\\
9.2	-0.0055766358400966\\
9.4	-0.0055399625752699\\
9.6	-0.00538563631777578\\
9.8	-0.0052008637462535\\
10	-0.00508551447841299\\
10.2	-0.00509994229235744\\
10.4	-0.00523365312219681\\
10.6	-0.00540857308318365\\
10.8	-0.00551960583507949\\
11	-0.0054968978842922\\
11.2	-0.00535421982076656\\
11.4	-0.00518612435803334\\
11.6	-0.00510753438597433\\
11.8	-0.00517535317619533\\
12	-0.00534986642146507\\
12.2	-0.00552295147442905\\
12.4	-0.0055889195005463\\
12.6	-0.0055080510869665\\
12.8	-0.00532651045281796\\
13	-0.00514751895520504\\
13.2	-0.00507277842416443\\
13.4	-0.00514369328714182\\
13.6	-0.00531296487940836\\
13.8	-0.00546760189211426\\
14	-0.00549859766923788\\
14.2	-0.00537731640505257\\
14.4	-0.00518230316464852\\
14.6	-0.00504896598308946\\
14.8	-0.00507473441413353\\
15	-0.00525105446275376\\
15.2	-0.00547204879596919\\
15.4	-0.00560792361394036\\
15.6	-0.00558622903245976\\
15.8	-0.0054289616201153\\
16	-0.00523184424628198\\
16.2	-0.00510701496338228\\
16.4	-0.00512236935199795\\
16.6	-0.00526521686447978\\
16.8	-0.00544660486820092\\
17	-0.00554835195684333\\
17.2	-0.00549405213078913\\
17.4	-0.00530377972018314\\
17.6	-0.00509062298574392\\
17.8	-0.00499130813631155\\
18	-0.00507494016849819\\
18.2	-0.00529619600360576\\
18.4	-0.00552592885751935\\
18.6	-0.00563315578491697\\
18.8	-0.00556126879301999\\
19	-0.0053560213819317\\
19.2	-0.00513780499098715\\
19.4	-0.00503640597306187\\
19.6	-0.0051174100714988\\
19.8	-0.00533490895261579\\
20	-0.0055443416299461\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00665981290907069\\
0.199999999999999	-0.00644783607117105\\
0.399999999999999	-0.00606461107605583\\
0.600000000000001	-0.00577089351664029\\
0.800000000000001	-0.00573442976543959\\
1	-0.00597621971971662\\
1.2	-0.0063555721179398\\
1.4	-0.00665033554252403\\
1.6	-0.00669459070648415\\
1.8	-0.00648701998795786\\
2	-0.00618871811377986\\
2.2	-0.00600640465704316\\
2.4	-0.00604892895532672\\
2.6	-0.00626481253821609\\
2.8	-0.00649601923959509\\
3	-0.00659142661219292\\
3.2	-0.00649478070833354\\
3.4	-0.00626222048453329\\
3.6	-0.00601923618335576\\
3.8	-0.00589258988632579\\
4	-0.00594904551503106\\
4.2	-0.00616153839314748\\
4.4	-0.00641716419227478\\
4.6	-0.00657265710265875\\
4.8	-0.00653893146759188\\
5	-0.00634472571471534\\
5.2	-0.00612565656881259\\
5.4	-0.00603373374865868\\
5.6	-0.00613092366875634\\
5.8	-0.00634878812509143\\
6	-0.00654094502145952\\
6.2	-0.00658214632625587\\
6.4	-0.00644350208938249\\
6.6	-0.00620345069206607\\
6.8	-0.00599838033370403\\
7	-0.0059443184360326\\
7.2	-0.0060694360107405\\
7.4	-0.00629338601216745\\
7.6	-0.00647173701564441\\
7.8	-0.00648766839229253\\
8	-0.00633389001235329\\
8.2	-0.00612192775215448\\
8.4	-0.00600441599210555\\
8.6	-0.00606644202260753\\
8.8	-0.0062689082051115\\
9	-0.00648231369800811\\
9.2	-0.00657701564927393\\
9.4	-0.00650176222612942\\
9.6	-0.00630495563206424\\
9.8	-0.00609869203506719\\
10	-0.00599503351010711\\
10.2	-0.00604767980877696\\
10.4	-0.00622326559039621\\
10.6	-0.00641595488730573\\
10.8	-0.00650450385910162\\
11	-0.0064273794168983\\
11.2	-0.00622953282732297\\
11.4	-0.00604052120860032\\
11.6	-0.00598953420815107\\
11.8	-0.00611631611534591\\
12	-0.00634469075827937\\
12.2	-0.0065354050915154\\
12.4	-0.00657538335768848\\
12.6	-0.00644306221646573\\
12.8	-0.0062163074674757\\
13	-0.00602654169250627\\
13.2	-0.00598528344585247\\
13.4	-0.00611763541000343\\
13.6	-0.00633843961938396\\
13.8	-0.00649509129490156\\
14	-0.00646509898212244\\
14.2	-0.0062487689264259\\
14.4	-0.00598257447020245\\
14.6	-0.0058500192658002\\
14.8	-0.00595164844652629\\
15	-0.00623421287400916\\
15.2	-0.00653039369864672\\
15.4	-0.00667205307719954\\
15.6	-0.00659221336879057\\
15.8	-0.0063541782770109\\
16	-0.00610434320479669\\
16.2	-0.00598712646249666\\
16.4	-0.00606778315795609\\
16.6	-0.00629613707713972\\
16.8	-0.00652831595677483\\
17	-0.00660406239272504\\
17.2	-0.00644722442812906\\
17.4	-0.00612828368393536\\
17.6	-0.00583412978310704\\
17.8	-0.00575033768695477\\
18	-0.00593565518208905\\
18.2	-0.00628272348435743\\
18.4	-0.00659055221967364\\
18.6	-0.00668928218452791\\
18.8	-0.00653355786827703\\
19	-0.00622017654901086\\
19.2	-0.00593519286599786\\
19.4	-0.00585875599285046\\
19.6	-0.00606164497460782\\
19.8	-0.00643935244464089\\
20	-0.00674033948243036\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00699030733215977\\
0.199999999999999	-0.00678317751916779\\
0.399999999999999	-0.00640097020213304\\
0.600000000000001	-0.00610247497059646\\
0.800000000000001	-0.00605879673470255\\
1	-0.00629543430462576\\
1.2	-0.00667464294368258\\
1.4	-0.00697370185260482\\
1.6	-0.00702293046581559\\
1.8	-0.00681683979650671\\
2	-0.00651516841115551\\
2.2	-0.00632705651646859\\
2.4	-0.00636547046110181\\
2.6	-0.00658155628683943\\
2.8	-0.00681675672366922\\
3	-0.00691710536924717\\
3.2	-0.00682336724250732\\
3.4	-0.0065903923454691\\
3.6	-0.00634457669658417\\
3.8	-0.00621499892639577\\
4	-0.00627067991615249\\
4.2	-0.00648533714376143\\
4.4	-0.00674475378693273\\
4.6	-0.00690298214811236\\
4.8	-0.00686877594278457\\
5	-0.00667099342659938\\
5.2	-0.00644765302029882\\
5.4	-0.00635347430418776\\
5.6	-0.00645126667838625\\
5.8	-0.00667117315776267\\
6	-0.006864623742878\\
6.2	-0.00690522098603452\\
6.4	-0.00676465682127869\\
6.6	-0.00652305654448426\\
6.8	-0.00631835056269381\\
7	-0.00626693688717594\\
7.2	-0.00639593849477293\\
7.4	-0.00662318486280711\\
7.6	-0.00680279841431641\\
7.8	-0.00681780188844172\\
8	-0.00666201266076882\\
8.2	-0.00644832650944238\\
8.4	-0.00632987377149874\\
8.6	-0.00639113561629046\\
8.8	-0.00659213842177309\\
9	-0.00680320374695853\\
9.2	-0.00689538548109425\\
9.4	-0.00681842377278841\\
9.6	-0.00662138289716552\\
9.8	-0.00641647445640103\\
10	-0.00631539628436428\\
10.2	-0.00637107959487082\\
10.4	-0.00654909907981249\\
10.6	-0.00674269083504342\\
10.8	-0.00683056016742967\\
11	-0.00675243903951639\\
11.2	-0.00655516310670023\\
11.4	-0.00636907395915642\\
11.6	-0.00632180647312808\\
11.8	-0.0064499651996428\\
12	-0.00667505655067657\\
12.2	-0.00685835846901028\\
12.4	-0.00689017073585418\\
12.6	-0.00675322026871683\\
12.8	-0.00652802665650043\\
13	-0.00634523543268273\\
13.2	-0.00631212847488527\\
13.4	-0.00644834353767365\\
13.6	-0.00666586231738009\\
13.8	-0.00681484505681595\\
14	-0.0067803133335218\\
14.2	-0.00656934006129362\\
14.4	-0.00631804694878468\\
14.6	-0.00620107538120251\\
14.8	-0.00630746693584427\\
15	-0.00657859788932669\\
15.2	-0.00685221939725977\\
15.4	-0.00697215728915879\\
15.6	-0.00688224979612784\\
15.8	-0.00664922953050961\\
16	-0.00641462027695994\\
16.2	-0.00631317911666329\\
16.4	-0.00640083449158269\\
16.6	-0.00662305181482026\\
16.8	-0.00683945288418997\\
17	-0.00690069014010319\\
17.2	-0.00674365754875339\\
17.4	-0.00644512312031864\\
17.6	-0.00618479586024634\\
17.8	-0.00612990708745187\\
18	-0.00632132013745945\\
18.2	-0.00664660370978609\\
18.4	-0.00691592070659297\\
18.6	-0.00697971095145888\\
18.8	-0.00681071190359717\\
19	-0.00651259699083795\\
19.2	-0.00626308216121885\\
19.4	-0.00622053738648987\\
19.6	-0.00642979785458309\\
19.8	-0.00677310586628721\\
20	-0.00701447244111364\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00735853086499105\\
0.199999999999999	-0.00715059288260278\\
0.399999999999999	-0.00677048019484516\\
0.600000000000001	-0.00647671679204009\\
0.800000000000001	-0.0064378790350581\\
1	-0.00667674426833287\\
1.2	-0.00705393430617818\\
1.4	-0.00734693971758205\\
1.6	-0.0073882211486378\\
1.8	-0.00717568086036025\\
2	-0.00687225398866431\\
2.2	-0.00668835271104129\\
2.4	-0.00673533129135606\\
2.6	-0.00696051905626049\\
2.8	-0.00720138719203689\\
3	-0.00730194304043152\\
3.2	-0.00720375202532963\\
3.4	-0.00696462815583843\\
3.6	-0.00671444398704679\\
3.8	-0.00658447926894823\\
4	-0.00664349764370797\\
4.2	-0.00686247421327124\\
4.4	-0.00712334472688525\\
4.6	-0.00727758895674668\\
4.8	-0.00723474545920055\\
5	-0.00702797288439783\\
5.2	-0.00680072912624752\\
5.4	-0.0067107615074562\\
5.6	-0.00681934508543591\\
5.8	-0.00705140828341655\\
6	-0.00725264840807327\\
6.2	-0.00729355436694945\\
6.4	-0.0071466442180288\\
6.6	-0.00689609515121248\\
6.8	-0.00668509693211305\\
7	-0.0066338782193931\\
7.2	-0.00676938247658043\\
7.4	-0.00700415489121653\\
7.6	-0.00718423249835709\\
7.8	-0.00718755275754646\\
8	-0.00701141323707688\\
8.2	-0.00678055813106226\\
8.4	-0.00666075142532563\\
8.6	-0.00674029108486351\\
8.8	-0.00697063709704793\\
9	-0.00720669309340494\\
9.2	-0.00730730046727146\\
9.4	-0.00722027818094162\\
9.6	-0.00700309010643352\\
9.8	-0.00678093363804777\\
10	-0.00667568951192266\\
10.2	-0.00674231345953302\\
10.4	-0.00693896719070253\\
10.6	-0.00714549402971443\\
10.8	-0.0072285930481506\\
11	-0.00712547559967192\\
11.2	-0.00689353207551946\\
11.4	-0.0066818091871248\\
11.6	-0.00663317533761898\\
11.8	-0.00678573176656627\\
12	-0.00704769889949119\\
12.2	-0.00726085131092447\\
12.4	-0.00730111898482733\\
12.6	-0.00714902270742002\\
12.8	-0.00689544153959076\\
13	-0.0066891028566296\\
13.2	-0.00665462357539326\\
13.4	-0.0068176692556996\\
13.6	-0.00707685623832788\\
13.8	-0.00725221445095414\\
14	-0.00719980681672894\\
14.2	-0.00692314386056125\\
14.4	-0.00659023301038175\\
14.6	-0.00642566854504523\\
14.8	-0.00655198498944998\\
15	-0.00690293893176275\\
15.2	-0.00727223893548867\\
15.4	-0.00745268332880045\\
15.6	-0.00736159216832988\\
15.8	-0.00707649601851301\\
16	-0.0067768907694834\\
16.2	-0.00663985636861497\\
16.4	-0.0067456568044193\\
16.6	-0.00703272890532602\\
16.8	-0.00732249209838542\\
17	-0.00741287686941305\\
17.2	-0.00720398945633249\\
17.4	-0.00678111638784884\\
17.6	-0.00638244242902886\\
17.8	-0.00625139942234654\\
18	-0.00647246318536077\\
18.2	-0.0069148919599975\\
18.4	-0.00732226146690707\\
18.6	-0.00747181553030529\\
18.8	-0.00729470610122362\\
19	-0.0069018249859738\\
19.2	-0.00652472157222306\\
19.4	-0.00640492642639501\\
19.6	-0.00666294178291693\\
19.8	-0.00719319330129409\\
20	-0.00766515945303325\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00684948827291976\\
0.199999999999999	-0.00664645670318009\\
0.399999999999999	-0.00627876986056464\\
0.600000000000001	-0.0059947389555326\\
0.800000000000001	-0.00595507050276112\\
1	-0.00618250482406069\\
1.2	-0.00654613098825152\\
1.4	-0.00683481632727378\\
1.6	-0.00688636345685367\\
1.8	-0.00669253572769435\\
2	-0.0064023428678972\\
2.2	-0.00621539674456173\\
2.4	-0.0062442978141064\\
2.6	-0.00644873420660019\\
2.8	-0.00668014092795488\\
3	-0.006788408890543\\
3.2	-0.006709938354863\\
3.4	-0.006490444800896\\
3.6	-0.00624793631315512\\
3.8	-0.0061082887856081\\
4	-0.00614448550652824\\
4.2	-0.00634032157981679\\
4.4	-0.00659317786157843\\
4.6	-0.00676291456628419\\
4.8	-0.00675243479045307\\
5	-0.00657469079290607\\
5.2	-0.00635243831900212\\
5.4	-0.00623815782754633\\
5.6	-0.00630835343435976\\
5.8	-0.00651294845627959\\
6	-0.0067149708428893\\
6.2	-0.00678389981697336\\
6.4	-0.00667482502144878\\
6.6	-0.00644898120419057\\
6.8	-0.00623390820912917\\
7	-0.00615051265013022\\
7.2	-0.00624419383538211\\
7.4	-0.00645520435919167\\
7.6	-0.00664964177022753\\
7.8	-0.00670167417302281\\
8	-0.00657908041175759\\
8.2	-0.00636967788343412\\
8.4	-0.00622202517397596\\
8.6	-0.00624079260304455\\
8.8	-0.00641585227879915\\
9	-0.00663545280535516\\
9.2	-0.00676558440813579\\
9.4	-0.00673334835282802\\
9.6	-0.00656252688884962\\
9.8	-0.00635115341624015\\
10	-0.00621422596297094\\
10.2	-0.00622364649615292\\
10.4	-0.0063709744972229\\
10.6	-0.00656904250357115\\
10.8	-0.00669657846644256\\
11	-0.00666968834232051\\
11.2	-0.00650017853918783\\
11.4	-0.00629610753685839\\
11.6	-0.00619385288981178\\
11.8	-0.00626551432815958\\
12	-0.00647008068881405\\
12.2	-0.00668289651440546\\
12.4	-0.00677719460136217\\
12.6	-0.00669956453450737\\
12.8	-0.00649644211568301\\
13	-0.00628477898720803\\
13.2	-0.0061869644910999\\
13.4	-0.00626122089575887\\
13.6	-0.00646150576870852\\
13.8	-0.00665523621561093\\
14	-0.00670186186277988\\
14.2	-0.00655123106618305\\
14.4	-0.00629042567571503\\
14.6	-0.00609279017664477\\
14.8	-0.00609837047848316\\
15	-0.00631540828846511\\
15.2	-0.00661689504333651\\
15.4	-0.00682868335995934\\
15.6	-0.00683940294708307\\
15.8	-0.00665947869355321\\
16	-0.00640375532686832\\
16.2	-0.00622111714077178\\
16.4	-0.00621393469375775\\
16.6	-0.00638401870792293\\
16.8	-0.00662773121456084\\
17	-0.00678737108294314\\
17.2	-0.00674230904398243\\
17.4	-0.00649262027121011\\
17.6	-0.00617472299681765\\
17.8	-0.00598267675413311\\
18	-0.00604060710150023\\
18.2	-0.00631884361120072\\
18.4	-0.0066551965290067\\
18.6	-0.00685956705812529\\
18.8	-0.00682490891675513\\
19	-0.00658033023983151\\
19.2	-0.00627053951537704\\
19.4	-0.00608132206095036\\
19.6	-0.00614154743922413\\
19.8	-0.00643835614437194\\
20	-0.00679476800117484\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00617875170958015\\
0.199999999999999	-0.00597108042839878\\
0.399999999999999	-0.00559927060568555\\
0.600000000000001	-0.00531653763871276\\
0.800000000000001	-0.00528368936165791\\
1	-0.00551958555831433\\
1.2	-0.00588777500601623\\
1.4	-0.00617410789108064\\
1.6	-0.00621879507087542\\
1.8	-0.00602002412210112\\
2	-0.00573191935187012\\
2.2	-0.00555314869133738\\
2.4	-0.00558972339032238\\
2.6	-0.00579446446013421\\
2.8	-0.00601709246776849\\
3	-0.00611197131739871\\
3.2	-0.00602276017493253\\
3.4	-0.00580067380420601\\
3.6	-0.00556477035453184\\
3.8	-0.00543747603607514\\
4	-0.00548563934151147\\
4.2	-0.00568697906590998\\
4.4	-0.00593587376954829\\
4.6	-0.00609451837594932\\
4.8	-0.00607319854676547\\
5	-0.0058932225323467\\
5.2	-0.00568056531801275\\
5.4	-0.00558243039878548\\
5.6	-0.00566456350941635\\
5.8	-0.00586817441664067\\
6	-0.00605567982287525\\
6.2	-0.00610431433125669\\
6.4	-0.00598038593711792\\
6.6	-0.00575342588893335\\
6.8	-0.00555184606713155\\
7	-0.00548913323850186\\
7.2	-0.0055983199260865\\
7.4	-0.00580922735536404\\
7.6	-0.00598683100635711\\
7.8	-0.00601606721479442\\
8	-0.00588133048465167\\
8.2	-0.00568089763399726\\
8.4	-0.00555884014713826\\
8.6	-0.00560284913913023\\
8.8	-0.0057856147343216\\
9	-0.00599008321902517\\
9.2	-0.0060915634681038\\
9.4	-0.00603394376690503\\
9.6	-0.00585477250923461\\
9.8	-0.00565579947691575\\
10	-0.00554471081166952\\
10.2	-0.00557910879711798\\
10.4	-0.00573621610173092\\
10.6	-0.00592213948603515\\
10.8	-0.0060216420801531\\
11	-0.00596814797255263\\
11.2	-0.00579222599045082\\
11.4	-0.00560883953734503\\
11.6	-0.00554287207137705\\
11.8	-0.00564343132952061\\
12	-0.00585076882014945\\
12.2	-0.00603807395161482\\
12.4	-0.00609346526664822\\
12.6	-0.00598565677692164\\
12.8	-0.00577794490458317\\
13	-0.00559015188093781\\
13.2	-0.00553150219328558\\
13.4	-0.00563653401556508\\
13.6	-0.00583752138859239\\
13.8	-0.00599715397049394\\
14	-0.00599449379353345\\
14.2	-0.00581377795246141\\
14.4	-0.00556730557936902\\
14.6	-0.00542369529912534\\
14.8	-0.00548933288147779\\
15	-0.00573349541505763\\
15.2	-0.00601220071772701\\
15.4	-0.00616634388275727\\
15.6	-0.00611943380051017\\
15.8	-0.00591407921881881\\
16	-0.00567726799381774\\
16.2	-0.00554555991854144\\
16.4	-0.00559189889676759\\
16.6	-0.00578608073179865\\
16.8	-0.0060066732995061\\
17	-0.00610506652055776\\
17.2	-0.00599623070215927\\
17.4	-0.00572346623573949\\
17.6	-0.00544449243639278\\
17.8	-0.00533412814872136\\
18	-0.00546704844053281\\
18.2	-0.00576745365308895\\
18.4	-0.00606055949522144\\
18.6	-0.00618249668418969\\
18.8	-0.00607280763090401\\
19.2	-0.00552978387470304\\
19.4	-0.00542532386209515\\
19.6	-0.00556949923089789\\
19.8	-0.00589156130027035\\
20	-0.00618211462981577\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00614293130596621\\
0.199999999999999	-0.00594085080095752\\
0.399999999999999	-0.00557575508810615\\
0.600000000000001	-0.00529513068128296\\
0.800000000000001	-0.00525819433286401\\
1	-0.00548588166456909\\
1.2	-0.00584643326801526\\
1.4	-0.00613004423033914\\
1.6	-0.00617789906041466\\
1.8	-0.00598515439963165\\
2	-0.00570141288801196\\
2.2	-0.00552290320502635\\
2.4	-0.00555680581256723\\
2.6	-0.00575916014765454\\
2.8	-0.00598214136242348\\
3	-0.00608021795675739\\
3.2	-0.00599522841750399\\
3.4	-0.0057761006643382\\
3.6	-0.00554037581309075\\
3.8	-0.00541025067208167\\
4	-0.00545360565904218\\
4.2	-0.005650108036928\\
4.4	-0.00589627940750859\\
4.6	-0.00605551181937969\\
4.8	-0.00603733978936916\\
5	-0.00586056931742007\\
5.2	-0.00564869969310777\\
5.4	-0.00554856179395813\\
5.6	-0.00562803262318567\\
5.8	-0.00583120291650019\\
6	-0.00602180785737616\\
6.2	-0.00607586697900331\\
6.4	-0.00595678585090198\\
6.6	-0.00573131819587047\\
6.8	-0.00552687158172915\\
7	-0.00545837440661856\\
7.2	-0.00556201814014656\\
7.4	-0.0057705241571675\\
7.6	-0.00594938088558905\\
7.8	-0.00598110110104955\\
8	-0.00584666313420357\\
8.2	-0.00564307167717715\\
8.4	-0.00551676258282185\\
8.6	-0.00555964519553243\\
8.8	-0.00574690279005452\\
9	-0.00596008916966184\\
9.2	-0.00607023188559452\\
9.4	-0.00601703973454093\\
9.6	-0.00583647524038966\\
9.8	-0.00563180544991582\\
10	-0.00551411263950641\\
10.2	-0.00554440067726247\\
10.4	-0.00570165953702428\\
10.6	-0.00589118383250664\\
10.8	-0.00599448993497376\\
11	-0.00594094026014247\\
11.2	-0.0057589863550831\\
11.4	-0.00556561102072095\\
11.6	-0.00549131949918547\\
11.8	-0.00559089004850932\\
12	-0.00580626375645821\\
12.2	-0.00600700752741545\\
12.4	-0.00607449126995618\\
12.6	-0.00597143217864371\\
12.8	-0.00575909045455347\\
13	-0.00556043292682062\\
13.2	-0.0054918031412079\\
13.4	-0.00559514576644204\\
13.6	-0.00580525636643614\\
13.8	-0.00597891833815112\\
14	-0.00598299584727258\\
14.2	-0.00579178182603357\\
14.4	-0.00551916201482072\\
14.6	-0.00534833421174596\\
14.8	-0.00540393849501797\\
15	-0.00566386305747457\\
15.2	-0.0059765844110018\\
15.4	-0.00616454872366745\\
15.6	-0.00613411664059171\\
15.8	-0.00592197208948519\\
16	-0.00566233638714309\\
16.2	-0.00550688382486442\\
16.4	-0.00554328734991927\\
16.6	-0.00574817076990897\\
16.8	-0.00599465109759478\\
17	-0.00611738828147068\\
17.2	-0.00601144028523137\\
17.4	-0.0057100945289541\\
17.6	-0.0053808044629271\\
17.8	-0.00522487405203975\\
18	-0.00534365578015894\\
18.2	-0.00567009134962859\\
18.4	-0.00601472200979458\\
18.6	-0.0061855477673447\\
18.8	-0.00609679615462611\\
19	-0.00580852960917255\\
19.2	-0.00549133613004926\\
19.4	-0.00534071777067879\\
19.6	-0.00547213014585068\\
19.8	-0.00583595795035308\\
20	-0.00620869378615296\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00641149198311197\\
0.199999999999999	-0.00620831187086779\\
0.399999999999999	-0.00584120663614129\\
0.600000000000001	-0.00555880469988423\\
0.800000000000001	-0.005521133127111\\
1	-0.00574943187013588\\
1.2	-0.00611146222090397\\
1.4	-0.00639628441265216\\
1.6	-0.00644394758909428\\
1.8	-0.00624932465321493\\
2	-0.00596296584671663\\
2.2	-0.00578274448220739\\
2.4	-0.00581703529494604\\
2.6	-0.00602174738804351\\
2.8	-0.00624768810024534\\
3	-0.00634764593212367\\
3.2	-0.00626248897398796\\
3.4	-0.00604135132104844\\
3.6	-0.00580294733315867\\
3.8	-0.00567099656772285\\
4	-0.00571453199760441\\
4.2	-0.00591339749103525\\
4.4	-0.00616306493624208\\
4.6	-0.00632504272763157\\
4.8	-0.00630720601620638\\
5	-0.00612806584409142\\
5.2	-0.00591248290442792\\
5.4	-0.00580937623129785\\
5.6	-0.0058880086909241\\
5.8	-0.00609238428684478\\
6	-0.00628502249342233\\
6.2	-0.00634054869507494\\
6.4	-0.00622158474182299\\
6.6	-0.00599496307276581\\
6.8	-0.00578883295292343\\
7	-0.0057191477686267\\
7.2	-0.00582303787998839\\
7.4	-0.00603372893017351\\
7.6	-0.00621641219750302\\
7.8	-0.0062522828797249\\
8	-0.00612030414220399\\
8.2	-0.00591580985596352\\
8.4	-0.00578513551775117\\
8.6	-0.00582205206328368\\
8.8	-0.00600458793139325\\
9	-0.00621638211072906\\
9.2	-0.00632854327512433\\
9.4	-0.00627893530739954\\
9.6	-0.00610096098268187\\
9.8	-0.00589611308751614\\
10	-0.00577546706585963\\
10.2	-0.00580184543098738\\
10.4	-0.00595699904600266\\
10.6	-0.00614841572142666\\
10.8	-0.00625778463502868\\
11	-0.00621213906925888\\
11.2	-0.00603616443851251\\
11.4	-0.00584382114988458\\
11.6	-0.00576521854883083\\
11.8	-0.00585758026805649\\
12	-0.00606655072676787\\
12.2	-0.00626449519009498\\
12.4	-0.00633337193643158\\
12.6	-0.00623434176000259\\
12.8	-0.00602592515556211\\
13	-0.00582836091846772\\
13.2	-0.0057564706372446\\
13.4	-0.00585304467599457\\
13.6	-0.00605665547855949\\
13.8	-0.00622957252731382\\
14	-0.00624239071660426\\
14.2	-0.00606757761319798\\
14.4	-0.00581107069084297\\
14.6	-0.00564640417431761\\
14.8	-0.00569351402759821\\
15	-0.00593421909083602\\
15.2	-0.006227190755979\\
15.4	-0.00640474619197917\\
15.6	-0.00637685251749431\\
15.8	-0.00617604368080293\\
16	-0.00592780776707968\\
16.2	-0.00577574498482036\\
16.4	-0.00580448602889305\\
16.6	-0.00599442677299322\\
16.8	-0.00622789244719613\\
17	-0.00634981581251992\\
17.2	-0.00626054297286416\\
17.4	-0.00598903031603371\\
17.6	-0.00568940423374187\\
17.8	-0.00554778760245966\\
18	-0.00565808835306925\\
18.2	-0.00595844166442916\\
18.4	-0.00627375180777534\\
18.6	-0.00642691650346805\\
18.8	-0.00634003977844699\\
19	-0.00607098985698684\\
19.2	-0.00577901144650994\\
19.4	-0.00564281598914107\\
19.6	-0.00576278238988337\\
20	-0.00641036871505207\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00676983389396568\\
0.199999999999999	-0.00657038365594431\\
0.399999999999999	-0.00620378310612324\\
0.600000000000001	-0.0059143574089866\\
0.800000000000001	-0.00586410715970942\\
1	-0.00608157299134859\\
1.2	-0.00644340623919604\\
1.4	-0.00674240708188023\\
1.6	-0.0068122669803401\\
1.8	-0.00663356543311266\\
2	-0.00634423672565987\\
2.2	-0.00614134691768342\\
2.4	-0.00614605773744969\\
2.6	-0.00633203555389272\\
2.8	-0.00656080769227074\\
3	-0.00668257853301313\\
3.2	-0.00662502217062411\\
3.4	-0.0064215879875853\\
3.6	-0.00618092673044401\\
3.8	-0.00602711682094537\\
4	-0.00604044993894703\\
4.2	-0.00621868460456199\\
4.4	-0.00647296161700694\\
4.6	-0.00666746243175709\\
4.8	-0.00669418655003895\\
5	-0.00654408011122598\\
5.2	-0.00632081712491939\\
5.4	-0.00617497230199859\\
5.6	-0.00620077936826746\\
5.8	-0.00637370156323058\\
6	-0.00657358602457592\\
6.2	-0.00666875341989837\\
6.4	-0.00659756696809666\\
6.6	-0.00639919045315906\\
6.8	-0.00618538272519231\\
7	-0.00607590570718841\\
7.2	-0.00613173792784494\\
7.4	-0.00631896777754193\\
7.6	-0.00652501522639071\\
7.8	-0.0066245198010435\\
8	-0.00655948453306721\\
8.2	-0.00637971069821219\\
8.4	-0.00620998640775028\\
8.6	-0.00616410580382265\\
8.8	-0.00626880909742056\\
9	-0.00645195910612628\\
9.2	-0.00659675297263718\\
9.4	-0.00661686957166907\\
9.6	-0.0065028392940043\\
9.8	-0.00631950455289498\\
10	-0.00616608392776641\\
10.2	-0.00612399270520925\\
10.4	-0.00621568469276568\\
10.6	-0.00639116503612414\\
10.8	-0.00655103425290449\\
11	-0.00660092289120229\\
11.2	-0.00651097540157153\\
11.4	-0.0063404407379366\\
11.6	-0.00620279364412823\\
11.8	-0.0061901168259304\\
12	-0.00631101193123484\\
12.2	-0.00648729652628077\\
12.4	-0.00660807510131178\\
12.6	-0.0065995253047717\\
12.8	-0.00646587127942411\\
13	-0.00628292613946613\\
13.2	-0.00615369076296446\\
13.4	-0.00615080810084834\\
13.6	-0.00627416895334676\\
13.8	-0.00644712842342798\\
14	-0.00655917970688691\\
14.2	-0.00653572171339789\\
14.4	-0.00639082329013263\\
14.6	-0.00622180348356594\\
14.8	-0.00614392812594033\\
15	-0.00621137655756954\\
15.2	-0.00638269330029928\\
15.4	-0.00655261083508307\\
15.6	-0.00662174963932571\\
15.8	-0.00655457327707865\\
16	-0.00639356384795065\\
16.2	-0.00622998844414369\\
16.4	-0.00615309002545672\\
16.6	-0.00620351862509594\\
16.8	-0.0063511176911355\\
17	-0.00650841777249056\\
17.2	-0.00657797294397611\\
17.4	-0.00651224382460569\\
17.6	-0.00634897196291817\\
17.8	-0.00619218538341215\\
18	-0.00614513712989861\\
18.2	-0.00624098980924614\\
18.4	-0.00642166654769127\\
18.6	-0.00657774649853948\\
18.8	-0.00661760078092044\\
19	-0.00651973295201458\\
19.2	-0.00634128366790065\\
19.4	-0.00618411788063256\\
19.6	-0.00613852088823208\\
19.8	-0.00623136657710077\\
20	-0.00640540595452066\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00700965803490305\\
0.199999999999999	-0.00679694674439446\\
0.399999999999999	-0.00641274188822294\\
0.600000000000001	-0.00611588776208549\\
0.800000000000001	-0.00607358513151013\\
1	-0.00631022868202535\\
1.2	-0.00669081943272687\\
1.4	-0.0069961864150514\\
1.6	-0.00705628816738368\\
1.8	-0.0068595404412406\\
2	-0.00655767324473189\\
2.2	-0.00635683461419134\\
2.4	-0.00637578963441143\\
2.6	-0.00657702748020483\\
2.8	-0.00681112714360665\\
3	-0.00692494948892275\\
3.2	-0.0068513278315514\\
3.4	-0.00663304753907568\\
3.6	-0.00638683937778239\\
3.8	-0.00623994055134958\\
4	-0.00626960846557267\\
4.2	-0.00646532928917054\\
4.4	-0.00672814071668171\\
4.6	-0.00691592200335833\\
4.8	-0.00692340764262411\\
5	-0.00675345646393666\\
5.2	-0.00652352115706378\\
5.4	-0.00638948991199584\\
5.6	-0.00643784883363452\\
5.8	-0.00662877439767229\\
6	-0.00683019442469401\\
6.2	-0.00690945708487689\\
6.4	-0.0068146031946803\\
6.6	-0.00659874400248839\\
6.8	-0.00638397293745996\\
7	-0.00629118240810556\\
7.2	-0.00637218186644617\\
7.6	-0.00678365479980769\\
7.8	-0.00686319109779987\\
8	-0.00677145569677862\\
8.2	-0.00657677307931692\\
8.4	-0.00641475703399053\\
8.6	-0.00639411643146204\\
8.8	-0.00652444447888811\\
9	-0.00671690950175119\\
9.2	-0.00684942555093926\\
9.4	-0.00684379508166444\\
9.6	-0.00670572662414415\\
9.8	-0.00651331713433478\\
10	-0.00637064675531818\\
10.2	-0.0063536229780361\\
10.4	-0.00647125246214486\\
10.6	-0.00665838176409395\\
10.8	-0.00680719272620323\\
11	-0.00682824553623362\\
11.2	-0.00670910979164674\\
11.4	-0.00652854305296202\\
11.6	-0.00640769694425458\\
11.8	-0.00642816819381764\\
12	-0.00657701753413065\\
12.2	-0.00675837778256039\\
12.4	-0.00685865449759504\\
12.6	-0.00681672732259031\\
12.8	-0.00665640604420759\\
13	-0.00646888692705971\\
13.2	-0.00636025265165685\\
13.4	-0.00639184112493041\\
13.6	-0.00654298277948229\\
13.8	-0.00671858409131332\\
14	-0.00680432853416946\\
14.2	-0.0067414142590394\\
14.4	-0.00657052483022014\\
14.6	-0.00640790457955731\\
14.8	-0.00636570898228328\\
15	-0.00647485927470015\\
15.2	-0.00666717908447012\\
15.4	-0.00682514986946714\\
15.6	-0.00685794634267722\\
15.8	-0.00675205145395807\\
16	-0.00657173815364231\\
16.2	-0.00641849037432962\\
16.4	-0.00637574970009069\\
16.6	-0.0064652886789105\\
16.8	-0.00663402660875789\\
17	-0.00677995080398475\\
17.2	-0.00680972076738229\\
17.4	-0.00669901376400261\\
17.6	-0.0065147767653464\\
17.8	-0.00637625306435652\\
18	-0.00637610378894848\\
18.2	-0.00651783501156444\\
18.4	-0.00671497057864912\\
18.6	-0.00684902049786729\\
18.8	-0.00684248730482295\\
19	-0.00670116221637684\\
19.2	-0.00650705723063183\\
19.4	-0.00637163025309206\\
19.6	-0.00637395000491381\\
19.8	-0.00651296205308327\\
20	-0.00670094080881256\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00697650625293988\\
0.199999999999999	-0.0067725328069379\\
0.399999999999999	-0.00640283829792665\\
0.600000000000001	-0.00611522661961317\\
0.800000000000001	-0.00607103123002162\\
1	-0.00629597918850777\\
1.2	-0.00666308969992713\\
1.4	-0.00696267389521665\\
1.6	-0.00702864123688229\\
1.8	-0.00684440047143653\\
2	-0.00655134116566103\\
2.2	-0.00634817620519357\\
2.4	-0.00635502048332981\\
2.6	-0.00654308262573622\\
2.8	-0.0067721188819938\\
3	-0.00689231410348157\\
3.2	-0.00683255707342312\\
3.4	-0.00662755959151795\\
3.6	-0.00638656044540298\\
3.8	-0.00623361614127305\\
4	-0.00624878081697133\\
4.2	-0.00642952538029107\\
4.4	-0.00668648516493775\\
4.6	-0.00688298515974495\\
4.8	-0.00691009007098486\\
5	-0.00675830358266438\\
5.2	-0.00653170073993437\\
5.4	-0.00638189867675365\\
5.6	-0.00640427869110738\\
5.8	-0.00657513039748281\\
6	-0.00677465783643783\\
6.2	-0.00687107249441965\\
6.4	-0.00680219844308994\\
6.6	-0.00660633584950432\\
6.8	-0.00639434061301003\\
7	-0.00628552363436796\\
7.2	-0.00634135632717303\\
7.4	-0.00652938932175218\\
7.6	-0.00673860332737775\\
7.8	-0.00684375584015129\\
8	-0.00678450461450097\\
8.2	-0.00660669977945716\\
8.4	-0.00643226797538077\\
8.6	-0.00637579010053102\\
8.8	-0.00646856845973431\\
9	-0.00664414706098171\\
9.2	-0.00678903486909377\\
9.4	-0.00681596937074502\\
9.6	-0.00671103246881444\\
9.8	-0.00653375321007843\\
10	-0.00638011738648103\\
10.2	-0.00633217939247288\\
10.4	-0.00641669793330379\\
10.6	-0.00658936659579368\\
10.8	-0.00675436966429643\\
11	-0.00681599640747876\\
11.2	-0.00673811198349838\\
11.4	-0.00657227771873892\\
11.6	-0.00642798749221996\\
11.8	-0.00640004412005268\\
12	-0.00650493618017123\\
12.2	-0.00667261570396249\\
12.4	-0.00679587862089193\\
12.6	-0.00679857202081635\\
12.8	-0.00667835748611267\\
13	-0.00650380618665025\\
13.2	-0.00637357332874089\\
13.4	-0.00636128515104772\\
13.6	-0.00647341200313534\\
13.8	-0.00664258411540786\\
14	-0.00676448199536139\\
14.2	-0.00676203764034256\\
14.4	-0.00663769882784848\\
14.6	-0.00647476579831974\\
14.8	-0.0063820570494606\\
15	-0.00642020761628714\\
15.2	-0.00656327002335289\\
15.4	-0.00672050582534922\\
15.6	-0.00679734982004732\\
15.8	-0.0067514071951571\\
16	-0.00661155156643645\\
16.2	-0.00645666128388456\\
16.4	-0.00637141009204001\\
16.6	-0.00640207628171297\\
16.8	-0.00653156673743283\\
17	-0.00668588933530856\\
17.2	-0.00677315698155212\\
17.4	-0.00673860936359105\\
17.6	-0.00660283114801175\\
17.8	-0.00645301441624824\\
18	-0.00638713257450974\\
18.2	-0.00644847344056387\\
18.4	-0.00659795369259086\\
18.6	-0.00674221652331042\\
18.8	-0.00679400546932385\\
19	-0.00672334058967294\\
19.2	-0.00657136424722182\\
19.4	-0.00642458725288009\\
19.6	-0.00636639009400497\\
19.8	-0.00643012230840867\\
20	-0.00657738374525962\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00644176538568075\\
0.199999999999999	-0.00624369772098277\\
0.399999999999999	-0.00587999008564211\\
0.600000000000001	-0.00559246973848815\\
0.800000000000001	-0.00554180970709339\\
1	-0.00575743870232515\\
1.2	-0.00611885587396088\\
1.4	-0.00642175386290944\\
1.6	-0.00650008723463458\\
1.8	-0.00633066141831051\\
2	-0.00604526610770506\\
2.2	-0.0058366994363297\\
2.4	-0.00582739698649348\\
2.6	-0.00599771975836205\\
2.8	-0.00621726503415587\\
3	-0.00634072475662606\\
3.2	-0.00629416379541325\\
3.4	-0.00610446308696666\\
3.6	-0.00587243820182692\\
3.8	-0.00571726440776388\\
4	-0.00572010941953138\\
4.2	-0.00588552684032706\\
4.4	-0.00613411292864541\\
4.6	-0.00633629601705721\\
4.8	-0.00638179457821053\\
5	-0.00625043950672932\\
5.2	-0.00603258023826569\\
5.4	-0.00587286411385435\\
5.6	-0.00587194498210053\\
5.8	-0.00602005311143472\\
6	-0.00621048716412176\\
6.2	-0.00631573277880548\\
6.4	-0.00626750123219466\\
6.6	-0.00609195479167113\\
6.8	-0.00588860800952062\\
7	-0.00577215907141948\\
7.2	-0.00580899190096318\\
7.4	-0.00597925051712878\\
7.6	-0.00618539801841322\\
7.8	-0.00630744117620807\\
8	-0.0062765761497694\\
8.2	-0.00612025949457617\\
8.4	-0.00594434009757094\\
8.6	-0.00586162888974329\\
8.8	-0.00591789621170946\\
9	-0.00606759076689656\\
9.2	-0.00621094688388624\\
9.4	-0.00625963841360999\\
9.6	-0.00618604194902517\\
9.8	-0.006031996931263\\
10	-0.00588122792155943\\
10.2	-0.00581490345237867\\
10.4	-0.00587086870027065\\
10.6	-0.00602271893035322\\
10.8	-0.00618964679042122\\
11	-0.00627796661144231\\
11.2	-0.00623693927128599\\
11.4	-0.0060945438072757\\
11.6	-0.00594341136988064\\
11.8	-0.00588062559825531\\
12	-0.00594306932773492\\
12.2	-0.00608544610697948\\
12.4	-0.00621399180811721\\
12.6	-0.0062477825479057\\
12.8	-0.00616592213569334\\
13	-0.00601565554879357\\
13.2	-0.00588271167460164\\
13.4	-0.00584295557593961\\
13.6	-0.0059200213345747\\
13.8	-0.00607030321205215\\
14	-0.00620563466359769\\
14.2	-0.00624493618733268\\
14.4	-0.00616571516504649\\
14.6	-0.00602038570250585\\
14.8	-0.00590267830822455\\
15	-0.00588566647414623\\
15.2	-0.00597531907855853\\
15.4	-0.00611093403743368\\
15.6	-0.00620767384441834\\
15.8	-0.00620873832130542\\
16	-0.00611492783467327\\
16.2	-0.00597962447184486\\
16.4	-0.00587766567332793\\
16.6	-0.0058659127968852\\
16.8	-0.00595320816490386\\
17	-0.00609334061224587\\
17.2	-0.00620731427053656\\
17.4	-0.00622783936220017\\
17.6	-0.00614240255748655\\
17.8	-0.00600495965284509\\
18	-0.00590312771420187\\
18.2	-0.00590068136243005\\
18.4	-0.00599619104797711\\
18.6	-0.00612659357800993\\
18.8	-0.00621003626115524\\
19	-0.00619636698857562\\
19.2	-0.00609419316011639\\
19.4	-0.00596280592105458\\
19.6	-0.00587750054351588\\
19.8	-0.00588768131309791\\
20	-0.00598857710334499\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.0073049193451773\\
0.199999999999999	-0.00709626879704217\\
0.399999999999999	-0.00671754250760515\\
0.600000000000001	-0.00642351105584282\\
0.800000000000001	-0.00638013175276697\\
1	-0.00661334244032474\\
1.2	-0.00699154172870564\\
1.4	-0.00729820647966051\\
1.6	-0.00736275173865053\\
1.8	-0.0071698316823543\\
2	-0.00686708470836805\\
2.2	-0.00665978131973688\\
2.4	-0.00667007231745487\\
2.6	-0.00686571920527612\\
2.8	-0.00710076816429606\\
3	-0.00722161428914703\\
3.2	-0.00715726465940847\\
3.4	-0.00694567666096191\\
3.6	-0.00670027540923712\\
3.8	-0.00654806235302274\\
4	-0.00656926731486251\\
4.2	-0.00675824881169262\\
4.4	-0.00702030877581805\\
4.6	-0.00721418415878716\\
4.8	-0.00723077526900084\\
5	-0.00706632448804356\\
5.2	-0.00683348235389403\\
5.4	-0.0066890595070106\\
5.6	-0.00672588143080688\\
5.8	-0.00691140469746898\\
6	-0.00711685782729177\\
6.2	-0.00720714947286183\\
6.4	-0.00712405954363859\\
6.6	-0.00691430673435178\\
6.8	-0.00669680299054676\\
7	-0.00659419573418774\\
7.2	-0.0066644204859152\\
7.4	-0.00686588583934267\\
7.6	-0.00707782169120108\\
7.8	-0.00717135605905739\\
8	-0.0070925013748635\\
8.2	-0.00690030286785159\\
8.4	-0.00672755428069749\\
8.6	-0.00668904618213162\\
8.8	-0.00680517851911588\\
9	-0.00699527993188553\\
9.2	-0.00713787458898452\\
9.4	-0.00714826892110665\\
9.6	-0.00702298718142202\\
9.8	-0.00683333614282944\\
10	-0.00668221312365347\\
10.2	-0.00665036923805218\\
10.4	-0.00675539889076759\\
10.6	-0.00694013525557224\\
10.8	-0.00709928804088733\\
11	-0.0071379088518384\\
11.2	-0.00703243525703456\\
11.4	-0.00685197919281677\\
11.6	-0.00671664058934596\\
11.8	-0.00671679141762027\\
12	-0.00685208854255137\\
12.2	-0.00703462905153529\\
12.4	-0.00714955116444571\\
12.6	-0.00712684422519061\\
12.8	-0.00697938475542159\\
13	-0.00679126478356196\\
13.2	-0.00666891610334019\\
13.4	-0.00668167386919194\\
13.6	-0.0068208410840036\\
13.8	-0.00700049817781334\\
14	-0.00710601968476965\\
14.2	-0.00706724335951492\\
14.4	-0.00690890123639676\\
14.6	-0.00673777892603411\\
14.8	-0.00667031262872442\\
15	-0.00675269767688746\\
15.2	-0.00693247185047241\\
15.4	-0.00709824224803768\\
15.6	-0.00715298632200856\\
15.8	-0.00706960431186943\\
16	-0.00689957963106735\\
16.2	-0.00673898724038224\\
16.4	-0.00667564967164225\\
16.6	-0.0067433185822523\\
16.8	-0.00690251458259894\\
17	-0.00705874013607044\\
17.2	-0.00711445394531296\\
17.4	-0.00703031524568942\\
17.6	-0.00685621410949011\\
17.8	-0.00670399387878007\\
18	-0.00667430066549457\\
18.2	-0.00678875291783143\\
18.4	-0.00697693259175836\\
18.6	-0.00712456287340757\\
18.8	-0.00714519117864398\\
19	-0.00702866805450242\\
19.2	-0.00684287474733836\\
19.4	-0.00669406906528991\\
19.6	-0.00666819251013706\\
19.8	-0.00678089529496617\\
20	-0.00696274407147968\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00701991131142776\\
0.199999999999999	-0.00680589596024817\\
0.399999999999999	-0.00642237934726353\\
0.600000000000001	-0.00612791134390278\\
0.800000000000001	-0.00608813067654879\\
1	-0.00632654044414238\\
1.2	-0.00670842112603864\\
1.4	-0.00701557916680784\\
1.6	-0.00707842475576115\\
1.8	-0.00688428716159351\\
2	-0.00658262775663943\\
2.2	-0.00637795645279127\\
2.4	-0.00638982622823647\\
2.6	-0.00658398629118651\\
2.8	-0.00681481515675131\\
3	-0.00693105470329769\\
3.2	-0.00686425388770573\\
3.4	-0.00665341314296342\\
3.6	-0.00641103550312394\\
3.8	-0.00626202212328408\\
4	-0.0062846952084854\\
4.2	-0.00647286023286497\\
4.4	-0.00673297117140592\\
4.6	-0.00692589245382891\\
4.8	-0.00694408756228881\\
5	-0.0067834033927241\\
5.2	-0.00655409251905681\\
5.4	-0.00641021471502867\\
5.6	-0.00644363026697903\\
5.8	-0.00662342951094175\\
6	-0.00682392648359453\\
6.2	-0.0069125251728579\\
6.4	-0.00683150961766188\\
6.6	-0.00662604145186663\\
6.8	-0.00641240349048289\\
7	-0.00631099109826749\\
7.2	-0.00637922236404975\\
7.4	-0.00657735999072528\\
7.6	-0.00678806079242023\\
7.8	-0.00688510016387056\\
8	-0.00681378547753653\\
8.2	-0.00662864642368177\\
8.4	-0.00645695923920897\\
8.6	-0.00641124975848939\\
8.8	-0.00651503097974526\\
9	-0.0066942163982624\\
9.2	-0.00683303504403554\\
9.4	-0.0068481619499039\\
9.6	-0.0067327078716346\\
9.8	-0.00655207304277283\\
10	-0.0064040925613682\\
10.2	-0.00636799012328382\\
10.4	-0.00646430442887791\\
10.6	-0.00664194329615242\\
10.8	-0.00680142965220298\\
11	-0.00684939786998839\\
11.2	-0.00675770888580018\\
11.4	-0.00658695910767904\\
11.6	-0.00645039624857802\\
11.8	-0.00643820393733208\\
12	-0.00655686803630218\\
12.2	-0.00672776453970414\\
12.4	-0.00684193371378683\\
12.6	-0.00682881761142795\\
12.8	-0.00669523224924973\\
13	-0.00651726067140856\\
13.2	-0.00639552432272694\\
13.4	-0.00639894184130796\\
13.6	-0.00652476242679612\\
13.8	-0.00669688370286892\\
14	-0.00680844340152476\\
14.2	-0.0067886489240685\\
14.4	-0.00665166215093294\\
14.6	-0.00648988943636297\\
14.8	-0.0064118095521124\\
15	-0.00646833795699564\\
15.4	-0.00677424619991385\\
15.6	-0.00683532071776227\\
15.8	-0.00677189076314733\\
16	-0.00662277146465584\\
16.2	-0.00647184129771361\\
16.4	-0.006401642333838\\
16.6	-0.00645032927310751\\
16.8	-0.00659053114418739\\
17	-0.00674122603125582\\
17.2	-0.00681145544356809\\
17.4	-0.00675608772334257\\
17.6	-0.00660885266644584\\
17.8	-0.00646487342437041\\
18	-0.00641888363224652\\
18.2	-0.00650166262617446\\
18.4	-0.00666086374096864\\
18.6	-0.00679764827682305\\
18.8	-0.00682977013230968\\
19	-0.00673892808510956\\
19.2	-0.00657770606289176\\
19.4	-0.00643782538526949\\
19.6	-0.00639894782495887\\
19.8	-0.00648328952256705\\
20	-0.00663952630879194\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00712456685464247\\
0.199999999999999	-0.00690592609846163\\
0.399999999999999	-0.006520509372411\\
0.600000000000001	-0.00623043366601905\\
0.800000000000001	-0.0061993694780611\\
1	-0.00644571325811683\\
1.2	-0.00682904411589291\\
1.4	-0.00712862690317095\\
1.6	-0.00717815675311684\\
1.8	-0.00697299041258148\\
2	-0.00667022307082732\\
2.2	-0.0064759152994327\\
2.4	-0.0065036246449317\\
2.6	-0.00670972456734376\\
2.8	-0.00694213959429391\\
3	-0.00704968642572013\\
3.2	-0.0069695941387522\\
3.4	-0.00674840228944973\\
3.6	-0.00650413549420037\\
3.8	-0.00636276082576614\\
4	-0.00639861096474093\\
4.2	-0.00659785532103996\\
4.4	-0.00685924995328691\\
4.6	-0.00704078472134029\\
4.8	-0.00704016490245252\\
5	-0.00686475362668659\\
5.2	-0.00663523929953413\\
5.4	-0.00650715119669343\\
5.6	-0.00656317118033201\\
5.8	-0.00675883704886715\\
6	-0.00695959867154272\\
6.2	-0.00703373156081\\
6.4	-0.00693262769898695\\
6.6	-0.00671304135752493\\
6.8	-0.00649910270433551\\
7	-0.00641124147674788\\
7.2	-0.00649856216062972\\
7.4	-0.00670841006699519\\
7.6	-0.00691337614288301\\
7.8	-0.00698767828950864\\
8	-0.00688954758852134\\
8.2	-0.006691623691502\\
8.4	-0.00653172600080154\\
8.6	-0.00651699606470402\\
8.8	-0.00665291043002014\\
9	-0.00684704469757946\\
9.2	-0.00697661391658144\\
9.4	-0.00696564659397936\\
9.6	-0.00682318076103883\\
9.8	-0.00662970809948504\\
10	-0.00648969625068929\\
10.2	-0.00647748442667861\\
10.4	-0.00659936716836995\\
10.6	-0.00678758909377564\\
10.8	-0.00693323189071648\\
11	-0.00694815919324299\\
11.2	-0.00682324516391475\\
11.4	-0.00664066793230234\\
11.6	-0.00652283712537027\\
11.8	-0.00654950963434686\\
12	-0.00670403566825684\\
12.2	-0.00688741056136877\\
12.4	-0.00698530447832724\\
12.6	-0.00693837914332462\\
12.8	-0.00677344750902265\\
13	-0.00658426765116715\\
13.2	-0.00647783912425126\\
13.4	-0.00651433359376341\\
13.6	-0.00667026538815918\\
13.8	-0.00684744964949502\\
14	-0.00693014509921497\\
14.2	-0.00686111730436068\\
14.4	-0.00668497677857971\\
14.6	-0.00652162492421482\\
14.8	-0.00648384840519256\\
15	-0.00659962815367265\\
15.2	-0.00679646535286338\\
15.4	-0.00695420063701491\\
15.6	-0.00698258178366018\\
15.8	-0.00687107790493613\\
16	-0.00668728720776457\\
16.2	-0.00653454328933023\\
16.4	-0.00649590055309091\\
16.6	-0.00659079918687766\\
16.8	-0.0067629717426847\\
17	-0.00690796366317059\\
17.2	-0.0069322617028682\\
17.4	-0.00681413049145618\\
17.6	-0.00662461926567914\\
17.8	-0.0064860763827177\\
18	-0.00649118962902406\\
18.2	-0.0066403864050173\\
18.4	-0.00684305892775683\\
18.6	-0.00697805227008885\\
18.8	-0.00696794095354392\\
19	-0.00682089662091556\\
19.2	-0.00662221087604209\\
19.4	-0.0064859879169461\\
19.6	-0.00649205447277268\\
19.8	-0.00663751631947562\\
20	-0.00683064956962198\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.0073034456499812\\
0.199999999999999	-0.00708449733799199\\
0.399999999999999	-0.00669970130398667\\
0.600000000000001	-0.00641067247224569\\
0.800000000000001	-0.00638015735874475\\
1	-0.00662623461739642\\
1.2	-0.0070090097965938\\
1.4	-0.00730858187373684\\
1.6	-0.00735884130575926\\
1.8	-0.00715426118454587\\
2	-0.00685067361688851\\
2.2	-0.00665382352927679\\
2.4	-0.00667851375783357\\
2.6	-0.00688308405721472\\
2.8	-0.0071165900673833\\
3	-0.00722728382875459\\
3.2	-0.00715059816351626\\
3.4	-0.00693127119068393\\
3.6	-0.00668654733090435\\
3.8	-0.00654293633319725\\
4	-0.00657625782444882\\
4.2	-0.00677433739575761\\
4.4	-0.00703687098335948\\
4.6	-0.00722141374912511\\
4.8	-0.00722387828207971\\
5	-0.0070494319138632\\
5.2	-0.00681764430357745\\
5.4	-0.0066849430719067\\
5.6	-0.00673648017383854\\
5.8	-0.00693026479317282\\
6	-0.0071326954681723\\
6.2	-0.0072110073825975\\
6.4	-0.00711426682932981\\
6.6	-0.00689689418375039\\
6.8	-0.00668184986210107\\
7	-0.00659021739130594\\
7.2	-0.00667349016785224\\
7.6	-0.00709051865354837\\
7.8	-0.00717188730282814\\
8	-0.00708027269582701\\
8.2	-0.00688350267265747\\
8.4	-0.00671751585880287\\
8.6	-0.00669233144225245\\
8.8	-0.00681934716620702\\
9	-0.00701109894519902\\
9.2	-0.00714564723519473\\
9.4	-0.00714357680052302\\
9.6	-0.00700861889255933\\
9.8	-0.00681718528905861\\
10	-0.00667292061668689\\
10.2	-0.00665288375743955\\
10.4	-0.00676826995086444\\
10.6	-0.00695587065100867\\
10.8	-0.00710818663412738\\
11	-0.00713391390476659\\
11.2	-0.00701750493882969\\
11.4	-0.00683542922843117\\
11.6	-0.00670915987602072\\
11.8	-0.00672320393849546\\
12	-0.00686821298352314\\
12.2	-0.00705029001033708\\
12.4	-0.00715514003196205\\
12.6	-0.0071189021681981\\
12.8	-0.00696219418349031\\
13	-0.00677417888737608\\
13.2	-0.00666112586585754\\
13.4	-0.00668697437658494\\
13.6	-0.00683509155800621\\
13.8	-0.00701366472644338\\
14	-0.00710837283902066\\
14.2	-0.007056123168109\\
14.4	-0.0068910611973898\\
14.6	-0.00672495706481158\\
14.8	-0.00667098820246181\\
15	-0.00676625211562154\\
15.2	-0.0069499425814179\\
15.4	-0.00710853439449366\\
15.6	-0.00714972851771378\\
15.8	-0.00705437344367965\\
16	-0.00688037628298943\\
16.2	-0.00672559964466402\\
16.4	-0.00667449814513077\\
16.6	-0.00675405087105219\\
16.8	-0.0069179084170905\\
17	-0.00706840608385306\\
17.2	-0.00711099064972132\\
17.4	-0.00701445427152336\\
17.6	-0.00683707376569487\\
17.8	-0.0066934256944613\\
18	-0.00667893675995757\\
18.2	-0.00680554376873133\\
18.4	-0.00699528598380184\\
18.6	-0.00713314337819781\\
18.8	-0.00713858152294833\\
19	-0.00701009834990884\\
19.2	-0.00682212911566893\\
19.4	-0.00668203986410632\\
19.6	-0.00667070622336041\\
19.8	-0.00679485803513913\\
20	-0.00697725173956343\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00765072598762018\\
0.199999999999999	-0.00742835824801702\\
0.399999999999999	-0.00704330746625104\\
0.600000000000001	-0.00676106542793775\\
0.800000000000001	-0.00674260700349549\\
1	-0.00700025577555863\\
1.2	-0.00738711364573774\\
1.4	-0.00767938210140073\\
1.6	-0.00771367027905967\\
1.8	-0.00749331498228756\\
2	-0.0071838011296208\\
2.2	-0.00699448812155268\\
2.4	-0.00703501500105119\\
2.6	-0.00725354319104454\\
2.8	-0.00749096211985645\\
3	-0.00759416319909789\\
3.2	-0.00750391704375986\\
3.4	-0.00727333457232859\\
3.6	-0.00702663203734133\\
3.8	-0.00689251192077123\\
4	-0.0069426360507947\\
4.2	-0.00715527715442121\\
4.4	-0.0074194903773801\\
4.6	-0.00758801316219859\\
4.8	-0.00756322299725909\\
5	-0.00736640299529157\\
5.2	-0.00713274613169546\\
5.4	-0.00702192167864624\\
5.6	-0.00710652267239098\\
5.8	-0.00732469864761498\\
6	-0.00752907083100141\\
6.2	-0.00758724907818475\\
6.4	-0.007461277805767\\
6.6	-0.00722295254322702\\
6.8	-0.00700759526788275\\
7	-0.00693699757822586\\
7.2	-0.00705015459538672\\
7.4	-0.00727703949760539\\
7.6	-0.00747553793124567\\
7.8	-0.00751899544886214\\
8	-0.00738248285085419\\
8.2	-0.00716390557771263\\
8.4	-0.00701698932066463\\
8.6	-0.00704299509430228\\
8.8	-0.00722336618532537\\
9	-0.00744015105274443\\
9.2	-0.00755982260363552\\
9.4	-0.00751535110770263\\
9.6	-0.0073371599278218\\
9.8	-0.00712688241411286\\
10	-0.00699893738521595\\
10.2	-0.00702130040453497\\
10.4	-0.00717987627483652\\
10.6	-0.00738229839321747\\
10.8	-0.00750534493255017\\
11	-0.00746852367507955\\
11.2	-0.00729129253771177\\
11.4	-0.00708847740405361\\
11.6	-0.00699656886467181\\
11.8	-0.00708013123745133\\
12	-0.00728840291232302\\
12.2	-0.00749219121620825\\
12.4	-0.00756874481760761\\
12.6	-0.00747442637665685\\
12.8	-0.00726498774423945\\
13	-0.00706073699111442\\
13.2	-0.00697941867928975\\
13.4	-0.00706898079162954\\
13.6	-0.00727364152094978\\
13.8	-0.00745873609509573\\
14	-0.00749230480892749\\
14.2	-0.00733828000051773\\
14.4	-0.00709194062093488\\
14.6	-0.00692025755141401\\
14.8	-0.00694503999321228\\
15	-0.00715783635041589\\
15.2	-0.00742972956889076\\
15.4	-0.0076013754030555\\
15.6	-0.00758253309924228\\
15.8	-0.00739746433978183\\
16	-0.00716046511615787\\
16.2	-0.00700764561721101\\
16.4	-0.00702413820741299\\
16.6	-0.00719867156697518\\
16.8	-0.0074253272942002\\
17	-0.00755754614080573\\
17.2	-0.00749516543623585\\
17.4	-0.0072562821746871\\
17.6	-0.00697887471579151\\
17.8	-0.0068370592145186\\
18	-0.00692464286617422\\
18.2	-0.00719192354916842\\
18.4	-0.00748093906493352\\
18.6	-0.00762712203985316\\
18.8	-0.00755448875942122\\
19	-0.00731172658981194\\
19.2	-0.0070416739671515\\
19.4	-0.00690624907705484\\
19.6	-0.00699792382752307\\
19.8	-0.00727472602629575\\
20	-0.00756199403246427\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.0077012923976838\\
0.199999999999999	-0.00748374851163192\\
0.399999999999999	-0.00709634321118457\\
0.600000000000001	-0.00680332376309423\\
0.800000000000001	-0.00677178102610299\\
1	-0.00702138697995736\\
1.2	-0.00740961530073037\\
1.4	-0.00771134073600166\\
1.6	-0.00775687565962357\\
1.8	-0.00754242653415105\\
2	-0.00723029562359301\\
2.2	-0.00703245103976258\\
2.4	-0.00706456270936684\\
2.6	-0.0072798369059548\\
2.8	-0.00752026240854065\\
3	-0.00763006576581304\\
3.2	-0.00754590248857667\\
3.4	-0.0073177082687863\\
3.6	-0.00706871962217193\\
3.8	-0.00692897414971227\\
4	-0.0069731658514911\\
4.2	-0.00718307322264167\\
4.4	-0.00744995878745414\\
4.6	-0.00762581543093432\\
4.8	-0.00760913994179546\\
5	-0.00741632899462275\\
5.2	-0.00718004412549789\\
5.4	-0.00706172149142503\\
5.6	-0.00713877252671935\\
5.8	-0.00735378878953696\\
6	-0.00756063950403174\\
6.2	-0.00762467134221012\\
6.4	-0.00750401357489139\\
6.6	-0.007267308050384\\
6.8	-0.00704906636716629\\
7	-0.00697286820089715\\
7.2	-0.00708115076979254\\
7.4	-0.00730720458242473\\
7.6	-0.00751013697314562\\
7.8	-0.00756131847493791\\
8	-0.00743143381562561\\
8.2	-0.00721420245777793\\
8.4	-0.00706218492028654\\
8.6	-0.00707939584908956\\
8.8	-0.00725215037787308\\
9	-0.0074663552684342\\
9.2	-0.00758914648510967\\
9.4	-0.00755098862819636\\
9.6	-0.00737840182044636\\
9.8	-0.00716989906481658\\
10	-0.00703907173885909\\
10.2	-0.00705573956808081\\
10.4	-0.00720948936507071\\
10.6	-0.00741160764147608\\
10.8	-0.00754028133248141\\
11	-0.00751289118544918\\
11.2	-0.00734404585033843\\
11.4	-0.00714384077055996\\
11.6	-0.00704724377859733\\
11.8	-0.0071215372098159\\
12.2	-0.00752097763618664\\
12.4	-0.00759963001756248\\
12.6	-0.00751129198416933\\
12.8	-0.00730784102369952\\
13	-0.00710591819909823\\
13.2	-0.00702148434750072\\
13.4	-0.00710369303279634\\
13.6	-0.00730103904678003\\
13.8	-0.00748449570390264\\
14	-0.00752560291597604\\
14.2	-0.00738631451434557\\
14.4	-0.00715435367820305\\
14.6	-0.00698790961560647\\
14.8	-0.00700485675913853\\
15	-0.00720066604041492\\
15.2	-0.00745568086334458\\
15.4	-0.00761915528501689\\
15.6	-0.00760375960478754\\
15.8	-0.00742996545859143\\
16	-0.00720440092436903\\
16.2	-0.00705603208470862\\
16.4	-0.00706705794072349\\
16.6	-0.00722911330802845\\
16.8	-0.00744401952955442\\
17	-0.00757413879583169\\
17.2	-0.00752417222943436\\
17.4	-0.00730888973955146\\
17.6	-0.00705513296235338\\
17.8	-0.00692415720622819\\
18	-0.00700348905547088\\
18.2	-0.00724800533693681\\
18.4	-0.00751213953681429\\
18.6	-0.00764392391899094\\
18.8	-0.00757355489969314\\
19	-0.0073470658564716\\
19.2	-0.00709728586086911\\
19.4	-0.00697284046891156\\
19.6	-0.00705591997316546\\
19.8	-0.00730485711570594\\
20	-0.00756029632244548\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00682764571076433\\
0.199999999999999	-0.00661917428355352\\
0.399999999999999	-0.00624017497195695\\
0.600000000000001	-0.0059461106087042\\
0.800000000000001	-0.00590387234330336\\
1	-0.0061395695448283\\
1.2	-0.0065210909440232\\
1.4	-0.00683141849788527\\
1.6	-0.00689972064749256\\
1.8	-0.00670987530818579\\
2	-0.00640746686256222\\
2.2	-0.00619533339527223\\
2.4	-0.0061952035473638\\
2.6	-0.00637795750368753\\
2.8	-0.00660303350320035\\
3	-0.00672122344223069\\
3.2	-0.00666230291347958\\
3.4	-0.00646117576059169\\
3.6	-0.00622635878274025\\
3.8	-0.00608070534455152\\
4	-0.00610290096457788\\
4.2	-0.00628873147643816\\
4.4	-0.00654682283213504\\
4.6	-0.0067392325411717\\
4.8	-0.00675837448092054\\
5	-0.00659931354456234\\
5.2	-0.00637131171945882\\
5.4	-0.00622736438716132\\
5.6	-0.00625837888016534\\
5.8	-0.00643325895267566\\
6	-0.00662755123580183\\
6.2	-0.00671113029231662\\
6.4	-0.0066288456426733\\
6.6	-0.00642709529948959\\
6.8	-0.00622118746881029\\
7	-0.00612851301680095\\
7.2	-0.00620281941147738\\
7.4	-0.00640210571495103\\
7.6	-0.00660973482912652\\
7.8	-0.00670280453226724\\
8	-0.00663003672260132\\
8.2	-0.00644652463942208\\
8.4	-0.00627654867360405\\
8.6	-0.00622857908737728\\
8.8	-0.00632467484066623\\
9	-0.00649345913865318\\
9.2	-0.00662422388009176\\
9.4	-0.00663763072832779\\
9.6	-0.00652741640824672\\
9.8	-0.00635637892319707\\
10	-0.00621833079111411\\
10.2	-0.00618902630816009\\
10.4	-0.00628726458295148\\
10.6	-0.00646225813023094\\
10.8	-0.00661665836901548\\
11	-0.0066603478787215\\
11.2	-0.00656810520114348\\
11.4	-0.00640116490175302\\
11.6	-0.00627006784782935\\
11.8	-0.00626025759229165\\
12	-0.00637475122752917\\
12.2	-0.00653553188543299\\
12.4	-0.00663834737918378\\
12.6	-0.00661873170872695\\
12.8	-0.00648746403237865\\
13	-0.00632017521424544\\
13.2	-0.00621261070937607\\
13.4	-0.00622674697399717\\
13.6	-0.00635470784196812\\
13.8	-0.00652051156491495\\
14	-0.00662306804937884\\
14.2	-0.00659919849168489\\
14.4	-0.0064666318906319\\
14.6	-0.00631401203942161\\
14.8	-0.00624128944874158\\
15	-0.00629276936096801\\
15.2	-0.00643100882527037\\
15.4	-0.00656651959352672\\
15.6	-0.0066169607268769\\
15.8	-0.00655460892278725\\
16	-0.00641701596823196\\
16.2	-0.00628200957185499\\
16.4	-0.00622480938596937\\
16.6	-0.00627833902855102\\
16.8	-0.00641418246694414\\
17	-0.00655493508175553\\
17.2	-0.00661646667224858\\
17.4	-0.00656017858812774\\
17.6	-0.00642168407066634\\
17.8	-0.00629110232610941\\
18	-0.0062537664504525\\
18.2	-0.00633294645561122\\
18.4	-0.00647617213542517\\
18.6	-0.00659234977451817\\
18.8	-0.00661020191865092\\
19	-0.00651927905693128\\
19.2	-0.00637257848548245\\
19.4	-0.00625439425119723\\
19.6	-0.00623275883518204\\
19.8	-0.00632047323503926\\
20	-0.00646526305775907\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00677297615559525\\
0.199999999999999	-0.00655943420830241\\
0.399999999999999	-0.00617501837707835\\
0.600000000000001	-0.00588009282509816\\
0.800000000000001	-0.00584222224800612\\
1	-0.0060849269918748\\
1.2	-0.00647159708549339\\
1.4	-0.00678168289117664\\
1.6	-0.00684448752498312\\
1.8	-0.00664799314834497\\
2	-0.00634302084601046\\
2.2	-0.00613478635185061\\
2.4	-0.0061427022652083\\
2.6	-0.00633246977189117\\
2.8	-0.00655925380930711\\
3	-0.00667312011082544\\
3.2	-0.00660662522621891\\
3.4	-0.00639894845330957\\
3.6	-0.00616200885950491\\
3.8	-0.00601958915274636\\
4	-0.00604837686239179\\
4.2	-0.00624001944393626\\
4.4	-0.00649890169875533\\
4.6	-0.00668546536490311\\
4.8	-0.00669494343652488\\
5	-0.00652864295516409\\
5.2	-0.00630149019060511\\
5.4	-0.00616726856687322\\
5.6	-0.00621181435447227\\
5.8	-0.00639641929061341\\
6	-0.00659141467659552\\
6.2	-0.00666678220566652\\
6.4	-0.00657223964370957\\
6.6	-0.00636082471747912\\
6.8	-0.00615275726196529\\
7	-0.00606604725151882\\
7.2	-0.00615007348305951\\
7.4	-0.00635538549308734\\
7.6	-0.0065592558230172\\
7.8	-0.00663893248243141\\
8	-0.00655100101686301\\
8.2	-0.00636167888584893\\
8.4	-0.00620154979551302\\
8.6	-0.00617521158262235\\
8.8	-0.00629281468159348\\
9	-0.00647107681177772\\
9.2	-0.00659496795386971\\
9.4	-0.00659036825468107\\
9.6	-0.0064618601687414\\
9.8	-0.00628232684974606\\
10	-0.00614970185926111\\
10.2	-0.00613591031329719\\
10.4	-0.00624976064779759\\
10.6	-0.00642945821306995\\
10.8	-0.00657232680830688\\
11	-0.00659316974832791\\
11.2	-0.00648036072766445\\
11.4	-0.00630910196082013\\
11.6	-0.00619441841412893\\
11.8	-0.00621304778243115\\
12	-0.00635179839665767\\
12.2	-0.00651952707839598\\
12.4	-0.0066095442987546\\
12.6	-0.00656589159812171\\
12.8	-0.00641309474953289\\
13	-0.0062382961962193\\
13.2	-0.00614075179520412\\
13.4	-0.00617578343318215\\
13.6	-0.00632129743221554\\
13.8	-0.00648711399566082\\
14	-0.00656775969790857\\
14.2	-0.00651097553542357\\
14.4	-0.00635575334064598\\
14.6	-0.00620813909120344\\
14.8	-0.00616838225020899\\
15	-0.00626275198757753\\
15.2	-0.0064295416962068\\
15.4	-0.00656460283849114\\
15.6	-0.00658870678098111\\
15.8	-0.00649148935259447\\
16	-0.00633109904317664\\
16.2	-0.00619788254573095\\
16.4	-0.00616519341714294\\
16.6	-0.00625059941165773\\
16.8	-0.00640467235622566\\
17	-0.00653534420231239\\
17.2	-0.00656044724918559\\
17.4	-0.00646118207432167\\
17.6	-0.00629967278053556\\
17.8	-0.00618172746311529\\
18	-0.00618631349448506\\
18.2	-0.00631234380103862\\
18.4	-0.0064811283226156\\
18.6	-0.00658938000914588\\
18.8	-0.00657310891808649\\
19	-0.00644260027570098\\
19.2	-0.00627322140702091\\
19.4	-0.00616196952650938\\
19.6	-0.00617305181771854\\
19.8	-0.00629913151045258\\
20	-0.00646076116355943\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00743374914400619\\
0.199999999999999	-0.00722923115817764\\
0.399999999999999	-0.00684739379678234\\
0.600000000000001	-0.00654446756912819\\
0.800000000000001	-0.0064935020145036\\
1	-0.00672623534734385\\
1.2	-0.00711210907909887\\
1.4	-0.00743013440075657\\
1.6	-0.00750256793904569\\
1.8	-0.00730902495716279\\
2	-0.0069975566650271\\
2.2	-0.00677862735751233\\
2.4	-0.00678049775609679\\
2.6	-0.00697416945635965\\
2.8	-0.00721292728733047\\
3	-0.00733987959240423\\
3.2	-0.00728055301979325\\
3.4	-0.00707090412093692\\
3.6	-0.00682438890402182\\
3.8	-0.00666968738695317\\
4	-0.00668931093294489\\
4.2	-0.00687909634909545\\
4.4	-0.00714387095324298\\
4.6	-0.00734000964626702\\
4.8	-0.00735594014343022\\
5	-0.00718775669158944\\
5.2	-0.00695106600170448\\
5.4	-0.00680656181046047\\
5.6	-0.00684838240829677\\
5.8	-0.00704120608083159\\
6	-0.00725134370294711\\
6.2	-0.00734030292994348\\
6.4	-0.00725037379912763\\
6.6	-0.0070323679966755\\
6.8	-0.00681039561969143\\
7	-0.00671024486954863\\
7.2	-0.00678858663339454\\
7.4	-0.0069980921276489\\
7.6	-0.00721095082910495\\
7.8	-0.00729527670777941\\
8	-0.00720173534420354\\
8.2	-0.00699960041324488\\
8.4	-0.00683000873214468\\
8.6	-0.00680727945820792\\
8.8	-0.006942368645106\\
9	-0.00714302891988794\\
9.2	-0.00728205534264248\\
9.4	-0.00727802364822594\\
9.6	-0.00713686607382513\\
9.8	-0.00693958321321375\\
10	-0.00679386061494469\\
10.2	-0.0067778550302684\\
10.4	-0.00690006192350623\\
10.6	-0.00709195288251152\\
10.8	-0.00724118397809548\\
11	-0.00725576606765799\\
11.2	-0.00712531379374681\\
11.4	-0.00693486029673096\\
11.6	-0.00681212303227952\\
11.8	-0.00684071430160671\\
12	-0.00700341138628247\\
12.2	-0.0071965990570817\\
12.4	-0.00730049125758114\\
12.6	-0.00725282360905766\\
12.8	-0.00708149072545439\\
13	-0.00688456968396167\\
13.2	-0.00677427531302044\\
13.4	-0.00681383491695442\\
13.6	-0.00697811378861246\\
13.8	-0.0071624807597388\\
14	-0.00724373485995855\\
14.2	-0.00716225080700639\\
14.4	-0.0069687702198209\\
14.6	-0.00679454426764892\\
14.8	-0.00676058221278097\\
15	-0.00689350119622745\\
15.2	-0.00711078069351956\\
15.4	-0.00728076656288934\\
15.6	-0.00730770743416542\\
15.8	-0.00718427644089559\\
16	-0.00698719870295506\\
16.2	-0.0068291932389144\\
16.4	-0.00679764229766278\\
16.6	-0.00690857993798133\\
16.8	-0.00709578982898407\\
17	-0.00724346547427501\\
17.2	-0.00725252224578554\\
17.4	-0.00710642010090012\\
17.6	-0.00689054842669279\\
17.8	-0.00674213597854845\\
18	-0.00675933286759189\\
18.2	-0.00693495280762235\\
18.4	-0.00716303605775437\\
18.6	-0.0073090836480425\\
18.8	-0.00729148604847651\\
19	-0.00712453008639358\\
19.2	-0.00690619164418749\\
19.4	-0.00676378499172259\\
19.6	-0.00678413902406305\\
19.8	-0.00695943752915085\\
20	-0.00718026499990998\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00742321204839413\\
0.199999999999999	-0.00723355391862768\\
0.399999999999999	-0.00686612263494268\\
0.600000000000001	-0.00656341089973722\\
0.800000000000001	-0.00649760120655429\\
1	-0.00670948335417876\\
1.2	-0.00708305021234779\\
1.4	-0.00740771022493192\\
1.6	-0.00750310773285534\\
1.8	-0.00733312696494437\\
2	-0.00702782736241403\\
2.2	-0.0067914121409558\\
2.4	-0.00676280138445406\\
2.6	-0.00693254191952519\\
2.8	-0.00716842790055239\\
3	-0.00731436852872847\\
3.2	-0.00728427301389445\\
3.4	-0.00709789828154683\\
3.6	-0.00685634916616706\\
3.8	-0.00668525626685934\\
4	-0.00667499697750884\\
4.2	-0.00683765795652036\\
4.4	-0.00709544197901835\\
4.6	-0.00731258141053104\\
4.8	-0.00736779137311316\\
5	-0.00723274234767501\\
5.2	-0.0069996369312797\\
5.4	-0.00682481253678091\\
5.6	-0.00682167534695921\\
5.8	-0.00698409008301226\\
6	-0.00719712133742334\\
6.2	-0.0073194647033894\\
6.4	-0.0072728626014289\\
6.6	-0.00708299893502584\\
6.8	-0.0068579385563865\\
7	-0.00672479452246932\\
7.2	-0.00675909072214864\\
7.4	-0.00694089984183677\\
7.6	-0.00716242047408144\\
7.8	-0.00728956910963419\\
8	-0.00724659002558781\\
8.2	-0.0070682764185257\\
8.4	-0.00687795105314493\\
8.6	-0.00680251737490423\\
8.8	-0.00688684434451048\\
9	-0.0070698099391926\\
9.2	-0.00723278580770526\\
9.4	-0.00727784880429994\\
9.6	-0.00718189001809222\\
9.8	-0.00700111128485403\\
10	-0.00683455661044619\\
10.2	-0.00677147581935955\\
10.4	-0.00684638876028032\\
10.6	-0.00701950301619547\\
10.8	-0.00719354174641396\\
11	-0.00726560898932149\\
11.2	-0.00719097868953256\\
11.4	-0.00701762741479328\\
11.6	-0.00686000891968419\\
11.8	-0.00682330956603749\\
12	-0.00693198543772766\\
12.2	-0.00711549434116776\\
12.4	-0.00725813600309522\\
12.6	-0.00727305476718243\\
12.8	-0.00715142192588658\\
13	-0.00696290165613433\\
13.2	-0.00681414080581533\\
13.4	-0.00678945235570438\\
13.6	-0.00690238644526175\\
13.8	-0.00708369208737025\\
14	-0.00721814264719356\\
14.2	-0.00721605442333839\\
14.4	-0.00707605020797075\\
14.6	-0.00689112888593257\\
14.8	-0.00678684716904598\\
15	-0.00683459972365341\\
15.2	-0.00700479810460308\\
15.4	-0.00719161234539456\\
15.6	-0.00728481911698609\\
15.8	-0.00723558414006931\\
16	-0.00707806159032742\\
16.2	-0.0069035552501937\\
16.4	-0.00680876029385047\\
16.6	-0.00684516074155894\\
16.8	-0.00699124247485727\\
17	-0.00716087687369438\\
17.2	-0.00724882618826328\\
17.4	-0.00719443017413468\\
17.6	-0.00702549589609092\\
17.8	-0.00684704821922821\\
18	-0.00677469797863495\\
18.2	-0.00685719335794488\\
18.4	-0.00704474336806626\\
18.6	-0.00722397056632929\\
18.8	-0.00729030635453753\\
19	-0.00720819483823121\\
19.2	-0.00702694431952722\\
19.4	-0.00685068994749116\\
19.6	-0.00678148676863088\\
19.8	-0.00686198077309186\\
20	-0.0070453065550673\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.0072135504076698\\
0.199999999999999	-0.00702017229023966\\
0.399999999999999	-0.00665505788929011\\
0.600000000000001	-0.00636076275088726\\
0.800000000000001	-0.00630424710439925\\
1	-0.00652100184921167\\
1.2	-0.00689261215214287\\
1.4	-0.00721043222987205\\
1.6	-0.00729916251055585\\
1.8	-0.00712728477452274\\
2	-0.00682561851028041\\
2.2	-0.00659494713553954\\
2.4	-0.00656959892066666\\
2.6	-0.00673796386302783\\
2.8	-0.00696928893025373\\
3	-0.00711084700403575\\
3.2	-0.00707920583335664\\
3.4	-0.00689456805706712\\
3.6	-0.00665644163570533\\
3.8	-0.00648805608774694\\
4	-0.00647803700788785\\
4.2	-0.00663841212374905\\
4.4	-0.00689319694066981\\
4.6	-0.00710931408879745\\
4.8	-0.00716711594986563\\
5	-0.00703719280901183\\
5.2	-0.00680818114065573\\
5.4	-0.00663289425578739\\
5.6	-0.00662421849195383\\
5.8	-0.00677922602247705\\
6	-0.00698766846754495\\
6.2	-0.00711112568532002\\
6.4	-0.00707062314042517\\
6.6	-0.00688814448328401\\
6.8	-0.00666731860035696\\
7	-0.00653260527592536\\
7.2	-0.00656031025157944\\
7.4	-0.00673467345316325\\
7.6	-0.00695328789597838\\
7.8	-0.0070851172805213\\
8	-0.00705233586672449\\
8.2	-0.00688316416549384\\
8.4	-0.0066942356912989\\
8.6	-0.00661072694874321\\
8.8	-0.0066822674273439\\
9	-0.00685560929025186\\
9.2	-0.0070176973497702\\
9.4	-0.00707056535403794\\
9.6	-0.00698603778580775\\
9.8	-0.00681352966336846\\
10	-0.00664726949705141\\
10.2	-0.00657607139659433\\
10.4	-0.00663880380539084\\
10.6	-0.00680296614722664\\
10.8	-0.00697768805778409\\
11	-0.00706126901120641\\
11.2	-0.00700302967394961\\
11.4	-0.00684073677777164\\
11.6	-0.00668115373442291\\
11.8	-0.00663008625873829\\
12	-0.00672082458402912\\
12.2	-0.00689380512137916\\
12.4	-0.00703926796897747\\
12.6	-0.00706806006405714\\
12.8	-0.00696287898932013\\
13	-0.00678381176185994\\
13.2	-0.00663189220341209\\
13.4	-0.00659282152610885\\
13.6	-0.00668840925143144\\
13.8	-0.00686066110941042\\
14	-0.00700188131799351\\
14.2	-0.00702019882210791\\
14.4	-0.00690207795058129\\
14.6	-0.00672582988502413\\
14.8	-0.00661032464719113\\
15	-0.00663349668817048\\
15.2	-0.00678096387162341\\
15.4	-0.00696024064685474\\
15.6	-0.00706430109159584\\
15.8	-0.00703650979220072\\
16	-0.00689783548298095\\
16.2	-0.00672859944269533\\
16.4	-0.0066222644126448\\
16.6	-0.00663643738907993\\
16.8	-0.00676237585980388\\
17	-0.00692696706941121\\
17.2	-0.00703039857633669\\
17.4	-0.00700501271125376\\
17.6	-0.0068618764517403\\
17.8	-0.00668981628160381\\
18	-0.0066000696021824\\
18.2	-0.00665223037334783\\
18.4	-0.00681512208904778\\
18.6	-0.00698945628376535\\
18.8	-0.00707216680483924\\
19	-0.00701708823034153\\
19.2	-0.0068576102210578\\
19.4	-0.00668501920579345\\
19.6	-0.00659803610055221\\
19.8	-0.00664807605811291\\
20	-0.00680623701974881\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.0066334696090955\\
0.199999999999999	-0.00643466469884046\\
0.399999999999999	-0.00607032192374035\\
0.600000000000001	-0.00578280851750534\\
0.800000000000001	-0.00573300428632706\\
1	-0.00595119614418493\\
1.2	-0.00631802330747533\\
1.4	-0.00662898391372835\\
1.6	-0.00671507623053458\\
1.8	-0.00654813879499372\\
2	-0.00625632313844449\\
2.2	-0.00603368441786856\\
2.4	-0.00600919899588703\\
2.6	-0.00617130583852799\\
2.8	-0.00639410335307744\\
3	-0.00653054907886386\\
3.2	-0.00649997999061114\\
3.4	-0.00632124354343944\\
3.6	-0.00608960785515933\\
3.8	-0.00592361716243062\\
4	-0.00590931089054791\\
4.2	-0.00606007306276268\\
4.4	-0.00630534853985765\\
4.6	-0.006518970500629\\
4.8	-0.00658485438168199\\
5	-0.00646995399102934\\
5.2	-0.0062533251735637\\
5.4	-0.00607905442480927\\
5.6	-0.00605918854805765\\
5.8	-0.00619872880709238\\
6	-0.00639809943989178\\
6.2	-0.00652473004757681\\
6.4	-0.00649725935087631\\
6.6	-0.00632917449170023\\
6.8	-0.00611478262417364\\
7	-0.00597366352188899\\
7.2	-0.00598467651229129\\
7.4	-0.00614140254028328\\
7.6	-0.00635282944856286\\
7.8	-0.00649413245940167\\
8	-0.0064831428191674\\
8.2	-0.00633459474392239\\
8.4	-0.00615129504286216\\
8.6	-0.00605436618472055\\
8.8	-0.00610228643682476\\
9	-0.00625707841183143\\
9.2	-0.00641684220707361\\
9.4	-0.00648411157203199\\
9.6	-0.00642151052109696\\
9.8	-0.00626566158720721\\
10	-0.00610124272640888\\
10.2	-0.00601530554303764\\
10.4	-0.00605387340398877\\
10.6	-0.00619779613710492\\
10.8	-0.00636921866702878\\
11	-0.00647084990448832\\
11.2	-0.00644292303211813\\
11.4	-0.0063044675346795\\
11.6	-0.006146080920022\\
11.8	-0.0060720490974191\\
12	-0.00613052308849049\\
12.2	-0.00628275142288004\\
12.4	-0.00643165272169099\\
12.6	-0.00648527558474044\\
12.8	-0.00641102357313628\\
13	-0.00625069312390636\\
13.2	-0.00609397610249829\\
13.4	-0.00602823539000497\\
13.6	-0.00608990725977776\\
13.8	-0.00624170157844262\\
14	-0.0063907267456571\\
14.2	-0.00644304347821745\\
14.4	-0.00636481508494313\\
14.6	-0.00620798109730814\\
14.8	-0.00607753394169208\\
15	-0.006060543246452\\
15.2	-0.00616834578261916\\
15.4	-0.00633274677652551\\
15.6	-0.00645419725222851\\
15.8	-0.00646397953052258\\
16	-0.00636047560207587\\
16.2	-0.00620404684215714\\
16.4	-0.00608079106442361\\
16.6	-0.00605696276490875\\
16.8	-0.006144758918321\\
17	-0.00629422552971803\\
17.2	-0.00641760300072391\\
17.4	-0.006438538765007\\
17.6	-0.00634097000268596\\
17.8	-0.00618443999382734\\
18	-0.00606919289782937\\
18.2	-0.00607075689291392\\
18.4	-0.00619000389803048\\
18.6	-0.00635411076008552\\
18.8	-0.00646479034766756\\
19	-0.00645813043031751\\
19.2	-0.00633908537644601\\
19.4	-0.0061754585532583\\
19.6	-0.00605938145235285\\
19.8	-0.00605684466562195\\
20	-0.00616916580660032\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00723241772281469\\
0.199999999999999	-0.00703774585495509\\
0.399999999999999	-0.00667785053135361\\
0.600000000000001	-0.00639165398028396\\
0.800000000000001	-0.00633959500424552\\
1	-0.00655377866023699\\
1.2	-0.00691785467646255\\
1.4	-0.00722919597028948\\
1.6	-0.0073177023370441\\
1.8	-0.00715176047976485\\
2	-0.00685681275586703\\
2.2	-0.00662787047285818\\
2.4	-0.00659830494900149\\
2.6	-0.00676096150428052\\
2.8	-0.00699080959011056\\
3	-0.00713747259956321\\
3.2	-0.00711510548573102\\
3.4	-0.00693872072402257\\
3.6	-0.00670296628335976\\
3.8	-0.0065288462335289\\
4	-0.00650640196371555\\
4.2	-0.00665258953924663\\
4.4	-0.0068983437119492\\
4.6	-0.00711610875255531\\
4.8	-0.0071860983357368\\
5	-0.00707140472847101\\
5.2	-0.00684994828315055\\
5.4	-0.00666888272572308\\
5.6	-0.00664579988596259\\
5.8	-0.00678964584118091\\
6	-0.00700002733123029\\
6.2	-0.00713909644652944\\
6.4	-0.0071190258634779\\
6.6	-0.00694937514692029\\
6.8	-0.00672512842886519\\
7	-0.00657082193565373\\
7.2	-0.00657204145214507\\
7.4	-0.00672704744991748\\
7.6	-0.00694422238166581\\
7.8	-0.00709272169337893\\
8	-0.00708306045164164\\
8.2	-0.00692735392242838\\
8.4	-0.00673338781257371\\
8.6	-0.0066315215662236\\
8.8	-0.00668647941776257\\
9	-0.00685847275921248\\
9.2	-0.00703693461750277\\
9.4	-0.00711487351861351\\
9.6	-0.00705039863755985\\
9.8	-0.00688260559872589\\
10	-0.00670341774209504\\
10.2	-0.00660760094562463\\
10.4	-0.00664538881306243\\
10.6	-0.00679630808908982\\
10.8	-0.00697631453014225\\
11	-0.0070803816899172\\
11.2	-0.00704424042851315\\
11.4	-0.00688932002518072\\
11.6	-0.00671517195691962\\
11.8	-0.00663643596887198\\
12	-0.00670609492791385\\
12.2	-0.0068810956781995\\
12.4	-0.00705332782694512\\
12.6	-0.00711952330124177\\
12.8	-0.00704153531487606\\
13.2	-0.00668614018425018\\
13.4	-0.00660745071212077\\
13.6	-0.0066721026353278\\
13.8	-0.00684063519627287\\
14	-0.00700717431346831\\
14.2	-0.0070611674430836\\
14.4	-0.00696102877309457\\
14.6	-0.0067682975490051\\
14.8	-0.00661066784939379\\
15	-0.006595383895597\\
15.2	-0.00673644888394165\\
15.4	-0.00694856353513629\\
15.6	-0.0071069606907308\\
15.8	-0.00712554000211441\\
16	-0.00700231916902538\\
16.2	-0.00681251163090124\\
16.4	-0.00666275270231864\\
16.6	-0.0066344091269066\\
16.8	-0.00674165977656926\\
17	-0.00692190969598627\\
17.2	-0.00706589846289418\\
17.4	-0.00707862097475598\\
17.6	-0.00694073065035639\\
17.8	-0.00672898564109303\\
18	-0.00657322598781818\\
18.2	-0.00657287473400459\\
18.4	-0.00673131734244592\\
18.6	-0.00695515195113217\\
18.8	-0.00711519099774804\\
19	-0.00712373013603695\\
19.2	-0.00698065777952195\\
19.4	-0.00676914186917088\\
19.6	-0.00661005969060469\\
19.8	-0.00659802173080237\\
20	-0.00674603801537188\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00667830356717047\\
0.199999999999999	-0.00648093484760892\\
0.399999999999999	-0.00612404512521891\\
0.600000000000001	-0.00584481685983107\\
0.800000000000001	-0.00579824265621554\\
1	-0.00601208460933123\\
1.2	-0.00636936325820514\\
1.4	-0.00667150171416964\\
1.6	-0.00675501191379979\\
1.8	-0.00659277781714351\\
2	-0.00630874642807555\\
2.2	-0.00609102833981368\\
2.4	-0.00606573864642357\\
2.6	-0.00622337027516906\\
2.8	-0.00644258347762872\\
3	-0.00657951259594469\\
3.2	-0.00655334818242537\\
3.4	-0.00638035680125171\\
3.6	-0.00615290067066354\\
3.8	-0.00598776210276242\\
4	-0.00597063437932732\\
4.2	-0.00611565640997114\\
4.4	-0.00635391930224927\\
4.6	-0.00656161461192539\\
4.8	-0.00662495615534908\\
5	-0.00651172211508211\\
5.2	-0.00629942026391817\\
5.4	-0.0061291072237708\\
5.6	-0.00611060337939051\\
5.8	-0.00624913212143952\\
6	-0.00644728114328075\\
6.2	-0.00657452915756807\\
6.4	-0.00654972996739289\\
6.6	-0.00638463165297409\\
6.8	-0.00617115177795569\\
7	-0.00602750687482967\\
7.2	-0.00603323982003801\\
7.4	-0.00618447633056007\\
7.6	-0.00639323157356486\\
7.8	-0.00653624583155477\\
8	-0.00653014395366824\\
8.2	-0.00638619347670399\\
8.4	-0.00620385015534808\\
8.6	-0.00610359589105869\\
8.8	-0.00614659290253172\\
9	-0.00629884966424044\\
9.2	-0.00646076198769308\\
9.4	-0.00653392392370833\\
9.6	-0.0064776488825018\\
9.8	-0.00632513049091088\\
10	-0.00615941587012969\\
10.2	-0.00606831217649884\\
10.4	-0.00610033553938649\\
10.6	-0.00623928982052391\\
10.8	-0.00640936610252396\\
11	-0.00651334597657183\\
11.2	-0.00648932689021819\\
11.4	-0.00635310946743317\\
11.6	-0.00619316546420379\\
11.8	-0.00611454930621491\\
12	-0.00616880831621813\\
12.2	-0.00632082599972605\\
12.4	-0.00647470170076403\\
12.6	-0.00653624762808747\\
12.8	-0.00646852998044878\\
13	-0.00630946978564495\\
13.2	-0.006147602038169\\
13.4	-0.00607265972014304\\
13.6	-0.00612591672627971\\
13.8	-0.0062747999660111\\
14	-0.00642807035599802\\
14.2	-0.00648889112625284\\
14.4	-0.00641741110266736\\
14.6	-0.00626041474315997\\
14.8	-0.0061224699542386\\
15	-0.00609558515006725\\
15.2	-0.00619801529833808\\
15.4	-0.00636560743054204\\
15.6	-0.00649733419690435\\
15.8	-0.00651871729525411\\
16	-0.00642185931471317\\
16.2	-0.0062638755797586\\
16.4	-0.00613208066366866\\
16.6	-0.00609746253109833\\
16.8	-0.00617797458968994\\
17	-0.00632749301990998\\
17.2	-0.00645789297117716\\
17.4	-0.00648794044926504\\
17.6	-0.00639467963485885\\
17.8	-0.00623328686718949\\
18	-0.00610577775740495\\
18.2	-0.00609509518519147\\
18.4	-0.0062103518809451\\
18.6	-0.0063821538548865\\
18.8	-0.00650853454869704\\
19	-0.00651712280097527\\
19.2	-0.00640458744183903\\
19.4	-0.00623513453154345\\
19.6	-0.00610394863229047\\
19.8	-0.00608539465624247\\
20	-0.00619021975823131\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00708190421011068\\
0.199999999999999	-0.0068738187116324\\
0.399999999999999	-0.00650462090386128\\
0.600000000000001	-0.00622131137437876\\
0.800000000000001	-0.00618062998399438\\
1	-0.006405750587966\\
1.2	-0.0067711120905436\\
1.4	-0.00707107584671718\\
1.6	-0.00714202659888841\\
1.8	-0.00696469635983377\\
2	-0.00667387497207983\\
2.2	-0.00646374673186045\\
2.4	-0.00645716213140446\\
2.6	-0.00663418774172087\\
2.8	-0.00686285921674923\\
3	-0.00699490510436718\\
3.2	-0.00695322509158558\\
3.4	-0.00676312811948421\\
3.6	-0.00652633648864764\\
3.8	-0.00636467461930224\\
4	-0.00636193846779776\\
4.2	-0.00652377607508114\\
4.4	-0.00677004661515213\\
4.6	-0.00696953830287228\\
4.8	-0.00701082481220539\\
5	-0.00687421983563041\\
5.2	-0.00665265274743732\\
5.4	-0.00649472562761844\\
5.6	-0.00650406536001213\\
5.8	-0.00666993923360693\\
6	-0.0068797381793928\\
6.2	-0.00699754945573261\\
6.4	-0.00694873631578119\\
6.6	-0.0067588498522575\\
6.8	-0.00653328025181565\\
7	-0.00639648207285148\\
7.2	-0.00642340770898997\\
7.4	-0.00659630361784025\\
7.6	-0.00681127807538218\\
7.8	-0.00693750430195195\\
8	-0.00689933686667743\\
8.2	-0.006728047735308\\
8.4	-0.00654242063721\\
8.6	-0.00646763791391436\\
8.8	-0.00655105750702845\\
9	-0.00673570041473681\\
9.2	-0.00690477361041175\\
9.4	-0.0069582501033878\\
9.6	-0.00686868666884521\\
9.8	-0.00668871434598373\\
10	-0.00651645600171236\\
10.2	-0.00644301338047626\\
10.4	-0.00650664058609962\\
10.6	-0.00667190003481721\\
10.8	-0.00684472242025791\\
11	-0.00692205121675826\\
11.2	-0.00685452575027767\\
11.4	-0.00668330020403829\\
11.6	-0.00651924034695028\\
11.8	-0.00647134984691178\\
12	-0.00657351752922963\\
12.2	-0.00676310694462501\\
12.4	-0.00692423721232416\\
12.6	-0.00696112633859869\\
12.8	-0.00685263209498643\\
13	-0.0066601003354485\\
13.2	-0.00649091386426548\\
13.4	-0.00643943630107557\\
13.6	-0.0065336688226374\\
13.8	-0.00671488011652599\\
14	-0.00686691696189001\\
14.2	-0.0068866022807974\\
14.4	-0.00675467025551413\\
14.6	-0.00655515804675844\\
14.8	-0.00642187731445532\\
15	-0.00644699388155345\\
15.2	-0.00661918553426588\\
15.4	-0.0068349946488091\\
15.6	-0.00696926054900615\\
15.8	-0.0069512755727601\\
16	-0.00679973421218705\\
16.2	-0.00660456607853632\\
16.4	-0.00647452095982004\\
16.6	-0.00647995498655973\\
16.8	-0.00661596805089459\\
17	-0.00680207403537736\\
17.2	-0.00692269362196996\\
17.4	-0.0068939724382453\\
17.6	-0.00672089389155417\\
17.8	-0.00650319436743274\\
18	-0.00637643342807692\\
18.2	-0.00642357858312081\\
18.4	-0.00662006523714709\\
18.6	-0.0068511211320903\\
18.8	-0.00698496916514912\\
19	-0.00694974899297662\\
19.2	-0.00676972116375651\\
19.4	-0.0065483782529121\\
19.6	-0.00641274791784241\\
19.8	-0.00644477108556885\\
20	-0.00662987850164143\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00763849561165486\\
0.199999999999999	-0.00743018930289452\\
0.399999999999999	-0.00705466710186897\\
0.600000000000001	-0.00676351663847541\\
0.800000000000001	-0.0067194357865823\\
1	-0.00694775367022515\\
1.2	-0.00731958044831771\\
1.4	-0.00762269272406968\\
1.6	-0.00768885660241025\\
1.8	-0.00750059369573819\\
2	-0.00720039928084404\\
2.2	-0.00699028434809179\\
2.4	-0.00699461472268936\\
2.6	-0.00718717959927417\\
2.8	-0.00742650269832978\\
3	-0.0075581005044647\\
3.2	-0.00750560447233894\\
3.4	-0.00730104755884753\\
3.6	-0.00705483460552969\\
3.8	-0.00689477994711751\\
4	-0.0069045863838042\\
4.2	-0.00708293047433983\\
4.4	-0.00733869540313137\\
4.6	-0.00753208612063005\\
4.8	-0.00755235138470667\\
5	-0.00739155623390175\\
5.2	-0.00715874956608786\\
5.4	-0.00701139332189626\\
5.6	-0.00704748496485408\\
5.8	-0.00723977020286881\\
6	-0.00745964001232124\\
6.2	-0.00756584363828239\\
6.4	-0.00749141590767621\\
6.6	-0.00727729842839864\\
6.8	-0.00704330562783895\\
7	-0.00691957956683709\\
7.2	-0.0069741829927068\\
7.4	-0.00717219034303795\\
7.6	-0.00739135896834853\\
7.8	-0.00749379185491961\\
8	-0.00741557112350932\\
8.2	-0.00721322643327227\\
8.4	-0.0070274521015925\\
8.6	-0.00698571123401237\\
8.8	-0.00711575300582368\\
9	-0.00733276515437709\\
9.2	-0.00750229127979907\\
9.4	-0.00752660227391644\\
9.6	-0.00739705913901645\\
9.8	-0.00718972842301824\\
10	-0.00701832781652456\\
10.2	-0.0069740562906766\\
10.4	-0.00707919314321614\\
10.6	-0.00727329623909867\\
10.8	-0.00744149925287019\\
11	-0.00747810047154118\\
11.2	-0.00735450706181595\\
11.4	-0.00714560922321539\\
11.6	-0.00698692393980238\\
11.8	-0.00698511596348084\\
12	-0.00714573902723714\\
12.2	-0.00737113556108682\\
12.4	-0.00752601958324561\\
12.6	-0.00752079721472043\\
12.8	-0.00736021329142744\\
13	-0.00713614125753637\\
13.2	-0.00697547502199214\\
13.4	-0.00697048826861035\\
13.6	-0.00712385356298384\\
13.8	-0.00733893210066938\\
14	-0.00747104817465072\\
14.2	-0.00742010543103078\\
14.4	-0.00720592961642552\\
14.6	-0.00696493238999096\\
14.8	-0.0068600957607039\\
15	-0.00696783144436353\\
15.2	-0.00722702956965549\\
15.4	-0.007484466280129\\
15.6	-0.00759603442322998\\
15.8	-0.00751078156929808\\
16	-0.00729051407173742\\
16.2	-0.00706631880116149\\
16.4	-0.00696499987037313\\
16.6	-0.00704284422792512\\
16.8	-0.007254322618099\\
17	-0.00747098822569825\\
17.2	-0.0075490143295518\\
17.4	-0.00741741511491867\\
17.6	-0.00713414194382267\\
17.8	-0.00686242732643194\\
18	-0.00677014334921466\\
18.2	-0.00691856859467777\\
18.4	-0.00722214978809887\\
18.6	-0.00750585865508313\\
18.8	-0.00761328912492942\\
19	-0.00749282574823695\\
19.2	-0.00721914524608636\\
19.4	-0.00695099622715034\\
19.6	-0.00684992821068064\\
19.8	-0.00699109407061371\\
20	-0.00730445101578425\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00774385066947403\\
0.199999999999999	-0.00753643054548903\\
0.399999999999999	-0.00716180788533194\\
0.600000000000001	-0.00687048228155263\\
0.800000000000001	-0.00682502300903565\\
1	-0.0070516363442934\\
1.2	-0.00742289407086716\\
1.4	-0.00772752971562696\\
1.6	-0.00779670508245545\\
1.8	-0.00761080769767375\\
2	-0.00731017007861823\\
2.2	-0.00709651582834425\\
2.4	-0.00709633502281903\\
2.6	-0.00728647880707101\\
2.8	-0.00752724292679829\\
3	-0.00766347849790705\\
3.2	-0.00761629826786248\\
3.4	-0.00741491473916511\\
3.6	-0.00716802463122335\\
3.8	-0.00700356080314535\\
4	-0.0070071625583914\\
4.2	-0.00718059608751886\\
4.4	-0.00743563676324399\\
4.6	-0.00763339069042601\\
4.8	-0.00766079376308682\\
5	-0.00750517276106066\\
5.2	-0.00727152400234488\\
5.4	-0.00711731258365234\\
5.6	-0.00714511690406994\\
5.8	-0.00733363721799662\\
6	-0.0075572686790224\\
6.2	-0.00767283306883471\\
6.4	-0.00760795890872856\\
6.6	-0.00739805555295447\\
6.8	-0.00716035277835658\\
7	-0.00702677934959084\\
7.2	-0.00707082024473848\\
7.4	-0.00726380803598659\\
7.6	-0.00748675241270291\\
7.8	-0.00759935628799724\\
8	-0.00753059472141615\\
8.2	-0.00732994154783739\\
8.4	-0.00713645376840688\\
8.6	-0.00708288241485633\\
8.8	-0.00720532499355642\\
9	-0.00742432249915481\\
9.2	-0.00760437280564119\\
9.4	-0.00764161149190556\\
9.6	-0.00752036467981299\\
9.8	-0.00731262706290181\\
10	-0.00713266167410609\\
10.2	-0.00707622652403472\\
10.4	-0.00717203435027969\\
10.6	-0.00736493468609822\\
10.8	-0.00754114331440192\\
11	-0.00759030185524523\\
11.2	-0.00747529054698148\\
11.4	-0.0072639490201567\\
11.6	-0.00709177066105937\\
11.8	-0.00707340539481294\\
12	-0.00722522709347473\\
12.2	-0.00745575659907516\\
12.4	-0.00762724387086067\\
12.6	-0.00764086723278012\\
12.8	-0.00749099501201655\\
13	-0.00726361115735941\\
13.2	-0.00708734346733664\\
13.4	-0.00706340998462451\\
13.6	-0.00720639342310392\\
13.8	-0.00742744339968837\\
14	-0.00757920640737453\\
14.2	-0.0075481797014767\\
14.4	-0.00733836746961458\\
14.6	-0.0070800348134199\\
14.8	-0.00694568750557067\\
15	-0.00703085661346492\\
15.2	-0.00728946472372627\\
15.4	-0.00756898787389559\\
15.6	-0.0077122197711752\\
15.8	-0.00765063086299733\\
16	-0.00743439244988409\\
16.2	-0.00719425217275571\\
16.4	-0.00706700658381365\\
16.6	-0.00712397438097767\\
16.8	-0.00733245858292264\\
17	-0.00756757600517588\\
17.2	-0.00767591471646512\\
17.4	-0.00756687618243035\\
17.6	-0.00728002122696125\\
17.8	-0.00697507910470208\\
18	-0.0068365328563651\\
18.2	-0.0069527987952327\\
18.4	-0.00725784547364583\\
18.6	-0.00757598269755633\\
18.8	-0.00773145044087542\\
19	-0.00764669374692062\\
19.2	-0.00737748779012293\\
19.4	-0.00707968684092464\\
19.6	-0.00693054973166696\\
19.8	-0.00703466544359443\\
20	-0.00735096836292115\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.008120359755587\\
0.199999999999999	-0.00792226789343431\\
0.399999999999999	-0.00755367379630201\\
0.600000000000001	-0.00726093348068346\\
0.800000000000001	-0.00720985242431027\\
1	-0.00743074707487779\\
1.2	-0.00779819868813547\\
1.4	-0.00809979398921712\\
1.6	-0.00816445625960682\\
1.8	-0.00797275419592225\\
2	-0.00766876126533234\\
2.2	-0.00745840891149285\\
2.4	-0.00746836148154628\\
2.6	-0.00767039497700495\\
2.8	-0.00791788604196952\\
3	-0.00805180965084062\\
3.2	-0.00799490658122082\\
3.4	-0.00778233560816943\\
3.6	-0.00752963058305767\\
3.8	-0.0073688154532654\\
4	-0.00738444969556795\\
4.2	-0.00757179135926123\\
4.4	-0.00783338603413597\\
4.6	-0.00802388222712835\\
4.8	-0.00803213022365412\\
5	-0.00785661639665847\\
5.2	-0.0076160637876832\\
5.4	-0.00747384313056543\\
5.6	-0.00752530203618207\\
5.8	-0.00773369115669098\\
6	-0.00796076238063392\\
6.2	-0.00806168371683214\\
6.4	-0.00797360224808941\\
6.6	-0.00774633738371477\\
6.8	-0.00750833376311633\\
7	-0.00739342470565418\\
7.2	-0.00746566593445763\\
7.4	-0.00767912234318402\\
7.6	-0.00789892937832448\\
7.8	-0.00798170893803984\\
8	-0.00787165014365954\\
8.2	-0.00764429075692874\\
8.4	-0.00745782017016694\\
8.6	-0.00744243553675972\\
8.8	-0.00761102723237173\\
9	-0.00785649778151765\\
9.2	-0.00802943808937684\\
9.4	-0.00803296079612181\\
9.6	-0.00787291870837592\\
9.8	-0.00764419530015914\\
10	-0.00747339008806946\\
10.2	-0.00745208581252044\\
10.4	-0.00758974009265145\\
10.6	-0.0078056318213271\\
10.8	-0.00796812875372765\\
11	-0.00796973502734843\\
11.2	-0.00779910989797017\\
11.4	-0.0075585458019809\\
11.6	-0.00740309741380685\\
11.8	-0.00743711675882253\\
12	-0.0076435420912766\\
12.2	-0.00789746002618941\\
12.4	-0.00804880684516718\\
12.6	-0.00801276918608096\\
12.8	-0.00781370323690922\\
13	-0.00756693944708431\\
13.2	-0.007415297921046\\
13.4	-0.00745081100205169\\
13.6	-0.00765648445043965\\
13.8	-0.00790296378655597\\
14	-0.00801782039849996\\
14.2	-0.00789987651148749\\
14.4	-0.00760237812290399\\
14.6	-0.00731162295652155\\
14.8	-0.0072228944102477\\
15	-0.00740394890696194\\
15.2	-0.00775021901019812\\
15.4	-0.00805986270602332\\
15.6	-0.00816503948848535\\
15.8	-0.00802704310826385\\
16	-0.00774501264665872\\
16.2	-0.00748993174566692\\
16.4	-0.00741001371688199\\
16.6	-0.00755334665829466\\
16.8	-0.00783884186541783\\
17	-0.00809111798714213\\
17.2	-0.00813370557738224\\
17.4	-0.00790072756434057\\
17.6	-0.00749708670234028\\
17.8	-0.00715018300009973\\
18	-0.00706836059555727\\
18.2	-0.00730249046079123\\
18.4	-0.00771387381615085\\
18.6	-0.00806697872224049\\
18.8	-0.00817197935243996\\
19	-0.00798404465565028\\
19.2	-0.00761720342883621\\
19.4	-0.0072848440026867\\
19.6	-0.00719756475653455\\
19.8	-0.00744823766644132\\
20	-0.00792771821089389\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00873222793710582\\
0.199999999999999	-0.00852605474733537\\
0.399999999999999	-0.00814446852192319\\
0.600000000000001	-0.00784385076737593\\
0.800000000000001	-0.00779521216743362\\
1	-0.00802782252848999\\
1.2	-0.00840928194171298\\
1.4	-0.0087183655606502\\
1.6	-0.00877917467626688\\
1.8	-0.00857498834628956\\
2	-0.00825834667290692\\
2.2	-0.00804330916901819\\
2.4	-0.00805867622993972\\
2.6	-0.00827151146165406\\
2.8	-0.0085276300365642\\
3	-0.00866276260831356\\
3.2	-0.00859946797772793\\
3.4	-0.00837721250952939\\
3.6	-0.00811765368672468\\
3.8	-0.00795753719668824\\
4	-0.00798209573789777\\
4.2	-0.00818214565488162\\
4.4	-0.00845229407649839\\
4.6	-0.00864030976088515\\
4.8	-0.00863459024957436\\
5	-0.00844149402229277\\
5.2	-0.00819141546306668\\
5.4	-0.00805467108561686\\
5.6	-0.00812324648924445\\
5.8	-0.00834903669296949\\
6	-0.00858257534026663\\
6.2	-0.00867524766418271\\
6.4	-0.00856954911680319\\
6.8	-0.00808286353889898\\
7	-0.00797756909749481\\
7.2	-0.00806904659710739\\
7.4	-0.00829969550044396\\
7.6	-0.0085231076735468\\
7.8	-0.00859253155642037\\
8	-0.00846052539954201\\
8.2	-0.00821772571659452\\
8.4	-0.00803322395488237\\
8.6	-0.00803570677490484\\
8.8	-0.00822552491896289\\
9	-0.00848145913137799\\
9.2	-0.00864788422942908\\
9.4	-0.00863252781408264\\
9.6	-0.00845271156670435\\
9.8	-0.00821477620938182\\
10	-0.00805097599497628\\
10.2	-0.00804994928550329\\
10.4	-0.00821045727359149\\
10.6	-0.00843808717787908\\
10.8	-0.00859221701961133\\
11	-0.00856796411282446\\
11.2	-0.00836872958964818\\
11.4	-0.00811514136438163\\
11.6	-0.00797135354347489\\
11.8	-0.00803449204121875\\
12	-0.00826882653172945\\
12.2	-0.00853219852567833\\
12.4	-0.00866945983678136\\
12.6	-0.00860476314370118\\
12.8	-0.00837934275920205\\
13	-0.0081240660355526\\
13.2	-0.0079878951183936\\
13.4	-0.00805542760105027\\
13.6	-0.00829071454008456\\
13.8	-0.00854370815138594\\
14	-0.00863383576946219\\
14.2	-0.00847327280146359\\
14.4	-0.00814376924875404\\
14.6	-0.00785514782316099\\
14.8	-0.00780282937081367\\
15	-0.00803066043032885\\
15.2	-0.00840374873097005\\
15.4	-0.0087044172835995\\
15.6	-0.00877211180233672\\
15.8	-0.00859151766003663\\
16	-0.00828648308860735\\
16.2	-0.0080411997902381\\
16.4	-0.0079997252054369\\
16.6	-0.0081903016074456\\
16.8	-0.00850478373828167\\
17	-0.00874718114033612\\
17.2	-0.00874059009401051\\
17.4	-0.00844350082655154\\
17.6	-0.00799826291376959\\
17.8	-0.00765876534437737\\
18	-0.00762946098751627\\
18.2	-0.00792873105772784\\
18.4	-0.00837900099292099\\
18.6	-0.0087240093721519\\
18.8	-0.00878103939052366\\
19	-0.00853300584920547\\
19.2	-0.00812733465797422\\
19.4	-0.0078019036249124\\
19.6	-0.00777100849351342\\
19.8	-0.00810269222708015\\
20	-0.00863847821488051\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00908428520278903\\
0.199999999999999	-0.00887103881061435\\
0.399999999999999	-0.00847669562849163\\
0.600000000000001	-0.0081684243377893\\
0.800000000000001	-0.00812350974042886\\
1	-0.008369624366388\\
1.2	-0.00876523618940439\\
1.4	-0.00907837129114597\\
1.6	-0.00912903853758706\\
1.8	-0.00890730199402867\\
2	-0.00857897543635744\\
2.2	-0.00836752900060844\\
2.4	-0.00839970463977835\\
2.6	-0.00863078582773369\\
2.8	-0.0088941892481742\\
3	-0.0090211387803194\\
3.2	-0.00893961188495851\\
3.4	-0.00870022826413219\\
3.6	-0.00843502846583988\\
3.8	-0.00828501696433648\\
4	-0.00833100646056906\\
4.2	-0.00855183731325226\\
4.4	-0.00882809243755389\\
4.6	-0.00900027527529801\\
4.8	-0.00896342466529632\\
5	-0.00874295923698654\\
5.2	-0.00848859807371838\\
5.4	-0.00837546604311612\\
5.6	-0.00848112050342564\\
5.8	-0.00873381232196735\\
6	-0.00896757317767438\\
6.2	-0.00903446586236356\\
6.4	-0.00889305689260311\\
6.6	-0.00862524459803993\\
6.8	-0.00838433461420607\\
7	-0.00830805947826363\\
7.2	-0.00843918893702877\\
7.4	-0.00869443934758607\\
7.6	-0.00890735651272934\\
7.8	-0.00893254464768489\\
8	-0.008748846320767\\
8.2	-0.00848225972822902\\
8.4	-0.00832042384315557\\
8.6	-0.00837885806022953\\
8.8	-0.00862227759020584\\
9	-0.00889679017891609\\
9.2	-0.00903808989914978\\
9.4	-0.00897203686589876\\
9.6	-0.00874750221387188\\
9.8	-0.00849741204078924\\
10	-0.00836217175806198\\
10.2	-0.00841596875089934\\
10.4	-0.00862647960871854\\
10.6	-0.00886672590152315\\
10.8	-0.00898161946654596\\
11	-0.0088830608169026\\
11.2	-0.00861686351013446\\
11.4	-0.00834566342684084\\
11.6	-0.00824540136612839\\
11.8	-0.00838529055817006\\
12	-0.00868151739232559\\
12.2	-0.00895603905984288\\
12.4	-0.00905062743222729\\
12.6	-0.00891714917033326\\
12.8	-0.00863764449440652\\
13	-0.00837604375204393\\
13.2	-0.00829046348841445\\
13.4	-0.00844289227853778\\
13.6	-0.00874851803477128\\
13.8	-0.00900608541153858\\
14	-0.00901713705804141\\
14.2	-0.0087316621207556\\
14.4	-0.00830790365465006\\
14.6	-0.0080186906513795\\
14.8	-0.00806189057777118\\
15	-0.008421110767177\\
15.2	-0.00888185443346146\\
15.4	-0.00918009893007721\\
15.6	-0.00916697893943663\\
15.8	-0.00888352460184549\\
16	-0.00851884645300416\\
16.2	-0.00829639309097274\\
16.4	-0.0083542903727718\\
16.6	-0.00867076129775413\\
16.8	-0.00906452500984045\\
17	-0.00927997405524295\\
17.2	-0.0091327672356627\\
17.4	-0.00864232445202973\\
17.6	-0.00805320816827404\\
17.8	-0.00769991715474205\\
18	-0.00779010460423279\\
18.2	-0.00826534047500616\\
18.4	-0.0088444811288646\\
18.6	-0.00920515960170576\\
18.8	-0.00916574271463588\\
19	-0.00876572792019914\\
19.2	-0.00823435219242441\\
19.4	-0.00788718560520252\\
19.6	-0.00798266192173003\\
19.8	-0.00856278462413229\\
20	-0.00934794020092866\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00836929721317858\\
0.199999999999999	-0.00816046056590025\\
0.399999999999999	-0.0077835940697959\\
0.600000000000001	-0.00749413908213725\\
0.800000000000001	-0.00745679793415732\\
1	-0.00769438115319687\\
1.2	-0.00807140345226998\\
1.4	-0.00836915823426665\\
1.6	-0.00841891678339124\\
1.8	-0.00821135917218996\\
2	-0.00790146102138323\\
2.2	-0.00769889891502729\\
2.4	-0.00772449374664319\\
2.6	-0.00793940018060724\\
2.8	-0.00818918790105272\\
3	-0.00831430585709114\\
3.2	-0.00824341798515249\\
3.4	-0.00801993624920883\\
3.6	-0.00776565248526495\\
3.8	-0.00761403762373192\\
4	-0.00764538595715081\\
4.2	-0.00784628575635793\\
4.4	-0.00811015188822495\\
4.6	-0.0082877851551082\\
4.8	-0.00827361020978046\\
5	-0.00807931622198055\\
5.2	-0.0078361004803007\\
5.4	-0.00770984413523479\\
5.6	-0.00778613621495339\\
5.8	-0.00801300334529387\\
6	-0.00824171897728831\\
6.2	-0.0083276714788596\\
6.4	-0.00821765292570831\\
6.6	-0.00797444463166741\\
6.8	-0.007735870835333\\
7	-0.00763670607627631\\
7.2	-0.00773231722943279\\
7.4	-0.00796212290590503\\
7.6	-0.00817896501317961\\
7.8	-0.00823858697289737\\
8	-0.00809855279874583\\
8.2	-0.00785426893006758\\
8.4	-0.0076761914602308\\
8.6	-0.00768983958187164\\
8.8	-0.00788980589083721\\
9	-0.0081500923403226\\
9.2	-0.00831394562412058\\
9.4	-0.00829184963948038\\
9.6	-0.00810582326220555\\
9.8	-0.0078661370549824\\
10	-0.00770618259082667\\
10.2	-0.00771240386874794\\
10.4	-0.00787910143939285\\
10.6	-0.00810740915891017\\
10.8	-0.00825481459882127\\
11	-0.00821855581616404\\
11.2	-0.00800735125742236\\
11.4	-0.00774743321444049\\
11.6	-0.00760563225978217\\
11.8	-0.00767748251014311\\
12	-0.00792269171101623\\
12.2	-0.00819429808862182\\
12.4	-0.00833434095304852\\
12.6	-0.00826689203409003\\
12.8	-0.00803543380289184\\
13	-0.00777461873629548\\
13.2	-0.00763763776326698\\
13.4	-0.00771180890352596\\
13.6	-0.00795969403587904\\
13.8	-0.0082241212868297\\
14	-0.00831448981395155\\
14.2	-0.00813706424177951\\
14.4	-0.00777828967730798\\
14.6	-0.00746283478488863\\
14.8	-0.00740233176221849\\
15	-0.00764708764530653\\
15.2	-0.00805397589350676\\
15.4	-0.0083874703909963\\
15.6	-0.00847085245105816\\
15.8	-0.00828374286565392\\
16	-0.00795778273544556\\
16.2	-0.00769225326175516\\
16.4	-0.00764515830659462\\
16.6	-0.00785044635525622\\
16.8	-0.00819387655202064\\
17	-0.00846277710361321\\
17.2	-0.00845998822197558\\
17.4	-0.00813191606649966\\
17.6	-0.00762769927266405\\
17.8	-0.00722746647311112\\
18	-0.00716743484876758\\
18.2	-0.00748286099441842\\
18.4	-0.00798701665969048\\
18.6	-0.0083947816037373\\
18.8	-0.00849187371969506\\
19	-0.0082420990341312\\
19.2	-0.00779360210363578\\
19.4	-0.00740600878581432\\
19.6	-0.00733239044846457\\
19.8	-0.00768215545688378\\
20	-0.00831197108900739\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00880099577213755\\
0.199999999999999	-0.00858022564412764\\
0.399999999999999	-0.0081856927284889\\
0.600000000000001	-0.00788718669171828\\
0.800000000000001	-0.00785599512162705\\
1	-0.00811192536188798\\
1.2	-0.00850784523712278\\
1.4	-0.00881206932944067\\
1.6	-0.00885121288803958\\
1.8	-0.00862395985177145\\
2	-0.00830020479844151\\
2.2	-0.00809966370416859\\
2.4	-0.00814063991518665\\
2.6	-0.00837204144807302\\
2.8	-0.00862732938401578\\
3	-0.00874313591212328\\
3.2	-0.008653777409112\\
3.4	-0.00841327305437645\\
3.6	-0.00815300069347913\\
3.8	-0.00801051896892702\\
4	-0.0080626090107927\\
4.2	-0.00828543053897235\\
4.4	-0.00855942709747382\\
4.6	-0.00872766181948492\\
4.8	-0.00868909587674338\\
5	-0.00847165559936869\\
5.2	-0.00822362950640354\\
5.4	-0.00811513402661745\\
5.6	-0.00821893147758956\\
5.8	-0.00846280661291132\\
6	-0.00868530000283485\\
6.2	-0.00874473535041531\\
6.4	-0.0086035418542032\\
6.6	-0.00834291813259469\\
6.8	-0.00811151915236863\\
7	-0.00804114931620603\\
7.2	-0.00817100117962966\\
7.4	-0.00841953529636896\\
7.6	-0.00862729927195005\\
7.8	-0.00865657479875992\\
8	-0.00848771281708594\\
8.2	-0.00823882555355482\\
8.4	-0.00808492834516628\\
8.6	-0.00813388674951199\\
8.8	-0.00835419828506545\\
9	-0.00860473748982926\\
9.2	-0.00873393654521593\\
9.4	-0.00867218807936254\\
9.6	-0.0084627846583416\\
9.8	-0.0082273187950257\\
10	-0.00809606251361927\\
10.2	-0.00813993306452332\\
10.4	-0.00833222092797214\\
10.6	-0.00855802535012629\\
10.8	-0.00867452519130296\\
11	-0.00859837604155445\\
11.2	-0.00836787053797039\\
11.4	-0.00812832793958052\\
11.6	-0.00803851450883286\\
11.8	-0.00816185125150426\\
12	-0.00842412466823461\\
12.2	-0.00866601888655794\\
12.4	-0.00874583468259971\\
12.6	-0.00862121822237683\\
12.8	-0.00836719463543645\\
13	-0.00813135914239638\\
13.2	-0.00805327788085464\\
13.4	-0.00818405404443467\\
13.6	-0.0084456651224869\\
13.8	-0.00866382871839377\\
14	-0.00867412041637294\\
14.2	-0.00844220833901232\\
14.4	-0.00810528566977808\\
14.6	-0.00788681263745872\\
14.8	-0.00793995725678442\\
15	-0.00824028743302208\\
15.2	-0.00860743739445979\\
15.4	-0.00882979250959082\\
15.6	-0.0087954475619334\\
15.8	-0.00854691430244259\\
16	-0.00824264137327901\\
16.2	-0.00806310108229269\\
16.4	-0.00811424786681059\\
16.6	-0.00836969498981333\\
16.8	-0.00867670202484661\\
17	-0.00883234464029314\\
17.2	-0.00870395829949544\\
17.4	-0.00832766487342695\\
17.6	-0.00790796443271446\\
17.8	-0.00769656378473371\\
18	-0.00782556945623725\\
18.2	-0.00821898868894877\\
18.4	-0.00864653066591714\\
18.6	-0.00887025831062616\\
18.8	-0.00877828889436216\\
19	-0.00843466757381606\\
19.2	-0.0080405241656436\\
19.4	-0.00783646103553437\\
19.6	-0.0079783980905539\\
19.8	-0.00842702687381802\\
20	-0.00891950428678712\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00870004640948352\\
0.199999999999999	-0.00848564072942537\\
0.399999999999999	-0.0080898390778259\\
0.600000000000001	-0.00778137085326591\\
0.800000000000001	-0.00773842621936183\\
1	-0.00798832874750133\\
1.2	-0.00838775332547215\\
1.4	-0.0087027137406821\\
1.6	-0.00875285279798987\\
1.8	-0.00852998628134216\\
2	-0.00820190501419304\\
2.2	-0.00799186753046754\\
2.4	-0.00802412828727839\\
2.6	-0.00825173616113517\\
2.8	-0.00850854591478978\\
3	-0.0086287568627057\\
3.2	-0.008543554048007\\
3.4	-0.00830478401987733\\
3.6	-0.00804328871310034\\
3.8	-0.00789769989976818\\
4	-0.00794697795971189\\
4.2	-0.00816954648908919\\
4.4	-0.0084468205431989\\
4.6	-0.00862064294645748\\
4.8	-0.00858714287802087\\
5	-0.0083717400806016\\
5.2	-0.00812222547836683\\
5.4	-0.00801015201414046\\
5.6	-0.00811015386678093\\
5.8	-0.00835105350730458\\
6	-0.00857153251072162\\
6.2	-0.00862983731113331\\
6.4	-0.00848857774458622\\
6.6	-0.00822925630646765\\
6.8	-0.00800044093511332\\
7	-0.00793306931426585\\
7.2	-0.00806486832308906\\
7.4	-0.00831310039040645\\
7.6	-0.0085184943574248\\
7.8	-0.00854529875748256\\
8	-0.00837651445608856\\
8.2	-0.00813136621725974\\
8.4	-0.00798293502182901\\
8.6	-0.00803505178785358\\
8.8	-0.00825308302641048\\
9	-0.00849622148715312\\
9.2	-0.00861659266859149\\
9.4	-0.00854920679756432\\
9.6	-0.00834011767306464\\
9.8	-0.00811048258109537\\
10	-0.00798739402005211\\
10.2	-0.00803745269356426\\
10.4	-0.00823053040526034\\
10.6	-0.00845112457648867\\
10.8	-0.00855965647494017\\
11	-0.00847882215005313\\
11.4	-0.00802484026195316\\
11.6	-0.00794916158423931\\
11.8	-0.00807922045557419\\
12	-0.00833537683121577\\
12.2	-0.0085606948632666\\
12.4	-0.00862219260800856\\
12.6	-0.00848734674137219\\
12.8	-0.00823675368207333\\
13	-0.00801631126612179\\
13.2	-0.0079569034893332\\
13.4	-0.00809782294872008\\
13.6	-0.00835295521385504\\
13.8	-0.00855041706963888\\
14	-0.0085397986889717\\
14.2	-0.00830418583644743\\
14.4	-0.00798807048215266\\
14.6	-0.0078042860659302\\
14.8	-0.00788355469574142\\
15	-0.0081833212858804\\
15.2	-0.0085224336810299\\
15.4	-0.00870571642269269\\
15.6	-0.00864328870832409\\
15.8	-0.0083918357149031\\
16	-0.00810929702933905\\
16.2	-0.00796256017753905\\
16.4	-0.00803814082059517\\
16.6	-0.00829384274648604\\
16.8	-0.00857378557090271\\
17	-0.00868935098844759\\
17.2	-0.00853493644728331\\
17.4	-0.00817056427204577\\
17.6	-0.00780247475458751\\
17.8	-0.00765584011963227\\
18	-0.00782373274657289\\
18.2	-0.00820561906804684\\
18.4	-0.00857743415782508\\
18.6	-0.00873258784453768\\
18.8	-0.0085960157539553\\
19	-0.00825514792821735\\
19.2	-0.00791068511095006\\
19.4	-0.00777732088724647\\
19.6	-0.00796719409682822\\
19.8	-0.00840009240491923\\
20	-0.00880640020263357\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00877139415211303\\
0.199999999999999	-0.00856846406878731\\
0.399999999999999	-0.00818099752769186\\
0.600000000000001	-0.00787050142704615\\
0.800000000000001	-0.00781783425421878\\
1	-0.00805699202137333\\
1.2	-0.00845174959375683\\
1.4	-0.00877131614613447\\
1.6	-0.00883212144545453\\
1.8	-0.00861815516218556\\
2	-0.00829035175051729\\
2.2	-0.00807126537923253\\
2.4	-0.00809099089578069\\
2.6	-0.00831037618501895\\
2.8	-0.00856759392539885\\
3	-0.00869553904166764\\
3.2	-0.00862029107127427\\
3.4	-0.00838830991521178\\
3.6	-0.00812751240421861\\
3.8	-0.00797700118707922\\
4	-0.00801895283341381\\
4.2	-0.00823609768541189\\
4.4	-0.00851309886061813\\
4.6	-0.00869206247136134\\
4.8	-0.00866586999861951\\
5	-0.00845497806019679\\
5.2	-0.00820389738419181\\
5.4	-0.0080850410716593\\
5.6	-0.00817735876868042\\
5.8	-0.00841419617093564\\
6	-0.00863600803819153\\
6.2	-0.0086995342682421\\
6.4	-0.00856418345566823\\
6.6	-0.00830858145675606\\
6.8	-0.00807999627681255\\
7	-0.00800994551888934\\
7.2	-0.00813820154272449\\
7.4	-0.00838452538121714\\
7.6	-0.008591179568743\\
7.8	-0.00862185828189865\\
8	-0.00845706525528556\\
8.2	-0.00821322260479462\\
8.4	-0.00806229176528106\\
8.6	-0.00810939365787888\\
8.8	-0.00832256151475264\\
9	-0.00856324678138165\\
9.2	-0.00868425217191771\\
9.4	-0.00861968021329318\\
9.6	-0.00841390803157438\\
9.8	-0.00818659339267569\\
10	-0.0080640818422566\\
10.2	-0.00811307645776083\\
10.4	-0.00830419990855091\\
10.6	-0.0085230468589117\\
10.8	-0.00863110108083731\\
11	-0.00855158128861078\\
11.4	-0.00810277271346749\\
11.6	-0.00802787935228721\\
11.8	-0.0081561445313163\\
12	-0.00840848957885854\\
12.2	-0.00862966771228812\\
12.4	-0.00868867307661247\\
12.6	-0.00855431992805933\\
12.8	-0.00830724010779349\\
13	-0.00809187208215434\\
13.2	-0.00803662188910437\\
13.4	-0.00817850262504649\\
13.6	-0.0084308626311973\\
13.8	-0.00862384724083398\\
14	-0.00861069797261749\\
14.2	-0.00837721397761015\\
14.4	-0.00806726435997263\\
14.6	-0.00788961068512251\\
14.8	-0.00797008579987946\\
15	-0.00826395966462101\\
15.2	-0.00859235690987603\\
15.4	-0.00876546889864827\\
15.6	-0.00869853676222831\\
15.8	-0.008450247668776\\
16	-0.0081766226665394\\
16.2	-0.00803987474855816\\
16.4	-0.00812126806829383\\
16.6	-0.00837525300177333\\
16.8	-0.00864665016377586\\
17	-0.00875219135251726\\
17.2	-0.00859384921294648\\
17.4	-0.00823633521445544\\
17.6	-0.00788332476864539\\
17.8	-0.00775082814496386\\
18	-0.00792230720279719\\
18.2	-0.00829401761885507\\
18.4	-0.0086471509615329\\
18.6	-0.00878522116801861\\
18.8	-0.00864224626109689\\
19	-0.00830922953851854\\
19.2	-0.0079831802261161\\
19.4	-0.00786882628719354\\
19.6	-0.00806616920998238\\
19.8	-0.00848795705446648\\
20	-0.00886989527861815\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00915951778747726\\
0.199999999999999	-0.00895384025119839\\
0.399999999999999	-0.00856179138378366\\
0.600000000000001	-0.00824807838455044\\
0.800000000000001	-0.0081951965019762\\
1	-0.00843682852478977\\
1.2	-0.00883450689802956\\
1.4	-0.00915453172591896\\
1.6	-0.00921186573087951\\
1.8	-0.00899205199300468\\
2	-0.00866004719683389\\
2.2	-0.00844207765477023\\
2.4	-0.00846856295623155\\
2.6	-0.00869678274576913\\
2.8	-0.00895988029541428\\
3	-0.00908761710662276\\
3.2	-0.00900663616397068\\
3.4	-0.00876704990109189\\
3.6	-0.00850131940121912\\
3.8	-0.00835151891385166\\
4	-0.00839953056195952\\
4.2	-0.00862433302058463\\
4.4	-0.00890514690070887\\
4.6	-0.00908030807171301\\
4.8	-0.00904373438287109\\
5	-0.00882196365149923\\
5.2	-0.00856683979207773\\
5.4	-0.00845393477095513\\
5.6	-0.00855861731176333\\
5.8	-0.00880648306862497\\
6	-0.00903149797819935\\
6.2	-0.00908913818165047\\
6.4	-0.00894293773648869\\
6.6	-0.00867818412152488\\
6.8	-0.00844760359098728\\
7	-0.00838406462542807\\
7.2	-0.00852356782419861\\
7.4	-0.00877857961314632\\
7.6	-0.00898470916520111\\
7.8	-0.00900444939648537\\
8	-0.00882443807874012\\
8.2	-0.00857107129349544\\
8.4	-0.00842308456822849\\
8.6	-0.00848408793905264\\
8.8	-0.00871342798758334\\
9	-0.00896289027650354\\
9.2	-0.00908084452894542\\
9.4	-0.00900425466315369\\
9.6	-0.00878519384223964\\
9.8	-0.00855124409642372\\
10	-0.00843276220418332\\
10.2	-0.00849444861574611\\
10.4	-0.00869957513375041\\
10.6	-0.00892460629446745\\
10.8	-0.00902553733956069\\
11	-0.00892810162618218\\
11.2	-0.00868549498430937\\
11.4	-0.00845322850310737\\
11.6	-0.00838678119689718\\
11.8	-0.0085340394221447\\
12	-0.00880401828789346\\
12.2	-0.00903117773830786\\
12.4	-0.00908189870584764\\
12.6	-0.00893069696487458\\
12.8	-0.00866842104712973\\
13	-0.00844883772286664\\
13.2	-0.00840396762410833\\
13.4	-0.00856597681903892\\
13.6	-0.00883603841139191\\
13.8	-0.00903110396361839\\
14	-0.00899951580775848\\
14.2	-0.00873609009892462\\
14.4	-0.00840326542038028\\
14.6	-0.00822513600321173\\
14.8	-0.00832835985374203\\
15	-0.0086540648523652\\
15.2	-0.00900446078722794\\
15.4	-0.00917837911666197\\
15.6	-0.00909317595940351\\
15.8	-0.00882031308014675\\
16	-0.00853119224556309\\
16.2	-0.00839780899506337\\
16.4	-0.00850068334890608\\
16.6	-0.00878278136270438\\
16.8	-0.00907160236791782\\
17	-0.00916984963584966\\
17.2	-0.00897837528282608\\
17.4	-0.00857723587746051\\
17.6	-0.00819442888640864\\
17.8	-0.0080636311120692\\
18	-0.0082668661704588\\
18.2	-0.00868086968049298\\
18.4	-0.00906254246815763\\
18.6	-0.00920091859775951\\
18.8	-0.00903178415689965\\
19	-0.00866156806238294\\
19.2	-0.00830904032937241\\
19.4	-0.00819797312473369\\
19.6	-0.00843428218827214\\
19.8	-0.00891440365912999\\
20	-0.00933677796823318\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00839927003124075\\
0.199999999999999	-0.00820917075272831\\
0.399999999999999	-0.00783283960200265\\
0.600000000000001	-0.00751950474781538\\
0.800000000000001	-0.00744988195111418\\
1	-0.00766708499442004\\
1.2	-0.00804891729424995\\
1.4	-0.00837448365338744\\
1.6	-0.0084577985591423\\
1.8	-0.00826808394555911\\
2	-0.00794920511034292\\
2.2	-0.00771722522288698\\
2.4	-0.00771115825647684\\
2.6	-0.00790906719352336\\
2.8	-0.00816225753976241\\
3	-0.00830492452865883\\
3.2	-0.00825355933136862\\
3.4	-0.00804077484310994\\
3.6	-0.0077836532495219\\
3.8	-0.00761843141054896\\
4	-0.00763417740183314\\
4.2	-0.00782821201485362\\
4.4	-0.00810073008575429\\
4.6	-0.00830030902839596\\
4.8	-0.00831010879985072\\
5	-0.00812815003015288\\
5.2	-0.00787870825012504\\
5.4	-0.00773183501048536\\
5.6	-0.00778460228296751\\
5.8	-0.00799584113761753\\
6	-0.00822130113337138\\
6.2	-0.00831413849874352\\
6.4	-0.00821533636553795\\
6.6	-0.007981755439598\\
6.8	-0.0077472964531573\\
7	-0.00764574845414856\\
7.2	-0.00773490147497213\\
7.4	-0.00795974690684176\\
7.6	-0.00817967340827153\\
7.8	-0.00825363218164554\\
8	-0.00813509696975245\\
8.2	-0.00790844201565832\\
8.4	-0.00773224951674933\\
8.6	-0.00772752526107823\\
8.8	-0.00789573467636018\\
9	-0.00812554238429541\\
9.2	-0.00827387466154406\\
9.4	-0.00825611091957867\\
9.6	-0.00808840043124803\\
9.8	-0.00786860975872727\\
10	-0.00771837349914151\\
10.2	-0.00771915487963781\\
10.4	-0.00786951673541125\\
10.6	-0.00808214109462568\\
10.8	-0.00822772495601498\\
11	-0.00821111695478649\\
11.2	-0.00803734768812348\\
11.4	-0.00781724447260146\\
11.6	-0.00769745028858537\\
11.8	-0.00776014887320287\\
12	-0.00796739671364222\\
12.2	-0.00818978877513388\\
12.4	-0.00829262310225687\\
12.6	-0.00821687807455618\\
12.8	-0.00800839887446614\\
13	-0.0077879270946859\\
13.2	-0.00768350261718354\\
13.4	-0.0077579612728087\\
13.6	-0.00796652933990316\\
13.8	-0.0081737328765854\\
14	-0.00823340848163312\\
14.2	-0.00809023041204426\\
14.4	-0.00782916659367316\\
14.6	-0.00762455074100288\\
14.8	-0.00761865569288389\\
15	-0.00782199522402749\\
15.2	-0.0081102807865463\\
15.4	-0.0083127265595877\\
15.6	-0.00832055225445671\\
15.8	-0.00814426500861387\\
16	-0.00789623926282346\\
16.2	-0.00772197678618269\\
16.4	-0.00772119245332803\\
16.6	-0.00789435265306793\\
16.8	-0.00813787649607178\\
17	-0.00829593181091681\\
17.2	-0.00825162362691145\\
17.4	-0.00800866410399337\\
17.6	-0.00770323616065482\\
17.8	-0.00752318795414197\\
18	-0.0075834829747734\\
18.2	-0.00784911865990523\\
18.4	-0.00816124931087714\\
18.6	-0.00834057635179519\\
18.8	-0.00829220020527188\\
19	-0.00805199666827505\\
19.2	-0.00776208644433041\\
19.4	-0.00759644435407125\\
19.6	-0.0076677975178896\\
19.8	-0.0079524295433302\\
20	-0.00827859527079866\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00868340652942479\\
0.199999999999999	-0.00848257181906931\\
0.399999999999999	-0.00808951573889871\\
0.600000000000001	-0.00776528220055539\\
0.800000000000001	-0.00769654772089012\\
1	-0.00792538964456924\\
1.2	-0.00832185181089784\\
1.4	-0.00865534914531807\\
1.6	-0.00873504314099449\\
1.8	-0.00853388549968059\\
2	-0.00820528151979616\\
2.2	-0.00797319384253115\\
2.4	-0.00797694151407669\\
2.6	-0.00818764141173034\\
2.8	-0.00844806250982799\\
3	-0.00858813831979433\\
3.2	-0.00852637675275147\\
3.4	-0.00830162457669559\\
3.6	-0.00803760489326422\\
3.8	-0.00787427228157611\\
4	-0.00789970404314388\\
4.2	-0.00810570542254396\\
4.4	-0.00838491100768124\\
4.6	-0.00858069342234202\\
4.8	-0.00857747940213471\\
5	-0.00838137022451946\\
5.2	-0.0081265035259932\\
5.4	-0.0079873066166698\\
5.6	-0.0080562427245745\\
5.8	-0.00828187345914699\\
6	-0.00851118547796759\\
6.2	-0.00859542965566007\\
6.4	-0.00848097929369374\\
6.6	-0.00823377442101503\\
6.8	-0.00799546557455955\\
7	-0.00790212307940408\\
7.2	-0.00800673444115674\\
7.4	-0.00824452679800913\\
7.6	-0.00846590238759148\\
7.8	-0.00852806641601589\\
8	-0.00839223090047625\\
8.2	-0.00815510105742234\\
8.4	-0.00798312609338581\\
8.6	-0.0079947714146158\\
8.8	-0.00818064605270763\\
9	-0.00841825136825491\\
9.2	-0.00856032306629118\\
9.4	-0.0085267386023915\\
9.6	-0.00834318262217693\\
9.8	-0.00811644372481624\\
10	-0.00797198016119438\\
10.2	-0.00798816812533332\\
10.4	-0.00815483101081682\\
10.6	-0.00837448389816231\\
10.8	-0.00851220871512481\\
11	-0.00847633452657703\\
11.2	-0.00828360685676444\\
11.4	-0.00805753487300009\\
11.6	-0.00794933994088254\\
11.8	-0.00803409916554187\\
12.2	-0.00848681799823936\\
12.4	-0.0085777545314869\\
12.6	-0.00848141993382612\\
12.8	-0.00825566783936438\\
13	-0.00803125603349386\\
13.2	-0.00793898336947407\\
13.4	-0.00803497537270914\\
13.6	-0.00826082404609352\\
13.8	-0.00846823302824973\\
14	-0.00850848473288224\\
14.2	-0.00833789392849837\\
14.4	-0.00806047318993564\\
14.6	-0.00786314585384673\\
14.8	-0.0078845169907602\\
15	-0.00811778944909847\\
15.2	-0.00842023676421988\\
15.4	-0.00861361319097043\\
15.6	-0.00859607292122888\\
15.8	-0.0083937649505792\\
16	-0.008133944688268\\
16.2	-0.00796859447368092\\
16.4	-0.00799252085930746\\
16.6	-0.00819204580328758\\
16.8	-0.00844695980080346\\
17	-0.00859173625326548\\
17.2	-0.00851421635792349\\
17.4	-0.00823680538062632\\
17.6	-0.00791754456279392\\
17.8	-0.00775428412859469\\
18	-0.00785249941591104\\
18.2	-0.00815460176340466\\
18.4	-0.00848117647569069\\
18.6	-0.00864644117941182\\
18.8	-0.00856505802708796\\
19	-0.00829199421851357\\
19.2	-0.00798839021948083\\
19.4	-0.007838135859636\\
19.6	-0.00794812074490281\\
19.8	-0.00827212107835251\\
20	-0.00860896980733372\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00893143628629289\\
0.199999999999999	-0.0087362993246316\\
0.399999999999999	-0.00835776900092711\\
0.600000000000001	-0.00804315875150863\\
0.800000000000001	-0.00796905637202627\\
1	-0.00817877118515753\\
1.2	-0.00855483991168526\\
1.4	-0.00888173706336559\\
1.6	-0.00897417368861042\\
1.8	-0.00879535430067691\\
2	-0.00848049512326199\\
2.2	-0.00824188481850996\\
2.4	-0.00822371815453593\\
2.6	-0.00841456156567233\\
2.8	-0.00867326192219409\\
3	-0.00883287281568812\\
3.2	-0.00880098037008636\\
3.4	-0.00859920069741804\\
3.6	-0.00833750332167682\\
3.8	-0.00815235451496221\\
4	-0.00814087137609221\\
4.2	-0.00831382125263858\\
4.4	-0.00858449657664906\\
4.6	-0.00880592675668623\\
4.8	-0.00885087544453\\
5	-0.00869512076655354\\
5.2	-0.00844307210699924\\
5.4	-0.00826344872097096\\
5.6	-0.00827402826019963\\
5.8	-0.00846242912433226\\
6	-0.0087009472964894\\
6.2	-0.00883620660930262\\
6.4	-0.00878446088384521\\
6.6	-0.00857466658532857\\
6.8	-0.00832518833299645\\
7	-0.00817565957363797\\
7.2	-0.00820995625894483\\
7.4	-0.00840698936583451\\
7.6	-0.00864758219208994\\
7.8	-0.00878227243121543\\
8	-0.00872659199444215\\
8.2	-0.0085209706458258\\
8.4	-0.00830639358558827\\
8.6	-0.00822757737252289\\
8.8	-0.00833466087989265\\
9	-0.00855539576964404\\
9.2	-0.00875099762782838\\
9.4	-0.008806933781905\\
9.6	-0.00869624402140801\\
9.8	-0.00848507031939505\\
10	-0.00828986226795081\\
10.2	-0.00821526917269821\\
10.4	-0.00830118138572544\\
10.6	-0.00850001666228195\\
10.8	-0.00869713139933737\\
11	-0.00877229268217405\\
11.2	-0.00867468970573171\\
11.4	-0.00846308008457441\\
11.6	-0.00827425003230076\\
11.8	-0.00823321602314309\\
12	-0.00836865448156487\\
12.2	-0.00859595785821199\\
12.4	-0.00877603001414684\\
12.6	-0.00880284925224473\\
12.8	-0.00866247898531824\\
13	-0.00843554340049479\\
13.2	-0.00825021108828139\\
13.4	-0.00821219419225017\\
13.6	-0.00834409397629443\\
13.8	-0.00856550574185277\\
14	-0.00873331467038696\\
14.2	-0.00872997875349313\\
14.4	-0.00854728716544173\\
14.6	-0.00830111296870939\\
14.8	-0.00815624602651965\\
15	-0.00821266239540464\\
15.2	-0.00843869708637968\\
15.4	-0.00869758732171633\\
15.6	-0.00884000309439159\\
15.8	-0.00879348082688836\\
16	-0.00859573148653681\\
16.2	-0.00836421278983579\\
16.4	-0.00822896343265\\
16.6	-0.00826459507748112\\
16.8	-0.00845034589837113\\
17	-0.00867640351785681\\
17.2	-0.00880004416431035\\
17.4	-0.00873047037878294\\
17.6	-0.0084940723570206\\
17.8	-0.00822918537985018\\
18	-0.00810141640054951\\
18.2	-0.00819394107816152\\
18.4	-0.0084528919753204\\
18.6	-0.00872539440511488\\
18.8	-0.00885670080319656\\
19	-0.00877842622287162\\
19.2	-0.00854032799409055\\
19.4	-0.00827955927237412\\
19.6	-0.00814870223818431\\
19.8	-0.0082330054204256\\
20	-0.00849221861908234\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.0084296050115249\\
0.199999999999999	-0.00822425336112076\\
0.399999999999999	-0.00783533973291384\\
0.600000000000001	-0.0075210776820569\\
0.800000000000001	-0.00745999167264344\\
1	-0.00768895025523619\\
1.2	-0.00807866866957241\\
1.4	-0.00840443698240634\\
1.6	-0.00848216562653192\\
1.8	-0.00828698030538888\\
2	-0.0079677544529595\\
2.2	-0.00774084953205545\\
2.4	-0.00774145226153422\\
2.6	-0.00794348477485229\\
2.8	-0.00819689952971103\\
3	-0.00833737854915739\\
3.2	-0.00828365400910869\\
3.4	-0.00806937677034014\\
3.6	-0.00781100103569443\\
3.8	-0.00764342898452242\\
4	-0.00765519890089195\\
4.2	-0.0078449448100919\\
4.4	-0.00811570827040953\\
4.6	-0.00831847692069942\\
4.8	-0.0083357473071537\\
5	-0.00816091203653357\\
5.2	-0.00791243594161628\\
5.4	-0.00775841106916175\\
5.6	-0.00780048621628637\\
5.8	-0.00800574960349465\\
6	-0.00823556739143072\\
6.2	-0.00834161030414293\\
6.4	-0.00825698872544223\\
6.6	-0.00802921848770666\\
6.8	-0.0077871269199008\\
7	-0.0076671742273966\\
7.2	-0.00773701714813768\\
7.4	-0.00795384544203515\\
7.6	-0.0081840766053709\\
7.8	-0.00828255266486266\\
8	-0.00818814771237442\\
8.2	-0.00796902139230582\\
8.4	-0.00777769643142179\\
8.6	-0.0077445213282914\\
8.8	-0.00788945446822353\\
9	-0.00811588802018548\\
9.2	-0.00828228549375964\\
9.4	-0.00829254427779702\\
9.6	-0.00814614880266973\\
9.8	-0.00792850257842659\\
10	-0.00775910752850706\\
10.2	-0.0077287845134677\\
10.4	-0.00785311247352638\\
10.6	-0.00806124893075122\\
10.8	-0.00822971268817341\\
11	-0.00825221141949228\\
11.2	-0.0081097640221266\\
11.4	-0.0078914513271684\\
11.6	-0.00774087484640873\\
11.8	-0.00775974189346584\\
12	-0.0079389696405805\\
12.2	-0.00816741485254369\\
12.4	-0.00830666438506356\\
12.6	-0.008275687410503\\
12.8	-0.00809373002381264\\
13	-0.00786492907240799\\
13.2	-0.00771966786412648\\
13.4	-0.00774238571707642\\
13.6	-0.0079196311983587\\
13.8	-0.00813928336097192\\
14	-0.00825299005318669\\
14.2	-0.00817394739637933\\
14.6	-0.00771587108636496\\
14.8	-0.0076447247753535\\
15	-0.00778415726292536\\
15.2	-0.00804998237137511\\
15.4	-0.00828276198642541\\
15.6	-0.00835207361918577\\
15.8	-0.00823020147131004\\
16	-0.00799755522557533\\
16.2	-0.00779007043218982\\
16.4	-0.00772438260598207\\
16.6	-0.007836689457136\\
16.8	-0.00806085673308843\\
17	-0.00825881297937059\\
17.2	-0.00829669653409582\\
17.4	-0.00813104768094774\\
17.6	-0.00784851350857707\\
17.8	-0.00762012781255095\\
18	-0.0075912203297257\\
18.2	-0.00778409676481218\\
18.4	-0.00808494416232008\\
18.6	-0.00831962315943002\\
18.8	-0.0083593005744973\\
19	-0.00818905272432247\\
19.2	-0.00790999609529308\\
19.4	-0.00768441600087399\\
19.6	-0.00765097970233697\\
19.8	-0.00784310594426785\\
20	-0.00815134551480057\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00854596513709183\\
0.199999999999999	-0.00832758459185357\\
0.399999999999999	-0.00792987672036105\\
0.600000000000001	-0.007621559994206\\
0.800000000000001	-0.00757858428645974\\
1	-0.00782720659107738\\
1.2	-0.00822457310976787\\
1.4	-0.00853815554342319\\
1.6	-0.00858894698654566\\
1.8	-0.00836893820964235\\
2	-0.00804471111519689\\
2.2	-0.00783793462056792\\
2.4	-0.00787224649054608\\
2.6	-0.00810139516237385\\
2.8	-0.00836030078345118\\
3	-0.00848339375797025\\
3.2	-0.00840083859177554\\
3.4	-0.00816267340632137\\
3.6	-0.007898060362173\\
3.8	-0.00774513613932015\\
4	-0.00778449095995981\\
4.2	-0.00799849744326764\\
4.4	-0.00827335853728073\\
4.6	-0.00845326241488564\\
4.8	-0.0084311671963917\\
5	-0.00822443403578532\\
5.2	-0.00797356090239276\\
5.4	-0.0078502612509439\\
5.6	-0.00793794474886766\\
5.8	-0.00817646003704908\\
6	-0.00840913602034377\\
6.2	-0.00848867264546982\\
6.4	-0.00836533115759153\\
6.6	-0.00810910866084669\\
6.8	-0.00786504859123482\\
7	-0.00777141008758164\\
7.2	-0.00788077050328084\\
7.4	-0.00812399575029232\\
7.6	-0.008344449112478\\
7.8	-0.00839459811114907\\
8	-0.00823867394531774\\
8.2	-0.00798450008337426\\
8.4	-0.00781097276803422\\
8.6	-0.00784118777671594\\
8.8	-0.0080584855528123\\
9	-0.00832543924544638\\
9.2	-0.00848136855318771\\
9.4	-0.00844179851000249\\
9.6	-0.00823860051077574\\
9.8	-0.00799085791831189\\
10	-0.00783551717820075\\
10.2	-0.00785592068799446\\
10.4	-0.0080379821398644\\
10.6	-0.00827312461051832\\
10.8	-0.00841353926524135\\
11	-0.00836020069881016\\
11.2	-0.00813375449266829\\
11.4	-0.00787274717701081\\
11.6	-0.0077470494762224\\
11.8	-0.00784290825691514\\
12	-0.00810507440112218\\
12.2	-0.00837643785940401\\
12.4	-0.00849958073280632\\
12.6	-0.0084082111408037\\
12.8	-0.00815858977285799\\
13	-0.00789506503511461\\
13.2	-0.00777277339777172\\
13.4	-0.00787093183228649\\
13.6	-0.00813613702880289\\
13.8	-0.00839613309199905\\
14	-0.0084583748822773\\
14.2	-0.00824606108771775\\
14.4	-0.00787195640475957\\
14.6	-0.00757633162896454\\
14.8	-0.00756203994055582\\
15	-0.00785170930321755\\
15.2	-0.00827540633029145\\
15.4	-0.00858925212508765\\
15.6	-0.00862995419088719\\
15.8	-0.00840203293840602\\
16	-0.0080586740256372\\
16.2	-0.00780674008609594\\
16.4	-0.00779494952626791\\
16.6	-0.00803533518637778\\
16.8	-0.00838915023345166\\
17	-0.00863052699929412\\
17.2	-0.00857235870980588\\
17.4	-0.00819410507463303\\
17.6	-0.00768219268066161\\
17.8	-0.007330346636504\\
18	-0.00735084553498666\\
18.2	-0.00773270889038358\\
18.4	-0.00825289868534895\\
18.6	-0.00862176045937346\\
18.8	-0.00864993554952065\\
19	-0.00833811447832744\\
19.2	-0.00786624794024249\\
19.4	-0.00750987603004916\\
19.6	-0.00751356496203925\\
19.8	-0.00794708691454105\\
20	-0.00860449231253924\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00815694658234989\\
0.199999999999999	-0.00796787907205143\\
0.399999999999999	-0.00760151913144114\\
0.600000000000001	-0.00729841580450596\\
0.800000000000001	-0.0072299412304524\\
1	-0.00743641477556878\\
1.2	-0.00780114564406631\\
1.4	-0.00811380068408951\\
1.6	-0.00819698034034744\\
1.8	-0.00802004927986744\\
2	-0.0077180519150204\\
2.2	-0.00749599618400865\\
2.4	-0.00748819944655921\\
2.6	-0.00767730560655622\\
2.8	-0.00792368311451952\\
3	-0.00806766364950207\\
3.2	-0.00802516024618782\\
3.4	-0.00782295574796521\\
3.6	-0.00757116185526385\\
3.8	-0.00740165517015257\\
4	-0.0074039165360098\\
4.2	-0.00758088187514261\\
4.4	-0.00784174819037986\\
4.6	-0.00804281377556748\\
4.8	-0.0080676809529443\\
5	-0.00790495654657164\\
5.2	-0.00766484198386053\\
5.4	-0.00750944917340846\\
5.6	-0.00754137193654003\\
5.8	-0.00773496888549019\\
6	-0.00795986058441045\\
6.2	-0.00807132119007647\\
6.4	-0.00799944417016718\\
6.6	-0.00778435790902421\\
6.8	-0.00754752398855274\\
7	-0.00742211566668161\\
7.2	-0.00747855841906997\\
7.4	-0.00768171905479775\\
7.6	-0.00790628348615385\\
7.8	-0.00801042970932642\\
8	-0.007928569727639\\
8.2	-0.00771937941296841\\
8.4	-0.00752792798387247\\
8.6	-0.00748490501050725\\
8.8	-0.00761795983725833\\
9	-0.00783939533751976\\
9.2	-0.00801134510856016\\
9.4	-0.00803424660864849\\
9.6	-0.00790008529722996\\
9.8	-0.00768758954044912\\
10	-0.00751379348247383\\
10.2	-0.00747202021085869\\
10.4	-0.00758393037505201\\
10.6	-0.00778551035919506\\
10.8	-0.00795726611601921\\
11	-0.00799117456528364\\
11.2	-0.00786094062568665\\
11.4	-0.00764703185918592\\
11.6	-0.00748927102499408\\
11.8	-0.00749358287776758\\
12	-0.00766034259536497\\
12.2	-0.0078865343437009\\
12.4	-0.00803529577017414\\
12.6	-0.0080200631775611\\
12.8	-0.00785116000836439\\
13	-0.007625457714596\\
13.2	-0.00747154939830708\\
13.4	-0.00747874419923633\\
13.6	-0.0076430000167953\\
13.8	-0.00786088611520341\\
14	-0.00798586313205263\\
14.2	-0.00792345699940356\\
14.4	-0.00770331095838728\\
14.6	-0.0074680636211184\\
14.8	-0.00737759929376125\\
15	-0.00749788150025665\\
15.2	-0.0077581200175274\\
15.4	-0.00800319429772856\\
15.6	-0.00809546921441395\\
15.8	-0.00799394819636845\\
16	-0.00776807350217368\\
16.2	-0.00755086000101812\\
16.4	-0.0074648939656079\\
16.6	-0.0075579096642322\\
16.8	-0.00777520477842586\\
17	-0.00798375717116429\\
17.2	-0.0080442799313829\\
17.4	-0.00789901823160832\\
17.6	-0.00761986821704852\\
17.8	-0.00737327411061628\\
18	-0.00731455664265823\\
18.2	-0.00748426363022858\\
18.4	-0.00778264509150972\\
18.6	-0.00803662031801267\\
18.8	-0.00810583810961774\\
19	-0.00795885863243839\\
19.2	-0.00768421719833512\\
19.4	-0.00744164418362203\\
19.6	-0.00737908303903012\\
19.8	-0.00754781882441691\\
20	-0.00785580244145123\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00758917645786283\\
0.199999999999999	-0.00739901061201564\\
0.399999999999999	-0.00703401171371354\\
0.600000000000001	-0.00673574018746592\\
0.800000000000001	-0.00667385617915173\\
1	-0.00688515170199011\\
1.2	-0.00724959931599045\\
1.4	-0.00755646881497896\\
1.6	-0.0076321050551158\\
1.8	-0.00745169285696434\\
2	-0.0071538107312179\\
2.2	-0.00694155447756017\\
2.4	-0.00694288117825792\\
2.6	-0.00713416857216131\\
2.8	-0.00737399110742132\\
3	-0.00750631967978066\\
3.2	-0.00745355602906272\\
3.4	-0.00724801351936932\\
3.6	-0.00700165912575912\\
3.8	-0.00684380359294678\\
4	-0.00685797635887653\\
4.2	-0.00704025030213629\\
4.4	-0.00729555859694742\\
4.6	-0.00748179408799743\\
4.8	-0.0074905469725941\\
5	-0.00732075867406223\\
5.2	-0.00708831209678351\\
5.4	-0.00695162889766365\\
5.6	-0.0070021884173066\\
5.8	-0.00720324805357109\\
6	-0.00742044432854527\\
6.2	-0.00751406550017109\\
6.4	-0.00742462657336063\\
6.6	-0.00720214812059083\\
6.8	-0.00697241372444068\\
7	-0.00686498346534137\\
7.2	-0.00693984276104231\\
7.4	-0.00714949403398535\\
7.6	-0.00736184733858281\\
7.8	-0.00743994067602571\\
8	-0.00733379068067208\\
8.2	-0.00711888915707704\\
8.4	-0.00694606383187946\\
8.6	-0.00693562216643429\\
8.8	-0.00709554010678559\\
9	-0.00732257378003709\\
9.2	-0.00747708362638022\\
9.4	-0.00747132046130972\\
9.6	-0.00731456212515269\\
9.8	-0.00709848494854626\\
10	-0.00694232266839734\\
10.2	-0.00692986030493259\\
10.4	-0.00706579418381992\\
10.6	-0.00727016054121066\\
10.8	-0.00741817355413232\\
11	-0.00741258283673929\\
11.2	-0.00724963506732124\\
11.4	-0.00703033193304137\\
11.6	-0.0068985853940795\\
11.8	-0.00694442436076415\\
12	-0.00714312024015484\\
12.2	-0.00737389428998725\\
12.4	-0.00749951319547648\\
12.6	-0.00744870341634751\\
12.8	-0.00725294260580966\\
13	-0.00702508162402538\\
13.2	-0.00689675377060794\\
13.4	-0.006944760454072\\
13.6	-0.00714110757081698\\
13.8	-0.00735881657181281\\
14	-0.00744414433788521\\
14.2	-0.00732111278808389\\
14.4	-0.00705552612886606\\
14.6	-0.00682014533374087\\
14.8	-0.00677684207395757\\
15	-0.00696329419602293\\
15.2	-0.00726973472659864\\
15.4	-0.0075168682971487\\
15.6	-0.00757099132763273\\
15.8	-0.00741791920290069\\
16	-0.00715962087905098\\
16.2	-0.00694954873246445\\
16.4	-0.00690839326766834\\
16.6	-0.00706005340425619\\
16.8	-0.00731482342993317\\
17	-0.00751169849595001\\
17.2	-0.00750857214892875\\
17.4	-0.00727650439131722\\
17.6	-0.00693412572323382\\
17.8	-0.00668367221084054\\
18	-0.0066810479668753\\
18.2	-0.00693181315103786\\
18.4	-0.00728944498577633\\
18.6	-0.00755104147403429\\
18.8	-0.0075774228120622\\
19	-0.00736441878533256\\
19.2	-0.00703874965540052\\
19.4	-0.00679281420257993\\
19.6	-0.00678684639776606\\
19.8	-0.0070521013985072\\
20	-0.00744337112312365\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00792354703598264\\
0.199999999999999	-0.00773008021004173\\
0.399999999999999	-0.00735523246835257\\
0.600000000000001	-0.00705006378421302\\
0.800000000000001	-0.0069916687688405\\
1	-0.00721586293168741\\
1.2	-0.00759289803418284\\
1.4	-0.00790032091423143\\
1.6	-0.00796075123662021\\
1.8	-0.00775874790482334\\
2	-0.00744956976512867\\
2.2	-0.00724697236298866\\
2.4	-0.00727412080834\\
2.6	-0.00749026983070422\\
2.8	-0.00773729301773685\\
3	-0.00785434844763699\\
3.2	-0.00777312051797452\\
3.4	-0.00754280455076994\\
3.6	-0.00729026407547195\\
3.8	-0.00714999563741259\\
4	-0.00719755753205931\\
4.2	-0.00741012210948\\
4.4	-0.00767170831930031\\
4.6	-0.00783083674663487\\
4.8	-0.00779139559357844\\
5	-0.00758244858849366\\
5.2	-0.00734805643497083\\
5.4	-0.00725082846923897\\
5.6	-0.00735743634493602\\
5.8	-0.00759473215168427\\
6	-0.00780560512330553\\
6.2	-0.00785504226702827\\
6.4	-0.00771090076118597\\
6.6	-0.00745631544773318\\
6.8	-0.00723767824375088\\
7	-0.00718079501671554\\
7.2	-0.00731696045341579\\
7.4	-0.00755856849778169\\
7.6	-0.00774664065126984\\
7.8	-0.00775272548177597\\
8	-0.00757132180658004\\
8.2	-0.00733022614468481\\
8.4	-0.00720167152260487\\
8.6	-0.00727895931210654\\
8.8	-0.00751386338827231\\
9	-0.00775740310389494\\
9.2	-0.007863413881946\\
9.4	-0.00777679739019987\\
9.6	-0.00755576394700341\\
9.8	-0.00732930350587324\\
10	-0.0072236948972062\\
10.2	-0.00729576871727389\\
10.4	-0.00750102615511139\\
10.6	-0.00771299073113951\\
10.8	-0.00779239422279332\\
11	-0.00767561503063874\\
11.2	-0.00742604664448976\\
11.4	-0.00720216870208645\\
11.6	-0.0071534199260519\\
11.8	-0.00731732259361095\\
12	-0.0075951810056587\\
12.2	-0.00782016225112159\\
12.4	-0.00786267810625674\\
12.6	-0.00770317822656352\\
12.8	-0.00743763491740879\\
13	-0.00722281053731066\\
13.2	-0.00719046715728666\\
13.4	-0.00736778110445258\\
13.6	-0.00764626007583047\\
13.8	-0.00783283993184369\\
14	-0.0077733304659624\\
14.2	-0.00747271836248231\\
14.4	-0.00711259055292857\\
14.6	-0.00693351372901674\\
14.8	-0.00706485884687069\\
15	-0.00743431283270368\\
15.2	-0.00782222940349797\\
15.4	-0.00800998364542238\\
15.6	-0.00791184429844449\\
15.8	-0.00761165630130023\\
16	-0.00730076155102211\\
16.2	-0.00716703927487572\\
16.4	-0.00729384995663196\\
16.6	-0.00761142291930739\\
16.8	-0.00792401836840284\\
17	-0.0080123101531413\\
17.2	-0.00777043644185937\\
17.4	-0.00729532905734231\\
17.6	-0.00684967245100054\\
17.8	-0.00669996815187446\\
18	-0.00693822712842973\\
18.2	-0.00742202714509688\\
18.4	-0.0078723314352267\\
18.6	-0.00804552190054153\\
18.8	-0.00786258479721624\\
19	-0.00743806707985684\\
19.2	-0.00702043551052256\\
19.4	-0.00687750068061987\\
19.6	-0.00715454122002157\\
19.8	-0.00775034428139421\\
20	-0.00830315655102609\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00801787921759001\\
0.199999999999999	-0.00780836761035175\\
0.399999999999999	-0.00742145652641923\\
0.600000000000001	-0.00712134574558121\\
0.800000000000001	-0.00708265717612022\\
1	-0.00732954778270667\\
1.2	-0.00771750496138779\\
1.4	-0.0080155568907827\\
1.6	-0.00805109506578461\\
1.8	-0.00782516879216999\\
2	-0.00751023155017094\\
2.2	-0.00732516573340192\\
2.4	-0.00738221426790631\\
2.6	-0.00762183485000278\\
2.8	-0.00787240853934179\\
3	-0.00797276718132878\\
3.2	-0.00786573510105626\\
3.4	-0.00761528292950686\\
3.6	-0.00735865146983627\\
3.8	-0.00723172062583544\\
4	-0.00730205033548259\\
4.2	-0.00753298195870045\\
4.4	-0.00779581912575011\\
4.6	-0.00793558757252555\\
4.8	-0.00786611314007857\\
5	-0.0076351919716835\\
5.2	-0.00740200599101826\\
5.4	-0.00732944115685541\\
5.6	-0.00746910387822552\\
5.8	-0.00772817141008986\\
6	-0.00793817554214016\\
6.2	-0.00796686357439214\\
6.4	-0.00779564783265485\\
6.6	-0.00752379662900182\\
6.8	-0.00730821156001582\\
7	-0.00727404825510192\\
7.2	-0.00743952806723769\\
7.4	-0.00769664185044761\\
7.6	-0.00787052578062841\\
7.8	-0.00783436358829448\\
8	-0.00760516438840142\\
8.2	-0.00734134273276155\\
8.4	-0.0072322619468892\\
8.6	-0.00736161781131983\\
8.8	-0.00765112867096462\\
9	-0.00792175046593968\\
9.2	-0.00801590436266153\\
9.4	-0.00789052047039718\\
9.6	-0.00762986519507081\\
9.8	-0.00738746403118284\\
10	-0.00729967663203368\\
10.2	-0.00741368054366376\\
10.4	-0.0076596195877805\\
10.6	-0.00788259508094669\\
10.8	-0.00792876719624402\\
11	-0.00774574763669378\\
11.2	-0.0074308128472218\\
11.4	-0.00717905752362213\\
11.6	-0.00715505980537401\\
11.8	-0.00738002243502578\\
12	-0.00771929479040168\\
12.2	-0.00797359618082183\\
12.4	-0.00800165251070695\\
12.6	-0.00779600662218982\\
12.8	-0.0074806610958511\\
13	-0.0072441435586228\\
13.2	-0.00723966451733915\\
13.4	-0.00749063869893263\\
13.6	-0.00785133371962488\\
13.8	-0.00807020344065634\\
14	-0.00795019236319661\\
14.2	-0.00750832746249941\\
14.4	-0.00699823704879776\\
14.6	-0.00675005736482603\\
14.8	-0.00693942368476641\\
15	-0.00746429594204301\\
15.2	-0.00801838290559331\\
15.4	-0.00829518691166342\\
15.6	-0.0081727457270695\\
15.8	-0.00776680596565171\\
16	-0.00734436873475985\\
16.2	-0.0071687176626547\\
16.4	-0.00735932121884275\\
16.6	-0.00782265194461829\\
16.8	-0.00828316126549566\\
17	-0.00841831010686178\\
17.2	-0.00805315269504092\\
17.4	-0.00730580347041609\\
17.6	-0.00656002139418632\\
17.8	-0.006239427848584\\
18	-0.00652631225243283\\
18.2	-0.0072411489045372\\
18.4	-0.0079704618141001\\
18.6	-0.00832496902330249\\
18.8	-0.00814037282342639\\
19	-0.00753112369273978\\
19.2	-0.00682747678773055\\
19.4	-0.00645288639659825\\
19.6	-0.00674976945006023\\
19.8	-0.00774738976805622\\
20	-0.00897743871555079\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00756120266974492\\
0.199999999999999	-0.00736269084194774\\
0.399999999999999	-0.00698369652596753\\
0.600000000000001	-0.00667858546048095\\
0.800000000000001	-0.00662382132925643\\
1	-0.00685298547064406\\
1.2	-0.00723355892423427\\
1.4	-0.00754131442537798\\
1.6	-0.00759936813173212\\
1.8	-0.00739484103162624\\
2	-0.00708563007447793\\
2.2	-0.00688596597884938\\
2.4	-0.00691694862102921\\
2.6	-0.0071350804766972\\
2.8	-0.00738105770831154\\
3	-0.00749508372694052\\
3.2	-0.00741086023560555\\
3.4	-0.00717878886296219\\
3.6	-0.00692535417116602\\
3.8	-0.00678382354045226\\
4	-0.0068291967763443\\
4.2	-0.00703973653366319\\
4.4	-0.00730164558290269\\
4.6	-0.007464810661304\\
4.8	-0.00743189687051782\\
5	-0.00722832424885311\\
5.2	-0.00699457463753106\\
5.4	-0.00689269661616621\\
5.6	-0.00699260790821654\\
5.8	-0.00722598829736754\\
6	-0.00743868306553352\\
6.2	-0.00749471890105724\\
6.4	-0.00735770626333832\\
6.6	-0.00710591804452321\\
6.8	-0.00688332555654725\\
7	-0.00681747832155466\\
7.2	-0.0069448092644997\\
7.4	-0.00718304259633129\\
7.6	-0.00737489550548176\\
7.8	-0.00738842708833687\\
8	-0.00721191530151799\\
8.2	-0.00696913683291456\\
8.4	-0.00683386870783664\\
8.6	-0.00690532326713367\\
8.8	-0.00714082619006717\\
9	-0.00739241132451696\\
9.2	-0.00750992951039819\\
9.4	-0.00743220175237269\\
9.6	-0.00721284607488926\\
9.8	-0.00697987553373736\\
10	-0.00686248940414202\\
10.2	-0.00692320060389662\\
10.4	-0.00712359414739083\\
10.6	-0.0073403798961138\\
10.8	-0.00743179599591315\\
11	-0.00732629326316214\\
11.2	-0.00707849147644168\\
11.4	-0.0068437956045706\\
11.6	-0.00677750899660268\\
11.8	-0.00692851164094321\\
12	-0.00720716491433038\\
12.2	-0.0074472837304782\\
12.4	-0.00751117347623165\\
12.6	-0.00736724254782573\\
12.8	-0.00710219629439024\\
13	-0.00687177569256647\\
13.2	-0.00681681757272301\\
13.4	-0.00697988595733534\\
13.6	-0.00726462914489545\\
13.8	-0.00747629012239415\\
14	-0.00744263883652962\\
14.2	-0.00714553465492784\\
14.4	-0.00675707604992937\\
14.6	-0.00653241141071348\\
14.8	-0.0066310204670188\\
15	-0.0070045007044186\\
15.2	-0.00743352848503775\\
15.4	-0.00767648642294105\\
15.6	-0.00761738465188344\\
15.8	-0.00732102120271705\\
16	-0.00697995294320464\\
16.2	-0.00680086543619396\\
16.4	-0.00689355491531529\\
16.6	-0.00720967612451773\\
16.8	-0.0075578983473612\\
17	-0.00770000432180851\\
17.2	-0.00749438030454996\\
17.4	-0.00700635076482214\\
17.6	-0.00649549171514252\\
17.8	-0.00626119387777635\\
18	-0.00644463840818332\\
18.2	-0.00693576477852886\\
18.4	-0.00745099012822337\\
18.6	-0.00771070023233378\\
18.8	-0.00758993613628434\\
19	-0.00716901215836074\\
19.2	-0.0066889055616457\\
19.4	-0.00644568597218509\\
19.6	-0.00664703358048158\\
19.8	-0.00726208847340359\\
20	-0.00795323527993119\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00769865985911267\\
0.199999999999999	-0.00748770138502053\\
0.399999999999999	-0.00709301925884986\\
0.600000000000001	-0.00678323606561193\\
0.800000000000001	-0.00673898979136567\\
1	-0.00698743771345889\\
1.2	-0.00738204401773146\\
1.4	-0.00768651017421718\\
1.6	-0.00772400557109876\\
1.8	-0.00749584805669912\\
2	-0.00717844857815564\\
2.2	-0.00699421726571359\\
2.4	-0.00705521967273981\\
2.6	-0.00729853646112133\\
2.8	-0.00754918638716262\\
3	-0.00764535111432352\\
3.2	-0.00753215270419005\\
3.4	-0.00727705327754435\\
3.6	-0.00701983812621521\\
3.8	-0.00689665843627196\\
4	-0.00697291897324348\\
4.2	-0.00720833308846736\\
4.4	-0.00747100848737148\\
4.6	-0.00760546920026783\\
4.8	-0.00752885058203034\\
5	-0.00729443248027195\\
5.2	-0.00706505143477543\\
5.4	-0.00700217340563469\\
5.6	-0.00715154662611184\\
5.8	-0.00741419301055046\\
6	-0.00761931924959924\\
6.2	-0.00763736343420263\\
6.4	-0.00745562169608149\\
6.6	-0.00717927736462798\\
6.8	-0.00696813180354638\\
7	-0.00694518523313192\\
7.2	-0.00712153853239172\\
7.4	-0.00738054889112405\\
7.6	-0.00754336997954042\\
7.8	-0.00748855411995564\\
8	-0.00724581791223144\\
8.2	-0.00698457363677463\\
8.4	-0.00689441399644863\\
8.6	-0.00704766629110409\\
8.8	-0.00735135166889833\\
9	-0.00761859979384383\\
9.2	-0.00769528521978557\\
9.4	-0.0075498153929594\\
9.6	-0.00727864059019367\\
9.8	-0.00704156528918531\\
10	-0.00697223614770337\\
10.2	-0.00710725364619691\\
10.4	-0.00736331501596865\\
10.6	-0.0075767543343801\\
10.8	-0.00759634547969767\\
11	-0.00738436259849706\\
11.2	-0.0070565136480667\\
11.4	-0.00681716345359717\\
11.6	-0.00682359759678164\\
11.8	-0.00707807466051946\\
12	-0.00742850716965293\\
12.2	-0.00767034690873913\\
12.4	-0.00767068477970412\\
12.6	-0.00743804236090639\\
12.8	-0.00711191904116504\\
13	-0.00688898207589617\\
13.2	-0.00691824229670246\\
13.4	-0.00720513600700556\\
13.6	-0.00757859942212136\\
13.8	-0.00777041544280621\\
14	-0.00759214159009147\\
14.2	-0.00709515323967835\\
14.4	-0.00657098614417251\\
14.6	-0.00636268072464219\\
14.8	-0.00662351950933626\\
15	-0.00720970408584165\\
15.2	-0.00778159212313767\\
15.4	-0.00802743803135897\\
15.6	-0.00784883242175738\\
15.8	-0.00739805917246628\\
16	-0.00697067799185547\\
16.2	-0.00683582445436315\\
16.4	-0.00709277802815578\\
16.6	-0.0076098231480799\\
16.8	-0.00807299863326705\\
17	-0.00814400890177325\\
17.2	-0.00767097091234348\\
17.4	-0.00682774809448006\\
17.6	-0.00605382722332592\\
17.8	-0.0057891451133969\\
18	-0.00617983948587764\\
18.2	-0.00698396555740288\\
18.4	-0.00774113438816926\\
18.6	-0.00805379878157453\\
18.8	-0.00778272314899908\\
19	-0.00708290005964329\\
19.2	-0.00632810458966659\\
19.4	-0.00598218293944086\\
19.6	-0.00640909770505971\\
19.8	-0.00760512009777159\\
20	-0.00898889205788578\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00688722665153207\\
0.199999999999999	-0.00668454797368412\\
0.399999999999999	-0.00631000658983538\\
0.600000000000001	-0.0060171690674089\\
0.800000000000001	-0.00597479547770874\\
1	-0.00620895860912185\\
1.2	-0.00658451461582032\\
1.4	-0.00688170609554106\\
1.6	-0.00693245989448954\\
1.8	-0.00673032786808037\\
2	-0.00643181611918919\\
2.2	-0.00624291301105373\\
2.4	-0.00627641391220024\\
2.6	-0.00648689672137337\\
2.8	-0.00672024843409602\\
3	-0.00682445027860012\\
3.2	-0.00673830444826962\\
3.4	-0.00651225961397728\\
3.6	-0.00626869339818015\\
3.8	-0.00613522671820377\\
4	-0.00618250031841683\\
4.2	-0.0063879000093543\\
4.4	-0.00664105149195748\\
4.6	-0.00679809552898192\\
4.8	-0.00676694048459936\\
5	-0.00657308987022631\\
5.2	-0.00635103342329302\\
5.4	-0.00625472761586465\\
5.6	-0.00634995082616641\\
5.8	-0.00657121413341599\\
6	-0.00677185047083739\\
6.2	-0.00682281421308062\\
6.4	-0.00669003011654823\\
6.6	-0.00644864400048206\\
6.8	-0.00623604937132427\\
7	-0.00617331730398973\\
7.2	-0.00629437374801611\\
7.4	-0.00652084812598019\\
7.6	-0.00670446110039435\\
7.8	-0.00672153678824827\\
8	-0.00656086746714024\\
8.2	-0.00633697177738668\\
8.4	-0.00621065310200919\\
8.6	-0.00627424617373151\\
8.8	-0.00648954113967903\\
9	-0.00672086253314319\\
9.2	-0.00682944222549153\\
9.4	-0.00675762540911862\\
9.6	-0.0065536601322016\\
9.8	-0.00633537243527726\\
10	-0.00622284661956485\\
10.2	-0.00627533721171503\\
10.4	-0.00645900819283085\\
10.6	-0.00666118701298402\\
10.8	-0.00675113462371257\\
11	-0.00666145223495107\\
11.2	-0.00643986154510046\\
11.4	-0.00622701853218643\\
11.6	-0.00616523234879551\\
11.8	-0.00630113284095657\\
12	-0.00655480096647665\\
12.2	-0.00677477905879442\\
12.4	-0.00683398811552749\\
12.6	-0.00670212420756044\\
12.8	-0.00645808981651541\\
13	-0.00624465539215535\\
13.2	-0.00619042284904125\\
13.4	-0.00633344814110615\\
13.6	-0.00658615177269439\\
13.8	-0.00677452581442139\\
14	-0.00674723151221102\\
14.2	-0.00649038961641679\\
14.4	-0.00615618511305982\\
14.6	-0.00596689628560299\\
14.8	-0.00605912407647224\\
15	-0.00638786659308721\\
15.2	-0.00676058580407002\\
15.4	-0.00696729708033672\\
15.6	-0.00690880103475777\\
15.8	-0.00664375444367238\\
16	-0.00634169704626331\\
16.2	-0.00618331200529809\\
16.4	-0.00626308453283997\\
16.6	-0.00653642280540012\\
16.8	-0.00683513377765976\\
17	-0.00695385958648842\\
17.2	-0.00677517303880748\\
17.4	-0.00636148042865514\\
17.6	-0.00593827661748492\\
17.8	-0.00575820948748174\\
18	-0.00593366795781236\\
18.2	-0.00636259063789879\\
18.4	-0.00679887021214398\\
18.6	-0.00700534652247242\\
18.8	-0.00688271775911176\\
19	-0.00651145243472229\\
19.2	-0.00610807717420414\\
19.4	-0.00592464222671651\\
19.6	-0.00611833525011818\\
19.8	-0.0066313076476554\\
20	-0.00716071494905535\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.0064611811204891\\
0.199999999999999	-0.00626123664024547\\
0.399999999999999	-0.00588786175072897\\
0.600000000000001	-0.00559128579806512\\
0.800000000000001	-0.00554090568780552\\
1	-0.00576684957934503\\
1.2	-0.00614015307646554\\
1.4	-0.00644577985882577\\
1.6	-0.00651433213772634\\
1.8	-0.00633032224065744\\
2	-0.00603812645594815\\
2.2	-0.00583739034585662\\
2.4	-0.0058461498946194\\
2.6	-0.0060328776547891\\
2.8	-0.00625654784542107\\
3	-0.00636917420406391\\
3.2	-0.00630315901404543\\
3.4	-0.00609706282371292\\
3.6	-0.00586276963257504\\
3.8	-0.00572378377023242\\
4	-0.00575462959798045\\
4.2	-0.00594282611357855\\
4.4	-0.00618954319915233\\
4.6	-0.00635712429978241\\
4.8	-0.00634912122829334\\
5	-0.00617713634817463\\
5.2	-0.00596081927758974\\
5.4	-0.00584904756545868\\
5.6	-0.005916316658098\\
5.8	-0.00611351550432815\\
6	-0.00630699870436757\\
6.2	-0.00636989822573142\\
6.4	-0.00625950525641983\\
6.6	-0.00603719318429086\\
6.8	-0.00582876966113233\\
7	-0.00575204067595791\\
7.2	-0.00584906619418746\\
7.4	-0.0060586817350945\\
7.6	-0.00624952411600788\\
7.8	-0.0063014950722291\\
8	-0.00618663082629567\\
8.2	-0.00599031808193828\\
8.4	-0.0058519318048873\\
8.6	-0.0058668715588972\\
8.8	-0.00602358270540648\\
9	-0.00621863848816417\\
9.2	-0.00633043573531467\\
9.4	-0.00629450716952817\\
9.6	-0.00613477159982523\\
9.8	-0.00594232905740455\\
10	-0.00582255576910384\\
10.2	-0.0058394650089113\\
10.4	-0.00598150091017757\\
10.6	-0.00616468086083088\\
10.8	-0.00627667056267356\\
11	-0.006244413424632\\
11.2	-0.00608570738310377\\
11.4	-0.00590427400222637\\
11.6	-0.00582307573708007\\
11.8	-0.0059003739579353\\
12	-0.00609053765759526\\
12.2	-0.00627647165263667\\
12.4	-0.00634589328687341\\
12.6	-0.00625815685872766\\
12.8	-0.00606424218179669\\
13	-0.00587535921359006\\
13.2	-0.00580018328671628\\
13.4	-0.0058817310337389\\
13.6	-0.00606685231409188\\
13.8	-0.00623182813944112\\
14	-0.00625907471095744\\
14.2	-0.00612037438650859\\
14.4	-0.00590434733303624\\
14.6	-0.00575926100870916\\
14.8	-0.00578920140454287\\
15	-0.00598205662257101\\
15.2	-0.00622138146091444\\
15.4	-0.00636681345175205\\
15.6	-0.00634126429236659\\
15.8	-0.0061700669187168\\
16	-0.00595814316892529\\
16.2	-0.00582769129140814\\
16.4	-0.00585175051175568\\
16.6	-0.00601400407579789\\
16.8	-0.00621381690650935\\
17	-0.00631947277851808\\
17.2	-0.00624818231186808\\
17.4	-0.00602656969297755\\
17.6	-0.00578447677320426\\
17.8	-0.0056750759395392\\
18	-0.00577278800566461\\
18.2	-0.00602342132055256\\
18.4	-0.00628103227789012\\
18.6	-0.00640004597976684\\
18.8	-0.00631890700085336\\
19	-0.00608990939113951\\
19.2	-0.00584822735874013\\
19.4	-0.00573969151448495\\
19.6	-0.00583807534711056\\
19.8	-0.00609031084471212\\
20	-0.00632989599580114\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00639920006499395\\
0.199999999999999	-0.00619717851531476\\
0.399999999999999	-0.00582193495026218\\
0.600000000000001	-0.00552514246983904\\
0.800000000000001	-0.00547595014632662\\
1	-0.00570313148908141\\
1.2	-0.00607591622509673\\
1.4	-0.00637845456546415\\
1.6	-0.00644273195832312\\
1.8	-0.006256386432689\\
2	-0.00596637395226196\\
2.2	-0.00577204668355691\\
2.4	-0.00578811454011685\\
2.6	-0.00597896497668415\\
2.8	-0.00620147288435646\\
3	-0.00630864949791032\\
3.2	-0.00623606585016034\\
3.4	-0.00602573686422403\\
3.6	-0.00579163566506224\\
3.8	-0.00565710798693075\\
4	-0.00569424157712817\\
4.2	-0.0058867570837613\\
4.4	-0.00613257614637064\\
4.6	-0.00629363572971542\\
4.8	-0.00627699288031636\\
5	-0.00609995856759582\\
5.2	-0.00588608227862508\\
5.4	-0.00578306748224833\\
5.6	-0.00585970529552071\\
5.8	-0.00606075600715883\\
6	-0.00625023828279936\\
6.2	-0.00630393162796139\\
6.4	-0.00618469300326296\\
6.6	-0.00595899562126689\\
6.8	-0.00575455960781923\\
7	-0.00568690260944038\\
7.2	-0.00579265548358521\\
7.4	-0.00600505153548525\\
7.6	-0.00619061505058482\\
7.8	-0.00623258862164988\\
8	-0.00611000003310025\\
8.2	-0.00591393790163153\\
8.4	-0.00578381626469593\\
8.6	-0.00580933796661398\\
8.8	-0.00597181573031591\\
9	-0.00616424765282986\\
9.2	-0.00626692177543475\\
9.4	-0.00622086113199316\\
9.6	-0.00605551557201522\\
9.8	-0.00586471253855692\\
10	-0.00575270539255968\\
10.2	-0.00577920751752359\\
10.4	-0.00592718228913469\\
10.6	-0.00610881950721875\\
10.8	-0.00621221001665972\\
11	-0.006169524887774\\
11.2	-0.00600578262096363\\
11.4	-0.0058289025072007\\
11.6	-0.00575952752241093\\
11.8	-0.00584833308411703\\
12	-0.00604211133212473\\
12.2	-0.00622129945110927\\
12.4	-0.00627753864023006\\
12.6	-0.00617775047377478\\
12.8	-0.00597969167698409\\
13	-0.00579690292669355\\
13.2	-0.00573451607678166\\
13.4	-0.00582763744333903\\
13.6	-0.00601522652570452\\
13.8	-0.00617116681063479\\
14	-0.00618374777811681\\
14.2	-0.00603571375599188\\
14.4	-0.00582375689406689\\
14.6	-0.0056946740509396\\
14.8	-0.0057421476017403\\
15	-0.00594234804679772\\
15.2	-0.00617406565823231\\
15.4	-0.00630173549125601\\
15.6	-0.0062586418812387\\
15.8	-0.00607940514252192\\
16	-0.00587230355048618\\
16.2	-0.0057558779216258\\
16.4	-0.00579470346657374\\
16.6	-0.00596341165729086\\
16.8	-0.00615660042613797\\
17	-0.00624562428728126\\
17.2	-0.00615816652229384\\
17.4	-0.00593291288539177\\
17.6	-0.00570484367835178\\
17.8	-0.00562051408564201\\
18	-0.00573958898821303\\
18.2	-0.00599484818669893\\
18.4	-0.0062375063385538\\
18.6	-0.00633054156226009\\
18.8	-0.00622677685849382\\
19	-0.00599082898363434\\
19.2	-0.00576184840615213\\
19.4	-0.00567852092001786\\
19.6	-0.00579850560264816\\
19.8	-0.00605188505701548\\
20	-0.0062666817491035\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00670827239780181\\
0.199999999999999	-0.00651393003084877\\
0.399999999999999	-0.00614819580310666\\
0.600000000000001	-0.00585550120229072\\
0.800000000000001	-0.0058030862737013\\
1	-0.00602249266472299\\
1.2	-0.00638889621243521\\
1.4	-0.0066913366262753\\
1.6	-0.00676153616232611\\
1.8	-0.00658149981357425\\
2	-0.00629172939585487\\
2.2	-0.00608992010548093\\
2.4	-0.00609551422772014\\
2.6	-0.00628024871854649\\
2.8	-0.00650541489889989\\
3	-0.0066227253259612\\
3.2	-0.00656212386936161\\
3.4	-0.00635932628190972\\
3.6	-0.00612463629968474\\
3.8	-0.00598190672680232\\
4	-0.00600757161026166\\
4.2	-0.0061916089496421\\
4.4	-0.00643696592360143\\
4.6	-0.00660606860324719\\
4.8	-0.00660065574052027\\
5	-0.00642971085962429\\
5.2	-0.00621143428658755\\
5.4	-0.0060957778565367\\
5.6	-0.0061602138073944\\
6	-0.00655669155892724\\
6.2	-0.006626342801475\\
6.4	-0.00652109604726547\\
6.6	-0.00629963590096594\\
6.8	-0.00608733218025037\\
7	-0.00600419428893062\\
7.2	-0.00609604799339536\\
7.4	-0.00630475881236592\\
7.6	-0.00649900380056323\\
7.8	-0.00655537412124119\\
8	-0.00644160785138581\\
8.2	-0.00624135473954013\\
8.4	-0.00609651693445912\\
8.6	-0.00610746379177129\\
8.8	-0.00626620360939611\\
9	-0.00646883470546555\\
9.2	-0.00658973183939793\\
9.4	-0.00655964886009031\\
9.6	-0.00639980980974642\\
9.8	-0.00620193789194445\\
10	-0.00607471416892125\\
10.2	-0.00608629613351397\\
10.4	-0.00622794434869789\\
10.6	-0.00641551343353797\\
10.8	-0.00653324850000558\\
11	-0.00650313117525769\\
11.2	-0.00633973451637715\\
11.4	-0.00614810412471201\\
11.6	-0.00605692220561238\\
11.8	-0.00613095359341642\\
12	-0.00632736244950394\\
12.2	-0.00652621997345904\\
12.4	-0.00660859551019399\\
12.6	-0.00652726852968399\\
12.8	-0.00633022455985\\
13	-0.00613087133790913\\
13.2	-0.00604444073113086\\
13.4	-0.00612153896586776\\
13.6	-0.00631275309648771\\
13.8	-0.00649057417031074\\
14	-0.00652725025522471\\
14.2	-0.00638489284919075\\
14.4	-0.00615108223025373\\
14.6	-0.00598396393891676\\
14.8	-0.00600197160538585\\
15	-0.00620148832545198\\
15.2	-0.00646279663786586\\
15.4	-0.0066331274002529\\
15.6	-0.00662215274205025\\
15.8	-0.00644883667815677\\
16	-0.0062213498368493\\
16.2	-0.0060721924372622\\
16.4	-0.00608608796099475\\
16.6	-0.00625361919076539\\
16.8	-0.00647191413397508\\
17	-0.00659766268355\\
17.2	-0.0065326709334137\\
17.4	-0.00629422015033398\\
17.6	-0.00601704352691712\\
17.8	-0.00587260375413123\\
18	-0.00595582560536201\\
18.2	-0.00622154539881947\\
18.4	-0.0065156463258802\\
18.6	-0.00667278587214071\\
18.8	-0.00661161666639032\\
19	-0.00637471408821355\\
19.2	-0.00610238585920442\\
19.4	-0.00595916279462472\\
19.6	-0.00604315235107578\\
19.8	-0.00631694953602846\\
20	-0.00660636837788786\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00714478193700074\\
0.199999999999999	-0.00693527074677291\\
0.399999999999999	-0.00654688968096551\\
0.600000000000001	-0.00624069991745912\\
0.800000000000001	-0.00619185709502901\\
1	-0.00643041853943416\\
1.2	-0.00682120034336364\\
1.4	-0.00713985362858338\\
1.6	-0.00720995907154887\\
1.8	-0.00701577020246802\\
2	-0.00670835700034544\\
2.2	-0.00649646748468768\\
2.4	-0.00650372098871443\\
2.6	-0.00669775670774087\\
2.8	-0.00693200540620253\\
3	-0.00705232588243021\\
3.2	-0.00698758225322038\\
3.4	-0.00677635140768373\\
3.6	-0.00653335374504849\\
3.8	-0.00638639214143311\\
4	-0.00641415183238081\\
4.2	-0.00660631436541692\\
4.4	-0.00686257082280051\\
4.6	-0.0070400188615487\\
4.8	-0.00703571516864443\\
5	-0.0068578945140807\\
5.2	-0.00662906183062262\\
5.4	-0.00650587474651587\\
5.6	-0.006570216778222\\
5.8	-0.00677481183513962\\
6	-0.00698133225346709\\
6.2	-0.00705513724405904\\
6.4	-0.00694742606946619\\
6.6	-0.00671828038337097\\
6.8	-0.00649741935691139\\
7	-0.00640978356336319\\
7.2	-0.00650418671233766\\
7.4	-0.00672186505464367\\
7.6	-0.00692730865000968\\
7.8	-0.0069914581525623\\
8	-0.00687815992539953\\
8.2	-0.00667129718993564\\
8.4	-0.00651689175986192\\
8.6	-0.00652054810468172\\
8.8	-0.00667739317184157\\
9	-0.00688312147274672\\
9.2	-0.00700914037436462\\
9.4	-0.00698274765186113\\
9.6	-0.00682294318735543\\
9.8	-0.00662125964862526\\
10	-0.00648822360674117\\
10.2	-0.00649518963584228\\
10.4	-0.00663656688767489\\
10.6	-0.00682949014800727\\
10.8	-0.00695635144992579\\
11	-0.00693464331363813\\
11.2	-0.00677433955312523\\
11.4	-0.0065788613432467\\
11.6	-0.00647949367353107\\
11.8	-0.00654607247182071\\
12	-0.00673986821868766\\
12.2	-0.0069416471103203\\
12.4	-0.00702983192367412\\
12.6	-0.00695319160278984\\
12.8	-0.0067566009358444\\
13	-0.0065526851498241\\
13.2	-0.00645857909246317\\
13.4	-0.00652886610323833\\
13.6	-0.00671860074273667\\
13.8	-0.00690284541555286\\
14	-0.00695235127455618\\
14.2	-0.00682350198201931\\
14.4	-0.00659678983829437\\
14.6	-0.0064263514537366\\
14.8	-0.00643238684279979\\
15	-0.00661764887727045\\
15.2	-0.00686939982274737\\
15.4	-0.00703856306126127\\
15.6	-0.00703361953580028\\
15.8	-0.00686855910312545\\
16	-0.00664566551891355\\
16.2	-0.00649382501529416\\
16.4	-0.00649850624580495\\
16.6	-0.00665539654143643\\
16.8	-0.00686874136605553\\
17	-0.00700041879279922\\
17.2	-0.00695185546114985\\
17.4	-0.00673352394857929\\
17.6	-0.00647022031902367\\
17.8	-0.00632632082305662\\
18	-0.00639709681799516\\
18.2	-0.00664486447545443\\
18.4	-0.0069252975957923\\
18.6	-0.00707953656852922\\
18.8	-0.00702645817468195\\
19	-0.00680305163707828\\
19.2	-0.00654087499594525\\
19.4	-0.00639630978297134\\
19.6	-0.00646440139012228\\
19.8	-0.00671375421488207\\
20	-0.00698528148002353\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.0079391656276222\\
0.199999999999999	-0.00772481042262996\\
0.399999999999999	-0.00733102165793653\\
0.600000000000001	-0.00702776747235134\\
0.800000000000001	-0.00699215314944368\\
1	-0.00724679959234109\\
1.2	-0.00764286353175336\\
1.4	-0.00794579165757625\\
1.6	-0.00798267122330287\\
1.8	-0.00775650223103952\\
2	-0.00744081784466388\\
2.2	-0.00725337636382406\\
2.4	-0.00730501281280027\\
2.6	-0.00753698072972497\\
2.8	-0.00778062604944907\\
3	-0.00787764537218649\\
3.2	-0.00777179999391464\\
3.4	-0.00752620866236242\\
3.6	-0.007276640541928\\
3.8	-0.00715740088056904\\
4	-0.00723388808173908\\
4.2	-0.00746651645073015\\
4.4	-0.00772443759761643\\
4.6	-0.00785402379700528\\
4.8	-0.00777498166862856\\
5	-0.00754233698575746\\
5.2	-0.00731792282571675\\
5.4	-0.00725936777896763\\
5.6	-0.00740821769300837\\
5.8	-0.00766407409252423\\
6	-0.00785878141079976\\
6.2	-0.0078680586787172\\
6.4	-0.00768410531256336\\
6.6	-0.0074136385828858\\
6.8	-0.0072131132848483\\
7	-0.00719862045300346\\
7.2	-0.00737543785881911\\
7.4	-0.00762787461591685\\
7.6	-0.00778623974131065\\
7.8	-0.00773984598782818\\
8	-0.00751993551632779\\
8.2	-0.00728337463801054\\
8.4	-0.00720088362871252\\
8.6	-0.00733452210507934\\
8.8	-0.00759872138781148\\
9	-0.00782701083162607\\
9.2	-0.00788462638335474\\
9.4	-0.00774640619197342\\
9.6	-0.00750028830061567\\
9.8	-0.00728945417177584\\
10	-0.00723238805660387\\
10.2	-0.00735926022122158\\
10.4	-0.00759214112364504\\
10.6	-0.00778276681680978\\
10.8	-0.00779811975210976\\
11	-0.00761040448130856\\
11.2	-0.00732822431989888\\
11.4	-0.00713328786688194\\
11.6	-0.00715799410848206\\
11.8	-0.00739373101357543\\
12	-0.00769841176233044\\
12.2	-0.0078917168842132\\
12.4	-0.00786546825927914\\
12.6	-0.00764130800627427\\
12.8	-0.00735366520419944\\
13	-0.00717551409446671\\
13.2	-0.00722164448175988\\
13.4	-0.00747238705051601\\
13.6	-0.00776566041087889\\
13.8	-0.00788528303931457\\
14	-0.0077103601941495\\
14.2	-0.00732131146742532\\
14.4	-0.00696411683582809\\
14.6	-0.0068820562544083\\
14.8	-0.00714198373554709\\
15	-0.00758995088398251\\
15.2	-0.00796164881662875\\
15.4	-0.00805526488138497\\
15.6	-0.00784616223002033\\
15.8	-0.00748443309476343\\
16	-0.00719781570257183\\
16.2	-0.00716414742639415\\
16.4	-0.00741422036917427\\
16.6	-0.00780554126304622\\
16.8	-0.00808605961223208\\
17	-0.0080340879890386\\
17.2	-0.00760935962559017\\
17.4	-0.00701222100369492\\
17.6	-0.00658123214791928\\
17.8	-0.00657593089764674\\
18	-0.00700063856931266\\
18.2	-0.00760446103110723\\
18.4	-0.00804711557692173\\
18.6	-0.00809865697170054\\
18.8	-0.00775083926965792\\
19	-0.00720890578641331\\
19.2	-0.0067963783279481\\
19.4	-0.00680683294741868\\
19.6	-0.00732886592352244\\
19.8	-0.00811600010055713\\
20	-0.00863869908591752\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00710903889080328\\
0.199999999999999	-0.00688958864630962\\
0.399999999999999	-0.00649498931347736\\
0.600000000000001	-0.00619691835570535\\
0.800000000000001	-0.0061685752850309\\
1	-0.0064276492053672\\
1.2	-0.00682264048978709\\
1.4	-0.00712091295737949\\
1.6	-0.00715488658117636\\
1.8	-0.00693179944513034\\
2	-0.00662421947416547\\
2.2	-0.00644412909291603\\
2.4	-0.00649655262975557\\
2.6	-0.00672162576984192\\
2.8	-0.00695490750905847\\
3	-0.00704427358332893\\
3.2	-0.00693744174504118\\
3.4	-0.00669712201466055\\
3.6	-0.00645496932790124\\
3.8	-0.00634006442204793\\
4	-0.00641460271648242\\
4.2	-0.00664002971483768\\
4.4	-0.00689066322090426\\
4.6	-0.00701910512822579\\
4.8	-0.00694765218823434\\
5	-0.0067274783833966\\
5.2	-0.00651231537939978\\
5.4	-0.00645356055191471\\
5.6	-0.00659325184638249\\
5.8	-0.00683754842776807\\
6	-0.00702576835734448\\
6.2	-0.00703699855969475\\
6.4	-0.00686119274662644\\
6.6	-0.00659920334722131\\
6.8	-0.0064015627314653\\
7	-0.00638167876480722\\
7.2	-0.00654719012894844\\
7.4	-0.0067891025767004\\
7.6	-0.00694507492277907\\
7.8	-0.00690724955779487\\
8	-0.00670226334921153\\
8.2	-0.00647750257421009\\
8.4	-0.00639614830982183\\
8.6	-0.00652020067033732\\
8.8	-0.00677116427865698\\
9	-0.00699133040150102\\
9.2	-0.00705059494330129\\
9.4	-0.00692208236922909\\
9.6	-0.00668732709436171\\
9.8	-0.00648222523865627\\
10	-0.00642100789731614\\
10.2	-0.00653518389178487\\
10.4	-0.00675376481191847\\
10.6	-0.00693770793398585\\
10.8	-0.00695968689382198\\
11	-0.00678921734961335\\
11.2	-0.00652436025011838\\
11.4	-0.00633540523207543\\
11.6	-0.00635098182690896\\
11.8	-0.00656919963633484\\
12	-0.00685997416723083\\
12.2	-0.00705176404741437\\
12.4	-0.00703674630505446\\
12.6	-0.00682917210207279\\
12.8	-0.00655301772557237\\
13	-0.00637337394503135\\
13.2	-0.00640415880735645\\
13.4	-0.00663345152142369\\
13.6	-0.00691248903801522\\
13.8	-0.00703596938374673\\
14	-0.00688266654456271\\
14.2	-0.00651959915934697\\
14.4	-0.00617515600948337\\
14.6	-0.0060842304417541\\
14.8	-0.00632077012246413\\
15	-0.00674737107399892\\
15.2	-0.00711344221133103\\
15.4	-0.00721960553133272\\
15.6	-0.00703248950591018\\
15.8	-0.00668857652305732\\
16	-0.00640460461182712\\
16.2	-0.00635534079429689\\
16.4	-0.00657836793552846\\
16.6	-0.0069457258196266\\
16.8	-0.00722098344233757\\
17	-0.00718955123424081\\
17.2	-0.00680262948193899\\
17.4	-0.00623883281160076\\
17.6	-0.00581539311810886\\
17.8	-0.00578676172395376\\
18	-0.00617280845738932\\
18.2	-0.00674743462011307\\
18.4	-0.00718743465739635\\
18.6	-0.00726302020134639\\
18.8	-0.00695146732560303\\
19	-0.00643730355106342\\
19.2	-0.00602590107098777\\
19.4	-0.0060033558592032\\
19.6	-0.00646915097564715\\
19.8	-0.00720827018218273\\
20	-0.00772990592628275\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00750110262145753\\
0.199999999999999	-0.0072864833577988\\
0.399999999999999	-0.00690123379895624\\
0.600000000000001	-0.00661165436499545\\
0.800000000000001	-0.00658661776034819\\
1	-0.00684189476573493\\
1.2	-0.00722755654014406\\
1.4	-0.00751510290890067\\
1.6	-0.00754126370416941\\
1.8	-0.00731563266737822\\
2	-0.00701066976034781\\
2.2	-0.0068366447510364\\
2.4	-0.00689627757089184\\
2.6	-0.00712735476723125\\
2.8	-0.00736350238209482\\
3	-0.0074518459768349\\
3.2	-0.00734122331718012\\
3.4	-0.00709714918164295\\
3.6	-0.00685437749347528\\
3.8	-0.00674334003345933\\
4	-0.00682437408361736\\
4.2	-0.00705426458552338\\
4.4	-0.00730255312836903\\
4.6	-0.00742061756475465\\
4.8	-0.00733500542072107\\
5	-0.00710464671901079\\
5.2	-0.00688946155210957\\
5.4	-0.00684103352636711\\
5.6	-0.00699536889855068\\
5.8	-0.00725048336128609\\
6	-0.00744056945448079\\
6.2	-0.00744524162578131\\
6.4	-0.00725970303680157\\
6.6	-0.00699155839098253\\
6.8	-0.00679597848831293\\
7	-0.00678622477207469\\
7.2	-0.00696424877554236\\
7.4	-0.00721198124467648\\
7.6	-0.0073598384058009\\
7.8	-0.00730045635628329\\
8	-0.00707059631917772\\
8.2	-0.00683215644699686\\
8.4	-0.00675749382351754\\
8.6	-0.00690561992882621\\
8.8	-0.00718454150959502\\
9	-0.00742137293355682\\
9.2	-0.00747853723373382\\
9.4	-0.00733323368486083\\
9.6	-0.0070794246530177\\
9.8	-0.00686630295644974\\
10	-0.00681471157081859\\
10.2	-0.00695195470844823\\
10.4	-0.00719333471152339\\
10.6	-0.00738349642614367\\
10.8	-0.00738607513516243\\
11	-0.00717613022163022\\
11.2	-0.0068706998290331\\
11.4	-0.00666167994026523\\
11.6	-0.00668801119648776\\
11.8	-0.00694009414069541\\
12	-0.00726763243493167\\
12.2	-0.00747927910740032\\
12.4	-0.00745864085388348\\
12.6	-0.00722580207690982\\
12.8	-0.00692123948547518\\
13	-0.0067297178899075\\
13.2	-0.00677855036365571\\
13.4	-0.00705316365846897\\
13.6	-0.00738145129758294\\
13.8	-0.0075227243145406\\
14	-0.00733120670686915\\
14.2	-0.00688272093100295\\
14.4	-0.00644892172345735\\
14.6	-0.00631645933910008\\
14.8	-0.00658480021521868\\
15	-0.00709849194447898\\
15.2	-0.00755733471794429\\
15.4	-0.00771251612204438\\
15.6	-0.00751081928206787\\
15.8	-0.00710758560798652\\
16	-0.00676357344512368\\
16.2	-0.00669754204992401\\
16.4	-0.00696749171912714\\
16.6	-0.00742899325592461\\
16.8	-0.00779439595158493\\
17	-0.00778438086470601\\
17.2	-0.00730922001404721\\
17.4	-0.00656576632366068\\
17.6	-0.0059523416443632\\
17.8	-0.00582325427484776\\
18	-0.00625059938042583\\
18.2	-0.00697774714175381\\
18.4	-0.00759184415864311\\
18.6	-0.00777081535356672\\
18.8	-0.00744170006962364\\
19	-0.00679596795642112\\
19.2	-0.0062011726443103\\
19.4	-0.00605278560897204\\
19.6	-0.00657508429557296\\
19.8	-0.0076105788905565\\
20	-0.00855683310718902\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00746199183378593\\
0.199999999999999	-0.00725044058252422\\
0.399999999999999	-0.00687000983509378\\
0.600000000000001	-0.00658264976017975\\
0.800000000000001	-0.00655536005629642\\
1	-0.00680566900242141\\
1.2	-0.0071881991638918\\
1.4	-0.00747835787403517\\
1.6	-0.00751242098102267\\
1.8	-0.00729457832235525\\
2	-0.00699078050913116\\
2.2	-0.00680910379540478\\
2.4	-0.00685657236623882\\
2.6	-0.00707872434104218\\
2.8	-0.00731485155963085\\
3	-0.00741206373730563\\
3.2	-0.00731388267067601\\
3.4	-0.00707847497838898\\
3.6	-0.00683514656025963\\
3.8	-0.00671372628455202\\
4	-0.00677975894381788\\
4.2	-0.00699920347354777\\
4.4	-0.00724985210888107\\
4.6	-0.00738431440753828\\
4.8	-0.00732044554315436\\
5	-0.00710285127936672\\
5.2	-0.00688160337909594\\
5.4	-0.00681107890730814\\
5.6	-0.00694143649615242\\
5.8	-0.00718616354355817\\
6	-0.00738576583886541\\
6.2	-0.00741364056907301\\
6.4	-0.00725081134344308\\
6.6	-0.0069910837228484\\
6.8	-0.00678379360936177\\
7	-0.00674818712281677\\
7.2	-0.00690209607370207\\
7.4	-0.0071447418464281\\
7.6	-0.00731331163613191\\
7.8	-0.00728942580367686\\
8	-0.00708630956514611\\
8.2	-0.00684629792545977\\
8.4	-0.00674137148229903\\
8.6	-0.00685013319311167\\
8.8	-0.00710577636825249\\
9	-0.00734886764840681\\
9.2	-0.00743613153639444\\
9.4	-0.00732541089187677\\
9.6	-0.00708990481873073\\
9.8	-0.00686776321584404\\
10	-0.00678396146408033\\
10.2	-0.00688360706164914\\
10.4	-0.00710524125767265\\
10.6	-0.00730929105445099\\
10.8	-0.00735604312889748\\
11	-0.00719642374847851\\
11.2	-0.00691590056234048\\
11.4	-0.00668905624631932\\
11.6	-0.00666531641639878\\
11.8	-0.00686669638115234\\
12	-0.00717385517825875\\
12.2	-0.00740623085769698\\
12.4	-0.0074336127609449\\
12.6	-0.00724749849270978\\
12.8	-0.00696044376613258\\
13	-0.00674382328547907\\
13.2	-0.00673479695404922\\
13.4	-0.00695147403527585\\
13.6	-0.00726266021501587\\
13.8	-0.00744979598238515\\
14	-0.00734800495414945\\
14.2	-0.0069780882710937\\
14.4	-0.00655763892826045\\
14.6	-0.00636111612892876\\
14.8	-0.00652755976330255\\
15	-0.0069641425754412\\
15.2	-0.00741385773048009\\
15.4	-0.00762667459891375\\
15.6	-0.00750913323572533\\
15.8	-0.00716384784949753\\
16	-0.0068154776150422\\
16.2	-0.00668105671184804\\
16.4	-0.00685287624639486\\
16.6	-0.0072428600084713\\
16.8	-0.00761490027225165\\
17	-0.00770485704281398\\
17.2	-0.00738311105662248\\
17.4	-0.00676523478701441\\
17.6	-0.00617493824314863\\
17.8	-0.00595149979963949\\
18	-0.00622539232767849\\
18.2	-0.00683175156536819\\
18.4	-0.00742291702607289\\
18.6	-0.0076823106124202\\
18.8	-0.00749030685307872\\
19	-0.00696738123078688\\
19.2	-0.00641155882626521\\
19.4	-0.00617255414305617\\
19.6	-0.00648332771458016\\
19.8	-0.00728104239828653\\
20	-0.00812898554086772\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00687214546477932\\
0.199999999999999	-0.00667132066355691\\
0.399999999999999	-0.00630243297345956\\
0.600000000000001	-0.00601692232297069\\
0.800000000000001	-0.00598021681369687\\
1	-0.00621528485903156\\
1.2	-0.00658667728463769\\
1.4	-0.00687825779615281\\
1.6	-0.00692699395593266\\
1.8	-0.00672825226747875\\
2	-0.00643501829495463\\
2.2	-0.00624750821869569\\
2.4	-0.00627582535910065\\
2.6	-0.00647719507495026\\
2.8	-0.00670296281102978\\
3	-0.00680516587740598\\
3.2	-0.00672318099554658\\
3.4	-0.0065054120749295\\
3.6	-0.0062714376151547\\
3.8	-0.00614620980847036\\
4	-0.0061976406409201\\
4.2	-0.00640053745448554\\
4.4	-0.00664377764619672\\
4.6	-0.00678663718162298\\
4.8	-0.00674379138123982\\
5	-0.00654735771562542\\
5.2	-0.0063334260447121\\
5.4	-0.006250862315067\\
5.6	-0.00635686465267682\\
5.8	-0.00657941599530076\\
6	-0.00677122785428708\\
6.2	-0.00680860304309405\\
6.4	-0.00666560921347426\\
6.6	-0.00642382856221602\\
6.8	-0.00622163004707232\\
7	-0.00617443780631888\\
7.2	-0.00630660194495647\\
7.4	-0.00653227187425287\\
7.6	-0.00670365231346537\\
7.8	-0.00670620827464319\\
8	-0.0065401135969303\\
8.2	-0.00632444454219794\\
8.4	-0.00621378396828121\\
8.6	-0.00628824639018433\\
8.8	-0.00650073372620952\\
9	-0.00671615623629052\\
9.2	-0.00680467759967485\\
9.4	-0.00671974427060817\\
9.8	-0.00631327349455191\\
10	-0.00622276584088155\\
10.2	-0.00629341515354653\\
10.6	-0.00666893326980045\\
10.8	-0.00673290280530381\\
11	-0.00662031098210392\\
11.2	-0.00639331391789\\
11.4	-0.00619650774217817\\
11.6	-0.00616216619474486\\
11.8	-0.00631943807679392\\
12	-0.00657508218641212\\
12.2	-0.0067765818821286\\
12.4	-0.00680793435870086\\
12.6	-0.00665521459954732\\
12.8	-0.00641003049086564\\
13	-0.00621706698699853\\
13.2	-0.00619363205836265\\
13.4	-0.0063578986739401\\
13.6	-0.00660565480067632\\
13.8	-0.00676290979923877\\
14	-0.00669892837769481\\
14.2	-0.00642834083193478\\
14.4	-0.00611753074058186\\
14.6	-0.00597532617820207\\
14.8	-0.00610556165501919\\
15	-0.0064351146228141\\
15.2	-0.00676807548304836\\
15.4	-0.00691707820984178\\
15.6	-0.00681544437637172\\
15.8	-0.00654458405812619\\
16	-0.00627607779871298\\
16.2	-0.00617262395684648\\
16.4	-0.00629957420728289\\
16.6	-0.00658538413668097\\
16.8	-0.00685144560545581\\
17	-0.00690753256292709\\
17.2	-0.00667221777868932\\
17.4	-0.0062443007815105\\
17.6	-0.0058610666431882\\
17.8	-0.00575209654612507\\
18	-0.00598640391071115\\
18.2	-0.00642693664791238\\
18.4	-0.00682190006497052\\
18.6	-0.00695829059619513\\
18.8	-0.00677558280892043\\
19	-0.00638843913633025\\
19.2	-0.00602699985594768\\
19.4	-0.00592571200818526\\
19.6	-0.00619282595431159\\
19.8	-0.00671121148782916\\
20	-0.00715159030557189\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00688224803866433\\
0.199999999999999	-0.00669614686445641\\
0.399999999999999	-0.00634260147214505\\
0.600000000000001	-0.00605942447005958\\
0.800000000000001	-0.00601062733724689\\
1	-0.00622704449476075\\
1.2	-0.00658614954679138\\
1.4	-0.00688111222920895\\
1.6	-0.00694709702632323\\
1.8	-0.00676678032482769\\
2	-0.00647868213394531\\
2.2	-0.00627796782894308\\
2.4	-0.00628301853740965\\
2.6	-0.00646624898802628\\
2.8	-0.00669022789657703\\
3	-0.00680745353536594\\
3.2	-0.006747966066591\\
3.4	-0.0065472994496929\\
3.6	-0.00631559087165101\\
3.8	-0.00617633428372955\\
4	-0.00620495724212944\\
4.2	-0.00638975446001666\\
4.4	-0.00663219762252965\\
4.6	-0.00679487037220028\\
4.8	-0.00678201393637679\\
5	-0.00660639567839993\\
5.2	-0.00638886483996615\\
5.4	-0.00627893664703194\\
5.6	-0.00635066162761433\\
5.8	-0.00655328572306146\\
6	-0.0067509967154713\\
6.2	-0.00681548453564318\\
6.4	-0.00670422619038291\\
6.6	-0.00648025807763375\\
6.8	-0.0062714702397102\\
7	-0.00619681988856513\\
7.2	-0.00629750701407872\\
7.4	-0.00650930632916769\\
7.6	-0.00669701521283272\\
7.8	-0.00673887616108004\\
8	-0.00661006220002491\\
8.2	-0.00640335620377996\\
8.4	-0.00626526765735136\\
8.6	-0.00629257772160585\\
8.8	-0.00646759847307976\\
9	-0.00667704909850286\\
9.2	-0.00679218248995639\\
9.4	-0.00674838206078832\\
9.6	-0.00657601426177834\\
9.8	-0.00637506337076843\\
10	-0.00625700627801962\\
10.2	-0.00628548628527525\\
10.4	-0.0064417097467846\\
10.6	-0.00663111763038415\\
10.8	-0.00673375412103638\\
11	-0.00667759990545846\\
11.2	-0.00649109432090356\\
11.4	-0.00629258438465996\\
11.6	-0.00621446687054572\\
11.8	-0.00631296048892338\\
12	-0.0065302701194625\\
12.2	-0.00673484122944856\\
12.4	-0.00680608093062318\\
12.6	-0.00670501897824138\\
12.8	-0.00649250907654775\\
13	-0.00629257574942343\\
13.2	-0.00622327464621364\\
13.4	-0.00632772092234291\\
13.6	-0.00654077440832523\\
13.8	-0.00671868038724099\\
14	-0.00672787267739849\\
14.2	-0.00654194799011165\\
14.4	-0.0062726005484528\\
14.6	-0.00609930348993259\\
14.8	-0.00614393412684322\\
15	-0.0063858508440191\\
15.2	-0.0066797419814506\\
15.4	-0.00685549898316395\\
15.6	-0.00682352935417896\\
15.8	-0.00661940923819415\\
16	-0.0063730024573303\\
16.2	-0.0062312551550967\\
16.4	-0.00627806623909422\\
16.6	-0.00648729479476984\\
16.8	-0.00673091609978727\\
17	-0.006845454407717\\
17.2	-0.00673079217450123\\
17.4	-0.00642496721784624\\
17.6	-0.00609626128934693\\
17.8	-0.00594236725305919\\
18	-0.00606029492378468\\
18.2	-0.00638198676164947\\
18.4	-0.00672083470036\\
18.6	-0.00688878661872394\\
18.8	-0.00680225061149642\\
19	-0.00652072332850651\\
19.2	-0.00621192914120527\\
19.4	-0.00606698519258586\\
19.6	-0.0061968295804391\\
19.8	-0.00655049594525892\\
20	-0.00691070240018732\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00682412628210471\\
0.199999999999999	-0.00662739697629888\\
0.399999999999999	-0.00626222501133\\
0.600000000000001	-0.00597622924357211\\
0.800000000000001	-0.00593492494543568\\
1	-0.00616436808394027\\
1.2	-0.00653332878800228\\
1.4	-0.00682782639532675\\
1.6	-0.00688292839808824\\
1.8	-0.00668926996064556\\
2	-0.00639597595046837\\
2.2	-0.00620328819170979\\
2.4	-0.00622500887355315\\
2.6	-0.00642281618129914\\
2.8	-0.00665030203640882\\
3	-0.00675851639775971\\
3.2	-0.00668348691655396\\
3.4	-0.00646962635589787\\
3.6	-0.00623367891456184\\
3.8	-0.00610046271755849\\
4	-0.00614124702521579\\
4.2	-0.00633682529206681\\
4.4	-0.00658160671373409\\
4.6	-0.00673575175773067\\
4.8	-0.00670801493067685\\
5	-0.00652062836105571\\
5.2	-0.00630281990783033\\
5.4	-0.00620535424413049\\
5.6	-0.00629527368442595\\
5.8	-0.00651136852640022\\
6	-0.00671073441284875\\
6.2	-0.00676518478591959\\
6.4	-0.00663863514532181\\
6.6	-0.00640287346271506\\
6.8	-0.00619232843811091\\
7	-0.00612690985374797\\
7.2	-0.00624200101026418\\
7.4	-0.0064629662255058\\
7.6	-0.00664553192511974\\
7.8	-0.00666732490993738\\
8	-0.00651409594032515\\
8.2	-0.00629471345427035\\
8.4	-0.00616595817489696\\
8.6	-0.00622092573543753\\
8.8	-0.00642632874747306\\
9	-0.00665200752779427\\
9.2	-0.00676185215129621\\
9.4	-0.00669693643365221\\
9.6	-0.00650166656048867\\
9.8	-0.00628980388074041\\
10	-0.00617898996624433\\
10.2	-0.00622838393236691\\
10.4	-0.00640616598904487\\
10.6	-0.00660281964315246\\
10.8	-0.00669024327506662\\
11	-0.00660137469159494\\
11.2	-0.00638153272699071\\
11.4	-0.00616814093420359\\
11.6	-0.00610239434396931\\
11.8	-0.0062330761778604\\
12	-0.00648389490192613\\
12.2	-0.00670563235940236\\
12.4	-0.00677064094092117\\
12.6	-0.00664585555561459\\
12.8	-0.00640682237587598\\
13	-0.00619393246396527\\
13.2	-0.0061356129920398\\
13.4	-0.00627255329453291\\
13.6	-0.00652180005434744\\
13.8	-0.00671314845284954\\
14	-0.00669468556706576\\
14.2	-0.00644655050705367\\
14.4	-0.0061131921289288\\
14.6	-0.00591337629734667\\
14.8	-0.00598745415880231\\
15	-0.00629897905289667\\
15.2	-0.00666327081088269\\
15.4	-0.00687314262251704\\
15.6	-0.00682625039685192\\
15.8	-0.00657461211828192\\
16	-0.00628157426781684\\
16.2	-0.00612516376185823\\
16.4	-0.00620159173692869\\
16.6	-0.00647103690526407\\
16.8	-0.00677026508345691\\
17	-0.00689542083061312\\
17.2	-0.00672449298123112\\
17.4	-0.00631076661661467\\
17.6	-0.00587295681528843\\
17.8	-0.00566664307811138\\
18	-0.00581692923543642\\
18.2	-0.00623553525305809\\
18.4	-0.00668144727445252\\
18.6	-0.00691135073255467\\
18.8	-0.00681340167870204\\
19	-0.00645583919045478\\
19.2	-0.0060478329164475\\
19.4	-0.00584179194628121\\
19.6	-0.00600545448007495\\
19.8	-0.00650128117752047\\
20	-0.00704735553292579\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00766741503118595\\
0.199999999999999	-0.00747201944935227\\
0.399999999999999	-0.00710231807892114\\
0.600000000000001	-0.00680805411342078\\
0.800000000000001	-0.00676020905478936\\
1	-0.00698917434069912\\
1.2	-0.00736385604145084\\
1.4	-0.00766538384368332\\
1.6	-0.00772205992210218\\
1.8	-0.00752146145930865\\
2	-0.0072166521867949\\
2.2	-0.00701625712850173\\
2.4	-0.00704033461842002\\
2.6	-0.00724986096162183\\
2.8	-0.00749156228586401\\
3	-0.00760850060735763\\
3.2	-0.00753254120008151\\
3.4	-0.00730956686465944\\
3.6	-0.00706195907457996\\
3.8	-0.00692113594245569\\
4	-0.00696255685661384\\
4.2	-0.00716643187491073\\
4.4	-0.00742158566005813\\
4.6	-0.00758037804751766\\
4.8	-0.00754666478938404\\
5	-0.00734493579730966\\
5.2	-0.00711327297831943\\
5.4	-0.00701189131168789\\
5.6	-0.00711093965977483\\
5.8	-0.00734385335668719\\
6	-0.00755796347310067\\
6.2	-0.00761731443312996\\
6.4	-0.00748420579647657\\
6.6	-0.00723518037861481\\
6.8	-0.00701300924795589\\
7	-0.00694521764355471\\
7.2	-0.00706951649655707\\
7.4	-0.0073055644976705\\
7.6	-0.00749732703369688\\
7.8	-0.00751222177341759\\
8	-0.00733618691474902\\
8.2	-0.00709089122115358\\
8.4	-0.00695039678640086\\
8.6	-0.00701680735390298\\
8.8	-0.00725079090151937\\
9	-0.00750558234418364\\
9.2	-0.00762928713425026\\
9.4	-0.0075574540912875\\
9.6	-0.00734119980653958\\
9.8	-0.00710825682197935\\
10	-0.00698952512317064\\
10.2	-0.00704967859108407\\
10.4	-0.00725126323834147\\
10.6	-0.0074699271130747\\
10.8	-0.00756116658013539\\
11	-0.00745044322551536\\
11.2	-0.00719135697059059\\
11.4	-0.00694214941946569\\
11.6	-0.00686440712318515\\
11.8	-0.00701322164166385\\
12	-0.00730074100554745\\
12.2	-0.00755659483973048\\
12.4	-0.00763538267817765\\
12.6	-0.00749859862540347\\
12.8	-0.00723023488439622\\
13	-0.00698887922275304\\
13.2	-0.00692304415380107\\
13.4	-0.00708464043172441\\
13.6	-0.00738260004949254\\
13.8	-0.00761749389302224\\
14	-0.00760191112589581\\
14.2	-0.0073006307568555\\
14.4	-0.00688024675592303\\
14.6	-0.00660900071900272\\
14.8	-0.00667099511716884\\
15	-0.00703756575554948\\
15.2	-0.00749136283724283\\
15.4	-0.00777470435066974\\
15.6	-0.0077485737595353\\
15.8	-0.00746172539260215\\
16	-0.00710598920670691\\
16.2	-0.0069019028883659\\
16.4	-0.00697971046081847\\
16.6	-0.00730703357065465\\
16.8	-0.00769387160534407\\
17	-0.00788361251166592\\
17.2	-0.00770168083271017\\
17.4	-0.00718411115911977\\
17.6	-0.00658871276069206\\
17.8	-0.006250685668995\\
18	-0.00636586767357272\\
18.2	-0.00686088851413658\\
18.4	-0.00744658442114243\\
18.6	-0.00780202512722994\\
18.8	-0.00775183147441538\\
19	-0.00734120278853823\\
19.2	-0.00680339979249212\\
19.4	-0.00645869266981691\\
19.6	-0.0065714438807376\\
19.8	-0.00718512552456829\\
20	-0.00800849357777267\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00761557077320063\\
0.199999999999999	-0.00742204366288846\\
0.399999999999999	-0.00705169935085692\\
0.600000000000001	-0.00675499649997136\\
0.800000000000001	-0.00670549334961734\\
1	-0.00693488688561672\\
1.2	-0.00731115951381867\\
1.4	-0.00761318660885735\\
1.6	-0.00766793397171739\\
1.8	-0.00746423099590743\\
2	-0.00715822308195868\\
2.2	-0.00696061439630213\\
2.4	-0.00699029317361521\\
2.6	-0.00720443467034215\\
2.8	-0.00744626539692561\\
3	-0.00755826088130718\\
3.2	-0.00747496080193955\\
3.4	-0.00724645429777127\\
3.6	-0.00699848463344566\\
3.8	-0.00686318402145147\\
4	-0.00691342299005981\\
4.2	-0.00712434265621198\\
4.4	-0.00737972441518053\\
4.6	-0.00753041652134101\\
4.8	-0.00748451720396659\\
5	-0.00727474794927829\\
5.2	-0.00704565826399417\\
5.4	-0.00695667861793581\\
5.6	-0.00706982644176435\\
5.8	-0.00730887343807751\\
6	-0.00751680713538505\\
6.2	-0.00756130644980857\\
6.4	-0.0074136468130952\\
6.6	-0.00715931435449946\\
6.8	-0.00694501103428635\\
7	-0.0068946231873106\\
7.2	-0.00703573305611371\\
7.4	-0.00727657868439735\\
7.6	-0.00745604107765274\\
7.8	-0.00744796802230496\\
8	-0.00725360532132768\\
8.2	-0.00700829852684492\\
8.4	-0.00688741943474014\\
8.6	-0.00698038988123173\\
9	-0.00748082641358749\\
9.2	-0.00758315818774236\\
9.4	-0.007486328112428\\
9.6	-0.00725603530500507\\
9.8	-0.0070279141136993\\
10	-0.00693037734588486\\
10.2	-0.00701633313934735\\
10.4	-0.00723269822552197\\
10.6	-0.00744405067706921\\
10.8	-0.00750734956178789\\
11	-0.00736382302430982\\
11.2	-0.00708870450530341\\
11.4	-0.00685272558465044\\
11.6	-0.00681055316539059\\
11.8	-0.00699488673890514\\
12	-0.00729557830228345\\
12.2	-0.0075346769591178\\
12.4	-0.00757738290828414\\
12.6	-0.00740638592019849\\
12.8	-0.00712567562759858\\
13	-0.00690269668116983\\
13.2	-0.0068782953814015\\
13.4	-0.00708130612704849\\
13.6	-0.00739237340364696\\
13.8	-0.00759671023835651\\
14	-0.00751991477242697\\
14.2	-0.00716517965280516\\
14.4	-0.00673753082461204\\
14.6	-0.00651388615220228\\
14.8	-0.0066490358550837\\
15	-0.00706799588944307\\
15.2	-0.0075224227520394\\
15.4	-0.00775773211772801\\
15.6	-0.00766669738406733\\
15.8	-0.00733709843875019\\
16	-0.00698521636860505\\
16.2	-0.00683002907768682\\
16.4	-0.00697534204450179\\
16.6	-0.00734908640044196\\
16.8	-0.00772762133700056\\
17	-0.00784793989272004\\
17.2	-0.00756737952749376\\
17.4	-0.00697981864341912\\
17.6	-0.00639096776103543\\
17.8	-0.00613756402701782\\
18	-0.00636543056887717\\
18.2	-0.00693369156590151\\
18.4	-0.00751328906856941\\
18.6	-0.00779165570492424\\
18.8	-0.0076380365953348\\
19	-0.0071521325939905\\
19.2	-0.00660958176602477\\
19.4	-0.00634619356280197\\
19.6	-0.00660142037901679\\
19.8	-0.00734568298503291\\
20	-0.00818900286591884\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00710738974276026\\
0.199999999999999	-0.00689827480178096\\
0.399999999999999	-0.00651688369332248\\
0.600000000000001	-0.00622535033959792\\
0.800000000000001	-0.00619404746176144\\
1	-0.00644354523545942\\
1.2	-0.00682890733960662\\
1.4	-0.00712294289500193\\
1.6	-0.00715867161014572\\
1.8	-0.00693962438838369\\
2	-0.00663434266598273\\
2.2	-0.00645387737192493\\
2.4	-0.00650536128518908\\
2.6	-0.00673146393880941\\
2.8	-0.00696845272778646\\
3	-0.00706281234684525\\
3.2	-0.00695989297485866\\
3.4	-0.0067203331416259\\
3.6	-0.00647486776581019\\
3.8	-0.00635330105226117\\
4	-0.00642029131508437\\
4.2	-0.00664076670858904\\
4.4	-0.00689171032239244\\
4.6	-0.00702535440201757\\
4.8	-0.00695992701525938\\
5	-0.00674124819337152\\
5.2	-0.00652074546679771\\
5.4	-0.00645310429824519\\
5.6	-0.00658726951855826\\
5.8	-0.00683486053446813\\
6	-0.00703522273895274\\
6.2	-0.00706189543636526\\
6.4	-0.00689696741055457\\
6.6	-0.00663562805377893\\
6.8	-0.00642854695945161\\
7	-0.0063956865142103\\
7.2	-0.00655378476006874\\
7.4	-0.00679831621365778\\
7.6	-0.00696164107497665\\
7.8	-0.00692382644431788\\
8	-0.00670344621983077\\
8.2	-0.00645326653150846\\
8.4	-0.00635341747180718\\
8.6	-0.00648151731115831\\
8.8	-0.00676063311687614\\
9	-0.00701898331380946\\
9.2	-0.00710674787579535\\
9.4	-0.0069843486233836\\
9.6	-0.00673404746445527\\
9.8	-0.00650377599347962\\
10	-0.00642373572322796\\
10.2	-0.006537047226157\\
10.4	-0.00677370102454944\\
10.6	-0.00698299522884938\\
10.8	-0.00701785099253627\\
11	-0.00683123801099583\\
11.2	-0.0065206317263673\\
11.4	-0.00627602857505849\\
11.6	-0.00625577494243501\\
11.8	-0.00647861128024729\\
12	-0.0068125276215163\\
12.2	-0.00706316341666735\\
12.4	-0.0070925350626112\\
12.6	-0.00689292174237366\\
12.8	-0.00658524357583801\\
13	-0.0063543466077931\\
13.2	-0.00635134279664129\\
13.4	-0.00660018479239355\\
13.6	-0.00695773056053994\\
13.8	-0.00717507637388337\\
14	-0.0070555487635815\\
14.2	-0.00661336382218636\\
14.4	-0.00609783815673026\\
14.6	-0.0058370334145863\\
14.8	-0.00600978550134812\\
15	-0.00652180045411299\\
15.2	-0.00707416657921911\\
15.4	-0.00736179820670557\\
15.6	-0.0072567532562573\\
15.8	-0.00686565413260709\\
16	-0.00644955066590214\\
16.2	-0.00627235714502561\\
16.4	-0.00645947270093572\\
16.6	-0.00692435722892526\\
16.8	-0.00739471214702903\\
17	-0.00754377299227471\\
17.2	-0.00718435871302603\\
17.4	-0.0064201873775076\\
17.6	-0.00563041314147483\\
17.8	-0.00525298993237655\\
18	-0.00549810493415848\\
18.2	-0.0062087594554896\\
18.4	-0.00697256008544045\\
18.6	-0.00738022380614822\\
18.8	-0.0072395496241171\\
19	-0.00664238291002306\\
19.2	-0.00590861290335454\\
19.4	-0.00546839872486515\\
19.6	-0.00569490307961829\\
19.8	-0.00667172514787495\\
20	-0.00798079494717641\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00705220707663656\\
0.199999999999999	-0.00684694245298445\\
0.399999999999999	-0.00646904633368095\\
0.600000000000001	-0.00617906868396645\\
0.800000000000001	-0.00614795663203438\\
1	-0.00639658799275722\\
1.2	-0.00677969298756054\\
1.4	-0.00706977243539697\\
1.6	-0.00710077334027304\\
1.8	-0.00687872356540353\\
2	-0.00657468810806705\\
2.2	-0.00639985930441611\\
2.4	-0.00645829377534568\\
2.6	-0.00668827506019198\\
2.8	-0.00692347283649752\\
3	-0.00701129694683189\\
3.2	-0.0069008844208831\\
3.6	-0.0064142252346393\\
3.8	-0.00630095339884207\\
4	-0.00637819309274335\\
4.2	-0.00660464274220018\\
4.4	-0.00685213850372079\\
4.6	-0.00697292243642877\\
4.8	-0.00689210975514953\\
5	-0.0066658179822312\\
5.2	-0.00645172236145797\\
5.4	-0.00640114646224887\\
5.6	-0.00655181442542485\\
5.8	-0.00680428689898349\\
6	-0.00699465844982683\\
6.2	-0.00700274624990627\\
6.4	-0.00682213576384427\\
6.6	-0.00655801958916413\\
6.8	-0.00636403670451102\\
7	-0.00635378302413514\\
7.2	-0.00653049209396173\\
7.4	-0.00677609568801785\\
7.6	-0.00691886653277862\\
7.8	-0.00684962032631375\\
8	-0.00660739669799426\\
8.2	-0.00636083979033941\\
8.4	-0.00628876163588998\\
8.6	-0.00645058433090639\\
8.8	-0.00674760600728419\\
9	-0.00699776043921219\\
9.2	-0.00705797209828418\\
9.4	-0.00690651170023315\\
9.6	-0.00664335230376523\\
9.8	-0.00642458065720319\\
10	-0.006375041554044\\
10.2	-0.0065211257852873\\
10.4	-0.00677247126619207\\
10.6	-0.00696583089969138\\
10.8	-0.00695917947072289\\
11	-0.00672845296539037\\
11.2	-0.00639890778871433\\
11.4	-0.00617360191678529\\
11.6	-0.00619860267222805\\
11.8	-0.00646320701975966\\
12	-0.00680933308244036\\
12.2	-0.00703628772969367\\
12.4	-0.00702119740158835\\
12.6	-0.00678247438587931\\
12.8	-0.0064644438094561\\
13	-0.00626163382058209\\
13.2	-0.00631482015170803\\
13.4	-0.0066182940467705\\
13.6	-0.00699212916865832\\
13.8	-0.007167059735945\\
14	-0.00696333146020223\\
14.2	-0.00644570102741326\\
14.4	-0.00591408061952947\\
14.6	-0.00570867232991645\\
14.8	-0.00597223156430005\\
15	-0.00655291237375266\\
15.2	-0.00711244607732908\\
15.4	-0.00734749718732175\\
15.6	-0.00716731845290397\\
15.8	-0.00672621937281193\\
16	-0.00631705459785792\\
16.2	-0.00620448854409972\\
16.4	-0.00648288048164503\\
16.6	-0.00701521946371031\\
16.8	-0.00748265500569545\\
17	-0.00754378610897888\\
17.2	-0.0070461067339842\\
17.4	-0.00616595863933611\\
17.6	-0.00535010721055329\\
17.8	-0.00505076951944972\\
18	-0.00542604125038082\\
18.2	-0.00623733718315478\\
18.4	-0.00701616565322993\\
18.6	-0.00735111009685951\\
18.8	-0.00709142741204616\\
19	-0.00638640037539417\\
19.2	-0.00560878571223\\
19.4	-0.00522734552410498\\
19.6	-0.00562471082391625\\
19.8	-0.00683345728633356\\
20	-0.00830544266221267\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00821653995065219\\
0.199999999999999	-0.00801919438182352\\
0.399999999999999	-0.00763707126852964\\
0.600000000000001	-0.00733117718834109\\
0.800000000000001	-0.00728377227809318\\
1	-0.00752641834278478\\
1.2	-0.00791724491853785\\
1.4	-0.0082222288868472\\
1.6	-0.00826302179464733\\
1.8	-0.0080367698453685\\
2	-0.00771638092646754\\
2.2	-0.00752444204785263\\
2.4	-0.00757692557602496\\
2.6	-0.0078155390033352\\
2.8	-0.0080672372307582\\
3	-0.00816845459948468\\
3.2	-0.00806082810103348\\
3.4	-0.00780958557663425\\
3.6	-0.00755501105124523\\
3.8	-0.00743523504399946\\
4	-0.00751615941648609\\
4.2	-0.00775455346277099\\
4.4	-0.0080136355551943\\
4.6	-0.00813575841116787\\
4.8	-0.00804255093277817\\
5	-0.00779703413887134\\
5.2	-0.00756993309208553\\
5.4	-0.00752173125515299\\
5.6	-0.0076881157186186\\
5.8	-0.0079581956763235\\
6	-0.00815598874308066\\
6.2	-0.00815685728750992\\
6.4	-0.00795976225543527\\
6.6	-0.00768117139522317\\
6.8	-0.00748502127036232\\
7	-0.00748793790394942\\
7.2	-0.00768620034993361\\
7.4	-0.00794792090580287\\
7.6	-0.00808941874793589\\
7.8	-0.00800079867017089\\
8	-0.00773375888260119\\
8.2	-0.00747424303692057\\
8.4	-0.00740964022230628\\
8.6	-0.00759271395342509\\
8.8	-0.00790860138445026\\
9	-0.00816183660062109\\
9.2	-0.0082074020038867\\
9.4	-0.00803313033645026\\
9.6	-0.00775350667995056\\
9.8	-0.0075358082210073\\
10	-0.00750654435674036\\
10.2	-0.00768233428163967\\
10.4	-0.00795549193250267\\
10.6	-0.00814743378768767\\
10.8	-0.00811380499967029\\
11	-0.00784564079974359\\
11.2	-0.0074924767830673\\
11.4	-0.00727364543765674\\
11.6	-0.00733074884811202\\
11.8	-0.00763085361806759\\
12	-0.00799203377399493\\
12.2	-0.00820396599841189\\
12.4	-0.0081530334901565\\
12.6	-0.00787904966541575\\
12.8	-0.00754803996165876\\
13	-0.00736526693670569\\
13.2	-0.00746387129394321\\
13.4	-0.00781236222587722\\
13.6	-0.00819917621513966\\
13.8	-0.00833987470802811\\
14	-0.00807304565107358\\
14.2	-0.00750764670414483\\
14.4	-0.0069808197259924\\
14.6	-0.0068317539172007\\
14.8	-0.00716334898909921\\
15	-0.00777572577828778\\
15.2	-0.00830912842069154\\
15.4	-0.0084773578475712\\
15.6	-0.00823071610887638\\
15.8	-0.00776244833108919\\
16	-0.00738216217261467\\
16.2	-0.00734205775384567\\
16.4	-0.00769980310916907\\
16.6	-0.0082726626606906\\
16.8	-0.00871042021590895\\
17	-0.00867779338089036\\
17.2	-0.0080718900848531\\
17.4	-0.00713752832068693\\
17.6	-0.00636212240986467\\
17.8	-0.0061766478321239\\
18	-0.00666773110981467\\
18.2	-0.00752585900725933\\
18.4	-0.00825814407081538\\
18.6	-0.00848269570633065\\
18.8	-0.00810754918813927\\
19	-0.00734079750512606\\
19.2	-0.00659553684695524\\
19.4	-0.0063479979476817\\
19.6	-0.00693422737549909\\
19.8	-0.00827417988843138\\
20	-0.00968666080511227\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00799831039982735\\
0.199999999999999	-0.00781170756201277\\
0.399999999999999	-0.00744898647290526\\
0.600000000000001	-0.007156366862894\\
0.800000000000001	-0.00710723154924509\\
1	-0.00733438140056109\\
1.2	-0.00770724821319035\\
1.4	-0.00800567948817132\\
1.6	-0.00805698403268451\\
1.8	-0.00785025624751867\\
2	-0.00754234144927679\\
2.2	-0.0073448142407706\\
2.4	-0.00737675079660249\\
2.6	-0.00759429361309572\\
2.8	-0.00783879742949267\\
3	-0.00795113031571049\\
3.2	-0.00786561639104022\\
3.4	-0.00763394948989315\\
3.6	-0.0073845955502172\\
3.8	-0.00725181603981184\\
4	-0.00730813514103446\\
4.2	-0.0075251941546739\\
4.4	-0.00778178870644197\\
4.6	-0.00792596217761954\\
4.8	-0.00786832421162131\\
5	-0.00764876641230217\\
5.2	-0.00741862895552714\\
5.4	-0.00733818426896704\\
5.6	-0.00746334655916669\\
5.8	-0.00770942659912777\\
6	-0.00791470205300726\\
6.2	-0.00794879703319751\\
6.4	-0.00778995567369734\\
6.6	-0.00753135256702819\\
6.8	-0.00732369925297505\\
7	-0.00728857180505926\\
7.2	-0.00744528438595182\\
7.4	-0.00769187231384905\\
7.6	-0.00786164293291591\\
7.8	-0.00783263389513422\\
8	-0.00761883688581122\\
8.2	-0.00736847491113224\\
8.4	-0.00726024030451455\\
8.6	-0.00737464012842892\\
8.8	-0.00764043968275274\\
9	-0.00789114917134981\\
9.2	-0.00797897651398571\\
9.4	-0.00786235760627818\\
9.6	-0.00761919948113032\\
9.8	-0.00739340563274382\\
10	-0.00731342996161999\\
10.2	-0.00742331017031006\\
10.4	-0.00765584328505398\\
10.6	-0.00786387292194135\\
10.8	-0.00790334873087417\\
11	-0.00772819570201122\\
11.2	-0.00743322827475268\\
11.4	-0.00720207112332361\\
11.6	-0.00718568706225398\\
11.8	-0.00739896309755395\\
12	-0.00771269861208523\\
12.2	-0.00794119934935722\\
12.4	-0.00795680912393593\\
12.6	-0.00775873118579895\\
12.8	-0.00746757768201434\\
13	-0.00725931271249181\\
13.2	-0.00727025359087108\\
13.4	-0.00751161293002056\\
13.6	-0.00784049111089402\\
13.8	-0.00802678678461533\\
14	-0.00790243182193251\\
14.2	-0.00749857314321289\\
14.4	-0.00705163476676773\\
14.6	-0.00684989580478401\\
14.8	-0.00703105546846317\\
15	-0.00748821762395835\\
15.2	-0.00794924423196974\\
15.4	-0.0081580259710492\\
15.6	-0.00802602060457858\\
15.8	-0.00766696234291331\\
16	-0.00731612084071642\\
16.2	-0.00719527981422985\\
16.4	-0.00739282555345611\\
16.6	-0.00780882891662671\\
16.8	-0.00819266449327927\\
17	-0.00827184103435741\\
17.2	-0.00792166591089227\\
17.4	-0.00727431535131373\\
17.6	-0.00667014905750563\\
17.8	-0.00645225601753907\\
18	-0.00673989201046865\\
18.2	-0.00735249817411443\\
18.4	-0.00793496481524514\\
18.6	-0.0081753183725084\\
18.8	-0.00796477522833783\\
19	-0.00743276009532678\\
19.2	-0.00688061690681963\\
19.4	-0.00665788376586818\\
19.6	-0.00699783181200075\\
19.8	-0.00783716103450161\\
20	-0.00872947665822821\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00710522563294802\\
0.199999999999999	-0.00691932409448981\\
0.399999999999999	-0.00656874025380816\\
0.600000000000001	-0.00629059741653748\\
0.800000000000001	-0.00624684711878132\\
1	-0.00646638787863196\\
1.2	-0.00682532873461739\\
1.4	-0.00711628406256182\\
1.6	-0.00717535617774701\\
1.8	-0.00698818814156965\\
2	-0.00669729341815639\\
2.2	-0.00650026356766276\\
2.4	-0.00651425841222775\\
2.6	-0.0067073479082822\\
2.8	-0.00693738565326285\\
3	-0.00705445882337585\\
3.2	-0.00698934961929609\\
3.4	-0.00678056499931401\\
3.6	-0.00654180657570436\\
3.8	-0.00639923175370427\\
4	-0.00642902642750798\\
4.2	-0.00661798146009573\\
4.4	-0.00686436202996532\\
4.6	-0.00702747700877637\\
4.8	-0.00701036375095754\\
5	-0.00682782800116755\\
5.2	-0.00660491884690373\\
5.4	-0.00649468437493894\\
5.6	-0.0065717069722524\\
5.8	-0.00678270960761296\\
6	-0.00698813296526524\\
6.2	-0.00705668763658451\\
6.4	-0.00694470890159238\\
6.6	-0.00671619106914179\\
6.8	-0.00650185205200415\\
7	-0.00642430829235252\\
7.2	-0.00652699063948958\\
7.4	-0.0067439174131394\\
7.6	-0.00693388422654095\\
7.8	-0.00696886375034822\\
8	-0.0068236537940507\\
8.2	-0.00659921755267234\\
8.4	-0.00645414294125857\\
8.6	-0.00649219327746309\\
8.8	-0.00669180347257381\\
9	-0.00692721752908199\\
9.2	-0.00705672684728498\\
9.4	-0.00700993968209929\\
9.6	-0.00682113934209028\\
9.8	-0.00660085454552828\\
10	-0.00647173860124184\\
10.2	-0.00650343458981695\\
10.4	-0.00667464282121699\\
10.6	-0.00688043329171961\\
10.8	-0.00698774555634074\\
11	-0.00691672033875435\\
11.2	-0.00669957580387148\\
11.4	-0.00646952464634154\\
11.6	-0.00637632582511571\\
11.8	-0.00648492639379228\\
12	-0.00673217645344337\\
12.2	-0.00697083691833456\\
12.4	-0.00706355560463479\\
12.6	-0.00696198623086275\\
12.8	-0.00672911474774196\\
13	-0.00650210420752018\\
13.2	-0.00641814098329618\\
13.4	-0.00653554505862175\\
13.6	-0.00678808870208414\\
13.8	-0.00700847945571326\\
14	-0.00702742229435671\\
14.2	-0.00679620868340436\\
14.4	-0.00644009270366652\\
14.6	-0.0061853262725009\\
14.8	-0.00620382978393863\\
15	-0.00649343313071782\\
15.2	-0.0068829648129487\\
15.4	-0.00714971964084299\\
15.6	-0.00715796853330275\\
15.8	-0.00692930517789492\\
16	-0.00661626450900599\\
16.2	-0.00641019133844623\\
16.4	-0.00643728492162055\\
16.6	-0.00668933049006526\\
16.8	-0.00701912959581108\\
17	-0.00721105792236898\\
17.2	-0.00710501094335214\\
17.4	-0.00670969393894794\\
17.6	-0.00622268774154122\\
17.8	-0.00592062353032219\\
18	-0.00598137876731286\\
18.2	-0.00636676639268785\\
18.4	-0.00685157734895725\\
18.6	-0.00716762277730609\\
18.8	-0.00715525771894221\\
19	-0.00683715751426206\\
19.2	-0.00639878942844518\\
19.4	-0.00610287005241616\\
19.6	-0.00616587837664895\\
19.8	-0.00662419025022842\\
20	-0.00725208145078327\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00674457188210553\\
0.199999999999999	-0.00655931593341563\\
0.399999999999999	-0.0062103032738392\\
0.600000000000001	-0.00593361260821723\\
0.800000000000001	-0.00589017830576921\\
1	-0.00610834043425612\\
1.2	-0.00646466388947076\\
1.4	-0.00675333210930873\\
1.6	-0.0068123098850208\\
1.8	-0.00662797135175808\\
2	-0.00634154381334184\\
2.2	-0.00614794761153092\\
2.4	-0.00616212106206504\\
2.6	-0.0063519222945061\\
2.8	-0.00657706574969197\\
3	-0.0066902805988569\\
3.2	-0.00662425750069673\\
3.4	-0.00641787537438887\\
3.6	-0.00618371024993181\\
3.8	-0.00604582664163544\\
4	-0.00607810592314806\\
4.2	-0.00626576473979767\\
4.4	-0.00650720815177763\\
4.6	-0.00666404708237422\\
4.8	-0.0066429504018366\\
5	-0.00646155060575637\\
5.2	-0.00624477799400935\\
5.4	-0.00614229491122487\\
5.6	-0.0062241079640728\\
5.8	-0.00643416793760565\\
6	-0.00663362018243419\\
6.2	-0.00669471680271982\\
6.4	-0.00657799206515364\\
6.6	-0.00635003268804013\\
6.8	-0.00614121284623792\\
7	-0.00607089061309907\\
7.2	-0.00617781589832589\\
7.4	-0.00639257771490875\\
7.6	-0.00657442049857693\\
7.8	-0.00660018059286571\\
8	-0.00645113249367668\\
8.2	-0.00623161911392245\\
8.4	-0.0060975984284859\\
8.6	-0.00614580737880743\\
8.8	-0.00634825887746615\\
9	-0.00657771519696837\\
9.2	-0.00669647798814665\\
9.4	-0.00664069031043013\\
9.6	-0.00644978272948649\\
9.8	-0.00623550082515223\\
10	-0.00611739554428326\\
10.2	-0.00615916818233231\\
10.4	-0.00633352085528216\\
10.6	-0.00653273948238109\\
10.8	-0.00662644884211616\\
11	-0.00654229843716081\\
11.2	-0.00632065327872411\\
11.4	-0.00609798532393668\\
11.6	-0.00601972925240446\\
11.8	-0.00614160237197581\\
12	-0.00639249565366384\\
12.2	-0.00662342643938274\\
12.4	-0.00670202078189419\\
12.6	-0.0065882569664204\\
12.8	-0.00635222917590283\\
13	-0.00613345341460914\\
13.2	-0.00606517847525367\\
13.4	-0.00619659354374846\\
13.6	-0.00645147298192228\\
13.8	-0.00665826294637029\\
14	-0.00665395313258443\\
14.2	-0.00640449825380074\\
14.4	-0.00604844178291231\\
14.6	-0.00581356129331922\\
14.8	-0.00585960412787401\\
15	-0.00616712776225725\\
15.2	-0.00655457555518169\\
15.4	-0.00680190502456668\\
15.6	-0.00678613277027296\\
15.8	-0.00654328417346406\\
16	-0.00623413971997522\\
16.2	-0.0060484147956501\\
16.4	-0.00610180479053213\\
16.6	-0.00637142435380511\\
16.8	-0.00669831156555745\\
17	-0.00686508157666665\\
17.2	-0.00672297340361894\\
17.4	-0.00630046363655978\\
17.6	-0.00581156907625768\\
17.8	-0.00553448946764235\\
18	-0.00563187576652169\\
18.2	-0.00604361281017063\\
18.4	-0.0065300370099699\\
18.6	-0.0068235991188601\\
18.8	-0.00677798331178536\\
19	-0.00643391892272049\\
19.2	-0.00599176868875873\\
19.4	-0.00572002258977378\\
19.6	-0.00582713670554114\\
19.8	-0.00632621071662953\\
20	-0.00696102958115574\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00659651893093738\\
0.199999999999999	-0.00640718825484043\\
0.399999999999999	-0.00604956222543507\\
0.600000000000001	-0.00576781534739013\\
0.800000000000001	-0.00572799263846235\\
1	-0.00595695812551966\\
1.2	-0.00632403500799583\\
1.4	-0.0066156970567981\\
1.6	-0.00666783714001795\\
1.8	-0.00647237820674107\\
2	-0.0061794700521709\\
2.2	-0.00598909255677071\\
2.4	-0.00601332045619074\\
2.6	-0.006211700992381\\
2.8	-0.00643670923425788\\
3	-0.00654001038777352\\
3.2	-0.00645979649857864\\
3.4	-0.00624341741603018\\
3.6	-0.00601007519652441\\
3.8	-0.00588492387671025\\
4	-0.00593611990314358\\
4.2	-0.00613829283324208\\
4.4	-0.00637981321715131\\
4.6	-0.00651985608453742\\
4.8	-0.00647416942885926\\
5	-0.00627688666949666\\
5.2	-0.00606548720278255\\
5.4	-0.0059879376282268\\
5.6	-0.0060983602657565\\
5.8	-0.00632165999807555\\
6	-0.00650986097959816\\
6.2	-0.0065415793914525\\
6.4	-0.0063947629778589\\
6.6	-0.00615418536001755\\
6.8	-0.00595889552631235\\
7	-0.00592165551327994\\
7.2	-0.00606126134838192\\
7.4	-0.00628563240876545\\
7.6	-0.00644402277394462\\
7.8	-0.00642591445716079\\
8	-0.00624217382743097\\
8.2	-0.00602313594146509\\
8.4	-0.00592689437349847\\
8.6	-0.00602584566880182\\
8.8	-0.00625882647862142\\
9	-0.00647975506909404\\
9.2	-0.00655757578902438\\
9.4	-0.00645418194804037\\
9.6	-0.00623738514644856\\
9.8	-0.00603439271502637\\
10	-0.00595957477806763\\
10.2	-0.00605286793508952\\
10.4	-0.00625580259496417\\
10.6	-0.00643926461010125\\
10.8	-0.0064767000142254\\
11	-0.00632716693113622\\
11.2	-0.00607274753970088\\
11.4	-0.00587337430700785\\
11.6	-0.00586125030021734\\
11.8	-0.00605020821889468\\
12	-0.00632740029508483\\
12.2	-0.00652905734650489\\
12.4	-0.00654172664067687\\
12.6	-0.00636459456020333\\
12.8	-0.00610539512089048\\
13	-0.00592051373007507\\
13.2	-0.00592873072262634\\
13.4	-0.00613600763880484\\
13.6	-0.00641419404181676\\
13.8	-0.00656481830129252\\
14	-0.00644975260265213\\
14.2	-0.00610430326112166\\
14.4	-0.00573469771502744\\
14.6	-0.00558296573246864\\
14.8	-0.00575672657453552\\
15	-0.00615547105261882\\
15.2	-0.00654376713516669\\
15.4	-0.00670717479339089\\
15.6	-0.00657864517968676\\
15.8	-0.00626352214347747\\
16	-0.00596662444249318\\
16.2	-0.00587471527858341\\
16.4	-0.00605449547398962\\
16.6	-0.00640982370624599\\
16.8	-0.00672113582929867\\
17	-0.00676174907724914\\
17.2	-0.00644185564874533\\
17.4	-0.00589128551781926\\
17.6	-0.0054046152919085\\
17.8	-0.00526122031428145\\
18	-0.00554095052346781\\
18.2	-0.00607360864645656\\
18.4	-0.00655367557708786\\
18.6	-0.00672495071746937\\
18.8	-0.00651242872714519\\
19	-0.00604698721592101\\
19.2	-0.00560031743993861\\
19.4	-0.00546525055163727\\
19.6	-0.0058042346678846\\
19.8	-0.00650764061348852\\
20	-0.00716532760407063\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00680625912060862\\
0.199999999999999	-0.00660557099395476\\
0.399999999999999	-0.00623622210071062\\
0.600000000000001	-0.00595375808752863\\
0.800000000000001	-0.00592575350644253\\
1	-0.00617237729982278\\
1.2	-0.00655147895159658\\
1.4	-0.00684102726236446\\
1.6	-0.00687830144617152\\
1.8	-0.00666642490956093\\
2	-0.00636831160725038\\
2.2	-0.00618822317878553\\
2.4	-0.00623081199951869\\
2.6	-0.00644256545803756\\
2.8	-0.00666687003366206\\
3	-0.00675577416773976\\
3.2	-0.00665596787122524\\
3.4	-0.00642584003321289\\
3.6	-0.00619237459792288\\
3.8	-0.00608154353605883\\
4	-0.00615450817169361\\
4.2	-0.00637366541726792\\
4.4	-0.00661616561463063\\
4.6	-0.0067387848145124\\
4.8	-0.00666754257506952\\
5	-0.00645416293477297\\
5.2	-0.00624825169309773\\
5.4	-0.00619432263261288\\
5.6	-0.00632948433532832\\
5.8	-0.00656079102789775\\
6	-0.00673414717411802\\
6.2	-0.00673704245152251\\
6.4	-0.00656484788784084\\
6.6	-0.00631777971994296\\
6.8	-0.00613958305398299\\
7	-0.00613375162472707\\
7.2	-0.00630021726401608\\
7.4	-0.00652972119133111\\
7.6	-0.00666849928663638\\
7.8	-0.00662125907939526\\
8	-0.00642228687044621\\
8.2	-0.00621536260901578\\
8.4	-0.0061507860941461\\
8.6	-0.00627775805658004\\
8.8	-0.00651432624911763\\
9	-0.00671063592939802\\
9.2	-0.00674984074782969\\
9.4	-0.00661536731865908\\
9.6	-0.00639094341062574\\
9.8	-0.00620635806950887\\
10	-0.00616476070853267\\
10.2	-0.00628661888656623\\
10.4	-0.0064954860646651\\
10.6	-0.00665672530174533\\
10.8	-0.00665699749832172\\
11	-0.00648206083200975\\
11.2	-0.00623684447150197\\
11.4	-0.00608189794554903\\
11.6	-0.00612435544995549\\
11.8	-0.00634379153678566\\
12	-0.00660759010471423\\
12.2	-0.00675922195362233\\
12.4	-0.0067137828144368\\
12.6	-0.00650322221153488\\
12.8	-0.00625457261888229\\
13	-0.0061189051858257\\
13.2	-0.00618464771316596\\
13.4	-0.00641628506087955\\
13.6	-0.00665984247474682\\
13.8	-0.00673164720670627\\
14	-0.00654836956017135\\
14.2	-0.00620407955546654\\
14.4	-0.00591986049770199\\
14.6	-0.00589080632327921\\
14.8	-0.00614687299374239\\
15	-0.00653455520052049\\
15.2	-0.00682547330964667\\
15.4	-0.00686378394073373\\
15.6	-0.00665245372730183\\
15.8	-0.00633745840592326\\
16	-0.00611609879468133\\
16.2	-0.00612630924262803\\
16.4	-0.00636925771956243\\
16.6	-0.00669983599230406\\
16.8	-0.00689753922621961\\
17	-0.00679538771245092\\
17.2	-0.00639944550998095\\
17.4	-0.00591139399855223\\
17.6	-0.00561472405926366\\
17.8	-0.00568948956951232\\
18	-0.00609114018386947\\
18.2	-0.00658339144547426\\
18.4	-0.00689073362344317\\
18.6	-0.00685645767484644\\
18.8	-0.00651680165464796\\
19	-0.00607531219754165\\
19.2	-0.00580604386767192\\
19.4	-0.0059170005187994\\
19.6	-0.00641063011719822\\
19.8	-0.00701718417941422\\
20	-0.00729969627660054\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00626040769734715\\
0.199999999999999	-0.00606260696665117\\
0.399999999999999	-0.00569681955599322\\
0.600000000000001	-0.00541417296437174\\
0.800000000000001	-0.00538107120395637\\
1	-0.00562050554333382\\
1.2	-0.00599608377625316\\
1.4	-0.00629071432631534\\
1.6	-0.0063412944631196\\
1.8	-0.00614380696492134\\
2	-0.0058513583649038\\
2.2	-0.0056630311363719\\
2.4	-0.00568738675655922\\
2.6	-0.00588149971791907\\
2.8	-0.00609878786350393\\
3	-0.00619450983563397\\
3.2	-0.00611045051032377\\
3.4	-0.00589538825961\\
3.6	-0.00566735872227042\\
3.8	-0.00554875385139297\\
4	-0.00560487247644303\\
4.2	-0.00580870985679383\\
4.4	-0.00604903668486756\\
4.6	-0.00618740155905684\\
4.8	-0.00614252030622708\\
5	-0.00594967184974493\\
5.2	-0.00574393245754479\\
5.4	-0.00566834760697077\\
5.6	-0.00577325236034198\\
5.8	-0.00598421086287715\\
6	-0.00615842468573646\\
6.2	-0.00618110502788838\\
6.4	-0.00603437798865869\\
6.6	-0.00580244586480916\\
6.8	-0.00561912157338185\\
7	-0.0055899494649303\\
7.2	-0.00572927484890329\\
7.4	-0.00594769800761696\\
7.6	-0.00610403367794987\\
7.8	-0.00609714086230895\\
8	-0.00593751103922457\\
8.2	-0.00574231557876459\\
8.4	-0.00565202367876338\\
8.6	-0.00573072305903111\\
8.8	-0.00592560326967373\\
9	-0.00611025922641062\\
9.2	-0.00617143804025844\\
9.4	-0.00607619612382848\\
9.6	-0.00588315631314629\\
9.8	-0.00570264480453275\\
10	-0.00563438208116551\\
10.2	-0.00571391829154066\\
10.4	-0.00589155556533427\\
10.6	-0.00605641282468028\\
10.8	-0.00609988752600188\\
11	-0.00598681298803783\\
11.2	-0.0057861798498422\\
11.4	-0.00563111256730409\\
11.6	-0.00562925537666459\\
11.8	-0.00578823093266578\\
12	-0.00601145464291264\\
12.2	-0.00616359582469883\\
12.4	-0.00615549959857375\\
12.6	-0.00599434517974728\\
12.8	-0.00577594231458534\\
13	-0.0056294359348712\\
13.2	-0.00564331604003954\\
13.4	-0.00580889579825694\\
13.6	-0.0060160088633836\\
13.8	-0.00611582016619749\\
14	-0.0060222239112484\\
14.2	-0.00578220203721713\\
14.4	-0.00555330464757375\\
14.6	-0.00549511454514473\\
14.8	-0.00565554603855389\\
15	-0.00593915662647149\\
15.2	-0.00617614980430048\\
15.4	-0.00623405945826505\\
15.6	-0.00609396841154819\\
15.8	-0.00585147404072117\\
16	-0.00565475290387596\\
16.2	-0.00562048366484547\\
16.4	-0.0057691906677384\\
16.6	-0.00600943774564655\\
16.8	-0.00618305579236278\\
17	-0.00615719592586927\\
17.2	-0.0059155593102922\\
17.4	-0.00558480157543428\\
17.6	-0.00536326004909782\\
17.8	-0.00539141851821867\\
18	-0.00565706818452227\\
18.2	-0.00600480215651089\\
18.4	-0.00623697752180874\\
18.6	-0.00623076023941138\\
18.8	-0.00600139162258628\\
19	-0.00568915592310049\\
19.2	-0.00548627172053884\\
19.4	-0.00553411676782645\\
19.6	-0.00582988104790516\\
19.8	-0.00619692606526456\\
20	-0.00636747960485806\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.0063702988554617\\
0.199999999999999	-0.00617261602531372\\
0.399999999999999	-0.00580532849040338\\
0.600000000000001	-0.00552080194074023\\
0.800000000000001	-0.00548708145458932\\
1	-0.00572762015770678\\
1.2	-0.00610491516427913\\
1.4	-0.00640002412181673\\
1.6	-0.0064488568345169\\
1.8	-0.00624836176049115\\
2	-0.00595400588628436\\
2.2	-0.0057666951759785\\
2.4	-0.00579465497700937\\
2.6	-0.00599263084474089\\
2.8	-0.00621147188318005\\
3	-0.00630543086587565\\
3.2	-0.00621741353702276\\
3.4	-0.00599866029089213\\
3.6	-0.00576957811045631\\
3.8	-0.00565351660806002\\
4	-0.00571461579799859\\
4.2	-0.00592289706799676\\
4.4	-0.00616385471502312\\
4.6	-0.0062977216367841\\
4.8	-0.00624539743847663\\
5	-0.00604697852003966\\
5.2	-0.00584168273227093\\
5.4	-0.00577269704290018\\
5.6	-0.00588611814400508\\
5.8	-0.00610191448025432\\
6	-0.0062742292170519\\
6.2	-0.00628959794391548\\
6.4	-0.00613477757798719\\
6.6	-0.00589905783820299\\
6.8	-0.00571887905561397\\
7	-0.00569828368514891\\
7.2	-0.00584641526925367\\
7.4	-0.0060677579832138\\
7.6	-0.00621819197070295\\
7.8	-0.00619957813162131\\
8	-0.00603006236629611\\
8.2	-0.00583388495499548\\
8.4	-0.00575262200278104\\
8.6	-0.00584451590221846\\
8.8	-0.00604822452228149\\
9	-0.00623204785055265\\
9.2	-0.00628378328235257\\
9.4	-0.0061766110160022\\
9.6	-0.00597637852457922\\
9.8	-0.00579773968726371\\
10	-0.00573961777213583\\
10.2	-0.00583186397559743\\
10.4	-0.00601688737380002\\
10.6	-0.00617818286283622\\
10.8	-0.00620790694378925\\
11	-0.00607870817388445\\
11.2	-0.00586999104207564\\
11.4	-0.00572063460471384\\
11.6	-0.00573488397954947\\
11.8	-0.0059100195938484\\
12	-0.00613936888525402\\
12.2	-0.00628425621811601\\
12.4	-0.00626041908719799\\
12.6	-0.00608473021020828\\
12.8	-0.005861968724723\\
13	-0.00572469564818334\\
13.2	-0.00575689802986901\\
13.4	-0.00593887704785701\\
13.6	-0.00614872329099825\\
13.8	-0.00623322629359535\\
14	-0.00611414873862515\\
14.2	-0.00585485136728181\\
14.4	-0.00562643071484814\\
14.6	-0.00558883927424958\\
14.8	-0.00577666152994993\\
15	-0.00607711675555223\\
15.2	-0.00631086581741513\\
15.4	-0.00634900121089288\\
15.6	-0.00618577504709705\\
15.8	-0.00593114610613554\\
16	-0.0057409470255827\\
16.2	-0.00572889283554545\\
16.4	-0.00590308037606846\\
16.6	-0.0061561075563894\\
16.8	-0.00631923963170777\\
17	-0.00626221622551881\\
17.2	-0.00598526092019469\\
17.4	-0.00563634640476707\\
17.6	-0.00542555255044164\\
17.8	-0.00548673922535059\\
18	-0.00578709599030347\\
18.2	-0.00615069115675482\\
18.4	-0.0063719756356555\\
18.6	-0.00633588451969658\\
18.8	-0.00607537417120696\\
19	-0.00574925702076001\\
19.2	-0.00556053554588942\\
19.4	-0.00564708537716285\\
19.6	-0.00598611288215167\\
19.8	-0.00637158378577496\\
20	-0.00651502814706362\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00592897963201722\\
0.199999999999999	-0.00574389240102136\\
0.399999999999999	-0.00539704768891625\\
0.600000000000001	-0.00512477061712957\\
0.800000000000001	-0.00508668742966734\\
1	-0.00530834806968272\\
1.2	-0.00566420378068244\\
1.4	-0.00594961626452317\\
1.6	-0.00600694292898396\\
1.8	-0.00582644378929587\\
2	-0.00554847468741215\\
2.2	-0.00536197578450981\\
2.4	-0.00537522711284311\\
2.6	-0.00555408838804183\\
2.8	-0.00576259631045417\\
3	-0.00586124970899249\\
3.2	-0.00578940356991708\\
3.4	-0.00558842277175842\\
3.6	-0.00536861043445214\\
3.8	-0.00524816057400912\\
4	-0.0052935417417288\\
4.2	-0.00548383263134156\\
4.4	-0.00571596358881621\\
4.6	-0.00585706236141448\\
4.8	-0.00582467756139238\\
5	-0.00564593808939051\\
5.2	-0.00544588693491477\\
5.4	-0.00536287729485707\\
5.6	-0.00545145786199441\\
5.8	-0.00564731138874208\\
6	-0.00581675507297064\\
6.2	-0.00584754304577828\\
6.4	-0.0057167544337382\\
6.6	-0.00549919215564287\\
6.8	-0.00532019404381501\\
7	-0.00528264959255154\\
7.2	-0.00540631914811485\\
7.4	-0.00561296265243172\\
7.6	-0.00577136752376006\\
7.8	-0.00578138848770493\\
8	-0.00564317194288932\\
8.2	-0.00545867708902037\\
8.4	-0.00535953169936576\\
8.6	-0.00541427409308781\\
8.8	-0.00558468213261065\\
9	-0.00575875039775653\\
9.2	-0.00582820342161483\\
9.4	-0.00575355681072409\\
9.8	-0.00540711473778899\\
10	-0.0053294187364088\\
10.2	-0.00538853430115438\\
10.4	-0.00554769969772195\\
10.6	-0.00570921492911225\\
10.8	-0.00576951158586425\\
11	-0.00568563703636826\\
11.2	-0.00550951331342731\\
11.4	-0.00535878178722626\\
11.6	-0.00533792751885187\\
11.8	-0.00546596300890911\\
12	-0.00566437712248558\\
12.2	-0.00581108183146384\\
12.4	-0.00581819232356651\\
12.6	-0.00568263056978324\\
12.8	-0.00548448546036795\\
13	-0.00533983310375419\\
13.2	-0.00533405385002794\\
13.4	-0.00546896222615345\\
13.6	-0.00565499269562153\\
13.8	-0.00576208466640438\\
14	-0.00570646970955124\\
14.2	-0.00551546127562474\\
14.4	-0.00531601742094168\\
14.6	-0.0052475688994349\\
14.8	-0.00536316480503984\\
15	-0.00559418592485628\\
15.2	-0.00580084804926173\\
15.4	-0.00586493190943926\\
15.6	-0.00575900053833323\\
15.8	-0.0055544873921356\\
16	-0.00537452662412008\\
16.2	-0.00532371793947561\\
16.4	-0.00543037538328406\\
16.6	-0.00562791870522616\\
16.8	-0.00578773256746601\\
17	-0.00579364231125012\\
17.2	-0.00561990178261595\\
17.4	-0.00535937814243326\\
17.6	-0.00517160187493104\\
17.8	-0.00517839874636294\\
18	-0.00538131432495703\\
18.2	-0.00566136641143444\\
18.4	-0.00585702619049044\\
18.6	-0.00586185906176695\\
18.8	-0.00568164662135118\\
19	-0.005427125555034\\
19.2	-0.00525355274281836\\
19.4	-0.0052752381326826\\
19.6	-0.00549160342720256\\
19.8	-0.0057681584744671\\
20	-0.00590393271826528\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00531853775116531\\
0.199999999999999	-0.00513298827859288\\
0.399999999999999	-0.00478716073393315\\
0.600000000000001	-0.00451552971991731\\
0.800000000000001	-0.00447592177491885\\
1	-0.00469437713294241\\
1.2	-0.0050482801163021\\
1.4	-0.00533643705965048\\
1.6	-0.00540208198308534\\
1.8	-0.00523197339745352\\
2	-0.0049601985597576\\
2.2	-0.00477112097002674\\
2.4	-0.00477392370228813\\
2.6	-0.0049406164868202\\
2.8	-0.00514250713011322\\
3	-0.00524378007146353\\
3.2	-0.00518183980570086\\
3.4	-0.00499184805746111\\
3.6	-0.00477714671658092\\
3.8	-0.00465198012284063\\
4	-0.00468441806845377\\
4.2	-0.0048607237935947\\
4.4	-0.00508722526610228\\
4.6	-0.00523663319620837\\
4.8	-0.00522316014751567\\
5	-0.00506232766245063\\
5.2	-0.00486699130398094\\
5.4	-0.00477210428145014\\
5.6	-0.00484055519975612\\
5.8	-0.00502192281708602\\
6	-0.00519204033804144\\
6.2	-0.00523784044838749\\
6.4	-0.00512654023830805\\
6.6	-0.00492044167981476\\
6.8	-0.00473703284113114\\
7	-0.00468067901093505\\
7.2	-0.00478181670128563\\
7.4	-0.00497650636904723\\
7.6	-0.00514248493539782\\
7.8	-0.00517619287393956\\
8	-0.0050628851744321\\
8.2	-0.00488792788172177\\
8.4	-0.00477662565963399\\
8.6	-0.00480606232718372\\
8.8	-0.00495498722762733\\
9	-0.00512489269275918\\
9.2	-0.00520930210140591\\
9.4	-0.00515900023670568\\
9.6	-0.00500492410339959\\
9.8	-0.00483435503488039\\
10	-0.00474071767452244\\
10.2	-0.00477366482314778\\
10.4	-0.0049116588966811\\
10.6	-0.00507096724269473\\
10.8	-0.00515147927595194\\
11	-0.00509890819505543\\
11.4	-0.00479135137174325\\
11.6	-0.00474410859192176\\
11.8	-0.00483965394807839\\
12	-0.0050209908593466\\
12.2	-0.00517695825853792\\
12.4	-0.00521376259552753\\
12.6	-0.00511021734672923\\
12.8	-0.00492700537498081\\
13	-0.00477032627577856\\
13.2	-0.00473126076457575\\
13.4	-0.00483119612714944\\
13.6	-0.00500368318699174\\
13.8	-0.00513017964176399\\
14	-0.00511655993061311\\
14.2	-0.00496238484627298\\
14.4	-0.0047684563462127\\
14.6	-0.00466932928880226\\
14.8	-0.00473843330216539\\
15	-0.00493776146426228\\
15.2	-0.00514706323851755\\
15.4	-0.00524503401496901\\
15.6	-0.0051827074087214\\
15.8	-0.00500567261652307\\
16	-0.00482126468083877\\
16.2	-0.00473624853622923\\
16.4	-0.00479823665694212\\
16.6	-0.00496782549731734\\
16.8	-0.00513646877103824\\
17	-0.00518693819394755\\
17.2	-0.00506816462715776\\
17.4	-0.0048372652656461\\
17.6	-0.004632006850116\\
17.8	-0.00458336117187486\\
18	-0.00472762984255226\\
18.2	-0.00498232909047047\\
18.4	-0.00520063290994344\\
18.6	-0.00526179870132992\\
18.8	-0.00513854459695295\\
19	-0.00490819304295798\\
19.2	-0.00470940611856108\\
19.4	-0.00466709667315612\\
19.6	-0.00481740279309761\\
19.8	-0.00507158619634751\\
20	-0.00525351561351428\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.0057478039022385\\
0.199999999999999	-0.00555130633827972\\
0.399999999999999	-0.00519027784412174\\
0.600000000000001	-0.00491189551111759\\
0.800000000000001	-0.00487878009231935\\
1	-0.0051129566970225\\
1.2	-0.0054808243387896\\
1.4	-0.00577046389248181\\
1.6	-0.00582294281298346\\
1.8	-0.00563408933811615\\
2	-0.00535204374298459\\
2.2	-0.00516938409278112\\
2.4	-0.0051912985389535\\
2.6	-0.00537689807153185\\
2.8	-0.00558528136432912\\
3	-0.0056770237245054\\
3.2	-0.00559575582916949\\
3.4	-0.0053881257554913\\
3.6	-0.00516771536342731\\
3.8	-0.00505256419993572\\
4	-0.00510582190766229\\
4.2	-0.00530170735697411\\
4.4	-0.00553330251510076\\
4.6	-0.00566744829017196\\
4.8	-0.00562583760837398\\
5	-0.00544201437519476\\
5.2	-0.00524533446038333\\
5.4	-0.00517297639319025\\
5.6	-0.00527336584293892\\
5.8	-0.00547525972554297\\
6	-0.0056416959334058\\
6.2	-0.00566246853616903\\
6.4	-0.00552040383101726\\
6.6	-0.00529641577069739\\
6.8	-0.0051190906298153\\
7	-0.00508987034788788\\
7.2	-0.00522280903699368\\
7.4	-0.00543279295600385\\
7.6	-0.00558522504585568\\
7.8	-0.00558323446809084\\
8	-0.00543543142754999\\
8.2	-0.00525145453165976\\
8.4	-0.00516379878441242\\
8.6	-0.00523411673773566\\
8.8	-0.00541454132591923\\
9	-0.00558737077966143\\
9.2	-0.00564590699034895\\
9.4	-0.00555778774785409\\
9.6	-0.00537653214703937\\
9.8	-0.00520509100297772\\
10	-0.00513773389726779\\
10.2	-0.00520943482159808\\
10.4	-0.00537528641418916\\
10.6	-0.00553216524591349\\
10.8	-0.00557763209693718\\
11	-0.00547675042173168\\
11.2	-0.00529189190306312\\
11.4	-0.00514665227347422\\
11.6	-0.00514263993682107\\
11.8	-0.00528899393565041\\
12	-0.00549691060032131\\
12.2	-0.00563985157510771\\
12.4	-0.00563325743674881\\
12.6	-0.005482546617813\\
12.8	-0.00527669640522177\\
13	-0.00513650513212482\\
13.2	-0.00514509245467565\\
13.4	-0.00529526080822507\\
13.6	-0.00548605101409905\\
13.8	-0.0055811234398071\\
14	-0.00550151011427147\\
14.2	-0.00528906923758754\\
14.4	-0.00508552437209531\\
14.6	-0.00503433363738282\\
14.8	-0.00517849851846464\\
15	-0.00543233577752389\\
15.2	-0.00564354384149723\\
15.4	-0.00569335824125261\\
15.6	-0.00556487204218215\\
15.8	-0.00534400789258171\\
16	-0.00516408010556546\\
16.2	-0.00513026284633611\\
16.4	-0.0052613360658107\\
16.6	-0.00547548425424438\\
16.8	-0.00563119111955857\\
17	-0.0056100361607534\\
17.2	-0.00539810557881637\\
17.4	-0.00510876289386175\\
17.6	-0.00491824242563865\\
17.8	-0.00495008453813384\\
18	-0.00519128793373014\\
18.2	-0.00550164526366004\\
18.4	-0.00570453850959041\\
18.6	-0.00569201392283603\\
18.8	-0.00548124386264703\\
19	-0.00520117344223792\\
19.2	-0.00502381812525599\\
19.4	-0.00506996257541559\\
19.6	-0.00532826477695636\\
19.8	-0.0056371198262859\\
20	-0.00576629073193047\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00566077144100063\\
0.199999999999999	-0.00546416495054913\\
0.399999999999999	-0.00510129406377402\\
0.600000000000001	-0.00482056202613634\\
0.800000000000001	-0.0047862956900282\\
1	-0.00502129847136601\\
1.2	-0.005391404894457\\
1.4	-0.00568331296594948\\
1.6	-0.00573692125713876\\
1.8	-0.00554782917904362\\
2	-0.00526478866857616\\
2.2	-0.00508113829432588\\
2.4	-0.00510238906353422\\
2.6	-0.00528750402154898\\
2.8	-0.0054953335096819\\
3	-0.00558643072245957\\
3.2	-0.00550465601000738\\
3.4	-0.00529694187416396\\
3.6	-0.00507700085087137\\
3.8	-0.0049627556995091\\
4	-0.00501702016461891\\
4.2	-0.00521358292740715\\
4.4	-0.00544521374166251\\
4.6	-0.00557880227550811\\
4.8	-0.00553654239359247\\
5	-0.00535267043975907\\
5.2	-0.00515688093302202\\
5.4	-0.00508593618453901\\
5.6	-0.00518725851642188\\
5.8	-0.00538869882644022\\
6	-0.00555317080999274\\
6.2	-0.00557130875829515\\
6.4	-0.00542731751190217\\
6.6	-0.00520325447179459\\
6.8	-0.0050278972868405\\
7	-0.00500165780856676\\
7.2	-0.00513678991121225\\
7.4	-0.00534672070980946\\
7.6	-0.00549688714187369\\
7.8	-0.00549217265148982\\
8	-0.00534348443541433\\
8.2	-0.00516146210990698\\
8.4	-0.00507736313924312\\
8.6	-0.00515023149697313\\
8.8	-0.00533019596811002\\
9	-0.00549959347047135\\
9.2	-0.00555368069664652\\
9.4	-0.00546260998130066\\
9.6	-0.00528148201391687\\
9.8	-0.00511311657873037\\
10	-0.00505007878746255\\
10.2	-0.00512491839652895\\
10.4	-0.00529082949852011\\
10.6	-0.00544449981503448\\
10.8	-0.00548544657921113\\
11	-0.00538190616484613\\
11.2	-0.00519855346892939\\
11.4	-0.00505855761092988\\
11.6	-0.00506036230749274\\
11.8	-0.00520929092336786\\
12	-0.00541467990347044\\
12.2	-0.00555126839086384\\
12.4	-0.00553803554613808\\
12.6	-0.00538410567357062\\
12.8	-0.00518029282250865\\
13	-0.00504627952183156\\
13.2	-0.00506145557757165\\
13.4	-0.00521418075848246\\
13.6	-0.00540123025070471\\
13.8	-0.00548833372540258\\
14	-0.00540224858836069\\
14.2	-0.00519032378344875\\
14.4	-0.00499508889474498\\
14.6	-0.004954971623917\\
14.8	-0.00510557646495258\\
15	-0.0053567973200046\\
15.2	-0.00555784430421014\\
15.4	-0.00559605812853192\\
15.6	-0.0054611436904608\\
15.8	-0.00524233093163673\\
16	-0.00507140404722506\\
16.2	-0.00504816006537112\\
16.4	-0.00518491332628912\\
16.6	-0.00539577922255319\\
16.8	-0.00554037672401009\\
17	-0.00550690536675802\\
17.2	-0.00529009932405344\\
17.4	-0.00500812913687909\\
17.6	-0.00483405824644478\\
17.8	-0.00488172154771505\\
18	-0.00512834868452572\\
18.2	-0.00543038894398862\\
18.4	-0.00561607852192125\\
18.6	-0.00558714230775337\\
18.8	-0.00536977269605643\\
19	-0.00509674020949547\\
19.2	-0.00493649380986483\\
19.4	-0.00499963846486651\\
19.6	-0.00526262178955506\\
19.8	-0.00555752748563521\\
20	-0.00566058576524497\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00617775108233687\\
0.199999999999999	-0.00596897142367325\\
0.399999999999999	-0.00558471970611052\\
0.600000000000001	-0.00529185053880354\\
0.800000000000001	-0.00526497015498251\\
1	-0.00552317658886992\\
1.2	-0.0059157683084976\\
1.4	-0.00621140466294889\\
1.6	-0.00624508330083273\\
1.8	-0.00602641699770956\\
2	-0.00572711551958704\\
2.2	-0.00555390421295243\\
2.4	-0.00560523774970534\\
2.6	-0.00581864925168674\\
2.8	-0.00603374321358174\\
3	-0.0061068381987468\\
3.2	-0.00599354899380344\\
3.4	-0.00576004180566159\\
3.6	-0.00553574682498592\\
3.8	-0.00544258435846956\\
4	-0.00553267797557666\\
4.2	-0.00575824391029656\\
4.4	-0.00599080432466081\\
4.6	-0.00609121685059932\\
4.8	-0.00599931637909634\\
5	-0.00578238248601792\\
5.2	-0.00559538518979608\\
5.4	-0.00557210591096791\\
5.6	-0.00572937931921302\\
5.8	-0.00595876392332784\\
6	-0.00610603323597658\\
6.2	-0.00607355075683458\\
6.4	-0.00587715228425978\\
6.6	-0.00563134241835073\\
6.8	-0.00547972707867217\\
7	-0.00551008102690176\\
7.2	-0.00569877681092379\\
7.4	-0.00591998521942827\\
7.6	-0.00602400796901392\\
7.8	-0.00594080696427213\\
8	-0.0057339457870107\\
8.2	-0.00555700601005427\\
8.4	-0.00554105756026146\\
8.6	-0.00570100656568684\\
8.8	-0.00593131847154993\\
9	-0.00608542752672392\\
9.2	-0.00607237571024655\\
9.4	-0.00590603486124763\\
9.6	-0.00568741637083647\\
9.8	-0.00554229401704021\\
10	-0.00555128828224127\\
10.2	-0.00570491359805558\\
10.4	-0.00590511163534657\\
10.6	-0.00601846037501375\\
10.8	-0.00595947350112169\\
11	-0.00575418289491125\\
11.2	-0.005532903862278\\
11.4	-0.00544577972093663\\
11.6	-0.00555827413153764\\
11.8	-0.0058055197325011\\
12	-0.00603762592812274\\
12.2	-0.0061174375909161\\
12.4	-0.00600215322753783\\
12.6	-0.0057639653885424\\
12.8	-0.00554687011364408\\
13	-0.00548504522895499\\
13.2	-0.00562090471215271\\
13.4	-0.00586698928220741\\
13.6	-0.00604727277071504\\
13.8	-0.00601152587509901\\
14	-0.00575250657219328\\
14.2	-0.00542954516036431\\
14.4	-0.00526336576144004\\
14.6	-0.00537666029526207\\
14.8	-0.00570627492959019\\
15	-0.00605170021952972\\
15.2	-0.00621327247943526\\
15.4	-0.00611529049460202\\
15.6	-0.00583940956635587\\
15.8	-0.00556489967599205\\
16	-0.00546271801827558\\
16.2	-0.00559990155813139\\
16.4	-0.00589710033797175\\
16.6	-0.0061625614218741\\
16.8	-0.00619779000569665\\
17	-0.00592762140066228\\
17.2	-0.00547140492889753\\
17.4	-0.0050877342285176\\
17.6	-0.00501068247941916\\
17.8	-0.0052910927148524\\
18	-0.00576321864551232\\
18.2	-0.00615575920943101\\
18.4	-0.00625717344253118\\
18.6	-0.00602757558693057\\
18.8	-0.00561106124911603\\
19	-0.00526283786155801\\
19.2	-0.00522338857854976\\
19.4	-0.00557440839160606\\
19.6	-0.00614015343321839\\
19.8	-0.00653209987070724\\
20	-0.00638284846807835\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00587146807839289\\
0.199999999999999	-0.00567038094575878\\
0.399999999999999	-0.00529722046178804\\
0.600000000000001	-0.00500985918242947\\
0.800000000000001	-0.00497929596626534\\
1	-0.00522718282958579\\
1.2	-0.00561033789821508\\
1.4	-0.00590486917701938\\
1.6	-0.00594730609180871\\
1.8	-0.00574100769813057\\
2	-0.00544810350359981\\
2.2	-0.00526998520839328\\
2.4	-0.00530824061763369\\
2.6	-0.00550935847930845\\
2.8	-0.00572093646827909\\
3	-0.00580111943202866\\
3.2	-0.00570080920613592\\
3.4	-0.00547840394946064\\
3.6	-0.00525695415840843\\
3.8	-0.00515659337496643\\
4	-0.00523328668437273\\
4.2	-0.00544718403227762\\
4.4	-0.00567769628275983\\
4.6	-0.00578821240908667\\
4.8	-0.00571278646901874\\
5	-0.00550747829693066\\
5.2	-0.00531854367712015\\
5.4	-0.00528050613906572\\
5.6	-0.00542016420330427\\
5.8	-0.0056409398647439\\
6	-0.0057941517443858\\
6.2	-0.00577824963258422\\
6.4	-0.00559873039148329\\
6.6	-0.00535966534019394\\
6.8	-0.00520014487952736\\
7	-0.00521233188402803\\
7.2	-0.00538410347231277\\
7.4	-0.00560155981482779\\
7.6	-0.00571888381497843\\
7.8	-0.00565775393453904\\
8	-0.00546616142522538\\
8.2	-0.00528625673847216\\
8.4	-0.00525073489225747\\
8.6	-0.00538793590150632\\
8.8	-0.00560743626765614\\
9	-0.00576905203937628\\
9.2	-0.00577628554987086\\
9.4	-0.00563023139105212\\
9.6	-0.0054198919632249\\
9.8	-0.00526624600748349\\
10	-0.00525470941166972\\
10.2	-0.0053879611913743\\
10.4	-0.0055812079918951\\
10.6	-0.00570723720318966\\
10.8	-0.00567425012790679\\
11	-0.00549174926365481\\
11.2	-0.00527395122410823\\
11.4	-0.00516732815072984\\
11.6	-0.00524952084801455\\
11.8	-0.00547521022932784\\
12	-0.00570798147476381\\
12.2	-0.00580989273390031\\
12.4	-0.00572460560483279\\
12.6	-0.00550638511292689\\
12.8	-0.00528673466726914\\
13	-0.00519997852574861\\
13.2	-0.00530296894525151\\
13.4	-0.00553054721684632\\
13.6	-0.0057228831962135\\
13.8	-0.00572603144116002\\
14	-0.00550779566955839\\
14.2	-0.00519766085615814\\
14.4	-0.00500459432635836\\
14.6	-0.0050676739603972\\
14.8	-0.00535637867002592\\
15	-0.00569556237623914\\
15.2	-0.00588732343057075\\
15.4	-0.00583528537206845\\
15.6	-0.00559259259078004\\
15.8	-0.00531891061638845\\
16	-0.00518451162326272\\
16.2	-0.00527495257302135\\
16.4	-0.0055398568608851\\
16.6	-0.00581163554647901\\
16.8	-0.00589516188486883\\
17	-0.00569109806652079\\
17.2	-0.00527831219520181\\
17.4	-0.00488493461677919\\
17.6	-0.00474781381640454\\
17.8	-0.00495378723125839\\
18	-0.00538170170839081\\
18.2	-0.00578446072455563\\
18.4	-0.00594214633252932\\
18.6	-0.00578208152204596\\
18.8	-0.00540902924932851\\
19	-0.00504989488915086\\
19.2	-0.00494247400709469\\
19.4	-0.00520081811468387\\
19.6	-0.00571032423127349\\
19.8	-0.00613879765408498\\
20	-0.00612146328854735\\
};
\addplot [color=mycolor1, opacity=0.15, forget plot]
  table[row sep=crcr]{%
0	-0.00583718261618316\\
0.199999999999999	-0.00564096797872082\\
0.399999999999999	-0.00527484606287132\\
0.600000000000001	-0.0049905313436156\\
0.800000000000001	-0.00495655332039391\\
1	-0.00519661577542863\\
1.2	-0.00557322650100289\\
1.4	-0.00586795680375118\\
1.6	-0.00591800532108522\\
1.8	-0.00572122010019172\\
2	-0.00543188470543043\\
2.2	-0.00524760814369785\\
2.4	-0.00527359636298641\\
2.6	-0.00546461204121584\\
2.8	-0.00567496553578906\\
3	-0.00576352310374517\\
3.2	-0.0056760956287647\\
3.4	-0.00546378147260995\\
3.6	-0.00524424677322344\\
3.8	-0.00513674304148282\\
4	-0.00520125917647007\\
4.2	-0.00540508585975985\\
4.4	-0.00563417498291585\\
4.6	-0.00575350659859453\\
4.8	-0.00569167056610453\\
5	-0.00549507575810182\\
5.2	-0.00530308727059747\\
5.4	-0.0052517588601475\\
5.6	-0.00537701029114857\\
5.8	-0.00559219561836599\\
6	-0.00575240965770973\\
6.2	-0.00575166035283203\\
6.4	-0.00558606853608623\\
6.6	-0.00535108436612219\\
6.8	-0.00518284085855569\\
7	-0.00517826276394473\\
7.2	-0.00533572178591157\\
7.4	-0.00555156427533987\\
7.6	-0.00568266865375833\\
7.8	-0.00564248668504064\\
8	-0.00546447351163337\\
8.2	-0.00528040856516299\\
8.4	-0.00522494534449436\\
8.6	-0.00533948165150377\\
8.8	-0.00554817051659739\\
9	-0.00571699150298599\\
9.2	-0.00574408043910068\\
9.4	-0.00561811865129158\\
9.6	-0.00541642067400616\\
9.8	-0.00525526777779817\\
10	-0.00522461379283712\\
10.2	-0.00533869754375971\\
10.4	-0.00552532516085336\\
10.6	-0.00566325307119797\\
10.8	-0.00565483953866774\\
11	-0.00549395933838071\\
11.2	-0.00527938906845193\\
11.4	-0.00515388318532572\\
11.6	-0.00520664433728513\\
11.8	-0.00541121379968601\\
12	-0.00564428601654754\\
12.2	-0.00576722610588121\\
12.4	-0.00571068334999936\\
12.6	-0.00551174139567223\\
12.8	-0.00528990064119483\\
13	-0.00517929412998441\\
13.2	-0.00524996981216219\\
13.4	-0.00545785662479048\\
13.6	-0.00565963771722977\\
13.8	-0.00569999304556035\\
14	-0.00552446120133254\\
14.2	-0.00523297018340685\\
14.4	-0.00501955612308436\\
14.6	-0.00503509503355204\\
14.8	-0.00527922474234543\\
15	-0.00560378751017865\\
15.2	-0.00581728760477773\\
15.4	-0.00580725771085255\\
15.6	-0.00560014990745117\\
15.8	-0.0053343351388655\\
16	-0.00517534057273039\\
16.2	-0.00522286416791218\\
16.4	-0.00545297236596909\\
16.6	-0.00572322614922172\\
16.8	-0.00584652818685427\\
17	-0.0057053735503132\\
17.2	-0.00534134181506829\\
17.4	-0.00494951122160003\\
17.6	-0.00476245353662108\\
17.8	-0.00489657154642487\\
18	-0.00527396319531093\\
18.2	-0.00567569381604471\\
18.4	-0.00587954234521959\\
18.6	-0.00578502163567407\\
18.8	-0.00545991348196395\\
19	-0.00510174819561371\\
19.2	-0.00494001612416639\\
19.4	-0.0051110905506313\\
19.6	-0.00555206404518316\\
19.8	-0.00598800292527457\\
20	-0.00607377452769953\\
};
% \addplot [color=blue, line width=3.0pt]
%   table[row sep=crcr]{%
% 0	-0.00663681916696035\\
% 0.100000000000001	-0.00658820133337201\\
% 0.199999999999999	-0.00645091167181278\\
% 0.300000000000001	-0.00627807704083239\\
% 0.399999999999999	-0.00609572736076913\\
% 0.5	-0.00593185360024862\\
% 0.600000000000001	-0.00581236595806089\\
% 0.699999999999999	-0.0057570790309569\\
% 0.800000000000001	-0.00577631929244049\\
% 0.899999999999999	-0.00586879925599604\\
% 1	-0.00602131239316606\\
% 1.1	-0.00621053966281337\\
% 1.2	-0.00640684487512289\\
% 1.3	-0.00657946117669539\\
% 1.4	-0.00670207269001111\\
% 1.5	-0.00675761456212598\\
% 1.6	-0.00674123710837193\\
% 1.7	-0.00666079357931082\\
% 1.8	-0.00653480298234399\\
% 1.9	-0.00638843370541764\\
% 2	-0.00624847781678639\\
% 2.1	-0.00613843195401031\\
% 2.2	-0.00607465724466039\\
% 2.3	-0.00606423478123475\\
% 2.4	-0.00610469155810733\\
% 2.5	-0.00618537176146106\\
% 2.6	-0.00628995856921577\\
% 2.7	-0.00639954477371418\\
% 2.8	-0.00649568790046828\\
% 2.9	-0.00656301663975256\\
% 3	-0.006591122012928\\
% 3.1	-0.0065756216685422\\
% 3.2	-0.00651840275384785\\
% 3.3	-0.00642712236837895\\
% 3.4	-0.00631408345552131\\
% 3.5	-0.00619462305303742\\
% 3.6	-0.00608516356415123\\
% 3.7	-0.00600109629320755\\
% 3.8	-0.00595469401823578\\
% 3.9	-0.00595328274102869\\
% 4	-0.00599793046877295\\
% 4.1	-0.00608291296249419\\
% 4.2	-0.00619616795166777\\
% 4.3	-0.00632082993313077\\
% 4.4	-0.00643774541892128\\
% 4.5	-0.00652863265107584\\
% 4.6	-0.0065793329613264\\
% 4.7	-0.0065824834873176\\
% 4.8	-0.00653898936064579\\
% 4.9	-0.00645790545279468\\
% 5	-0.00635470312771957\\
% 5.1	-0.00624828925479193\\
% 5.2	-0.00615743941543556\\
% 5.3	-0.00609741529465424\\
% 5.4	-0.00607743749430867\\
% 5.5	-0.00609943084324271\\
% 5.6	-0.00615814374688028\\
% 5.7	-0.00624246096327141\\
% 5.8	-0.00633754279988707\\
% 5.9	-0.00642735119108906\\
% 6	-0.00649714616513819\\
% 6.1	-0.00653561816769965\\
% 6.2	-0.00653642518942021\\
% 6.3	-0.00649900199041653\\
% 6.4	-0.00642859004699403\\
% 6.5	-0.00633550238820035\\
% 6.6	-0.00623369650996608\\
% 6.7	-0.00613879187639199\\
% 6.8	-0.00606574198813803\\
% 6.9	-0.00602645012801872\\
% 7	-0.00602768521934749\\
% 7.1	-0.00606968128638741\\
% 7.2	-0.00614575938168471\\
% 7.3	-0.00624317379723749\\
% 7.4	-0.00634515992060614\\
% 7.5	-0.00643388928934385\\
% 7.6	-0.00649378921181665\\
% 7.7	-0.00651454124313844\\
% 7.8	-0.00649309577953616\\
% 7.9	-0.00643424113205526\\
% 8	-0.00634959690310311\\
% 8.1	-0.00625526960247313\\
% 8.2	-0.00616870725188434\\
% 8.3	-0.00610543936718955\\
% 8.4	-0.00607636117221944\\
% 8.5	-0.00608604352211728\\
% 8.6	-0.00613228839134905\\
% 8.7	-0.00620688067249375\\
% 8.8	-0.00629727355478238\\
% 8.9	-0.00638882192003365\\
% 9	-0.00646715059564684\\
% 9.1	-0.00652029309475921\\
% 9.2	-0.0065403309582166\\
% 9.3	-0.00652437305351228\\
% 9.4	-0.00647481531503757\\
% 9.5	-0.0063989030924283\\
% 9.6	-0.00630767961765244\\
% 9.7	-0.00621445064320625\\
% 9.8	-0.00613293412261484\\
% 9.9	-0.00607529931216533\\
% 10	-0.00605033083975925\\
% 10.1	-0.00606197252751173\\
% 10.2	-0.00610849978068373\\
% 10.3	-0.0061825225652683\\
% 10.5	-0.00636167063222715\\
% 10.6	-0.00643630999635292\\
% 10.7	-0.00648267165717442\\
% 10.8	-0.00649233205748345\\
% 10.9	-0.00646327656044576\\
% 11	-0.00640038542060495\\
% 11.1	-0.00631459671456369\\
% 11.2	-0.00622089846407547\\
% 11.3	-0.00613556833360107\\
% 11.4	-0.00607323803646409\\
% 11.5	-0.00604436987267576\\
% 11.6	-0.00605360265426214\\
% 11.7	-0.00609920370890649\\
% 11.8	-0.0061736221265285\\
% 11.9	-0.00626493839635245\\
% 12	-0.00635888417691888\\
% 12.1	-0.00644106988432114\\
% 12.2	-0.00649909005445792\\
% 12.3	-0.00652424856284028\\
% 12.4	-0.00651272981725626\\
% 12.5	-0.00646611854401158\\
% 12.6	-0.00639123197812808\\
% 12.7	-0.00629927707198163\\
% 12.8	-0.00620439179341403\\
% 12.9	-0.00612168560081372\\
% 13	-0.00606496732602224\\
% 13.1	-0.00604443582988523\\
% 13.2	-0.00606469139849253\\
% 13.3	-0.00612347015118786\\
% 13.4	-0.00621146898094693\\
% 13.5	-0.00631348412634836\\
% 13.6	-0.00641083310045332\\
% 13.7	-0.00648471409890305\\
% 13.8	-0.00651986808522054\\
% 13.9	-0.00650775011181537\\
% 14	-0.0064484634054125\\
% 14.1	-0.00635097120042971\\
% 14.2	-0.0062315080742934\\
% 14.3	-0.00611054156475177\\
% 14.4	-0.00600895824629433\\
% 14.5	-0.00594428242056466\\
% 14.6	-0.0059276654938536\\
% 14.7	-0.00596215749371254\\
% 14.8	-0.00604246966172539\\
% 14.9	-0.00615613987946872\\
% 15	-0.00628578074022457\\
% 15.1	-0.00641195415037643\\
% 15.2	-0.00651618021733569\\
% 15.3	-0.00658363534478212\\
% 15.4	-0.00660519657475334\\
% 15.5	-0.00657861526735104\\
% 15.6	-0.00650872781124789\\
% 15.7	-0.00640671970354845\\
% 15.8	-0.00628854893382425\\
% 15.9	-0.0061727096873696\\
% 16	-0.00607758410350812\\
% 16.1	-0.00601869025633306\\
% 16.2	-0.00600618299153055\\
% 16.3	-0.00604298651949264\\
% 16.4	-0.00612391342314567\\
% 16.5	-0.0062360337693228\\
% 16.6	-0.0063603897730502\\
% 16.7	-0.00647491590610727\\
% 16.8	-0.00655815922334924\\
% 16.9	-0.0065931635411367\\
% 17	-0.00657075834167742\\
% 17.1	-0.00649153858702434\\
% 17.2	-0.00636605268130097\\
% 17.3	-0.00621309183526719\\
% 17.4	-0.00605640064066293\\
% 17.5	-0.00592048586180738\\
% 17.6	-0.00582638522718426\\
% 17.7	-0.00578822262250966\\
% 17.8	-0.00581114484741718\\
% 17.9	-0.00589089124411757\\
% 18	-0.006014897631065\\
% 18.1	-0.00616457003504678\\
% 18.2	-0.0063182285594543\\
% 18.3	-0.00645421623674736\\
% 18.4	-0.00655375587238893\\
% 18.5	-0.00660326945594392\\
% 18.6	-0.00659600355969303\\
% 18.7	-0.00653289903225129\\
% 18.8	-0.00642269117673067\\
% 18.9	-0.00628123159626526\\
% 19	-0.00613000437760292\\
% 19.1	-0.00599380022044826\\
% 19.2	-0.00589755496289257\\
% 19.3	-0.0058624940114953\\
% 19.4	-0.00590196678788857\\
% 19.5	-0.00601766635939782\\
% 19.6	-0.00619719672291552\\
% 19.8	-0.00663039553943889\\
% 19.9	-0.0068036039120507\\
% 20	-0.00689402377424742\\
% };
%\addlegendentry{Explicit MAP}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.00813646334727025\\
0.100000000000001	-0.00808288784712374\\
0.199999999999999	-0.00793109339721454\\
0.300000000000001	-0.00774035302028864\\
0.399999999999999	-0.0075399401147429\\
0.5	-0.00736039167069791\\
0.600000000000001	-0.00722909726945176\\
0.699999999999999	-0.00716634337982214\\
0.800000000000001	-0.00718227718200737\\
0.899999999999999	-0.00727520890237798\\
1	-0.00743157885794332\\
1.1	-0.0076277458830738\\
1.2	-0.00783349793409727\\
1.3	-0.00801686807220037\\
1.4	-0.00814952259328194\\
1.5	-0.00821176239343302\\
1.6	-0.00819613338545722\\
1.7	-0.00810883223506664\\
1.8	-0.00796851133931398\\
1.9	-0.00780264844272693\\
2	-0.00764220941621829\\
2.1	-0.00751573826061147\\
2.2	-0.00744413413153566\\
2.3	-0.00743718144982708\\
2.4	-0.00749244565878726\\
2.5	-0.00759657225584576\\
2.6	-0.00772849703119505\\
2.7	-0.00786372769643862\\
2.8	-0.0079787561723812\\
2.9	-0.00805478947126304\\
3	-0.00808026652449101\\
3.1	-0.00805195582301366\\
3.2	-0.0079747148186442\\
3.3	-0.00786018314137849\\
3.4	-0.00772476515862763\\
3.5	-0.00758725245314196\\
3.6	-0.00746637931241878\\
3.7	-0.00737853216369899\\
3.8	-0.00733577625970128\\
3.9	-0.00734433439759385\\
4	-0.00740365094874562\\
4.1	-0.00750618260902058\\
4.2	-0.00763804740024199\\
4.3	-0.00778060667191127\\
4.4	-0.00791293322756914\\
4.5	-0.00801493752131677\\
4.6	-0.00807071883363975\\
4.7	-0.00807154210206562\\
4.8	-0.00801778635386441\\
4.9	-0.00791932259826567\\
5	-0.00779406628369728\\
5.1	-0.0076648578302887\\
5.2	-0.00755524494153903\\
5.3	-0.00748504196346644\\
5.4	-0.00746662217230565\\
5.5	-0.00750272668360452\\
5.6	-0.00758620177699143\\
5.7	-0.00770162149995457\\
5.8	-0.00782834813353261\\
5.9	-0.00794433121406968\\
6	-0.00802988643305369\\
6.1	-0.00807080616067424\\
6.2	-0.00806036963503232\\
6.3	-0.00800006833382483\\
6.4	-0.00789908072903245\\
6.5	-0.00777268831484079\\
6.6	-0.00763991720180357\\
6.7	-0.00752073159066668\\
6.8	-0.00743311887243436\\
6.9	-0.00739040810783109\\
7	-0.00739915895438159\\
7.1	-0.00745793677567619\\
7.2	-0.00755723113040929\\
7.3	-0.0076806578905888\\
7.4	-0.00780740129207302\\
7.5	-0.00791561719969991\\
7.6	-0.00798627790144479\\
7.7	-0.00800675909824733\\
7.8	-0.0079734214671241\\
7.9	-0.00789256844438313\\
8	-0.00777946707862753\\
8.1	-0.0076555403136247\\
8.2	-0.00754427027663596\\
8.3	-0.00746667088606401\\
8.4	-0.00743729804621651\\
8.5	-0.00746163160475888\\
8.6	-0.00753532467004803\\
8.7	-0.00764537322219994\\
8.8	-0.0077728375516557\\
8.9	-0.00789645463742161\\
9	-0.00799637499366668\\
9.1	-0.00805733590405922\\
9.2	-0.00807079304240688\\
9.3	-0.00803579795866227\\
9.4	-0.00795865714137634\\
9.5	-0.00785159018738213\\
9.6	-0.00773070178623669\\
9.7	-0.00761360356491636\\
9.8	-0.00751699248518634\\
9.9	-0.00745444159809949\\
10	-0.00743460952046959\\
10.1	-0.00746003766063552\\
10.2	-0.00752667568381682\\
10.3	-0.0076242414528167\\
10.4	-0.00773746254035856\\
10.5	-0.00784814778320708\\
10.6	-0.00793789877196716\\
10.7	-0.00799111287064491\\
10.8	-0.00799779210722917\\
10.9	-0.0079556081942016\\
11	-0.00787072901443864\\
11.1	-0.00775710508844796\\
11.2	-0.00763422174659922\\
11.3	-0.00752367473134541\\
11.4	-0.00744522602467157\\
11.5	-0.00741314891856248\\
11.6	-0.00743362253550828\\
11.7	-0.00750369500499914\\
11.8	-0.00761197186887941\\
12	-0.00786948939880716\\
12.1	-0.00797775028940606\\
12.2	-0.00804899000949533\\
12.3	-0.00807269936149879\\
12.4	-0.00804581252952019\\
12.5	-0.00797290898442782\\
12.6	-0.0078653551134451\\
12.7	-0.00773958098843508\\
12.8	-0.00761474012994512\\
12.9	-0.00751002036501092\\
13	-0.00744188563106363\\
13.1	-0.00742154717293886\\
13.2	-0.00745298716660869\\
13.3	-0.00753186912796266\\
13.4	-0.00764563502158921\\
13.5	-0.00777497584999409\\
13.6	-0.00789665517443083\\
13.7	-0.00798738194836801\\
13.8	-0.00802812945163112\\
13.9	-0.00800807114937996\\
14	-0.00792724565186731\\
14.1	-0.00779723154113654\\
14.3	-0.00748166054215105\\
14.4	-0.00735226853486637\\
14.5	-0.00727536883186986\\
14.6	-0.0072658696930219\\
14.7	-0.00732677617170197\\
14.8	-0.00744879878950755\\
14.9	-0.00761232192044048\\
15	-0.00779120579872483\\
15.1	-0.00795755599731152\\
15.2	-0.00808648582923155\\
15.3	-0.00816001355773111\\
15.4	-0.0081695134733053\\
15.5	-0.00811648471072957\\
15.6	-0.00801172363731695\\
15.7	-0.00787322127169787\\
15.8	-0.00772323111355888\\
15.9	-0.00758497490088672\\
16	-0.00747940683592674\\
16.1	-0.0074223799652593\\
16.2	-0.00742248309380145\\
16.3	-0.00747975742228846\\
16.4	-0.00758545435122571\\
16.5	-0.0077229399403258\\
16.6	-0.00786976246247661\\
16.7	-0.00800076013056028\\
16.8	-0.00809189932568799\\
16.9	-0.00812433001443225\\
17	-0.00808798071955508\\
17.1	-0.00798395890661041\\
17.2	-0.0078251313437292\\
17.3	-0.00763455199328078\\
17.4	-0.00744184273484549\\
17.5	-0.0072781144133387\\
17.6	-0.00717040492610721\\
17.7	-0.00713677858392359\\
17.8	-0.00718310836013103\\
17.9	-0.00730217485847717\\
18	-0.00747517707907619\\
18.1	-0.00767522124672482\\
18.2	-0.0078719813749224\\
18.3	-0.0080365895046377\\
18.4	-0.00814591063308967\\
18.5	-0.00818561483363212\\
18.6	-0.00815177420003366\\
18.7	-0.00805099157172506\\
18.8	-0.0078992537488709\\
19	-0.00754013444948498\\
19.1	-0.00738882128221618\\
19.2	-0.00729157835561267\\
19.3	-0.00726760135426119\\
19.4	-0.00732606394895186\\
19.5	-0.00746345168633056\\
19.6	-0.00766236400398768\\
19.7	-0.00789244155153668\\
19.8	-0.00811385348079341\\
19.9	-0.00828329716774689\\
20	-0.00836179142823212\\
};
\addlegendentry{Non-symplectic MAP}

\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.00775000000000148\\
1	-0.00774887077456299\\
1.5	-0.00775014488088743\\
4	-0.0077489540511948\\
5	-0.00774994390116035\\
5.5	-0.00774909961461034\\
6.5	-0.00774985070769674\\
7	-0.00774908709502142\\
8	-0.00774995550476731\\
8.5	-0.00774925403302973\\
11.5	-0.00774939523084583\\
12	-0.00774923525871074\\
12.5	-0.00774995950403579\\
13.5	-0.00774905851279328\\
14	-0.00774984114746857\\
15	-0.00774907663513957\\
15.5	-0.00774995007160584\\
18	-0.00774886362048122\\
19	-0.00775026080395946\\
19.5	-0.00774881719079801\\
20	-0.00774932569571973\\
};
\addlegendentry{Truth}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
%\end{document}

==> figures/cdc_exp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \documentclass[tikz]{standalone}
% \usepackage[T1]{fontenc}
% \usepackage[utf8]{inputenc}
% \usepackage{pgfplots}
% \usepackage{grffile}
% \pgfplotsset{compat=newest}
% \usetikzlibrary{plotmarks}
% \usetikzlibrary{arrows.meta}
% \usepgfplotslibrary{patchplots}
% \usepackage{amsmath}

% \begin{document}
\definecolor{mycolor1}{rgb}{0.29412,0.54471,0.74941}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.551\fheight,
height=0.506\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=16,
xlabel={Time $t$},
ymin=-.25,
ymax=.2,
ylabel style={font=\color{white!15!black}},
ylabel={$q_1(t)$},
axis background/.style={fill=white},
legend style={at={(0.05,0.82)},legend columns=4, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]

% \addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.1]
% table[row sep=crcr] {%
% x	y\\
% 0	0.15\\
% 0.5	0.0921060672519177\\
% 1	0.0189972430427605\\
% 1.5	-0.0549753434395392\\
% 2	-0.106303020633329\\
% 2.5	-0.129658292889953\\
% 3	-0.131292577927193\\
% 3.5	-0.109677159121411\\
% 4	-0.0748281592803928\\
% 4.5	-0.0383570739187018\\
% 5	0.00746302403887342\\
% 5.5	0.0544719938975075\\
% 6	0.0777446953461945\\
% 6.5	0.037855935930682\\
% 7	-0.00979078623707543\\
% 7.5	-0.0550644078700453\\
% 8	-0.0797284908215773\\
% 8.5	-0.0760691739427797\\
% 9	-0.0767015781343736\\
% 9.5	-0.105414425251043\\
% 10	-0.123282545722032\\
% 10.5	-0.127251809149581\\
% 11	-0.107809016222466\\
% 11.5	-0.0564353535472238\\
% 12	0.00934192079314785\\
% 12.5	-0.00600231785299607\\
% 13	-0.0569654225999032\\
% 13.5	-0.0951774443024043\\
% 14	-0.116229437334736\\
% 14.5	-0.109284296623198\\
% 15	-0.0662488250283685\\
% 15.5	-0.158860378653053\\
% 16	-0.257816812512409\\
% 16.5	-0.367990880776655\\
% 17	-0.430145822478423\\
% 17.5	-0.416208460804238\\
% 18	-0.345172268577487\\
% 18.5	-0.186824627538837\\
% 19	-0.133979658704338\\
% 19.5	-0.209777603933562\\
% 20	-0.277849522755738\\
% 20	0.458139646730485\\
% 19.5	0.327574102918605\\
% 19	0.209972655093297\\
% 18.5	0.0798990360558151\\
% 18	0.0855368318884568\\
% 17.5	0.144794804218063\\
% 17	0.141584444206113\\
% 16.5	0.109377220071259\\
% 16	0.0727446226624925\\
% 15.5	0.0135130710630119\\
% 15	0.0139152071952236\\
% 14.5	0.104346033664764\\
% 14	0.151009901094373\\
% 13.5	0.154521364149389\\
% 13	0.132604967542614\\
% 12.5	0.0834252938429548\\
% 12	0.0606213770037109\\
% 11.5	0.083458071526103\\
% 11	0.0766198938554114\\
% 10.5	0.0539807184267984\\
% 10	0.0234871572350551\\
% 9.5	-0.0143338549674492\\
% 9	-0.0480926518319492\\
% 8.5	-0.0131509593571442\\
% 8	0.0322423170682065\\
% 7.5	0.0631111816418216\\
% 7	0.0829013156030806\\
% 6.5	0.0911208667706044\\
% 6	0.0900191264617352\\
% 5.5	0.0947297712677049\\
% 5	0.0735031573484437\\
% 4.5	0.0326267327456337\\
% 4	-0.0154306054067767\\
% 3.5	-0.0637977750175589\\
% 3	-0.102836073029482\\
% 2.5	-0.103152223160514\\
% 2	-0.0729927309545425\\
% 1.5	-0.0237691240623722\\
% 1	0.0381908550554018\\
% 0.5	0.10183266672405\\
% 0	0.15\\
% }--cycle;
% \addlegendentry{Symplectic posterior}

\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0963922176286758\\
1	0.0254750203800711\\
1.5	-0.0459889395223385\\
2	-0.0965184293021188\\
2.5	-0.119204086077328\\
3	-0.111412446553054\\
3.5	-0.0738159816448665\\
4	-0.0228205148837404\\
4.5	0.0262443610370191\\
5	0.0697379301000254\\
5.5	0.0929866669270716\\
6	0.0801604074330911\\
6.5	0.0422872426652638\\
7	-0.00257192882227741\\
7.5	-0.0451475565122017\\
8	-0.0728947221298171\\
8.5	-0.0760691739427806\\
9	-0.059003690470206\\
9.5	-0.0266898310247363\\
10	0.0149504830812681\\
10.5	0.0521859682010586\\
11	0.0766198938554119\\
11.5	0.0840529986568193\\
12	0.0606213770037094\\
12.5	0.00776331800277674\\
13	-0.0485275721524481\\
13.5	-0.0916171067483091\\
14	-0.116229437334738\\
14.5	-0.109284296623198\\
15	-0.0681620013760664\\
15.5	-0.00998108027486921\\
16	0.0531680054324504\\
16.5	0.109377220071259\\
17	0.141584444206114\\
17.5	0.144794804218062\\
18	0.106467529838252\\
18.5	0.00758085499351679\\
19	-0.114269595295411\\
19.5	-0.208086257868025\\
20	-0.275375045080107\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0968812106592409\\
1	0.0277775111419594\\
1.5	-0.041648739852608\\
2	-0.0915271864243437\\
2.5	-0.116018758230858\\
3	-0.112668824763517\\
3.5	-0.0816219286068538\\
4	-0.0373277637040239\\
4.5	0.00829935927292169\\
5	0.0535783685629418\\
5.5	0.0845874365184507\\
6	0.0869225086909999\\
6.5	0.0678389136518369\\
7	0.037428632594434\\
7.5	0.00140328075039164\\
8	-0.0297319157380542\\
8.5	-0.0505310664767116\\
9	-0.0610009903258053\\
9.5	-0.0563669225853154\\
10	-0.0380318515281317\\
10.5	-0.014228370142142\\
11	0.0132492912111601\\
11.5	0.0397603521047323\\
12	0.0523070725329404\\
12.5	0.0494882080788308\\
13	0.0381397853047361\\
13.5	0.0205217980623971\\
14	0.0013326322182472\\
14.5	-0.0145080798370287\\
15	-0.0287994039693231\\
15.5	-0.0381260694460579\\
16	-0.036775711711396\\
16.5	-0.0277159223433507\\
17	-0.0129430000609219\\
17.5	0.00811546975857524\\
18	0.0264493460030195\\
18.5	0.0350238421734943\\
19	0.0370519075169931\\
19.5	0.0332928673186572\\
20	0.0238774223452083\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0942795226699502\\
1	0.0210040475559339\\
1.5	-0.053365536836175\\
2	-0.107142623023083\\
2.5	-0.133030412228006\\
3	-0.128553252183341\\
3.5	-0.0950574676041036\\
4	-0.0483209106552565\\
4.5	-0.000621841455771488\\
5	0.0465661607262291\\
5.5	0.0789167149674057\\
6	0.0817863673853054\\
6.5	0.0625576548516591\\
7	0.0310344069266222\\
7.5	-0.00694880122205177\\
8	-0.0402023354082495\\
8.5	-0.062730023892172\\
9	-0.0736409312893258\\
9.5	-0.0681293252698829\\
10	-0.0488462654830677\\
10.5	-0.024300381252047\\
11	0.0042814172833161\\
11.5	0.0317638315490569\\
12	0.0451566646383021\\
12.5	0.0436496461763056\\
13	0.033125400034077\\
13.5	0.0151029395011015\\
14	-0.00526363689461107\\
14.5	-0.0232883418496925\\
15	-0.040078393060881\\
15.5	-0.050536610361636\\
16	-0.0495763002875904\\
16.5	-0.0409386742104303\\
17	-0.0254683870805295\\
17.5	-0.00269249313083364\\
18	0.0175942888686649\\
18.5	0.0292052342649924\\
19	0.0344069935785107\\
19.5	0.0319840798983755\\
20	0.0222048079245489\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0985423030530477\\
1	0.0308791041992045\\
1.5	-0.0380486755910248\\
2	-0.0897294825538459\\
2.5	-0.118849059419091\\
3	-0.120928130813425\\
3.5	-0.0946528602506298\\
4	-0.0540110604437913\\
4.5	-0.00922150914338715\\
5	0.038724796106905\\
5.5	0.074811200019159\\
6	0.0853634049828536\\
6.5	0.0766674881999769\\
7	0.0548550196801365\\
7.5	0.0235275915612085\\
8	-0.00914135916096015\\
8.5	-0.0410943016874441\\
9	-0.0682778975342053\\
9.5	-0.0792946371535059\\
10	-0.0737403617155366\\
10.5	-0.0567542467901134\\
11	-0.0259596952496324\\
11.5	0.0123586186710725\\
12	0.0436725923075763\\
12.5	0.0651603714156259\\
13	0.0758711466505133\\
13.5	0.0717769101616526\\
14	0.0544539697154498\\
14.5	0.0207090045724527\\
15	-0.029610095078727\\
15.5	-0.0765361802821296\\
16	-0.105699696666328\\
16.5	-0.117370496456619\\
17	-0.103758210625024\\
17.5	-0.0602995216159172\\
18	-0.00304934009962565\\
18.5	0.0555506196226183\\
19	0.107420287977142\\
19.5	0.138065500816488\\
20	0.142322127756621\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0961511170592608\\
1	0.027483790013676\\
1.5	-0.0416828855605829\\
2	-0.0934842251309327\\
2.5	-0.12291963248207\\
3	-0.125651662940861\\
3.5	-0.100750210956797\\
4	-0.0620332217024355\\
4.5	-0.0186355048905149\\
5	0.0296759378612954\\
5.5	0.0689393788862702\\
6	0.0860377078062129\\
6.5	0.0859545769486623\\
7	0.0720376015554187\\
7.5	0.0455496053284961\\
8	0.0122615313748184\\
8.5	-0.0279922979271454\\
9	-0.0688801467332105\\
9.5	-0.094442910620625\\
10	-0.102259296732651\\
10.5	-0.0952218371224838\\
11	-0.0664474170717035\\
11.5	-0.019890004826177\\
12	0.0287839887695647\\
12.5	0.0736531971051164\\
13	0.107702749897594\\
13.5	0.121087573155297\\
14	0.111782063003226\\
14.5	0.0676257596970657\\
15	-0.0158933087809174\\
15.5	-0.104120910875107\\
16	-0.171169377911536\\
16.5	-0.218882465451728\\
17	-0.229624517744504\\
17.5	-0.177577037285666\\
18	-0.0789453875930519\\
18.5	0.0415663351127407\\
19	0.166790793387307\\
19.5	0.261149722066556\\
20	0.311089457840129\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0966234240973627\\
1	0.0280367520329925\\
1.5	-0.0398128651416307\\
2	-0.0887571107199605\\
2.5	-0.11465196014797\\
3	-0.113728465046144\\
3.5	-0.0849445781090097\\
4	-0.0423362192689716\\
4.5	0.0036673361628381\\
5	0.0510547147192462\\
5.5	0.0830293440535783\\
6	0.0855916644828199\\
6.5	0.0677162580434967\\
7	0.0391180002977798\\
7.5	0.0053205726811818\\
8	-0.0240644456057915\\
8.5	-0.0462548852388238\\
9	-0.0606107366556969\\
9.5	-0.0597317933094068\\
10	-0.0444605675441991\\
10.5	-0.0219607853935777\\
11	0.00720248486919672\\
11.5	0.0360963261329275\\
12	0.0505784291066185\\
12.5	0.0509098258281568\\
13	0.0432554458757508\\
13.5	0.0286754107201936\\
14	0.0115087745160238\\
14.5	-0.00629616796461718\\
15	-0.0273873860186846\\
15.5	-0.0440485500489842\\
16	-0.0483070329629101\\
16.5	-0.0425928656769585\\
17	-0.0266946607970198\\
17.5	-0.000762213044652071\\
18	0.0232336601500798\\
18.5	0.0387162703770372\\
19	0.0482081572709703\\
19.5	0.0497891815929989\\
20	0.0429694692000702\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0964607795654366\\
1	0.0261363925197635\\
1.5	-0.0446102103810482\\
2	-0.0962683178434069\\
2.5	-0.122970719905858\\
3	-0.121088388099917\\
3.5	-0.0903081191629553\\
4	-0.0449768398764228\\
5	0.0516733602949806\\
5.5	0.0834014005382357\\
6	0.083834624641355\\
6.5	0.061867011761354\\
7	0.0289436349601786\\
7.5	-0.00828647978732633\\
8	-0.0390908411740618\\
8.5	-0.0584481473976233\\
9	-0.0663678867181332\\
9.5	-0.0583303620603211\\
10	-0.0364959926777608\\
10.5	-0.00959182738451858\\
11	0.0196040374006365\\
11.5	0.0443428121039133\\
12	0.0510234824846911\\
12.5	0.0404560286969655\\
13	0.0222995096577137\\
13.5	0.000743943229668531\\
14	-0.0185436543558524\\
14.5	-0.0303567716965709\\
15	-0.0370358675678162\\
15.5	-0.0370545685270365\\
16	-0.0269791300199138\\
16.5	-0.0113558709822499\\
17	0.00621824960264306\\
17.5	0.024153056274308\\
18	0.0325049366738703\\
18.5	0.0266217021491002\\
19	0.0143923908462931\\
19.5	0.000731240807390066\\
20	-0.0120434847471564\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0936962680985225\\
1.5	-0.052253474391506\\
2	-0.104557610525852\\
2.5	-0.128887754035322\\
3	-0.12301192988231\\
3.5	-0.0881281697492788\\
4	-0.0386531723202452\\
4.5	0.0122372238849806\\
5	0.0601939794368107\\
5.5	0.0897924445910263\\
6	0.0858597758325956\\
6.5	0.0570062852163353\\
7	0.0176087790616606\\
7.5	-0.0239400750787588\\
8	-0.0561412285479435\\
8.5	-0.0711468668547788\\
9	-0.0698721106703672\\
9.5	-0.052080666606404\\
10	-0.0213901634499436\\
10.5	0.0116868745938916\\
11	0.0411211629978787\\
11.5	0.0609099170119443\\
12	0.0582893677299552\\
12.5	0.0333986899212952\\
13	0.000599897319293774\\
13.5	-0.0307273817866793\\
14	-0.0540274026764109\\
14.5	-0.060735513307911\\
15	-0.0512145496649943\\
15.5	-0.0309195172919168\\
16	-0.00232359288913386\\
16.5	0.0276270804694789\\
17	0.0503193987839659\\
17.5	0.0622311851632666\\
18	0.0552934129716789\\
18.5	0.0240127697344583\\
19	-0.0177978143800388\\
19.5	-0.053952537346678\\
20	-0.07869566786664\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0958506266422567\\
1.5	-0.042976166272279\\
2	-0.0945674807304613\\
2.5	-0.124019494615013\\
3	-0.126893285291441\\
3.5	-0.101679920679569\\
4	-0.0615351111209215\\
4.5	-0.0154803418690044\\
5	0.0349769665761137\\
5.5	0.0730183242072613\\
6	0.0849059297038721\\
6.5	0.0774859439043425\\
7	0.056929776136279\\
7.5	0.0267262168983784\\
8	-0.00620770389459224\\
8.5	-0.041258091559996\\
9	-0.0731510610698081\\
9.5	-0.0886592518456446\\
10	-0.0865828765724004\\
10.5	-0.070748370012133\\
11	-0.0378804170680205\\
11.5	0.00438124823458352\\
12	0.0405991812671687\\
12.5	0.0678071838344358\\
13	0.0839119350475954\\
13.5	0.0838550155942173\\
14	0.0673974915565339\\
14.5	0.0276375263983155\\
15	-0.0345177286622302\\
15.5	-0.0932996310484668\\
16	-0.131979347061751\\
16.5	-0.150455611870356\\
17	-0.137393341348321\\
17.5	-0.0864020610534055\\
18	-0.0163749112217495\\
18.5	0.0581850192077056\\
19	0.126666227003223\\
19.5	0.170524668192392\\
20	0.182731953281049\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0969755550346392\\
1	0.0297291906789034\\
1.5	-0.0370774507844409\\
2	-0.0875881740605138\\
2.5	-0.118863688719248\\
3	-0.125876387436087\\
3.5	-0.10535353182885\\
4	-0.0690659259630095\\
4.5	-0.0250760777862951\\
5	0.0260269171252965\\
5.5	0.0673117656668722\\
6	0.0839204207340636\\
6.5	0.0821022351745739\\
7	0.0674100350891322\\
7.5	0.0418932278414239\\
8	0.0106805896363156\\
8.5	-0.0279275368749552\\
9	-0.0688998821933779\\
9.5	-0.095144355661315\\
10	-0.102192496726833\\
10.5	-0.0931164418880215\\
11	-0.0623089801842411\\
11.5	-0.0150889335907038\\
12	0.0308301557764317\\
12.5	0.0701086826691615\\
13	0.0994103574504344\\
13.5	0.110701416012034\\
14	0.101452425908299\\
14.5	0.0598292453164859\\
15	-0.0201411700951546\\
15.5	-0.105645958707235\\
16	-0.16846578885011\\
16.5	-0.209613105834919\\
17	-0.215695746056777\\
17.5	-0.163910939273361\\
18	-0.0708751730070603\\
18.5	0.0383418432915654\\
19	0.150691158620532\\
19.5	0.237767237227839\\
20	0.284768252114212\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0993152631794665\\
1	0.03428812025318\\
1.5	-0.0311885903165496\\
2	-0.0810015469400263\\
2.5	-0.111325523714633\\
3	-0.117124800428925\\
3.5	-0.0944350190100387\\
4	-0.0550854634566207\\
4.5	-0.00996660634585567\\
5	0.0390404252041954\\
5.5	0.0762996161699334\\
6	0.0857258961877108\\
6.5	0.0742833111926018\\
7	0.051833960939387\\
8	-0.00735916722684848\\
8.5	-0.0343821843569181\\
9	-0.0583432056803801\\
9.5	-0.068918397089778\\
10	-0.0619877373701314\\
10.5	-0.0438784186365453\\
11	-0.0156221456555521\\
11.5	0.0187489116595003\\
12	0.0439488317704502\\
12.5	0.0554729193194667\\
13	0.0585316047972135\\
13.5	0.0527627019858166\\
14	0.0389705319271485\\
14.5	0.0181839187474679\\
15	-0.0138408281760327\\
15.5	-0.048592975328571\\
16	-0.0700226635774222\\
16.5	-0.0757548432395794\\
17	-0.0665762066328668\\
17.5	-0.0384739883039167\\
18	-0.000523569253797262\\
18.5	0.0338005173105103\\
19	0.0629172989318327\\
19.5	0.0832874080739181\\
20	0.0886254009239984\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0989240392930171\\
1	0.0322040334273694\\
1.5	-0.035437767839209\\
2	-0.0867286148578472\\
2.5	-0.117127418975528\\
3	-0.121507588575174\\
3.5	-0.096982972046753\\
4	-0.0565476760150325\\
4.5	-0.0106764151830419\\
5	0.038785324871089\\
5.5	0.0752713423986506\\
6	0.0838327257952898\\
6.5	0.0720234337689654\\
7	0.0484569862475048\\
7.5	0.0172925522892555\\
8	-0.0135191487363109\\
8.5	-0.0420367077495456\\
9	-0.0658809623993442\\
9.5	-0.0742065118525801\\
10	-0.0655211986459925\\
10.5	-0.0460788779209302\\
11	-0.0155327589776562\\
11.5	0.0196561220891702\\
12	0.0443227304892773\\
12.5	0.0565349701193014\\
13	0.0596862264287097\\
13.5	0.0521669337018267\\
14	0.0359254932628161\\
14.5	0.0101295066735148\\
15	-0.0274041339757183\\
15.5	-0.0626080712155499\\
16	-0.0817354414592053\\
16.5	-0.0853754151926687\\
17	-0.0710659941409872\\
17.5	-0.0363392215006719\\
18	0.00523450917408752\\
18.5	0.0430370857919975\\
19	0.0749771587769068\\
19.5	0.0935083096408498\\
20	0.0939701582914019\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0982420282422183\\
1	0.0316515812092462\\
1.5	-0.0351876049795763\\
2	-0.0857896872111255\\
2.5	-0.115193752304041\\
3	-0.118373970765028\\
3.5	-0.0926908416897589\\
4	-0.0505066914779064\\
4.5	-0.00339323440433503\\
5	0.0454993981230274\\
5.5	0.0811281301098141\\
6	0.0880936875345064\\
6.5	0.0727233020610427\\
7	0.0457249606703627\\
7.5	0.0124710265345875\\
8	-0.0189060030229165\\
8.5	-0.0440557960967354\\
9	-0.062030344803766\\
9.5	-0.0655120840070254\\
10	-0.052260445341247\\
10.5	-0.0292700896528615\\
11	0.0002078530113927\\
11.5	0.0313745478733125\\
12	0.0505188903480693\\
12.5	0.0534044167287497\\
13	0.0466417523187239\\
13.5	0.0331389413233403\\
14	0.0154394696752398\\
14.5	-0.00293070669487605\\
15	-0.0235679133892077\\
15.5	-0.0424845288460496\\
16	-0.0499248829220171\\
16.5	-0.0450209578120386\\
17	-0.0308027782941025\\
17.5	-0.00714819321317961\\
18	0.0181792703675292\\
18.5	0.0348271255028436\\
19	0.0435210942713731\\
19.5	0.0462209261705517\\
20	0.0413876070075645\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.099011071860879\\
1	0.03272626648101\\
1.5	-0.0339635697859215\\
2	-0.0846402873631753\\
2.5	-0.115387001560599\\
3	-0.120793005855298\\
3.5	-0.0976172619244124\\
4	-0.0583844462624228\\
4.5	-0.0132056070962001\\
5	0.036403807759676\\
5.5	0.0742568759567632\\
6	0.0845580571912237\\
6.5	0.0739284110761744\\
7	0.0513287272470073\\
8	-0.00951127699157439\\
8.5	-0.0380715774023344\\
9	-0.0631724926094677\\
9.5	-0.073980555564205\\
10	-0.067378855493093\\
10.5	-0.049402929487222\\
11	-0.0200855574600851\\
11.5	0.0157070001278328\\
12	0.0424713937882402\\
12.5	0.0561346864446044\\
13	0.0605846327103805\\
13.5	0.0548060454091832\\
14	0.0401782891598046\\
14.5	0.0167114434039561\\
15	-0.0194072388503983\\
15.5	-0.0568755823984617\\
16	-0.0796556343928216\\
16.5	-0.0863388579193369\\
17	-0.0760923701642469\\
17.5	-0.0446369086024774\\
18	-0.00292016397795436\\
18.5	0.035795081674479\\
19	0.069137136687349\\
19.5	0.0913539020297378\\
20	0.0965137387759931\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.10404631895663\\
1	0.0442666196239045\\
1.5	-0.0166716946406353\\
2	-0.0649557375930812\\
2.5	-0.0979416293152049\\
3	-0.10835895980015\\
3.5	-0.0896630474500526\\
4	-0.053250583897487\\
4.5	-0.0101943917594944\\
5	0.0379459172135412\\
5.5	0.0758397820119647\\
6	0.0874114808393891\\
6.5	0.0792728378239183\\
7	0.0606559060917675\\
7.5	0.0344856241246632\\
8	0.00682004144109882\\
9	-0.0499199478520893\\
9.5	-0.0656342380783244\\
10	-0.0623188686281608\\
10.5	-0.046270037221575\\
11	-0.0186888411485207\\
11.5	0.0169463789678517\\
12	0.0450834240121587\\
12.5	0.0604306217538522\\
13	0.0678378580839443\\
13.5	0.0661652047246335\\
14	0.0550623354088096\\
14.5	0.0342325589587738\\
15	-0.00236636854598515\\
15.5	-0.0451186554356688\\
16	-0.073595044781559\\
16.5	-0.0834973007009516\\
17	-0.0764447161409372\\
17.5	-0.0475214209753396\\
18	-0.00494511445605283\\
18.5	0.0360347548954643\\
19	0.0727956004939614\\
19.5	0.101054302638659\\
20	0.11255049624387\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.102479834334989\\
1	0.040445707681716\\
1.5	-0.0225455312858429\\
2	-0.0719408252074132\\
2.5	-0.104314128077934\\
3	-0.113617921111743\\
3.5	-0.0940107375588219\\
4	-0.0558417609180459\\
4.5	-0.0107477434156955\\
5	0.0385474864999829\\
5.5	0.0770823234538156\\
6	0.0867988339510219\\
6.5	0.0728745817432284\\
7	0.0478332374950377\\
7.5	0.0173596063584895\\
8	-0.0113529168630571\\
8.5	-0.0342298716924674\\
9	-0.0525357992513875\\
9.5	-0.0595982906637431\\
10	-0.0497054542627282\\
10.5	-0.0285781363478641\\
11	-0.000897778281739647\\
11.5	0.0300011041222916\\
12	0.0500904825539479\\
12.5	0.0512310281760975\\
13	0.041385205285227\\
13.5	0.0272233659845824\\
14	0.0110914840318017\\
14.5	-0.00280139073682051\\
15	-0.015955987926116\\
15.5	-0.0301775840119483\\
16	-0.0372141353344695\\
16.5	-0.0322766713278213\\
17	-0.0192616102580203\\
17.5	0.000441909032449672\\
18	0.0223166880910206\\
18.5	0.0339801322674305\\
19	0.0334354292935402\\
19.5	0.0283617949379682\\
20	0.0212461724815363\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.10183266672405\\
1	0.0377641761387899\\
1.5	-0.0279071859965221\\
2	-0.0793235557566199\\
2.5	-0.111471016022996\\
3	-0.11870895522857\\
3.5	-0.0961090074655147\\
4	-0.0541749135967606\\
4.5	-0.00579933207829697\\
5	0.0444433492174845\\
5.5	0.0815149477971531\\
6	0.0870919914274033\\
6.5	0.0659955324859638\\
7	0.0331187147043579\\
7.5	-0.00300702711514944\\
8	-0.0337196990999153\\
8.5	-0.0526091136155493\\
9	-0.0607452114084239\\
9.5	-0.0559031131435574\\
10	-0.0356565784674849\\
10.5	-0.00681725946054357\\
11	0.0233761904197429\\
11.5	0.0498548108783332\\
12	0.0594029304057528\\
12.5	0.0443107444826403\\
13.5	-0.0127738245489226\\
14	-0.0354517004491939\\
14.5	-0.045970916105972\\
15	-0.0426834057406857\\
15.5	-0.031498798728979\\
16	-0.0140483257422019\\
16.5	0.00940464852067535\\
17	0.0324836317069774\\
17.5	0.0499302623874343\\
18	0.0565539118108056\\
18.5	0.0413921097827057\\
19	0.00571181154463929\\
19.5	-0.0321125596127025\\
20	-0.0591678577383696\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0990707983539245\\
1	0.0317125625932881\\
1.5	-0.0359406446463062\\
2	-0.0866085391025351\\
2.5	-0.115355229648351\\
3	-0.117472106542042\\
3.5	-0.0902577023484206\\
4	-0.0459955550052022\\
4.5	0.00326663280268491\\
5	0.0530761331644847\\
5.5	0.0860502870821946\\
6	0.0850817341657439\\
6.5	0.0584469238289138\\
7	0.0216616364206779\\
7.5	-0.0163544202837613\\
8	-0.0453895736938748\\
8.5	-0.0596523986186632\\
9	-0.0612749498372267\\
9.5	-0.0487256919478973\\
10	-0.0225945888969754\\
10.5	0.00833605894981559\\
11	0.0379139001703948\\
11.5	0.0595725076196061\\
12	0.0585980413751876\\
12.5	0.0329441221437428\\
13	-0.0013642662404223\\
13.5	-0.0320493609008139\\
14	-0.0528879255410537\\
14.5	-0.0565495944997849\\
15	-0.0443777268581833\\
15.5	-0.0240196138414746\\
16	0.0024843688586742\\
16.5	0.0311393067037393\\
17	0.0538558828357623\\
17.5	0.0664333421993746\\
18	0.0602829987326849\\
18.5	0.026137675682012\\
19	-0.0227629362791006\\
19.5	-0.0641103079799059\\
20	-0.0896533934004431\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0992489922458937\\
1	0.0355539593027352\\
1.5	-0.0284737324834303\\
2	-0.0770015089381637\\
2.5	-0.106814804939834\\
3	-0.113651307843295\\
3.5	-0.0919293996413622\\
4	-0.0525797137851605\\
4.5	-0.00839236065840865\\
5	0.0389609573442229\\
5.5	0.0760399785793489\\
6	0.0847563598133689\\
6.5	0.0713064614463477\\
7	0.0484787763799766\\
7.5	0.0201513860355256\\
8	-0.00722773143225197\\
8.5	-0.02968529706596\\
9	-0.0494849889339335\\
9.5	-0.0592214102712738\\
10	-0.0520025691589474\\
10.5	-0.0339564841024895\\
11	-0.00919148736692676\\
11.5	0.0209157260648993\\
12	0.0427884600348349\\
12.5	0.0485203350512826\\
13	0.0459186147142638\\
13.5	0.038845666753005\\
14	0.0270376304971265\\
14.5	0.0137070599573192\\
15	-0.00451267027948177\\
15.5	-0.0285157553179474\\
16	-0.0454889662800824\\
16.5	-0.0487778681153976\\
17	-0.0421073482494521\\
17.5	-0.0241916747785034\\
18	0.0021915268000825\\
18.5	0.0238629807633579\\
19	0.038202669983896\\
19.5	0.0493778779133365\\
20	0.0541718242883604\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0992330573346294\\
1	0.032742284803728\\
1.5	-0.0358990389165328\\
2	-0.0873009060967398\\
2.5	-0.115430515584325\\
3	-0.116448172120808\\
3.5	-0.0867729146090817\\
4	-0.039896262391192\\
4.5	0.00771186327768802\\
5	0.0529346113583067\\
5.5	0.0846806512445042\\
6	0.0842665021847644\\
6.5	0.0572800923959313\\
7	0.0211636238824049\\
7.5	-0.0166144274011515\\
8	-0.0477650718045588\\
8.5	-0.0620633341059893\\
9	-0.0608559130480799\\
9.5	-0.0462053603243291\\
10	-0.0173117839314898\\
10.5	0.0166195655771908\\
11	0.0448750523208652\\
11.5	0.0647196796741198\\
12	0.0658969598532408\\
12.5	0.0385610372300995\\
13	-0.00302458915280468\\
13.5	-0.0400687543542553\\
14	-0.0675468132386996\\
14.5	-0.0788800474928948\\
15	-0.0662488250283673\\
15.5	-0.0370296306912756\\
16	-9.59810859484378e-05\\
16.5	0.041423285113833\\
17	0.0767420153626333\\
17.5	0.09562847129218\\
18	0.0953659182296711\\
18.5	0.0628326370242327\\
19	-0.00517381239187031\\
19.5	-0.077109115414796\\
20	-0.128190639015987\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0992167103340797\\
1	0.0344758353515964\\
1.5	-0.0324925988065168\\
2	-0.0853158390204349\\
2.5	-0.11816857769983\\
3	-0.12417726672594\\
3.5	-0.0982101376034734\\
4	-0.0534516548344683\\
5	0.0429714467736666\\
5.5	0.0786925567881376\\
6	0.0851912518732512\\
6.5	0.0689771670409769\\
7	0.0433983196755818\\
7.5	0.0123531242496675\\
8	-0.018120894131755\\
8.5	-0.04203713811944\\
9	-0.0592876920914946\\
9.5	-0.0633223223454209\\
10	-0.0489093527085274\\
10.5	-0.0240300462035066\\
11.5	0.0317713255720022\\
12	0.0483780573281365\\
12.5	0.0463727429827969\\
13	0.0349215560415139\\
13.5	0.0209125365673373\\
14	0.00466705059972483\\
14.5	-0.00988205132716757\\
15	-0.0220573726114424\\
15.5	-0.0334453394573586\\
16	-0.0366046615599842\\
16.5	-0.0273700238867747\\
17	-0.0120738458910985\\
17.5	0.00573757601724978\\
18	0.0232326192062082\\
18.5	0.0302263404496124\\
19	0.0256445856010856\\
20	0.0116823910997752\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0974860219669438\\
1	0.031008289010181\\
1.5	-0.036562143201504\\
2	-0.0876846755981866\\
2.5	-0.117256315722098\\
3	-0.119195005008766\\
3.5	-0.0895618071498632\\
4	-0.0435527521683952\\
4.5	0.00387655034318257\\
5	0.0504809673618176\\
5.5	0.0824734074411282\\
6	0.0846691628217506\\
6.5	0.0661147202192609\\
7	0.038873811817723\\
7.5	0.00653263138426396\\
8	-0.0231139268801712\\
8.5	-0.0453581156037579\\
9	-0.0602649835928766\\
9.5	-0.0599938955249861\\
10	-0.0424423767835655\\
10.5	-0.0175469762757885\\
11	0.0100423276808712\\
11.5	0.0366979386003798\\
12	0.0491486728343524\\
12.5	0.0452282012410947\\
13	0.0348585654459441\\
13.5	0.0208590106264346\\
14	0.00458089653667315\\
15	-0.0241009726617669\\
15.5	-0.0364687347256769\\
16	-0.0372345377158929\\
16.5	-0.0273450126483219\\
17	-0.0127196026105203\\
17.5	0.00650467621345641\\
18	0.0234800615520854\\
18.5	0.0293608627688933\\
19	0.0289614974882753\\
19.5	0.0269392217367752\\
20	0.0211143562336176\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0995695537583465\\
1	0.0327906240374354\\
1.5	-0.0370807592465141\\
2	-0.0928920634011412\\
2.5	-0.129068614622899\\
3	-0.136152609601545\\
3.5	-0.109677159121411\\
4	-0.0660890957235019\\
4.5	-0.0181327613762612\\
5	0.0326395672450737\\
5.5	0.0692030092691169\\
6	0.0777412241533035\\
6.5	0.067777843101279\\
7	0.0467477320702656\\
7.5	0.0167291832895273\\
8	-0.0153405988719513\\
8.5	-0.0482304180934037\\
9	-0.0767015781343723\\
9.5	-0.0861605661906211\\
10	-0.0761948432561006\\
10.5	-0.0554577948684241\\
11	-0.0237310261018244\\
11.5	0.0120793383869042\\
12	0.0373663246287563\\
12.5	0.0523096482862222\\
13	0.059398836642778\\
13.5	0.0543911146451954\\
14	0.0378947711033106\\
14.5	0.00720107360254119\\
15	-0.0384483537974418\\
15.5	-0.0789090443829359\\
16	-0.0989327755926581\\
16.5	-0.102021624273586\\
17	-0.0859655843681963\\
17.5	-0.0480247867180452\\
18	-0.00253970403794668\\
18.5	0.0414811295842981\\
19	0.081326316007857\\
19.5	0.105446647180333\\
20	0.107238477185298\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0995867025695816\\
1	0.0344459973992564\\
1.5	-0.0312429355177564\\
2	-0.082101405581767\\
2.5	-0.11427230436632\\
3	-0.120067247917966\\
3.5	-0.0949327726568079\\
4	-0.0524936293552436\\
4.5	-0.00452750666295998\\
5	0.0455502375320904\\
5.5	0.0804910884274257\\
6	0.0860912248231713\\
6.5	0.0710815212321521\\
7	0.0454266067302989\\
7.5	0.013745416212025\\
8	-0.016527264461434\\
8.5	-0.0434593414541311\\
9	-0.0647501411349438\\
9.5	-0.0696359990103801\\
10	-0.0563087922517589\\
10.5	-0.0324234939945036\\
11	-0.000543124587128574\\
11.5	0.031929127557337\\
12	0.0503173743687704\\
12.5	0.0537349260321136\\
13	0.0488951522401457\\
13.5	0.0368755485250638\\
14	0.0200231909184545\\
14.5	-0.000771744390494433\\
15	-0.0278872867358082\\
15.5	-0.0517696701373858\\
16	-0.0604541279604938\\
16.5	-0.054905331127312\\
17	-0.0371970781536248\\
17.5	-0.00824212745821384\\
18	0.0201207283217251\\
18.5	0.0393958156107637\\
19	0.0521877118199221\\
19.5	0.0575535840166275\\
20	0.0530995606243927\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0962496112103182\\
1	0.0266938173018083\\
1.5	-0.0425085283894759\\
2	-0.0931667185473017\\
2.5	-0.121047018477743\\
3	-0.122288167037485\\
3.5	-0.094354670845167\\
4	-0.0501629783903255\\
4.5	-0.00178987018630394\\
5	0.0477032708543099\\
5.5	0.0820199433923747\\
6	0.0841625088592082\\
6.5	0.0617397584645047\\
7	0.028292439706\\
7.5	-0.00874515392574793\\
8	-0.0392579089372305\\
8.5	-0.0577520754964382\\
9	-0.0658168299784023\\
9.5	-0.0597987705476228\\
10	-0.0390390443120623\\
10.5	-0.0116775970468375\\
11	0.0177583474807861\\
11.5	0.0440425547625125\\
12	0.0526456182906969\\
12.5	0.0399994273058937\\
13	0.0176273828466194\\
13.5	-0.00644553660202263\\
14	-0.0269680143111017\\
14.5	-0.0373573418496562\\
15	-0.0391859326220398\\
15.5	-0.0357159923420021\\
16	-0.0240293575242418\\
16.5	-0.00593349088735096\\
17	0.0128122132311255\\
17.5	0.0302422139377079\\
18	0.0387979289482594\\
18.5	0.0289255269483917\\
19.5	-0.0151242038387167\\
20	-0.0325292778949269\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0973545130319842\\
1	0.0280563942044978\\
1.5	-0.0423190902738568\\
2	-0.0958597396924823\\
2.5	-0.127370737986215\\
3	-0.131292577927194\\
3.5	-0.104994967780808\\
4	-0.0619032344912966\\
4.5	-0.0133052226748234\\
5	0.0378671791595231\\
5.5	0.074655369210241\\
6	0.081545086751543\\
6.5	0.0660054213164578\\
7	0.0382388713445252\\
7.5	0.00380139451078065\\
8	-0.0284495298701479\\
8.5	-0.0549757955547605\\
9	-0.0739789876111843\\
9.5	-0.0768989915732661\\
10	-0.0628710091451481\\
10.5	-0.0390618530250038\\
11	-0.00744088114660713\\
11.5	0.0251852444672203\\
12	0.0440367197359457\\
12.5	0.0471576159009537\\
13	0.0407780580139274\\
13.5	0.0265826862186138\\
14	0.00796903151723072\\
14.5	-0.0127343782489753\\
15	-0.0372795194318023\\
15.5	-0.0579130326790569\\
16	-0.0648166857934704\\
16.5	-0.0591172266597084\\
17	-0.0421029544261557\\
17.5	-0.0141107418577811\\
18	0.0135113024370739\\
18.5	0.031943365778119\\
19	0.0430096433501497\\
19.5	0.0460002442589733\\
20	0.039519033587375\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0975477926903494\\
1	0.0319876049381982\\
1.5	-0.0332123186773075\\
2	-0.0825994155709111\\
2.5	-0.113281444430744\\
3	-0.119978870336599\\
3.5	-0.0987603617962911\\
4	-0.0617058671398709\\
4.5	-0.0185172173920947\\
5	0.0299521665075098\\
5.5	0.069073445129419\\
6	0.0852079285238467\\
6.5	0.0843877084053872\\
7	0.0717927467622239\\
7.5	0.048366289010076\\
8	0.0185936284759549\\
8.5	-0.0192009197800864\\
9	-0.0609925254088779\\
9.5	-0.0892212775137367\\
10	-0.0977664219449572\\
10.5	-0.0903626782496083\\
11	-0.0625564747391429\\
11.5	-0.017941350339818\\
12	0.0271432734002559\\
12.5	0.0674778782562839\\
13	0.100225173940903\\
13.5	0.116348369047476\\
14	0.112681505960918\\
14.5	0.0781580366433623\\
15	0.00137866526183927\\
15.5	-0.0886122105208464\\
16	-0.157362555766912\\
16.5	-0.203014291308001\\
17	-0.216481370058634\\
17.5	-0.172822853373738\\
18	-0.0840550182781428\\
18.5	0.0234142943152698\\
19	0.139727185954765\\
19.5	0.238208447301727\\
20	0.297655895172444\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0963963211839634\\
1.5	-0.0440472848046483\\
2	-0.0959140770713525\\
2.5	-0.125237289327345\\
3	-0.128221237830179\\
3.5	-0.103909480699389\\
4	-0.0647551905917894\\
4.5	-0.018910204883813\\
5	0.0318965987567168\\
5.5	0.0712407136667856\\
6	0.0855485052754617\\
6.5	0.0799134073772159\\
7	0.0595229190719557\\
7.5	0.0284939317109831\\
8	-0.00605597629578369\\
8.5	-0.0432638755052963\\
9	-0.0773026099614817\\
9.5	-0.0951413310470244\\
10	-0.0950766302458987\\
10.5	-0.0794021954571029\\
11	-0.0445987899830591\\
11.5	0.00084613354726315\\
12	0.0410898299757072\\
12.5	0.0719200285450157\\
13	0.0899144423971734\\
13.5	0.090241479372466\\
14	0.072638662047293\\
14.5	0.0291488757615888\\
15	-0.0387433848022134\\
15.5	-0.103630509143972\\
16	-0.147835852738336\\
16.5	-0.169567265904533\\
17	-0.154619928574995\\
17.5	-0.0966851951311121\\
18	-0.01784032869719\\
18.5	0.065680741909091\\
19	0.141861603028801\\
19.5	0.190535621890419\\
20	0.206167378991584\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0961737737419419\\
1	0.0257577680976375\\
1.5	-0.0441613254458737\\
2	-0.0953166198179005\\
2.5	-0.124118183237201\\
3	-0.127765657891725\\
3.5	-0.104871484314213\\
4	-0.0669616432729043\\
4.5	-0.0219011699637974\\
5	0.0293579069145942\\
5.5	0.0697600963947451\\
6	0.0831218520773618\\
6.5	0.0749010970500912\\
7	0.0526860022533029\\
7.5	0.0213078144160548\\
8	-0.0109606207600805\\
8.5	-0.0426484491092687\\
9	-0.0714844022872256\\
9.5	-0.0863529427377649\\
10	-0.0844772415016593\\
10.5	-0.0693902643421183\\
11	-0.0381851581695578\\
11.5	0.00316976691187421\\
12	0.0377243540107237\\
12.5	0.0604233232512321\\
13	0.0718386123751564\\
13.5	0.0691670711028074\\
14	0.0537725790013965\\
14.5	0.0226431721588014\\
15	-0.0273896696188309\\
15.5	-0.0787668974484532\\
16	-0.113716377688121\\
16.5	-0.130265084702479\\
17	-0.121149441115705\\
17.5	-0.0788074492127215\\
18	-0.0189074514068288\\
18.5	0.04181650300524\\
19	0.0965655564768326\\
19.5	0.132984764035552\\
20	0.143756982986218\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.096515629966536\\
1	0.0293112217526108\\
1.5	-0.036444414133296\\
2	-0.0843535376147315\\
2.5	-0.111559944339017\\
3	-0.114069094617857\\
3.5	-0.0890104131326233\\
4	-0.048739750153409\\
4.5	-0.00311599382291305\\
5	0.0455740961354216\\
5.5	0.0803182212265128\\
6	0.0871417972213244\\
6.5	0.0743007254878556\\
7	0.0504946043748973\\
7.5	0.0202279390874409\\
8	-0.00915907361416046\\
8.5	-0.0371351734969814\\
9	-0.0613621285379722\\
9.5	-0.0705613578627968\\
10	-0.0630179985815786\\
10.5	-0.0439537060436201\\
11	-0.0127441595650133\\
11.5	0.0228044502080991\\
12	0.0478597436697612\\
12.5	0.061451741793455\\
13	0.0662815082767949\\
13.5	0.0604883611349649\\
14	0.0455524886930796\\
14.5	0.0182164841927239\\
15	-0.023542199219861\\
15.5	-0.0629931547065432\\
16	-0.0857080142553848\\
16.5	-0.0915276776668108\\
17	-0.0760749897163251\\
17.5	-0.0380836958842146\\
18	0.00707902410997718\\
18.5	0.0497404645189796\\
19	0.0869422808186329\\
19.5	0.10951435159744\\
20	0.112855054308515\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.09660822949742\\
1	0.0293740346114255\\
1.5	-0.0363637355281377\\
2	-0.0857541828156236\\
2.5	-0.116768252002586\\
3	-0.123538476376208\\
3.5	-0.102339032073079\\
4	-0.0648584142181505\\
4.5	-0.0187953902220102\\
5	0.0329359228959838\\
5.5	0.0718788464395068\\
6	0.0862320010184376\\
6.5	0.0830948620157912\\
7	0.0669863658650485\\
7.5	0.0407374781349219\\
8	0.00766238422206911\\
9	-0.0775277284855882\\
9.5	-0.101931477993556\\
10	-0.10589672766146\\
10.5	-0.0902548693361354\\
11	-0.0512154138056502\\
11.5	-0.00116541226632449\\
12	0.0444730712614465\\
12.5	0.0834252938429536\\
13	0.10977022987586\\
13.5	0.117042367483734\\
14	0.100009382944435\\
14.5	0.0403272096026761\\
15	-0.0541855421601021\\
15.5	-0.139969998205206\\
16	-0.198516299220238\\
16.5	-0.2294418579718\\
17	-0.208043298286846\\
17.5	-0.128270047811355\\
18	-0.0215612234671596\\
18.5	0.0971507776571414\\
19	0.209551658324564\\
19.5	0.284997465625164\\
20	0.325943738197896\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0989463108715185\\
1	0.0340273086140463\\
1.5	-0.0306121317829913\\
2	-0.0809173707485265\\
2.5	-0.114946094989694\\
3	-0.126070034014905\\
3.5	-0.109089610484105\\
4	-0.0748281592803934\\
4.5	-0.0307358655714616\\
5	0.0215955100796812\\
5.5	0.0643515068078457\\
6	0.0839438523422587\\
6.5	0.0864375350881197\\
7	0.075772368942765\\
7.5	0.0532718130261145\\
8	0.0213917588626309\\
8.5	-0.0241538927736507\\
9	-0.0744896055100597\\
9.5	-0.108229026021061\\
10	-0.120393666270697\\
10.5	-0.112142087401871\\
11	-0.0765999808449749\\
12	0.031519281064746\\
12.5	0.081219111805428\\
13	0.119902068122315\\
13.5	0.137885489521967\\
14	0.129972676834665\\
14.5	0.0729008568181584\\
15	-0.0376468442181164\\
15.5	-0.150401837336197\\
16	-0.234006319538874\\
16.5	-0.295875391662491\\
17	-0.30921156589568\\
17.5	-0.236431471031967\\
18	-0.104973285424443\\
18.5	0.053858458348504\\
19	0.226391529073936\\
19.5	0.363226721920654\\
20	0.455586810140364\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.096990911797878\\
1	0.0300525118000543\\
1.5	-0.0355343895074363\\
2	-0.0835459255703093\\
2.5	-0.112124161677659\\
3	-0.117132270189984\\
3.5	-0.0947185667024044\\
4	-0.0566046556948798\\
4.5	-0.0119174215580848\\
5	0.037733197165597\\
5.5	0.0748751063987001\\
6	0.0846904161955599\\
6.5	0.0750423609898228\\
7	0.054013944543069\\
7.5	0.0255800868840694\\
8	-0.00339909542293171\\
8.5	-0.033659954568634\\
9	-0.0629687362928841\\
9.5	-0.0780200021778867\\
10	-0.0754503616146529\\
10.5	-0.0595020970533042\\
11	-0.0280717262048746\\
11.5	0.0113544399458831\\
12	0.0423402170706026\\
12.5	0.0626637046937191\\
13	0.07389648647953\\
13.5	0.0727718685826204\\
14	0.0599093919265208\\
14.5	0.0297325543163254\\
15	-0.0217521829064395\\
15.5	-0.0740348936801176\\
16	-0.107986030761456\\
16.5	-0.122295443811204\\
17	-0.109969126448181\\
17.5	-0.0659789533714523\\
18.5	0.0498833511280452\\
19	0.103364640697329\\
19.5	0.139425986659312\\
20	0.151458169045124\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0921060672519189\\
1	0.0189972430427616\\
1.5	-0.0510459519622835\\
2	-0.0991262928118708\\
2.5	-0.122853036471824\\
3	-0.119611211853734\\
3.5	-0.0897094123382089\\
4	-0.0471469489552767\\
4.5	0.000319045499715287\\
5	0.0497632004557147\\
5.5	0.0819094530703701\\
6	0.0857711427522574\\
6.5	0.0705819332214084\\
7	0.0431588147780353\\
7.5	0.00976507299136742\\
8	-0.0215974730852793\\
8.5	-0.0512318113741337\\
9	-0.0738263515993935\\
9.5	-0.0793862565125814\\
10	-0.0697276576348855\\
10.5	-0.0471568039339587\\
11	-0.0107034906368355\\
11.5	0.0265563225522953\\
12	0.052117762038062\\
12.5	0.066936242042086\\
13	0.0699429027770115\\
13.5	0.0602477391844296\\
14	0.0389826436449248\\
14.5	-0.000125680428268993\\
15	-0.0501045677644179\\
15.5	-0.0895195628176566\\
16	-0.110645043371786\\
16.5	-0.110548991867166\\
17	-0.0801892746363713\\
17.5	-0.0285909048861193\\
18	0.0258497852420909\\
18.5	0.0768739153750175\\
19	0.115030164642228\\
19.5	0.131127087918241\\
20	0.121290622156767\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0967241846107569\\
1	0.028970381523358\\
1.5	-0.03841414057921\\
2	-0.0883492176911531\\
2.5	-0.118252541997862\\
3	-0.124387619290538\\
3.5	-0.104097647431239\\
4	-0.0692864725649898\\
4.5	-0.0271755841295089\\
5	0.0228164411716989\\
5.5	0.0642523758555491\\
6	0.0829610559086404\\
6.5	0.0847957810304578\\
7	0.0733536625139344\\
7.5	0.049903071806245\\
8	0.0189704400909747\\
8.5	-0.0227712839312133\\
9	-0.0689533818351293\\
9.5	-0.100708063294576\\
10	-0.113988380818867\\
10.5	-0.109803628240208\\
11	-0.0790393893783694\\
11.5	-0.0276795511606274\\
12	0.025811609217353\\
12.5	0.075822936887036\\
13	0.115159568830549\\
13.5	0.133434874418882\\
14	0.127348256512015\\
14.5	0.0775972698854552\\
15	-0.0226323104991053\\
15.5	-0.129157050950859\\
16	-0.211965921056734\\
16.5	-0.276058181920259\\
17	-0.296116172753766\\
17.5	-0.233892373458406\\
18	-0.11138963396327\\
18.5	0.0384368955139358\\
19	0.199213653347911\\
19.5	0.326659933200602\\
20	0.405366903003696\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0974383987942922\\
1	0.0290366555101649\\
1.5	-0.038819090575327\\
2	-0.0870876938323661\\
2.5	-0.112397249680395\\
3	-0.113146875179766\\
3.5	-0.0887970918436309\\
4	-0.0515470938245635\\
4.5	-0.00940575397672205\\
5	0.0377974869008533\\
5.5	0.0751380394562915\\
6	0.0882193383354952\\
6.5	0.0822374160567172\\
7	0.0626648619933441\\
7.5	0.0330566096803366\\
8	0.0017189489365208\\
8.5	-0.030348887375002\\
9	-0.0607474994629804\\
9.5	-0.0777873285373794\\
10	-0.0790852640777544\\
10.5	-0.067577594123378\\
11	-0.0384301873497854\\
11.5	0.00321708278493205\\
12	0.0410962219551259\\
12.5	0.0702960779181261\\
13	0.0886164306908306\\
13.5	0.0906674727851176\\
14	0.0774266097307965\\
14.5	0.0437655908735159\\
15	-0.0143715677971379\\
15.5	-0.0755469033601841\\
16	-0.120143543726137\\
16.5	-0.146054533130251\\
17	-0.141535382299026\\
17.5	-0.0951652611774776\\
18	-0.024543101320333\\
18.5	0.0519416851815286\\
19	0.12451419082393\\
19.5	0.174428241888609\\
20	0.193402692348688\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0964431709826421\\
1	0.0264774692896843\\
1.5	-0.0442086803317032\\
2	-0.0967706347481361\\
2.5	-0.126036787157148\\
3	-0.12769134028354\\
3.5	-0.101135622518708\\
4	-0.0603757051919338\\
4.5	-0.0147161809654968\\
5	0.0346525378277924\\
5.5	0.0725567551570059\\
6	0.086548111095393\\
6.5	0.0821515450169699\\
7	0.0633856503390398\\
7.5	0.0329892825376952\\
8	-0.00219390435365341\\
8.5	-0.0409715147698435\\
9	-0.0762101217210471\\
9.5	-0.094158778004779\\
10	-0.0942882817002619\\
10.5	-0.0796516075031946\\
11	-0.0460992075163773\\
11.5	-0.00131432773958551\\
12	0.0401377928773954\\
12.5	0.0745404745516005\\
13	0.0965963383418007\\
13.5	0.0995001570441971\\
14	0.0821662009084783\\
14.5	0.0354872549103291\\
15	-0.0374670526663188\\
15.5	-0.105959972436207\\
16	-0.153042186360342\\
16.5	-0.178429269030513\\
17	-0.165953648538633\\
17.5	-0.10763987173301\\
18	-0.0249337485263617\\
18.5	0.0667704853435573\\
19	0.152922860203056\\
19.5	0.208815145958845\\
20	0.228743511051629\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0967484018944376\\
1	0.0269870863374209\\
1.5	-0.0437813923369212\\
2	-0.0952829096096366\\
2.5	-0.122209262636392\\
3	-0.121790996474004\\
3.5	-0.0938185053185023\\
4	-0.0529097112689492\\
4.5	-0.00944623213834461\\
5	0.036976230112888\\
5.5	0.0732620083831499\\
6	0.0859261412422008\\
6.5	0.0801488779601982\\
7	0.0606663407251773\\
7.5	0.0301363770386018\\
8	-0.00312155035630113\\
8.5	-0.0370302917990344\\
9	-0.0676521459492143\\
9.5	-0.0829249915296089\\
10	-0.0819334881258342\\
10.5	-0.0691786224711564\\
11	-0.0404120433515516\\
11.5	-0.000201585831977269\\
12	0.0370301603853562\\
12.5	0.0671691026539776\\
13	0.0866854256647471\\
13.5	0.0890722845654501\\
14	0.0750675434841028\\
14.5	0.0393619738319373\\
15	-0.0203206453895959\\
15.5	-0.0806119349770569\\
16	-0.123250677413068\\
16.5	-0.147785046626119\\
17	-0.142549245209018\\
17.5	-0.0971674557956987\\
18	-0.0282303205612102\\
18.5	0.0487148799787391\\
19	0.122531794598711\\
19.5	0.172211457483058\\
20	0.190690006243173\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0977148028103265\\
1	0.0309331363620586\\
1.5	-0.0363581941096101\\
2	-0.0866502482170972\\
2.5	-0.116257500321751\\
3	-0.120018250098241\\
3.5	-0.0946102076019777\\
4	-0.0541444029040008\\
4.5	-0.00957889645160392\\
5	0.0384334446403152\\
5.5	0.0742473172624187\\
6	0.0839885514444099\\
6.5	0.0759172412987468\\
7	0.0567074034911421\\
7.5	0.0284379600701534\\
8	-0.00180367729654662\\
8.5	-0.0336009979929202\\
9	-0.0634967726759079\\
9.5	-0.0775016477680701\\
10	-0.0738442024298998\\
10.5	-0.058716085565564\\
11	-0.0294863705387698\\
11.5	0.0082797412965121\\
12	0.0396132314649762\\
12.5	0.0628370147955337\\
13	0.0778256927119436\\
13.5	0.078617064256207\\
14	0.0652871458165123\\
14.5	0.0329382314978233\\
15	-0.0213034934159815\\
15.5	-0.0748609860605534\\
16	-0.109180488161904\\
16.5	-0.125500329359923\\
17	-0.116705498720453\\
17.5	-0.0750755520339297\\
18	-0.0160455380922286\\
18.5	0.0476011560253085\\
19	0.109018681363498\\
19.5	0.15071964948898\\
20	0.163943097193595\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.100084710537899\\
1	0.0361458299395245\\
1.5	-0.0282969157985313\\
2	-0.0782168186110823\\
2.5	-0.110663569354355\\
3	-0.119086222414726\\
3.5	-0.0990886392519954\\
4	-0.062852983633757\\
4.5	-0.0191813340018427\\
5	0.0308667075395839\\
5.5	0.0707031429040335\\
6	0.0866061116953922\\
6.5	0.0854248909722095\\
7	0.0719431578806748\\
7.5	0.0472674007267777\\
8	0.0161856183260873\\
8.5	-0.0228812341646858\\
9	-0.0638940000228772\\
9.5	-0.0889528482116013\\
10	-0.0942852098859248\\
10.5	-0.0839567984128209\\
11	-0.0531118895267539\\
11.5	-0.00740234661396499\\
12	0.0365856776588984\\
12.5	0.0748645146087874\\
13	0.103767337362129\\
13.5	0.114208052514854\\
14	0.103397012692998\\
14.5	0.060178688178091\\
15	-0.0195756934824978\\
15.5	-0.101865541616959\\
16	-0.160180215552145\\
16.5	-0.197028827413728\\
17	-0.199580909405526\\
17.5	-0.147771467420391\\
18	-0.0585049615102733\\
18.5	0.0469455931534029\\
19	0.156577640599199\\
19.5	0.240081019308313\\
20	0.28166907095186\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0970002520356132\\
1	0.0276521686515387\\
1.5	-0.0421330737341954\\
2	-0.0923613808058086\\
2.5	-0.117142036892073\\
3	-0.113561388133338\\
3.5	-0.0809719842850214\\
4	-0.0339616209552496\\
4.5	0.0140025061840525\\
5	0.0598812998830631\\
5.5	0.0888967500416769\\
6	0.0856534534958335\\
6.5	0.059252106866456\\
7	0.0235026577513118\\
7.5	-0.014788674006784\\
8	-0.0446331007054361\\
8.5	-0.0588646885093276\\
9	-0.059309381207715\\
9.5	-0.0444340205296143\\
10	-0.0164746338319119\\
10.5	0.0137636720318888\\
11	0.0407573453713681\\
11.5	0.0598437021463951\\
12	0.0579509334636619\\
12.5	0.034887752036532\\
13	0.00533438198576519\\
13.5	-0.0225093609834026\\
14	-0.0433864382256779\\
14.5	-0.0488281750770376\\
15	-0.0399325496012537\\
15.5	-0.0223523324658821\\
16	0.0031709328376941\\
16.5	0.0304720066596467\\
17	0.0506896977268312\\
17.5	0.0614224399434704\\
18	0.0552751266900131\\
18.5	0.0256232053971495\\
19	-0.0137806259968549\\
19.5	-0.0467270356519869\\
20	-0.0689561998473032\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0966142780002563\\
1.5	-0.0417936799264247\\
2	-0.0927076009046708\\
2.5	-0.120580124434831\\
3	-0.122409943228174\\
3.5	-0.0966286512354806\\
4	-0.05597595170725\\
4.5	-0.0109718201429025\\
5	0.0373564253383272\\
5.5	0.074673478566865\\
6	0.0853917618358544\\
6.5	0.0751897775134438\\
7	0.0523254244366562\\
7.5	0.0206879192317828\\
8	-0.0112207511137896\\
8.5	-0.0399678013025202\\
9	-0.0642964854161363\\
9.5	-0.074679818610651\\
10	-0.0686276828862162\\
10.5	-0.0520120770454149\\
11	-0.0241488170436597\\
11.5	0.01146146501614\\
12	0.0401438080443057\\
12.5	0.0571081164257876\\
13	0.0646401314463638\\
13.5	0.0603288672885007\\
14	0.0453984968997112\\
14.5	0.0205826538870717\\
15	-0.0175375431960418\\
15.5	-0.0576189850887907\\
16	-0.0838561635885036\\
16.5	-0.0947715650730032\\
17	-0.0880227942179523\\
17.5	-0.0571930735091684\\
18	-0.0122447475826561\\
18.5	0.0329746234683697\\
19	0.0741533248103217\\
19.5	0.102542023936607\\
20	0.11049029646151\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0961310239445936\\
1.5	-0.0447005567313496\\
2	-0.0946351457150847\\
2.5	-0.118629829476955\\
3	-0.114989206810936\\
3.5	-0.0832429714462464\\
4	-0.0376264185125699\\
4.5	0.00921864674664263\\
5	0.0551008550531016\\
5.5	0.0853256030880765\\
6	0.0844298631796505\\
6.5	0.0607673224028069\\
7	0.02671730467911\\
7.5	-0.0109372615517493\\
8	-0.0409155093544413\\
8.5	-0.0573363707401064\\
9	-0.0619012460458208\\
9.5	-0.0515867120955704\\
10	-0.0283034964694799\\
10.5	-0.00138330209117399\\
11	0.0260089639699643\\
11.5	0.0486863728331386\\
12	0.0531403105078283\\
12.5	0.0393243203008247\\
13	0.0181876429362902\\
13.5	-0.00507992300080318\\
14	-0.0246166071421463\\
14.5	-0.0338344205918268\\
15	-0.0354686929375596\\
15.5	-0.0307227300395603\\
16	-0.0170711140621371\\
16.5	0.000612159910524213\\
17	0.0176314499983974\\
17.5	0.0330732981359319\\
18	0.037900543320351\\
18.5	0.0266253981236453\\
19	0.00841718091117372\\
19.5	-0.0094711585077718\\
20	-0.024205976824053\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0946966645953289\\
1	0.0253332458167606\\
1.5	-0.0430746115446823\\
2	-0.0921080008049096\\
2.5	-0.119021272126027\\
3	-0.122322318374458\\
3.5	-0.100023224870576\\
4	-0.0639160374400269\\
4.5	-0.0222015580357962\\
5	0.026335901891823\\
5.5	0.0666651188770153\\
6	0.0832642533036108\\
6.5	0.0820787866305182\\
7	0.068344166253322\\
7.5	0.0434323508087004\\
8	0.0137033256822612\\
8.5	-0.022129665504643\\
9	-0.0616036969731439\\
9.5	-0.0888651001249059\\
10	-0.0992325625296395\\
10.5	-0.0953791861266673\\
11	-0.0694787852444172\\
11.5	-0.0240400005428718\\
12	0.0232649260534181\\
12.5	0.0662724037953275\\
13	0.100554380216302\\
13.5	0.116035192055953\\
14	0.110570245651633\\
14.5	0.0734958491368509\\
15	-0.00508917081564064\\
15.5	-0.0948167055812377\\
16	-0.16586550403424\\
16.5	-0.218993092737925\\
17	-0.239189466544879\\
17.5	-0.196193314231571\\
18	-0.10200215089343\\
18.5	0.0154508014523635\\
19	0.141823735163769\\
19.5	0.244428393534161\\
20	0.300743247886547\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0954498187504598\\
1.5	-0.047335025480681\\
2	-0.0970810144504206\\
2.5	-0.119417634500095\\
3	-0.11503564813351\\
3.5	-0.0854722823867355\\
4	-0.0432904104424949\\
4.5	0.000652537649173723\\
5	0.045643834790333\\
5.5	0.0804377948500843\\
6	0.0892770411035819\\
6.5	0.0752313835348062\\
7	0.0472351932483939\\
7.5	0.0109502234299548\\
8	-0.0229458397020323\\
8.5	-0.0471165412439554\\
9	-0.0618879644063099\\
9.5	-0.0637539324939347\\
10	-0.0518948687444798\\
10.5	-0.0324875066374695\\
11	-0.00675078460095691\\
11.5	0.0238457001293568\\
12	0.0469523957356586\\
12.5	0.0556473677873157\\
13	0.0531722624393502\\
13.5	0.0408164462453371\\
14	0.0217703357865879\\
14.5	0.00184222291174763\\
15	-0.0197731403256718\\
15.5	-0.0409293220062743\\
16	-0.0532187870781407\\
16.5	-0.0551180773009534\\
17	-0.0472324414250345\\
17.5	-0.025636482623959\\
18	0.00444505062332112\\
18.5	0.0309969070095342\\
19	0.0505300851091235\\
19.5	0.061126125250734\\
20	0.0595370628262373\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0967589011658418\\
1.5	-0.039831537703602\\
2	-0.0902211834486124\\
2.5	-0.117576561330392\\
3	-0.118718309134241\\
3.5	-0.0914064694329291\\
4	-0.0484017900507858\\
4.5	-0.00232522354682985\\
5	0.0448841530414121\\
5.5	0.0802074771620482\\
6	0.0875084598988138\\
6.5	0.0724101705518621\\
7	0.0458346338355291\\
7.5	0.0125559134091944\\
8	-0.0189525272399145\\
8.5	-0.0432604339736109\\
9	-0.0604024640432783\\
9.5	-0.0639121135512362\\
10	-0.0511099510764552\\
10.5	-0.0294533949169384\\
11	-0.00221179275700223\\
11.5	0.0278607501403982\\
12	0.0477327239450069\\
12.5	0.0520277746406563\\
13	0.0470889527090499\\
13.5	0.0352470825789908\\
14	0.0182972630899449\\
14.5	0.000600124798538104\\
15.5	-0.0393991456788676\\
16	-0.0488565807961727\\
16.5	-0.046338346165804\\
17	-0.0352133441441538\\
17.5	-0.0139704644585983\\
18	0.0116605447132692\\
18.5	0.0306927933918182\\
19	0.0427912156792694\\
19.5	0.0492892275328778\\
20	0.047184294406442\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0951791794147994\\
1	0.0259411681975337\\
1.5	-0.0426450612322462\\
2	-0.0937172941722544\\
2.5	-0.123286444305414\\
3	-0.126999324198373\\
3.5	-0.102297539281938\\
4	-0.0615518343124322\\
4.5	-0.0149996718413874\\
5	0.0353634861911978\\
5.5	0.0739139223017062\\
6	0.0859300964766199\\
6.5	0.0777218853925632\\
7	0.0570154355154848\\
7.5	0.0271705547931305\\
8	-0.00506393906360714\\
8.5	-0.0381571480016625\\
9	-0.0687884813597783\\
9.5	-0.0843261919477705\\
10	-0.0814504075622331\\
10.5	-0.0653022401896166\\
11	-0.0347620336420498\\
11.5	0.00486372784032696\\
12	0.0384221779948426\\
12.5	0.0618823250083196\\
13	0.0759479207199902\\
13.5	0.0764047861488599\\
14	0.0627800467611443\\
14.5	0.0315369735985662\\
15	-0.0205854359414879\\
15.5	-0.0747562222774611\\
16	-0.110981174916397\\
16.5	-0.127870836557793\\
17	-0.12073647732009\\
17.5	-0.0819121613300986\\
18	-0.0244297399626916\\
18.5	0.0367411440476069\\
19	0.0954715787611526\\
19.5	0.137948317771041\\
20	0.154114307270369\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0960159239012093\\
1	0.0234906157946355\\
1.5	-0.0498945360802558\\
2	-0.103083509685209\\
2.5	-0.129658292889953\\
3	-0.127589730174989\\
3.5	-0.097245231604596\\
4	-0.0520297377916989\\
4.5	-0.00374911397855371\\
5	0.0449949127970406\\
5.5	0.0796167789148505\\
6	0.083560903760052\\
6.5	0.0623015115836019\\
7	0.0278229114936828\\
7.5	-0.0120330677471401\\
8	-0.0457236996301802\\
8.5	-0.0656905024704457\\
9	-0.0724127930681888\\
9.5	-0.0638678747102936\\
10	-0.0414451987731788\\
10.5	-0.0136035245132611\\
11	0.015492850606627\\
11.5	0.0413630418447291\\
12	0.0508593612573307\\
12.5	0.0401301962847214\\
13	0.0185446340004845\\
13.5	-0.00682844510187763\\
14	-0.0299310124726837\\
14.5	-0.0429360038667461\\
15	-0.0458012697675692\\
15.5	-0.0411472752515358\\
16	-0.0277628767193221\\
17	0.00958478449421918\\
17.5	0.0265037675012039\\
18	0.0351706121701447\\
18.5	0.0273017269467104\\
19	0.0080281581281767\\
19.5	-0.013108171733915\\
20	-0.0316607520643792\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0938487668411945\\
1	0.0253223906800422\\
1.5	-0.0401605670068399\\
2	-0.0870794445518399\\
2.5	-0.113329155303855\\
3	-0.115547580430761\\
3.5	-0.0893729734840853\\
4	-0.0453384754216657\\
4.5	0.00441720123832212\\
5	0.055201015756257\\
5.5	0.0892255874807475\\
6	0.088743686736354\\
6.5	0.0628578663204173\\
7	0.0280598539153623\\
7.5	-0.00745571943755152\\
8	-0.0349847633101312\\
8.5	-0.0502536854658224\\
9	-0.0564256564562875\\
9.5	-0.0503444637404797\\
10	-0.0293713238037938\\
10.5	-0.00075431596816955\\
11	0.0294261149312796\\
11.5	0.0550093045730407\\
12	0.0605895436735757\\
12.5	0.0420563918041523\\
13	0.0140081254531168\\
13.5	-0.012059453619262\\
14	-0.0311847650892005\\
14.5	-0.0375895848183205\\
15	-0.0333564288331161\\
15.5	-0.0246377201168393\\
16	-0.00957687034957289\\
16.5	0.0116598711060192\\
17	0.0325320341161266\\
17.5	0.0492193480510252\\
18	0.0539451351782496\\
18.5	0.0356417011866839\\
19	0.00177482725687383\\
19.5	-0.0294531159738938\\
20	-0.0501034533774813\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0960146025285695\\
1.5	-0.0449714832672967\\
2	-0.0961595215117583\\
2.5	-0.124055196349012\\
3	-0.125309276165567\\
3.5	-0.0976627807456438\\
4	-0.054204075751926\\
4.5	-0.00654207353765557\\
5	0.0430031474674379\\
5.5	0.0780785183288586\\
6	0.0822777614672354\\
6.5	0.0633135357043884\\
7	0.0328128316512455\\
7.5	-0.00292160987625678\\
8	-0.0336567887565771\\
8.5	-0.0548321976749939\\
9	-0.0673145565523896\\
9.5	-0.0652872570758305\\
10	-0.0480511744204577\\
10.5	-0.0234647218533546\\
11	0.00580083127069742\\
11.5	0.0343328434636625\\
12	0.0473264634108936\\
12.5	0.0424324879697231\\
13	0.0286225050661351\\
14	-0.00883816463070275\\
14.5	-0.0227597077326394\\
15	-0.0344909834957043\\
15.5	-0.0425590535313631\\
16	-0.0402872647511359\\
16.5	-0.029363272344483\\
17	-0.0132825796167211\\
17.5	0.00772166419990228\\
18	0.0243874882617163\\
18.5	0.0279115768647493\\
19	0.0231240924712708\\
19.5	0.0148451693549028\\
20	0.00406249147512128\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0994975596545657\\
1	0.0323860294989018\\
1.5	-0.0342774778390975\\
2	-0.0836101854853766\\
2.5	-0.112543741206842\\
3	-0.117436836231011\\
3.5	-0.0962300505367608\\
4	-0.0593638008522603\\
4.5	-0.0137964143380174\\
5	0.0377466552011789\\
5.5	0.077084809499059\\
6	0.0900191264617369\\
6.5	0.0819151438256078\\
7	0.0592176407822507\\
7.5	0.0274539888035612\\
8	-0.00584625954104823\\
8.5	-0.040067155980072\\
9	-0.0702741414436936\\
9.5	-0.0846099424800784\\
10	-0.0813313357884979\\
10.5	-0.0624469982719411\\
11	-0.0258552283675009\\
11.5	0.0179972145321301\\
12	0.052890953817414\\
12.5	0.0755283321443159\\
13	0.0847878331970016\\
13.5	0.0784846774149486\\
14	0.0579309439426332\\
14.5	0.0177118762198987\\
15	-0.039597534385873\\
15.5	-0.0912319286573258\\
16	-0.123029643727872\\
16.5	-0.132764514637042\\
17	-0.109876427815827\\
17.5	-0.0546842840250612\\
18	0.0113207516865899\\
18.5	0.0750557608601099\\
19	0.127602625380824\\
19.5	0.155603664767142\\
20	0.155163053938864\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0984108180307928\\
1	0.0286245675365535\\
1.5	-0.0422392363636312\\
2	-0.0932912304327544\\
2.5	-0.119453057105034\\
3	-0.119819249553291\\
3.5	-0.0947019029853102\\
4	-0.0563468073098257\\
4.5	-0.0134417044179287\\
5	0.0342916582627808\\
5.5	0.0727972541299486\\
6	0.0863310371873034\\
6.5	0.0785788333379038\\
7	0.0558409793601804\\
7.5	0.0227298237623081\\
8	-0.0106969025745194\\
8.5	-0.0407168335335832\\
9	-0.0658262943181143\\
9.5	-0.0773635742632024\\
10	-0.0738924735296393\\
10.5	-0.059487783906178\\
11	-0.0308304243843942\\
11.5	0.00805872107083871\\
12	0.0415457296584627\\
12.5	0.0637761400679722\\
13	0.0740998507730737\\
13.5	0.069283638443455\\
14	0.0520598822676241\\
14.5	0.0224447837479929\\
15	-0.0221520459479976\\
15.5	-0.0675634935015452\\
16	-0.0988423498827657\\
16.5	-0.114397117076059\\
17	-0.10686967395479\\
17.5	-0.06823885151422\\
18	-0.0123610507310659\\
18.5	0.0447812216058097\\
19	0.0953880579028947\\
19.5	0.12673639646216\\
20	0.132671503756526\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0945953764633707\\
1	0.0239287717937486\\
1.5	-0.0451497675490273\\
2	-0.09365991051558\\
2.5	-0.118847954070233\\
3	-0.119070035826688\\
3.5	-0.0933166772948155\\
4	-0.0539488335585929\\
4.5	-0.00901818648907238\\
5	0.0404263777193954\\
5.5	0.0771106095449952\\
6	0.087450805073594\\
6.5	0.0787224107998803\\
7	0.0569660684278332\\
7.5	0.026352138793456\\
8	-0.00527073832386904\\
8.5	-0.0380872886044195\\
9	-0.0678883995666268\\
9.5	-0.0823124529212507\\
10	-0.0806341957881322\\
10.5	-0.0652570651790434\\
11	-0.0319439962454382\\
11.5	0.0101060618291839\\
12	0.0455032652784801\\
12.5	0.0721659522275466\\
13	0.0871935684732819\\
13.5	0.0858106564485546\\
14	0.0685597490229775\\
14.5	0.0276627708912542\\
15	-0.0347329529907761\\
15.5	-0.0924787089687094\\
16	-0.131346918331573\\
16.5	-0.149780903007446\\
17	-0.133075778636158\\
17.5	-0.0782621974680744\\
18	-0.00673333104302287\\
18.5	0.0688427151287847\\
19	0.136270810040752\\
19.5	0.17626446025335\\
20	0.183826229954558\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0936570541547468\\
1	0.0228927236032632\\
1.5	-0.0445949978956115\\
2	-0.0899229316788812\\
2.5	-0.111029358449628\\
3	-0.108930002215281\\
3.5	-0.0825645626175877\\
4	-0.0420370885520249\\
4.5	0.00305154906745031\\
5	0.0507871863803473\\
5.5	0.0856771536201926\\
6	0.0901243984864024\\
6.5	0.0701307961802975\\
7	0.0383565448262111\\
7.5	0.00239349585266524\\
8	-0.0270802455474239\\
8.5	-0.0449928122252317\\
9	-0.0546864192909453\\
9.5	-0.0533428663140825\\
10	-0.0389306280537092\\
10.5	-0.0170317033668717\\
11	0.0103308875586094\\
11.5	0.0393429032884463\\
12	0.0550387858303765\\
12.5	0.0517192042109116\\
13	0.0377282202206111\\
14	-4.01121042159502e-06\\
14.5	-0.0127032224890762\\
15	-0.0221222156859362\\
15.5	-0.0303529316787099\\
16	-0.0314383505085374\\
16.5	-0.0242469567565635\\
17	-0.0110723124204171\\
17.5	0.00907505378661\\
18	0.0288140957010761\\
18.5	0.0364663708179442\\
19	0.0335808497482546\\
19.5	0.026041539526517\\
20	0.0156966960170628\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0903147470496037\\
1	0.0119173241968795\\
1.5	-0.0617422407512613\\
2	-0.10630302063333\\
2.5	-0.118570471572873\\
3	-0.102836073029483\\
3.5	-0.0637977750175587\\
4	-0.0154306054067774\\
4.5	0.0326267327456335\\
5	0.0764348469238705\\
5.5	0.0965667415501521\\
6	0.0791163500832823\\
6.5	0.0366823025631078\\
7	-0.0137925393133607\\
7.5	-0.0582846532011629\\
8	-0.0797284908215765\\
8.5	-0.0736790802972997\\
9	-0.049574162085527\\
9.5	-0.0143338549674503\\
10	0.0234871572350563\\
10.5	0.0539807184268\\
11	0.074451553403307\\
11.5	0.0757893071180185\\
12	0.0453591317136208\\
12.5	-0.00600231785299599\\
13	-0.0569654225999017\\
13.5	-0.0951774443024043\\
14	-0.106259590456187\\
14.5	-0.0805037839965124\\
15	-0.0316543220557612\\
15.5	0.0228948977018426\\
16	0.0727446226624942\\
16.5	0.105081946180384\\
17	0.11494118123424\\
17.5	0.098540292160056\\
18	0.0395153890104538\\
18.5	-0.0502734456247893\\
19	-0.13305570297543\\
19.5	-0.193665621465591\\
20	-0.220076570404533\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0959131199292322\\
1.5	-0.0527234651462969\\
2	-0.100889084897833\\
2.5	-0.116184070321328\\
3	-0.101274371177372\\
3.5	-0.0610070411905177\\
4	-0.0118510138701531\\
4.5	0.0334353050607525\\
5	0.0735031573484441\\
5.5	0.0934449958927068\\
6	0.0777782880466695\\
6.5	0.0378559359306827\\
7	-0.00979078623707608\\
7.5	-0.0550644078700451\\
8	-0.0810046715722308\\
8.5	-0.0768148660598875\\
9	-0.0502469161624504\\
9.5	-0.0101000877358288\\
10	0.0339903660415395\\
10.5	0.0675094003240275\\
11	0.0855424255338662\\
11.5	0.0847710149030689\\
12	0.0517146218707651\\
12.5	-0.00637293116433924\\
13	-0.0638876301906564\\
13.5	-0.109414916127331\\
14	-0.13343082258017\\
14.5	-0.115912152518142\\
15	-0.0592547634930973\\
15.5	0.0135130710630129\\
16	0.0869780822551611\\
16.5	0.142779855650151\\
17	0.164511459237495\\
17.5	0.151802228608002\\
18	0.085536831888458\\
18.5	-0.0401230749165862\\
19	-0.17001393213171\\
19.5	-0.27574010048945\\
20	-0.374354152105298\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0999887414820897\\
1	0.0293243553241531\\
1.5	-0.044041007707925\\
2	-0.0967564547926258\\
2.5	-0.12120505137332\\
3	-0.115956546413937\\
3.5	-0.0834108022588573\\
4	-0.0390325026762071\\
4.5	0.00561420579658289\\
5	0.0499121177768309\\
5.5	0.0808426415118859\\
6	0.0833830253474801\\
6.5	0.062920737081928\\
7	0.0289795878298342\\
7.5	-0.0112435479722635\\
8	-0.0442839077161707\\
8.5	-0.0619772306053363\\
9	-0.0650115852460083\\
9.5	-0.0523997659157196\\
10	-0.0285048091059643\\
11	0.0228969135863011\\
11.5	0.0449446236800561\\
12	0.0511494617184098\\
12.5	0.0400121760683483\\
13	0.0195523226451044\\
13.5	-0.00568207058617531\\
14	-0.0282686585017622\\
14.5	-0.0393876033818401\\
15	-0.0399726855931561\\
15.5	-0.0321379602348735\\
16	-0.0162880954950566\\
16.5	0.00136189992061375\\
17	0.0167294554800108\\
17.5	0.0304131684884474\\
18	0.0352544629712135\\
18.5	0.0257471461204908\\
19	0.00852117072278702\\
19.5	-0.0106689984628296\\
20	-0.0281742254988799\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.100127243888583\\
1	0.0296348665253632\\
1.5	-0.043844543758297\\
2	-0.0976833037500349\\
2.5	-0.123873305053287\\
3	-0.120237453241607\\
3.5	-0.0883640904773237\\
4	-0.0431419968313165\\
4.5	0.00310641655410393\\
5	0.0486514015773096\\
5.5	0.0808340955898608\\
6	0.0843285259297915\\
6.5	0.0636201076181813\\
7	0.0289503132469768\\
7.5	-0.0120294149211837\\
8	-0.0464803946371148\\
8.5	-0.0655173535519751\\
9	-0.069109475420241\\
9.5	-0.0564532259171315\\
10	-0.0312641519465551\\
10.5	-0.00322507654971815\\
11	0.0238998901025838\\
11.5	0.0465623423594614\\
12	0.0530487111831661\\
12.5	0.0404910427211966\\
13	0.0174937219960327\\
13.5	-0.00964106032071399\\
14	-0.0339323936748457\\
14.5	-0.0461957420221637\\
15	-0.045723243437628\\
15.5	-0.0355905119658146\\
16	-0.0169314274249501\\
16.5	0.00436520868860768\\
17	0.0222393982734097\\
17.5	0.0359740919671445\\
18	0.0398253226226011\\
18.5	0.0273286746940045\\
19	0.00476412597803488\\
19.5	-0.0189528458600705\\
20	-0.0392875100836925\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.100981086102646\\
1.5	-0.0306004823848802\\
2	-0.0788292351258839\\
2.5	-0.106890514580147\\
3	-0.111899275067856\\
3.5	-0.0905393530370979\\
4	-0.0538547392961846\\
4.5	-0.0108084913326003\\
5	0.0380085883322252\\
5.5	0.0761809702769938\\
6	0.0866026096455172\\
6.5	0.0750466333423461\\
7	0.0505812054022527\\
7.5	0.0187729961298437\\
8	-0.0108006592856675\\
8.5	-0.036041598148465\\
9	-0.0572306820128787\\
9.5	-0.0653711781028328\\
10	-0.0580535115975565\\
10.5	-0.0404390321656365\\
11	-0.0113845247365632\\
11.5	0.0236633058050835\\
12	0.0483070515182362\\
12.5	0.0586121201773366\\
13	0.05865930459019\\
13.5	0.0485984433630016\\
14	0.0322543504759416\\
14.5	0.0109167016737466\\
15.5	-0.0499162058053599\\
16	-0.0672583958238775\\
16.5	-0.0709238425696057\\
17	-0.0585170360442859\\
17.5	-0.0267775440975235\\
18	0.0113346693593286\\
18.5	0.0435317967283098\\
19	0.0683182589217211\\
19.5	0.0810095033133464\\
20	0.0790384370710946\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0994415718362376\\
1	0.031033632602167\\
1.5	-0.0386976376689852\\
2	-0.0894973208589818\\
2.5	-0.117630373649991\\
3	-0.121956650535072\\
3.5	-0.101798461885057\\
4	-0.0691615675799895\\
4.5	-0.0305194694100841\\
5	0.017612095373913\\
5.5	0.0608765420717674\\
6	0.0823810995378302\\
6.5	0.0848460913672113\\
7	0.0713837063144389\\
7.5	0.0446683689248921\\
8	0.0130524263264675\\
8.5	-0.0241997347834442\\
9	-0.0639419578965352\\
9.5	-0.091574488466712\\
10	-0.104278246531841\\
10.5	-0.103027872974923\\
11	-0.0767918541781221\\
11.5	-0.0278389078491479\\
12	0.0251215344725395\\
12.5	0.0732201607677112\\
13	0.10813718321803\\
13.5	0.120159750312901\\
14	0.110097729823497\\
14.5	0.0667339644597789\\
15	-0.0169560342817547\\
15.5	-0.107793968082721\\
16	-0.181402979261303\\
16.5	-0.240762707935787\\
17	-0.26291343372446\\
17.5	-0.212781724054331\\
18	-0.105028264241856\\
18.5	0.0299328498211935\\
19	0.17018238800399\\
19.5	0.273974682749184\\
20	0.324872765352847\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0984297916929151\\
1	0.0317264592213924\\
1.5	-0.035753698180379\\
2	-0.0857273255839566\\
2.5	-0.115453367919404\\
3	-0.122899914142089\\
3.5	-0.105466958957223\\
4	-0.0745827976150224\\
4.5	-0.0383570739187\\
5	0.00746302403887356\\
5.5	0.0519509815364643\\
6	0.077744695346194\\
6.5	0.0867839165415916\\
7	0.0823235406093019\\
7.5	0.0634388177225169\\
8	0.0360675192174149\\
8.5	-0.000865524131391737\\
9	-0.0480926518319507\\
9.5	-0.0884654067125155\\
10	-0.112461800817503\\
10.5	-0.123404463698513\\
11	-0.111771569096959\\
11.5	-0.0690211558155376\\
12	-0.0106645312630285\\
12.5	0.0499824250206053\\
13	0.106074259789004\\
13.5	0.142307718784849\\
14	0.152571310932014\\
14.5	0.131200989742947\\
15	0.0517665264579286\\
15.5	-0.0704836662910218\\
16	-0.18370247667368\\
16.5	-0.282248751544124\\
17	-0.376643876146332\\
17.5	-0.416208460804238\\
18	-0.345172268577485\\
18.5	-0.185674106151819\\
19	0.0247968618451679\\
19.5	0.26279776271339\\
20	0.457812630076674\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0995526723109599\\
1.5	-0.0301935335831196\\
2	-0.0785890235913982\\
2.5	-0.109113021150478\\
3	-0.117993439329766\\
3.5	-0.100151605471542\\
4	-0.0668951565516274\\
4.5	-0.026912438994195\\
5	0.0214073768441381\\
5.5	0.06312089088091\\
6	0.0817030704779\\
6.5	0.0826814729534924\\
7	0.0712843361884019\\
7.5	0.0486101973883386\\
8	0.0208546544459303\\
8.5	-0.0143766512810188\\
9	-0.0557398815126326\\
9.5	-0.0856119371929758\\
10	-0.0974626637132303\\
10.5	-0.0947529150521795\\
11	-0.0701442846991149\\
11.5	-0.0249730052783192\\
12	0.0225900312998455\\
12.5	0.0657472533176282\\
13	0.100790688520451\\
13.5	0.117329269834137\\
14	0.113844843956592\\
14.5	0.080714618888134\\
15	0.00341661014217465\\
15.5	-0.0894014191474106\\
16	-0.162882585142775\\
16.5	-0.217724691811778\\
17	-0.242872773511358\\
17.5	-0.204637930212719\\
18	-0.110346250065987\\
18.5	0.0101979696431869\\
19	0.14396171722144\\
19.5	0.25721705015809\\
20	0.320930895949029\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0948566985477903\\
1	0.0260501092227159\\
1.5	-0.039729055302157\\
2	-0.0850147025146697\\
2.5	-0.109716668273208\\
3	-0.114116735318838\\
3.5	-0.0944763662236063\\
4	-0.059591859492695\\
4.5	-0.0166492510496603\\
5	0.034108886314911\\
5.5	0.0744530166741058\\
6	0.0861721219282394\\
6.5	0.0763723206476499\\
7	0.0546516940564494\\
7.5	0.0260870620838816\\
8.5	-0.0283156295377438\\
9	-0.0565514214985221\\
9.5	-0.0739026884315059\\
10	-0.0754343407453035\\
10.5	-0.0634962498793215\\
11	-0.0337487476660279\\
11.5	0.00736418483771217\\
12	0.0409835454575145\\
12.5	0.0629969606823373\\
13	0.075319626020864\\
13.5	0.0750515142252013\\
14	0.0638696440785083\\
14.5	0.036670806568857\\
15	-0.0135715042664621\\
15.5	-0.0685844599252796\\
16	-0.108344243188178\\
16.5	-0.130033621659869\\
17	-0.123938245976781\\
17.5	-0.0810761724645452\\
18	-0.0194198562632266\\
18.5	0.0439643479774929\\
19	0.102968553872739\\
19.5	0.143281193352138\\
20	0.15765691704425\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0961400547043034\\
1	0.0285058107181086\\
1.5	-0.0363521957519275\\
2	-0.0811925057183096\\
2.5	-0.105550668069075\\
3	-0.109117743698608\\
3.5	-0.0886163240300242\\
4	-0.0531435229326185\\
4.5	-0.0100652247967936\\
5	0.0395542607086661\\
5.5	0.0782919811341927\\
6	0.089461290798944\\
6.5	0.0796092079298099\\
7	0.0574749077522583\\
7.5	0.0281479562310203\\
8	-6.65328383000485e-05\\
8.5	-0.027452763181639\\
9	-0.0545938223453781\\
9.5	-0.0704228196641203\\
10	-0.0705114659034258\\
10.5	-0.0572404149416244\\
11	-0.0271688737145688\\
11.5	0.0131688525210834\\
12	0.0459420723747996\\
12.5	0.0669064443961105\\
13	0.0776982941945192\\
13.5	0.0757732966767151\\
14	0.0631102542913666\\
14.5	0.036106040572939\\
15	-0.0113037679779495\\
15.5	-0.0628447167848414\\
16	-0.0997346744928436\\
16.5	-0.118597579171272\\
17	-0.110679789014654\\
17.5	-0.0685972547455265\\
18	-0.00975388255526255\\
18.5	0.0493831212128235\\
19	0.103245795713509\\
19.5	0.139066862693358\\
20	0.15026712822787\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.100438816502297\\
1	0.0365228387755216\\
1.5	-0.0267063556230376\\
2	-0.0729927309545424\\
2.5	-0.103152223160514\\
3	-0.114023260882092\\
3.5	-0.100009665745613\\
4	-0.0710091880296169\\
4.5	-0.0315858011470027\\
5	0.019914715960347\\
5.5	0.0636590382539346\\
6	0.0842551631557953\\
6.5	0.0886458301682076\\
7	0.0794610841645316\\
7.5	0.0583602121960531\\
8	0.0294473575811907\\
8.5	-0.0145039533797409\\
9	-0.0659917583721459\\
9.5	-0.102856338862612\\
10	-0.121457634808845\\
10.5	-0.119672052797299\\
11	-0.0843525978562596\\
11.5	-0.0255117967608136\\
12	0.0355274266982555\\
12.5	0.0934895136872136\\
13	0.136978753827556\\
13.5	0.154521364149389\\
14	0.142935465283642\\
14.5	0.0742051592827231\\
15	-0.05244286128287\\
15.5	-0.177887855285309\\
16	-0.283156294033276\\
16.5	-0.383025804857706\\
17	-0.430145822478423\\
17.5	-0.361782753853419\\
18	-0.201362435571962\\
18.5	0.0108985825844385\\
19	0.253165633203658\\
19.5	0.446143992521531\\
20	0.555367688277926\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.100088146355677\\
1	0.0319215236194523\\
1.5	-0.0398092254632054\\
2	-0.0941772501114464\\
2.5	-0.124862218343321\\
3	-0.128045464329542\\
3.5	-0.10263138149417\\
4	-0.0632402338244979\\
4.5	-0.0205710446176717\\
5	0.0261764796452155\\
5.5	0.0648462679804105\\
6	0.0817254894257999\\
6.5	0.0808286838151595\\
7	0.0651236004257818\\
7.5	0.0357593048767697\\
8	0.00131303000819472\\
8.5	-0.0352699194018413\\
9	-0.0698939498987023\\
9.5	-0.0893635459522741\\
10	-0.091922205109352\\
10.5	-0.0823496959614296\\
11	-0.0551554496418447\\
11.5	-0.0125049106890671\\
12	0.0305333742366827\\
12.5	0.0678789183635509\\
13	0.0940445147858\\
13.5	0.0994607354720465\\
14	0.0844921362135551\\
14.5	0.0457338891493251\\
15	-0.020797845846019\\
15.5	-0.0907971217728445\\
16	-0.142421631968389\\
16.5	-0.176318580696247\\
17	-0.17981927356\\
17.5	-0.133399218396381\\
18	-0.0511223868572799\\
18.5	0.0459251087081753\\
19	0.143874399706331\\
19.5	0.212804915808078\\
20	0.23752258239486\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0966980567424578\\
1	0.0301250570515883\\
1.5	-0.0366979619669507\\
2	-0.0865138262277085\\
2.5	-0.11617062347273\\
3	-0.121151511903786\\
3.5	-0.0981068645174261\\
4	-0.0605741700111544\\
4.5	-0.0184379663774763\\
5	0.0290677415785332\\
5.5	0.0678071042168646\\
6	0.085069193440841\\
6.5	0.0876973504522702\\
7	0.078196024830806\\
7.5	0.0553924959879772\\
8	0.0244425443707854\\
8.5	-0.0164327116788172\\
9	-0.0616166893804717\\
9.5	-0.0918101606410779\\
10	-0.103292469556141\\
10.5	-0.100313128040646\\
11	-0.0744407725002851\\
11.5	-0.0275935247500811\\
12.5	0.0758086091197718\\
13	0.119153287457507\\
13.5	0.139100410875152\\
14	0.132257369494507\\
14.5	0.0854576582270106\\
15	-0.0109984718200451\\
15.5	-0.116843247742263\\
16	-0.199421998294682\\
16.5	-0.267296437658583\\
17	-0.304110414388401\\
17.5	-0.265641353837047\\
18	-0.156609977907657\\
18.5	-0.00610937938881762\\
19	0.169387242835572\\
19.5	0.319246539137882\\
20	0.399458745890826\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.100160068911659\\
1.5	-0.0296956469984941\\
2	-0.0753785827600595\\
2.5	-0.100015340652103\\
3	-0.101222197014625\\
3.5	-0.0757893112885988\\
4	-0.0377861378094799\\
4.5	0.00212511524319581\\
5	0.0456401709272427\\
5.5	0.0783100316095613\\
6	0.0856575664734933\\
6.5	0.0761836375303488\\
7	0.0563692633902839\\
7.5	0.0283865051402081\\
8	0.00170653128025222\\
8.5	-0.0231688848876566\\
9	-0.0464621248802999\\
9.5	-0.0563046243828538\\
10	-0.0514645316559843\\
10.5	-0.0385542297369525\\
11	-0.0135710276923646\\
11.5	0.019453094670304\\
12	0.0452555594563933\\
12.5	0.0628362173026424\\
13	0.0732263412820622\\
13.5	0.0708824952108742\\
14	0.0584688786337075\\
14.5	0.0341451655953975\\
15	-0.00783198360932147\\
15.5	-0.0505711019860726\\
16	-0.0780553325231423\\
16.5	-0.0918723811642366\\
17	-0.0851495904410946\\
17.5	-0.0499966855431744\\
18	-0.00110887450013664\\
18.5	0.0501343482894434\\
19	0.0990016870317945\\
19.5	0.130098111830065\\
20	0.137046340147972\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0982124203895616\\
1	0.0293952731155116\\
1.5	-0.0402473819203344\\
2	-0.0920776876283682\\
2.5	-0.122154966272209\\
3	-0.126822383777686\\
3.5	-0.103839088999742\\
4	-0.0655477809164822\\
4.5	-0.0213946899564945\\
5	0.0282839711553926\\
5.5	0.0681303635278887\\
6	0.0817953157803082\\
6.5	0.0745412799313137\\
7	0.053814180332477\\
7.5	0.0233591607646311\\
8	-0.0084587979684656\\
8.5	-0.0393095997734108\\
9	-0.067414005510102\\
9.5	-0.0815138603360523\\
10	-0.0785393613896979\\
10.5	-0.0636964136541422\\
11	-0.0350160678483746\\
11.5	0.00362067838656799\\
12	0.0362202819401141\\
12.5	0.0574650641181158\\
13	0.0685885645809883\\
13.5	0.0662159581977946\\
14	0.0514341870895478\\
14.5	0.0234615959223667\\
15	-0.0217675193359419\\
15.5	-0.0694552519492291\\
16	-0.101394248208003\\
16.5	-0.116236220672935\\
17	-0.10999180622407\\
17.5	-0.0741532390728779\\
18	-0.0205392814601204\\
18.5	0.0346842020713893\\
19	0.0857146159985973\\
19.5	0.121004758928155\\
20	0.13159482449759\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0950944638615567\\
1	0.0230597421982104\\
1.5	-0.0472498040969\\
2	-0.0959041598892618\\
2.5	-0.120222359207034\\
3	-0.119642552452444\\
3.5	-0.0941795022621292\\
4	-0.0556196779469964\\
4.5	-0.011159898969364\\
5	0.0383778589210699\\
5.5	0.0754735308105587\\
6	0.0848572930315079\\
6.5	0.0728035326197904\\
7	0.0469592471813947\\
7.5	0.0136122311289668\\
8	-0.0174439732724991\\
8.5	-0.0449644565936289\\
9	-0.0673919461955492\\
9.5	-0.0757933087028775\\
10	-0.0697056035115686\\
10.5	-0.0520863433561018\\
11	-0.0199868496281219\\
11.5	0.0181674221654546\\
12	0.0463922012809199\\
12.5	0.0621333604816314\\
13	0.0660998213571879\\
13.5	0.0571595834003986\\
14	0.038953808623738\\
14.5	0.00889263161558773\\
15	-0.0338973077206326\\
15.5	-0.0731640329362051\\
16	-0.0973209777547233\\
16.5	-0.105027313999248\\
17	-0.0876614700501008\\
17.5	-0.0441709860730768\\
18	0.00745262378640277\\
18.5	0.0558171617989771\\
19	0.0948272246247974\\
19.5	0.114251876535064\\
20	0.111855114150174\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0984567043432705\\
1	0.0281203940651515\\
1.5	-0.0426671208849037\\
2	-0.0929009906779541\\
2.5	-0.118777192048618\\
3	-0.119322948395933\\
3.5	-0.0954302689383582\\
4	-0.0595377737681311\\
4.5	-0.0177292867907681\\
5	0.030878903790839\\
5.5	0.070422262231304\\
6	0.0868312307583921\\
6.5	0.083928430866834\\
7	0.0648490333340241\\
7.5	0.0339622575718508\\
8	-6.79984002971423e-06\\
8.5	-0.0365047326717018\\
9	-0.069987155908418\\
9.5	-0.088627504962659\\
10	-0.0923991964962845\\
10.5	-0.0812379332383273\\
11	-0.0478484354434769\\
11.5	-0.000723367953305853\\
12	0.0438297869025774\\
12.5	0.0803828955806196\\
13	0.101745092352214\\
13.5	0.102162751556069\\
14	0.0825413329269402\\
14.5	0.0332503626001959\\
15	-0.0413464053812049\\
15.5	-0.111007887666574\\
16	-0.16294423639712\\
16.5	-0.194745606594296\\
17	-0.182378228627989\\
17.5	-0.116794105063047\\
18	-0.0233874751846557\\
18.5	0.079700280750874\\
19	0.172773355815121\\
19.5	0.227869466259484\\
20	0.243333353976606\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0959468387415221\\
1	0.023453541264729\\
1.5	-0.0502469045172518\\
2	-0.103146397938275\\
2.5	-0.12816923818276\\
3	-0.123377091738021\\
3.5	-0.0906613620668644\\
4	-0.045121923413145\\
5	0.0485689723864198\\
5.5	0.0810651701186345\\
6	0.0851227721341097\\
6.5	0.0676330136459562\\
7	0.0375102782567538\\
7.5	0.000176678511614625\\
8	-0.0331026183606582\\
8.5	-0.0559572334684297\\
9	-0.0670083807064117\\
9.5	-0.0615017449138442\\
10	-0.0423083564445292\\
10.5	-0.0180551802414293\\
11	0.00992419257521249\\
11.5	0.0367201139401523\\
12	0.0498554752425378\\
12.5	0.0486072105784103\\
13	0.0385260296407246\\
13.5	0.0206749809430029\\
14	3.13840887251615e-05\\
14.5	-0.0181078835466693\\
15	-0.0342017135734949\\
15.5	-0.0433331207071852\\
16	-0.0409290918369543\\
16.5	-0.0312896752146088\\
17	-0.0159398217996021\\
17.5	0.00568242275980069\\
18	0.0244608042520618\\
18.5	0.0345326992940329\\
19	0.0384092724561249\\
19.5	0.0349737814893061\\
20	0.024182983068723\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.101449252887516\\
1	0.0346611563436134\\
1.5	-0.0361176190476975\\
2	-0.0911449483467557\\
2.5	-0.123986057822808\\
3	-0.129972080303475\\
3.5	-0.108806169424081\\
4	-0.0746960554815708\\
4.5	-0.0357947325980454\\
5	0.0111546654227865\\
5.5	0.0544719938975078\\
6	0.0804552242164078\\
6.5	0.0911208667706056\\
7	0.0855211340861466\\
7.5	0.0621890065241715\\
8	0.0270010172482316\\
8.5	-0.0200157453810235\\
9	-0.0704306523715168\\
9.5	-0.105414425251045\\
10	-0.123282545722031\\
10.5	-0.12725180914958\\
11	-0.104601767767868\\
11.5	-0.0531357033969364\\
12	0.010847340281245\\
12.5	0.0774160644741073\\
13	0.132604967542612\\
13.5	0.15828800366295\\
14	0.151009901094373\\
14.5	0.094243345845733\\
15	-0.023050486704502\\
15.5	-0.151032174569245\\
16	-0.257816812512409\\
16.5	-0.367990880776656\\
17	-0.47040618113823\\
17.5	-0.49014713852889\\
18	-0.393974842651598\\
18.5	-0.211854516657745\\
19	0.0287404446950958\\
19.5	0.281280755632473\\
20	0.457978562518964\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0983044392124519\\
1	0.032562481971091\\
1.5	-0.0328004492678602\\
2	-0.0828868789686332\\
2.5	-0.114329367103547\\
3	-0.122156720916248\\
3.5	-0.102697751775572\\
4	-0.0662674305613216\\
4.5	-0.0220134010177588\\
5	0.0283486918150047\\
5.5	0.0697741517433954\\
6	0.0868083957804409\\
6.5	0.084140141326472\\
7	0.068566016068818\\
7.5	0.0424718690500363\\
8	0.011251988022746\\
8.5	-0.0243312341639133\\
9	-0.0610894597045899\\
9.5	-0.0845304529254882\\
10	-0.0884593491647081\\
10.5	-0.0771723802883955\\
11	-0.0490489764365094\\
11.5	-0.00678438665342895\\
12	0.0339125820411539\\
12.5	0.0659371919367224\\
13	0.0887805783823161\\
13.5	0.0965694253517491\\
14	0.0866673879111985\\
14.5	0.0546941345984173\\
15	-0.00605195656111235\\
15.5	-0.0761542481873114\\
16	-0.128149654141382\\
16.5	-0.158486768098417\\
17	-0.164870656938238\\
17.5	-0.131502422701455\\
18	-0.0635869316943101\\
18.5	0.0178026460020071\\
19	0.102466323363512\\
19.5	0.172958807114977\\
20	0.209802280137275\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.100349274511402\\
1.5	-0.0237691240623725\\
2	-0.0730410432721875\\
2.5	-0.107834614503489\\
3	-0.119726437808858\\
3.5	-0.102752856846607\\
4	-0.0685030517831748\\
4.5	-0.025544007517059\\
5	0.024819083235279\\
5.5	0.0658806894297292\\
6	0.0852776881553758\\
6.5	0.0899821274251629\\
7	0.0829013156030811\\
7.5	0.0631111816418226\\
8	0.0322423170682065\\
8.5	-0.0142147077470867\\
9	-0.0666613689922073\\
9.5	-0.101528709628901\\
10	-0.114021307147969\\
10.5	-0.108321957990981\\
11	-0.0774621076645801\\
11.5	-0.0262705034567325\\
12	0.0284476779039338\\
12.5	0.0825122730809369\\
13	0.128179515835306\\
13.5	0.151076588598361\\
14	0.144689020415203\\
14.5	0.0860943398645198\\
15	-0.033698869621233\\
15.5	-0.158860378653053\\
16	-0.254387155207844\\
16.5	-0.341678657257987\\
17	-0.408297743945454\\
17.5	-0.392545671202583\\
18	-0.283309076174227\\
18.5	-0.110790817020728\\
19	0.108435301749484\\
19.5	0.324202325709891\\
20	0.46442193097986\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0962620718716103\\
1	0.028263965337139\\
1.5	-0.0393393217182414\\
2	-0.0906203715612328\\
2.5	-0.121108476745782\\
3	-0.125623385004978\\
3.5	-0.101050001029435\\
4	-0.0592338178837046\\
4.5	-0.0118238137673359\\
5	0.0380367954237713\\
5.5	0.0760387712083812\\
6	0.0875114683342311\\
6.5	0.0782012301673021\\
7	0.0569544000468802\\
7.5	0.0271486268767909\\
8	-0.00489045508901143\\
8.5	-0.0359614531230861\\
9	-0.0632005459510481\\
9.5	-0.0755148392932199\\
10	-0.0687719678810268\\
10.5	-0.0494958355005473\\
11	-0.0201383510912372\\
11.5	0.0152035786722813\\
12	0.043140284110585\\
12.5	0.0589472900616705\\
13	0.0660065320242822\\
13.5	0.0626659017216156\\
14	0.0481460636892841\\
14.5	0.02283046952871\\
15	-0.0154410018385782\\
15.5	-0.0556397806624034\\
16	-0.0805421664536539\\
16.5	-0.0876005410958811\\
17	-0.078628561787756\\
17.5	-0.0501216563007354\\
18.5	0.0311980734025248\\
19	0.0684540014386421\\
19.5	0.0964185310067762\\
20	0.105786540101569\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0997646263800327\\
1	0.0341912290640884\\
1.5	-0.0318165763844647\\
2	-0.0835038332246221\\
2.5	-0.117539196275725\\
3	-0.127290979146736\\
3.5	-0.108105525206785\\
4	-0.0708489354930464\\
4.5	-0.0248702151991509\\
5	0.0275440125916369\\
5.5	0.0697856071580922\\
6	0.0864179769012168\\
6.5	0.0826386290687537\\
7	0.0652073337058816\\
7.5	0.037172546302795\\
8	0.00427335708011611\\
8.5	-0.032945893308252\\
9	-0.0694994087037131\\
9.5	-0.0900622400710773\\
10	-0.090050046105862\\
10.5	-0.0743704392778817\\
11	-0.041812669793611\\
11.5	0.00194777358062126\\
12	0.0405540476711117\\
12.5	0.0687750371937099\\
13	0.0862929719872838\\
13.5	0.088067153069094\\
14	0.0729203373507623\\
14.5	0.0359703688283943\\
15	-0.0257395577872437\\
15.5	-0.0889050576305372\\
16	-0.13038526256814\\
16.5	-0.149954458470447\\
17	-0.143380996766037\\
17.5	-0.0999559800927408\\
18	-0.0325965338694445\\
18.5	0.0409544507419177\\
19	0.112636795660482\\
19.5	0.164917926776198\\
20	0.184734845384281\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0990377354100254\\
1	0.0313024851711887\\
1.5	-0.0369900802334229\\
2	-0.0882588647633256\\
2.5	-0.11840875809418\\
3	-0.123416362428244\\
3.5	-0.100833525183248\\
4	-0.0623259913805363\\
4.5	-0.017414242944696\\
5	0.032532600577202\\
5.5	0.0728699752630639\\
6	0.0883230671791111\\
6.5	0.0827287751023711\\
7	0.062370103658381\\
7.5	0.0313077816770999\\
8	-0.00262723888027239\\
8.5	-0.0371278060707922\\
9	-0.0683944613377889\\
9.5	-0.0843318190294973\\
10	-0.0820661768593354\\
10.5	-0.0660986403297379\\
11	-0.0347565862178811\\
11.5	0.00670729066978382\\
12	0.0429424731307222\\
12.5	0.06849653432241\\
13	0.0823352439490286\\
13.5	0.0804043410620494\\
14	0.0636218565824223\\
14.5	0.0294474975552319\\
15	-0.0241863157128748\\
15.5	-0.0780894909697381\\
16	-0.113664930795661\\
16.5	-0.129887615568194\\
17	-0.120893823189043\\
17.5	-0.0789786072338465\\
18	-0.0181061737803141\\
18.5	0.0459992308553119\\
19	0.105301009017207\\
19.5	0.144610652535686\\
20	0.155688790407456\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0987381901465554\\
1	0.0311486200125444\\
1.5	-0.0376426931345932\\
2	-0.0884766392551661\\
2.5	-0.116730226576735\\
3	-0.1194340601321\\
3.5	-0.0947150409226722\\
4	-0.0554791101442227\\
4.5	-0.012451961142073\\
5	0.0342442620336989\\
5.5	0.0720870706308219\\
6	0.086758920793482\\
6.5	0.0827157027640624\\
7	0.0651118913194288\\
7.5	0.0359742323611201\\
8	0.0032785653663403\\
8.5	-0.0302581544718592\\
9	-0.06183232055972\\
9.5	-0.0790623094678686\\
10	-0.0789165400182377\\
10.5	-0.066755449372522\\
11	-0.0396755248579908\\
11.5	-0.00013796725065518\\
12	0.0372820355317955\\
12.5	0.0671312744306363\\
13	0.0872471422164587\\
13.5	0.0904708445735487\\
14	0.076659254646998\\
14.5	0.0437803552693694\\
15	-0.0126073535779128\\
15.5	-0.0731060161849584\\
16	-0.116146741556726\\
16.5	-0.141068044877251\\
17	-0.141477682418575\\
17.5	-0.103529176283256\\
18	-0.0381530297486421\\
18.5	0.036941893457513\\
19	0.112303545198817\\
19.5	0.167273997178121\\
20	0.187699346486671\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.100823517225511\\
1	0.0354406656175676\\
1.5	-0.0324744397621011\\
2	-0.0845918924241893\\
2.5	-0.116174466945367\\
3	-0.120865835766654\\
3.5	-0.0943784711870137\\
4	-0.0517273700849081\\
4.5	-0.00637352753581411\\
5	0.0406844033006202\\
5.5	0.0753935033304423\\
6	0.0831125063787219\\
6.5	0.0718790516758077\\
7	0.04987164201615\\
8	-0.0112900305114856\\
8.5	-0.0389068112765827\\
9	-0.0614141733352724\\
9.5	-0.0673528237713938\\
10	-0.0554720959273212\\
10.5	-0.0350523291563469\\
11	-0.00717582033828279\\
11.5	0.0240832924022136\\
12	0.044889637582834\\
12.5	0.0539869399707946\\
13	0.0559213358893622\\
13.5	0.0479382695550186\\
14	0.0315612920414416\\
14.5	0.00876100027295124\\
15	-0.0229980409709718\\
15.5	-0.0521264998625135\\
16	-0.0651305402334792\\
16.5	-0.0646179140954963\\
17	-0.0519145785214334\\
17.5	-0.0237897499844451\\
18	0.00951444870489127\\
18.5	0.0388205354536382\\
19	0.0642896408619258\\
19.5	0.0791446820765138\\
20	0.0774948852371544\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.100308594654543\\
1	0.0365167978584502\\
1.5	-0.0270173735899562\\
2	-0.0755778251640393\\
2.5	-0.108882428673329\\
3	-0.118619844381808\\
3.5	-0.0976151729030335\\
4	-0.0596902493479732\\
4.5	-0.0149563239224335\\
5	0.0354951914191801\\
5.5	0.0730699147276326\\
6	0.0845231993068083\\
6.5	0.0791153192102207\\
7	0.0621834747711816\\
7.5	0.0361745672484695\\
8	0.00636848733951112\\
8.5	-0.0311208090882076\\
9	-0.0688575835899847\\
9.5	-0.0875072706948039\\
10	-0.0858564541750582\\
10.5	-0.0687780931440045\\
11	-0.0327354017647004\\
11.5	0.0113773478302228\\
12	0.0478674272786996\\
12.5	0.0769150290759555\\
13	0.0949956389150586\\
13.5	0.0957136153845717\\
14	0.0786324830873788\\
14.5	0.0304955048268845\\
15	-0.0458532203241653\\
15.5	-0.112693654957088\\
16	-0.152690935845129\\
16.5	-0.169148909025889\\
17	-0.146755271938556\\
17.5	-0.0823497062099747\\
18	-0.000676106277268218\\
18.5	0.087650492948562\\
19	0.168441617274553\\
19.5	0.215627211457765\\
20	0.228439605565477\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0949713391321687\\
1	0.0192763258117026\\
1.5	-0.0549753434395406\\
2	-0.103485475032915\\
2.5	-0.1198571948715\\
3	-0.103565386903441\\
3.5	-0.0586579659405579\\
4	-0.00348752517450279\\
4.5	0.0470225295429429\\
5	0.0870335522602161\\
5.5	0.0981553621630447\\
6	0.0690036230561191\\
6.5	0.0174524085586434\\
7	-0.035672365904766\\
7.5	-0.0778495140367781\\
8	-0.0934243681993188\\
8.5	-0.0765946647580904\\
9	-0.0375895357612031\\
9.5	0.0137868012324986\\
10	0.0643216249001455\\
10.5	0.097060482084153\\
11	0.10615758731624\\
11.5	0.0834580715261026\\
12	0.0190509395726686\\
12.5	-0.0617457230516081\\
13	-0.125033830184453\\
13.5	-0.163992684750916\\
14	-0.167966735759883\\
14.5	-0.118604910115035\\
15	-0.031833669865609\\
15.5	0.0652913554674122\\
16	0.155360078607377\\
16.5	0.209571032975326\\
17	0.2141017562979\\
17.5	0.15978650441502\\
18	-0.00266355128952966\\
18.5	-0.223396879308773\\
19	-0.415004134618265\\
19.5	-0.661159612418842\\
20	-1.17209866834018\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0989036107649213\\
1	0.0292882420422096\\
1.5	-0.0389090685103284\\
2	-0.0867559245914613\\
2.5	-0.110716851066663\\
3	-0.107130779553728\\
3.5	-0.0759929169358458\\
4	-0.0314318416772679\\
4.5	0.016594454650626\\
5	0.0638897937113931\\
5.5	0.0912330751421955\\
6	0.0854172757285809\\
6.5	0.0567630624137045\\
7	0.0180908036441529\\
7.5	-0.020322711492458\\
8	-0.0462316196654484\\
8.5	-0.0566734240761377\\
9	-0.0533338972810569\\
9.5	-0.0346758879241591\\
10	-0.00618673104648337\\
10.5	0.0231449958826282\\
11	0.0498387718213458\\
11.5	0.0638900301174417\\
12	0.0534578617964812\\
12.5	0.0254551010895625\\
13	-0.00595825369038394\\
13.5	-0.0327158378424173\\
14	-0.046062070116065\\
14.5	-0.0418338274300503\\
15	-0.0263843310145901\\
15.5	-0.00387314155016938\\
16	0.0224828373352999\\
16.5	0.0445818590763807\\
17	0.0583150777308035\\
17.5	0.0595407350069266\\
18	0.0382407751169431\\
18.5	-0.000465304073482997\\
19	-0.0376816091282528\\
19.5	-0.0633425870039979\\
20	-0.0715957739899373\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0994523773596754\\
1	0.0331155072517362\\
1.5	-0.0316929964314276\\
2	-0.0804951531690179\\
2.5	-0.112069537400401\\
3	-0.122183408870338\\
3.5	-0.10658758446872\\
4	-0.0737036608796515\\
4.5	-0.0296478656754537\\
5	0.0238516959498085\\
5.5	0.0686916054249984\\
6	0.0882472851887535\\
6.5	0.0860171475442968\\
7	0.068359621536235\\
7.5	0.0401921922420279\\
8	0.00719663278464466\\
8.5	-0.0321601008164194\\
9	-0.0722863630980619\\
9.5	-0.0972958366606775\\
10	-0.102398881728654\\
10.5	-0.0887907506899204\\
11	-0.0523086956675058\\
11.5	-0.00172565506579048\\
12	0.0442206029139847\\
12.5	0.0792355758085606\\
13	0.100348420524728\\
13.5	0.102966327223321\\
14	0.0863344620713242\\
14.5	0.0394266920186226\\
15	-0.039057591417027\\
15.5	-0.11682736441437\\
16	-0.171037981362389\\
16.5	-0.201802621777237\\
17	-0.193758943092501\\
17.5	-0.132493748032331\\
18	-0.0403832253909222\\
18.5	0.0603799410885735\\
19	0.156431723443362\\
19.5	0.222009311494098\\
20	0.249987359980789\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0971377656554822\\
1	0.0284472774414297\\
1.5	-0.0386126889426244\\
2	-0.0881109151785751\\
2.5	-0.118461493131392\\
3	-0.12791028311306\\
3.5	-0.114276778948561\\
4	-0.0856303695981566\\
4.5	-0.0465952311677746\\
5	0.00491767277910427\\
5.5	0.0546463348380968\\
6	0.08378967270529\\
6.5	0.0917706179096349\\
7	0.0825041691091961\\
7.5	0.0589398527202718\\
8	0.0271233270232933\\
8.5	-0.0144337263651195\\
9	-0.0632087872958458\\
9.5	-0.102653471843748\\
10	-0.124761197127839\\
10.5	-0.129772350907434\\
11	-0.107809016222465\\
11.5	-0.0564353535472222\\
12	0.00567869045130109\\
12.5	0.0645912116721199\\
13	0.112529793715293\\
13.5	0.138065292272781\\
14	0.138686543373062\\
14.5	0.104346033664765\\
15	0.0139152071952253\\
15.5	-0.10600047503365\\
16	-0.211522820114901\\
16.5	-0.306077549805948\\
17	-0.391525320986087\\
17.5	-0.414605686693122\\
18	-0.337270769407088\\
18.5	-0.186182835510145\\
19	0.00803053234542972\\
19.5	0.218586380486222\\
20	0.379037405703077\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0973472878803996\\
1	0.0269483224623492\\
1.5	-0.0432043873734784\\
2	-0.0941369194924349\\
2.5	-0.122115199816374\\
3	-0.126745640644522\\
3.5	-0.107689259573455\\
4	-0.0744040103247379\\
4.5	-0.0336381521510916\\
5	0.0160629131643013\\
5.5	0.0620127684896374\\
6	0.0856003748624019\\
6.5	0.0861858048309401\\
7	0.0692405504134292\\
7.5	0.0392230858675404\\
8	0.00506100438486712\\
8.5	-0.0300269377153626\\
9	-0.0647149202705144\\
9.5	-0.0887017969890707\\
10	-0.0969782582298855\\
10.5	-0.0914833408631637\\
11	-0.0668752918134743\\
11.5	-0.022678537885426\\
12	0.0248671631883752\\
12.5	0.0637725956193869\\
13	0.0897896050740918\\
13.5	0.0970128191701107\\
14	0.0857383962527543\\
14.5	0.0549997967229707\\
15	-0.00266424551059785\\
15.5	-0.0726451047258649\\
16	-0.130525151204321\\
16.5	-0.171577491563799\\
17	-0.188934825455902\\
17.5	-0.160437751516877\\
18	-0.0878243247409038\\
18.5	0.00357406059906751\\
19	0.0972826643068707\\
19.5	0.173205152188981\\
20	0.210771169953663\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0947977377028657\\
1	0.0216355525531036\\
1.5	-0.0510066743120419\\
2	-0.101540937620346\\
2.5	-0.124165721942926\\
3	-0.120501474371313\\
3.5	-0.0917414759200952\\
4	-0.0480934150633345\\
4.5	-0.00112305432187654\\
5	0.0463783338719352\\
5.5	0.0833179504677801\\
6	0.0905101544255196\\
6.5	0.0678418869600002\\
7	0.029103703425065\\
7.5	-0.0150390376398946\\
8	-0.0524795278556418\\
8.5	-0.0713780871355105\\
9	-0.0716997061681042\\
9.5	-0.0575548816753653\\
10	-0.0313125425631675\\
10.5	-0.000102703139553739\\
11	0.0287681064805909\\
11.5	0.0529303193890662\\
12	0.0635441989987306\\
12.5	0.0499224401572427\\
13	0.0178674540179564\\
13.5	-0.0188872164321303\\
14	-0.0515035883084458\\
14.5	-0.0701599192538254\\
15	-0.0667173696715082\\
15.5	-0.0459832527519843\\
16	-0.0168544509707829\\
16.5	0.0154692015726816\\
17	0.0434894941195694\\
17.5	0.0610514660768295\\
18	0.0670355737069492\\
18.5	0.0541008821946782\\
19	0.0169164718140173\\
19.5	-0.0310033213104042\\
20	-0.0729307515000706\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0997056201992947\\
1.5	-0.0300350752659995\\
2	-0.0792820656437669\\
2.5	-0.110040020923091\\
3	-0.115141453590073\\
3.5	-0.0888830757000605\\
4	-0.0448224814422602\\
4.5	0.00374356662967301\\
5	0.053117918208013\\
5.5	0.0851886857592028\\
6	0.0848520090452283\\
6.5	0.0632357397606675\\
7	0.0329965367225142\\
7.5	-0.000274240220775823\\
8	-0.0274964747783102\\
8.5	-0.0462731580685158\\
9	-0.0569744976567748\\
9.5	-0.0515971082202675\\
10	-0.0302065964933291\\
10.5	-0.00279905341541564\\
11	0.0266386590917591\\
11.5	0.0503944488718275\\
12	0.0537857309557168\\
12.5	0.0395781563259376\\
13	0.0204793962823722\\
13.5	0.000866663516070787\\
14	-0.0148089760743524\\
14.5	-0.0226494419098096\\
15	-0.0270629984493027\\
15.5	-0.0263009600397268\\
16	-0.0147977907807224\\
16.5	0.00261725834309345\\
17	0.0203873785539983\\
17.5	0.0361407216512362\\
18	0.0389037687106359\\
18.5	0.0248487999841203\\
19	0.00639051088982967\\
19.5	-0.00871515144159574\\
20	-0.0190305588790025\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0944499551515392\\
1	0.0209294699728027\\
1.5	-0.053377032105022\\
2	-0.105044227102137\\
2.5	-0.126148876100036\\
3	-0.114752951674628\\
3.5	-0.0731547420394278\\
4	-0.0191665381508201\\
4.5	0.0305922898429074\\
5	0.072679964481754\\
5.5	0.0947297712677049\\
6	0.0833636331939189\\
6.5	0.0488566026307389\\
7	0.00616808320145878\\
7.5	-0.0369962087306668\\
8	-0.0674632381114542\\
8.5	-0.0748908999364488\\
9	-0.0616066645814755\\
9.5	-0.0307807890650054\\
10	0.0104525383987131\\
10.5	0.0468048029403754\\
11	0.0700731760024524\\
11.5	0.0773681105290969\\
12	0.0583051819948395\\
12.5	0.0160095840040775\\
13	-0.0292885980969402\\
13.5	-0.0664280975931604\\
14	-0.0896904842656667\\
14.5	-0.0865801198109288\\
15	-0.0558970276598174\\
15.5	-0.00972710246536224\\
16	0.0428931228228286\\
16.5	0.088594236536224\\
17	0.111481591879222\\
17.5	0.10905301690914\\
18	0.0755331686551699\\
18.5	0.00470814577910161\\
19	-0.0758844379893553\\
19.5	-0.137333814493346\\
20	-0.177886410494001\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0910641789754543\\
1	0.0150122320135502\\
1.5	-0.0600768387494526\\
2	-0.110587922280221\\
2.5	-0.129994273812361\\
3	-0.117250598636431\\
3.5	-0.0757485490565308\\
4	-0.0237544404601948\\
4.5	0.0252007586487082\\
5	0.0692232359016423\\
5.5	0.093733668833778\\
6	0.0867791481883877\\
6.5	0.0586673076267026\\
7	0.0198959390834794\\
7.5	-0.0221655383923078\\
8	-0.0536106258632536\\
8.5	-0.0679954635140838\\
9	-0.0659668188670253\\
9.5	-0.046269115841735\\
10	-0.0160861288456644\\
10.5	0.0134519354609992\\
11	0.0402201964616324\\
11.5	0.0579282123708538\\
12	0.0556483836399799\\
12.5	0.0377032187071045\\
13	0.0133422065833386\\
13.5	-0.0135334214692655\\
14	-0.0343048083757296\\
14.5	-0.0422814281729877\\
15	-0.0398688186530158\\
15.5	-0.0271233692140456\\
16	-0.00615807555882952\\
16.5	0.014194510041623\\
17	0.0308132813127102\\
17.5	0.0420920931699271\\
18	0.0392726617270682\\
18.5	0.023184670632606\\
19.5	-0.0165106540400366\\
20	-0.0315467633754878\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0951931224334253\\
1	0.0227109704393982\\
1.5	-0.0480201349051121\\
2	-0.0969143197430498\\
2.5	-0.120456437945208\\
3	-0.11572943870835\\
3.5	-0.081994878825963\\
4	-0.0343385107874212\\
4.5	0.0150164441634253\\
5	0.062776964707993\\
5.5	0.089503290061419\\
6	0.078808270787782\\
6.5	0.0427303609648924\\
7	-0.001814111588061\\
7.5	-0.0436085593129079\\
8	-0.0685120400533599\\
8.5	-0.0717134536773116\\
9	-0.0587892436311641\\
9.5	-0.0318535531215041\\
10	0.00284745756914973\\
10.5	0.0340725667668096\\
11	0.0581488992617949\\
11.5	0.067195064462549\\
12	0.0465231490359095\\
12.5	0.00336631725090086\\
13	-0.0408764260897527\\
13.5	-0.0749212881611214\\
14	-0.0890313925211075\\
14.5	-0.0740377683328433\\
15	-0.0386628513905869\\
16	0.0456897456798409\\
16.5	0.0766145566799494\\
17	0.0897726307521864\\
17.5	0.0836984813590256\\
18	0.0438852002610055\\
18.5	-0.0272889790999749\\
19	-0.0962684531202633\\
19.5	-0.143278251787944\\
20	-0.163745141212001\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0972283009804009\\
1.5	-0.0446909022528317\\
2	-0.0945453037715644\\
2.5	-0.119675388867932\\
3	-0.117404200385998\\
3.5	-0.0867871547819163\\
4	-0.0430668603851281\\
4.5	0.0029096415997607\\
5	0.0511752947251587\\
5.5	0.0832932193942284\\
6	0.0817710603467461\\
6.5	0.0567370121372726\\
7	0.0206477563722238\\
7.5	-0.0183322964623187\\
8	-0.0465070800344201\\
8.5	-0.0599937486563249\\
9	-0.061536362905688\\
9.5	-0.0479035456116996\\
10	-0.023516791554858\\
10.5	0.00221059403331836\\
11	0.0291764268919614\\
11.5	0.0499395045283038\\
12	0.049043085278111\\
12.5	0.0303380383344418\\
13	0.00576378960591484\\
13.5	-0.0197068553600666\\
14	-0.0369232028315487\\
14.5	-0.0398553347131028\\
15	-0.0346028620394598\\
15.5	-0.0226452567024111\\
16	-0.00410175852672268\\
16.5	0.0134863007285269\\
17	0.0282613334972872\\
17.5	0.0391958233626255\\
18	0.0339753097731332\\
18.5	0.0122383658309637\\
19	-0.0123828304709299\\
19.5	-0.0338646977474433\\
20	-0.0467992843714633\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0933247650875941\\
1	0.0195679879933124\\
1.5	-0.0514796152249311\\
2	-0.0984706054535138\\
2.5	-0.119034348424282\\
3	-0.115033281067291\\
3.5	-0.0873539986102188\\
4	-0.0478758133658665\\
4.5	-0.00477097871607057\\
5	0.0433288331308503\\
5.5	0.0812078717552822\\
6	0.089441458353356\\
6.5	0.0718213352638557\\
7	0.0389056231279667\\
7.5	-0.000425051602519488\\
8	-0.0326439265636509\\
8.5	-0.053067438041932\\
9	-0.064550773886868\\
9.5	-0.063856157233559\\
10	-0.0514071416916302\\
10.5	-0.0320259718972693\\
11	-0.00346574660117938\\
11.5	0.0301499501916176\\
12	0.0520561738581549\\
12.5	0.0562108747778929\\
13	0.0470106913639867\\
13.5	0.0278813644395584\\
14	0.0067346016601384\\
14.5	-0.0112218377204023\\
15	-0.0299997471952622\\
15.5	-0.0467237813173078\\
16	-0.0546131103124416\\
16.5	-0.053672173136917\\
17	-0.0407035309598136\\
17.5	-0.0124242785856339\\
18	0.0190571298524347\\
18.5	0.0412065181141301\\
19	0.0524592391650991\\
19.5	0.0517522464482951\\
20	0.0416049985980322\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0965391762294949\\
1	0.0280754472158904\\
1.5	-0.0384966438782506\\
2	-0.0852518550176704\\
2.5	-0.111066719219611\\
3	-0.114266695663328\\
3.5	-0.0923526912025636\\
4	-0.0568822285164465\\
4.5	-0.0153626029099279\\
5	0.0339756531684223\\
5.5	0.0745233723061602\\
6	0.0881033931959969\\
6.5	0.079844149000408\\
7	0.0574580387301538\\
7.5	0.0265190152736956\\
8	-0.00321254554089379\\
8.5	-0.0320586153379487\\
9	-0.0599439127115318\\
9.5	-0.0754600225477944\\
10	-0.0759487410115014\\
10.5	-0.0643237036375233\\
11	-0.0347096219299949\\
11.5	0.00768542529216987\\
12	0.0442118195593046\\
12.5	0.0688828841552116\\
13	0.0809433493729763\\
13.5	0.0775302909418691\\
14	0.0629177221838795\\
14.5	0.0332744678758594\\
15	-0.0174789978226855\\
15.5	-0.0708651377395029\\
16	-0.10911895729889\\
16.5	-0.130537470022798\\
17	-0.123526399775685\\
17.5	-0.0778058383165785\\
18	-0.0115245744177166\\
18.5	0.0564170454117203\\
19	0.115885285622554\\
19.5	0.150842467544699\\
20	0.158742531151987\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0965961364720229\\
1	0.0278748191973293\\
1.5	-0.0393925357804399\\
2	-0.0876179420678724\\
2.5	-0.114662460589781\\
3	-0.11760183721751\\
3.5	-0.0929804767735263\\
4	-0.0529140103257397\\
4.5	-0.00837027916815458\\
5	0.0404761114751189\\
5.5	0.0780838174282046\\
6	0.0851497577891678\\
6.5	0.0674178704771471\\
7	0.0372242098594064\\
7.5	0.00181083352416067\\
8	-0.0279850080892743\\
8.5	-0.04814869842102\\
9	-0.0609763655389806\\
9.5	-0.0609007570050188\\
10	-0.0464666860909126\\
10.5	-0.0248594167257323\\
11	0.00283882472469443\\
11.5	0.0329448368228782\\
12	0.0494815163838318\\
12.5	0.0475519248120477\\
13	0.0352557558342959\\
13.5	0.0170042499424383\\
14	-0.00178255543769623\\
14.5	-0.0154948777887149\\
15	-0.0279456226497494\\
15.5	-0.0384224415353209\\
16	-0.0395820571028587\\
16.5	-0.0322501538222255\\
17	-0.0186535110917347\\
17.5	0.00303655217966536\\
18	0.0237597393109823\\
18.5	0.0323765498777675\\
19	0.0315920162324907\\
19.5	0.0253895850587469\\
20	0.0150201576216027\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.095920619443195\\
1	0.0249382902654247\\
1.5	-0.0445960064478541\\
2	-0.093446505055482\\
2.5	-0.119527097411503\\
3	-0.121851582470565\\
3.5	-0.0984763765562207\\
4	-0.0605413015124903\\
4.5	-0.0159964256116609\\
5	0.0354107016331646\\
5.5	0.0755635821820881\\
6	0.0848628763582084\\
6.5	0.0689513417708376\\
7	0.0387547619631512\\
7.5	0.00240440859175806\\
8	-0.0285195187833516\\
8.5	-0.0516810761770543\\
9	-0.0686391511855469\\
9.5	-0.0725838238116374\\
10	-0.0624251164078835\\
10.5	-0.0426305426698761\\
11	-0.0111824742824389\\
11.5	0.025144092744334\\
12	0.0481082478423751\\
12.5	0.0534214600565974\\
13	0.046343897766338\\
13.5	0.0297764801763165\\
14	0.010377429212447\\
14.5	-0.00959960553982242\\
15	-0.0345482876580867\\
15.5	-0.0573947662463965\\
16	-0.06850686644162\\
16.5	-0.0676098688509477\\
17	-0.0512456961906693\\
17.5	-0.0179062278124533\\
18	0.0172103317775409\\
18.5	0.0419317058116668\\
19	0.0558612264226497\\
19.5	0.057452214882435\\
20	0.0485204845151834\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0988662391649946\\
1.5	-0.0310996752934933\\
2	-0.0812273048145613\\
2.5	-0.117075170611184\\
3	-0.133522895495144\\
3.5	-0.123690814827235\\
4	-0.0975711348662998\\
4.5	-0.0594892643582057\\
5	-0.00529145941115772\\
5.5	0.0469001130037405\\
6	0.0788734352135556\\
6.5	0.0941725152067896\\
7	0.0936877614010037\\
7.5	0.0778929142879541\\
8	0.0490821528863954\\
8.5	-0.00473005072288402\\
9	-0.07609619034708\\
9.5	-0.134773250649847\\
10	-0.172716494719946\\
10.5	-0.186833911176667\\
11	-0.154842465991504\\
11.5	-0.0796006891616656\\
12	0.00934192079314755\\
12.5	0.099029228796141\\
13	0.173077847331395\\
13.5	0.213323673114871\\
14	0.224322421281204\\
14.5	0.159223790408234\\
15	-0.0334038461680812\\
15.5	-0.263607397397806\\
16	-0.474935552209313\\
16.5	-0.771152521004069\\
16.950443170738	-1.2\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0974097613571523\\
1.5	-0.0304684276148741\\
2	-0.0781907278326024\\
2.5	-0.108878768297078\\
3	-0.117717254108207\\
3.5	-0.0975407320671593\\
4	-0.0608405158713232\\
4.5	-0.0196006239061113\\
5	0.0282029785248845\\
5.5	0.0686677972535179\\
6	0.0834300328600115\\
6.5	0.0798179122171732\\
7	0.0666798129622492\\
7.5	0.0438753408826145\\
8	0.0174647480871748\\
8.5	-0.0131509593571444\\
9	-0.0502132280667063\\
9.5	-0.0771998711980935\\
10	-0.0843501211854587\\
10.5	-0.0782850324661553\\
11	-0.0561724155287067\\
11.5	-0.0160145691297515\\
12	0.0248981456826414\\
12.5	0.0581740696771469\\
13	0.085823699006653\\
13.5	0.100024540639449\\
14	0.0973257098382376\\
14.5	0.0756281549683031\\
15	0.0196439476031536\\
15.5	-0.0577163349464165\\
16	-0.120219606765897\\
16.5	-0.160255808497642\\
17	-0.17824791397873\\
17.5	-0.152299543673418\\
18	-0.081918452021565\\
18.5	0.00609621409184058\\
19	0.100471996893731\\
19.5	0.184995839528064\\
20	0.233718552074585\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0965773213806465\\
1	0.0277747320696662\\
1.5	-0.0416309100884931\\
2	-0.0913219828539589\\
2.5	-0.116495287249553\\
3	-0.115096604976717\\
3.5	-0.0858733883722635\\
4	-0.0436863761604016\\
4.5	-0.000762589009877246\\
5	0.044217899742204\\
5.5	0.0780556130034036\\
6	0.0836682386496257\\
6.5	0.0681645237833841\\
7	0.0416772898361444\\
7.5	0.00804622179821379\\
8	-0.0220935802635687\\
8.5	-0.0435167942047414\\
9	-0.0579004231821472\\
9.5	-0.0587529818259824\\
10	-0.0453835311058697\\
10.5	-0.0265630682365305\\
11	-0.00212195624771638\\
11.5	0.026614313379504\\
12	0.0449126479559467\\
12.5	0.0488966735827034\\
13	0.044879693377009\\
13.5	0.0326805127298613\\
14	0.0156022408735481\\
14.5	-0.000778274201501006\\
15	-0.0203218406943897\\
15.5	-0.0393232340446907\\
16	-0.0474952073747552\\
16.5	-0.0464185262553798\\
17	-0.0375783541305914\\
17.5	-0.0156805997291016\\
18	0.0113891605495553\\
18.5	0.0320858495745391\\
19	0.047066935052829\\
19.5	0.0542499069674527\\
20	0.0500517065719279\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.098855486908608\\
1.5	-0.038211086403642\\
2	-0.0860111331225184\\
2.5	-0.109812696559754\\
3	-0.110018536745034\\
3.5	-0.0865943423611775\\
4	-0.0517488310156438\\
4.5	-0.0126373136592548\\
5	0.0338434947635768\\
5.5	0.072928560479351\\
6	0.0861661554919593\\
6.5	0.0773097604362327\\
7	0.0536104096520624\\
7.5	0.0205911527420781\\
8	-0.0100946308768108\\
8.5	-0.0357674100083116\\
9	-0.0580644849542367\\
9.5	-0.0690192741080082\\
10	-0.066849789760159\\
10.5	-0.0552332336141532\\
11	-0.0283799727011775\\
11.5	0.010947563864999\\
12	0.0444556302183727\\
12.5	0.064781319802595\\
13	0.0722483956921209\\
13.5	0.0648107739318213\\
14	0.0476893921203683\\
14.5	0.0222249710240874\\
15	-0.0175370125461214\\
15.5	-0.0602689607859013\\
16	-0.0906482611685853\\
16.5	-0.106862385073512\\
17	-0.100430985571514\\
17.5	-0.0609080161217364\\
18	-0.00336613417534792\\
18.5	0.0526374313159437\\
19	0.0989418146507575\\
19.5	0.124319080939518\\
20	0.125593890259317\\
};
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0978197148812967\\
1	0.0301406865917642\\
1.5	-0.0380509392515869\\
2	-0.08902341146349\\
2.5	-0.117988047666305\\
3	-0.120431952404086\\
3.5	-0.0947824349163149\\
4	-0.0546604387775211\\
4.5	-0.0103251729635687\\
5	0.03729749038758\\
5.5	0.0737331087969366\\
6	0.0850372182476775\\
6.5	0.0770651098323576\\
7	0.0562638185777722\\
7.5	0.0260730889275678\\
8.5	-0.0377957495317638\\
9	-0.0663468931004374\\
9.5	-0.0796891112848606\\
10	-0.0759873037901642\\
10.5	-0.0603863736386039\\
11	-0.030778212641394\\
11.5	0.00774102934006748\\
12	0.0404257548542546\\
12.5	0.0634647099798435\\
13	0.0764099003296614\\
13.5	0.0750552964350675\\
14	0.0602715273450691\\
14.5	0.0287660708344966\\
15	-0.0220508456438786\\
15.5	-0.0731569388525948\\
16	-0.106840177694618\\
16.5	-0.122330157313094\\
17	-0.1131839617263\\
17.5	-0.0722539663838937\\
18	-0.0139884493883038\\
18.5	0.0470847281332532\\
19	0.103557246362286\\
19.5	0.141021345567104\\
20	0.152367182528135\\
};
\addlegendentry{Symplectic MAP}

\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0.4	0.106683269651828\\
0.8	0.0554345498686115\\
1.2	0.00845652206533182\\
1.6	-0.0543719688156234\\
2	-0.098305452148605\\
2.4	-0.105996496230699\\
2.8	-0.129750556292319\\
3.2	-0.116416060640905\\
3.6	-0.0763159267633962\\
4	-0.0544954102416643\\
4.4	-0.00802056236397864\\
4.8	0.0102190540017185\\
5.2	0.0593164953839275\\
5.6	0.0559636891241935\\
6	0.0849623017025336\\
6.4	0.0767551627962817\\
6.8	0.0687505012602253\\
7.2	0.0380791165052247\\
7.6	0.0116422897871683\\
8	0.000798874826449984\\
};
\addlegendentry{Data}

\addplot [color=green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.102881021752555\\
1	0.0385077381583905\\
1.5	-0.0263937378656571\\
2	-0.0778314626464685\\
2.5	-0.10648870305328\\
3	-0.1090295006376\\
3.5	-0.0879853944374425\\
4	-0.0504465214058669\\
4.5	-0.00600368077176938\\
5	0.0355196916919809\\
5.5	0.0660480552657781\\
6	0.0805932491512991\\
6.5	0.077795479753231\\
7	0.059701536171346\\
7.5	0.0309627844693949\\
8	-0.00229021138456176\\
8.5	-0.0336403349678882\\
9	-0.0574436241617207\\
9.5	-0.0696360738826733\\
10	-0.0682412116212774\\
10.5	-0.0535798710622082\\
11	-0.0282008560213569\\
11.5	0.00345348142295165\\
12	0.035640244423977\\
12.5	0.0621517641900518\\
13	0.077340459597032\\
13.5	0.0772162983878992\\
14	0.0604327132638538\\
14.5	0.0289318130222895\\
15	-0.0119751448415606\\
15.5	-0.0542433650243908\\
16	-0.0884583502582252\\
16.5	-0.105757580152122\\
17	-0.0999594031091071\\
17.5	-0.0694235277068955\\
18	-0.0181426822130533\\
18.5	0.04433438669437\\
19	0.104327482394652\\
19.5	0.146670927744694\\
20	0.158133815637864\\
};
\addlegendentry{Truth}
\addplot [color=mycolor2, line width=3pt,forget plot]
  table[row sep=crcr]{%
8	-1\\
8	1\\
};
\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
%\end{document}

==> figures/cdc_rk.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \documentclass[tikz]{standalone}
% \usepackage[T1]{fontenc}
% \usepackage[utf8]{inputenc}
% \usepackage{pgfplots}
% \usepackage{grffile}
% \pgfplotsset{compat=newest}
% \usetikzlibrary{plotmarks}
% \usetikzlibrary{arrows.meta}
% \usepgfplotslibrary{patchplots}
% \usepackage{amsmath}

% \begin{document}
\definecolor{mycolor1}{rgb}{0.90471,0.19176,0.19882}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.551\fheight,
height=0.506\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=16,
ymin=-.25,
ymax=.2,
ylabel style={font=\color{white!15!black}},
ylabel={$q_1(t)$},
axis background/.style={fill=white},
legend style={at={(0.05,0.82)},legend columns=4, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]

% \addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.1, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 0	0.15\\
% 0.5	0.0904335376741752\\
% 1	0.0218986971813511\\
% 1.5	-0.0464249230767864\\
% 2	-0.102872745274039\\
% 2.5	-0.13527531695503\\
% 3	-0.143555944300782\\
% 3.5	-0.12635309371236\\
% 4	-0.0919850248499944\\
% 4.5	-0.0470457734603396\\
% 5	0.00932038858955165\\
% 5.5	0.05951634805758\\
% 6	0.0822606408320456\\
% 6.5	0.0541215846508568\\
% 7	0.00999739077823506\\
% 7.5	-0.0340405085097802\\
% 8	-0.0652447393766948\\
% 8.5	-0.0811266572605814\\
% 9	-0.0970051959863763\\
% 9.5	-0.131286299678975\\
% 10	-0.153643456605459\\
% 10.5	-0.14829954643297\\
% 11	-0.114676114307101\\
% 11.5	-0.049159391669065\\
% 12	0.0239443103367347\\
% 12.5	0.0241560682121498\\
% 13	-0.0145973054269407\\
% 13.5	-0.0494709708245753\\
% 14	-0.0681809787298474\\
% 14.5	-0.0708423681125915\\
% 15	-0.066532447206495\\
% 15.5	-0.158836856589525\\
% 16	-0.256556317603211\\
% 16.5	-0.317936106351667\\
% 17	-0.331575630722575\\
% 17.5	-0.268306903976463\\
% 18	-0.114476545752265\\
% 18.5	-0.0234769104492224\\
% 19	-0.0414282076033599\\
% 19.5	-0.076471681181637\\
% 20	-0.0920400699002207\\
% 20	0.623416734387812\\
% 19.5	0.491409127622127\\
% 19	0.335724536900902\\
% 18.5	0.218634122464516\\
% 18	0.0663056119428928\\
% 17.5	0.0610893018637866\\
% 17	0.0500289954459207\\
% 16.5	0.0298502058551087\\
% 16	0.00304305343153005\\
% 15.5	-0.0254619866704991\\
% 15	0.0229838393652839\\
% 14.5	0.121913774821931\\
% 14	0.187471828486223\\
% 13.5	0.181416351493826\\
% 13	0.159995090400056\\
% 12.5	0.117214591366048\\
% 12	0.0699791196567837\\
% 11.5	0.0628381435268973\\
% 11	0.0430350985344204\\
% 10.5	0.0108416227856653\\
% 10	-0.023587755519078\\
% 9.5	-0.0537030544525999\\
% 9	-0.0597786830342991\\
% 8.5	-0.00828705546855671\\
% 8	0.0453777528090457\\
% 7.5	0.0791154730591309\\
% 7	0.0998149112023329\\
% 6.5	0.107346090001145\\
% 6	0.101979156851666\\
% 5.5	0.0985530780595815\\
% 5	0.0649719780456567\\
% 4.5	0.013204029534086\\
% 4	-0.0388223678262457\\
% 3.5	-0.0819486481150527\\
% 3	-0.106729808975691\\
% 2.5	-0.0983270427777732\\
% 2	-0.0619724770620666\\
% 1.5	-0.00931754191472527\\
% 1	0.0504134751830671\\
% 0.5	0.105675813988198\\
% 0	0.15\\
% }--cycle;
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.105131771967244\\
1	0.0420498539629293\\
1.5	-0.0266378597021308\\
2	-0.0841011594925654\\
2.5	-0.121623856524025\\
3	-0.131763356894144\\
3.5	-0.112177775863699\\
4	-0.0764625517386364\\
4.5	-0.0331933239477777\\
5	0.0201973869685972\\
5.5	0.0701706259144821\\
6	0.0972929293241549\\
6.5	0.101371319422828\\
7	0.0860475078981118\\
7.5	0.0540342607202788\\
8	0.0122260034426418\\
8.5	-0.037395577308704\\
9	-0.0863856247693526\\
9.5	-0.116029936272938\\
10	-0.122921531350975\\
10.5	-0.111466644096897\\
11	-0.0742055563587947\\
11.5	-0.0137349655075987\\
12	0.0477130872693898\\
12.5	0.0966136677832807\\
13	0.126455481040548\\
13.5	0.131186630326532\\
14	0.111128567669205\\
14.5	0.0573641436075008\\
15.5	-0.12243268310797\\
16	-0.182695371910992\\
16.5	-0.215013525858922\\
17	-0.207207524439941\\
17.5	-0.137420415365629\\
18	-0.0263550772844567\\
18.5	0.0895272052710041\\
19	0.189467864269865\\
19.5	0.252751638696108\\
20	0.275316143611697\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.101812437204412\\
1	0.034552335786735\\
1.5	-0.0363305316280389\\
2	-0.0912654218524231\\
2.5	-0.121311194911623\\
3	-0.12385624737686\\
3.5	-0.0998470524622022\\
4	-0.0615338500838725\\
4.5	-0.0169664891294019\\
5	0.0351197227641791\\
5.5	0.0805750238574028\\
6	0.0988861101275162\\
6.5	0.0904802005386713\\
7	0.0631301864888094\\
7.5	0.0234249081294884\\
8	-0.0175030597165104\\
8.5	-0.0533888299273144\\
9	-0.0810684429795216\\
9.5	-0.0921576392430126\\
10	-0.0858831015332271\\
10.5	-0.0668347513607905\\
11	-0.0315040891242688\\
11.5	0.0163806221821368\\
12	0.0571640316642927\\
12.5	0.0799956343655097\\
13	0.0847304981242836\\
13.5	0.071483186884624\\
14	0.0451569236776201\\
14.5	0.0084089102125553\\
15	-0.0388857744704332\\
15.5	-0.082820912767577\\
16	-0.109234716801026\\
16.5	-0.117112491374858\\
17	-0.100699045855052\\
17.5	-0.0530312434650426\\
18	0.0100022334559071\\
18.5	0.0664601576608668\\
19	0.10690738703126\\
19.5	0.124374138029342\\
20	0.117474891569792\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.103450954052182\\
1	0.0375060602797674\\
1.5	-0.0342398051351722\\
2	-0.0921215437650602\\
2.5	-0.125150750152017\\
3	-0.12960484823007\\
3.5	-0.106406245659969\\
4	-0.0685598183613827\\
4.5	-0.0263298538687451\\
5	0.0225418821821002\\
5.5	0.0697452369817917\\
6	0.0952912779515245\\
6.5	0.0952620786991893\\
7	0.0754299454528606\\
7.5	0.03984980413383\\
8	-0.00215500791668433\\
8.5	-0.0419684737879038\\
9	-0.0758514699794084\\
9.5	-0.0952176868919388\\
10	-0.0959888432766824\\
10.5	-0.0838546824880986\\
11	-0.0577728870574958\\
11.5	-0.0139498263951623\\
12	0.0343039486288923\\
12.5	0.0704965804709268\\
13	0.0900923137062897\\
13.5	0.0904434793115527\\
14	0.0723088214125944\\
14.5	0.040246922536042\\
15	-0.00692961067171538\\
15.5	-0.0619970805549706\\
16	-0.105318651148764\\
16.5	-0.129557589535718\\
17	-0.134537470888361\\
17.5	-0.108688511593005\\
18	-0.0493014487236962\\
18.5	0.0219683850918564\\
19	0.0857757155905929\\
19.5	0.131259570048837\\
20	0.149368838518225\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0989869434825046\\
1	0.028718407716962\\
1.5	-0.0457579159639288\\
2	-0.104089368683116\\
2.5	-0.134799953481835\\
3	-0.134695083794082\\
3.5	-0.107319326236126\\
4	-0.0665159762155874\\
4.5	-0.0204131382047521\\
5	0.0319062189289667\\
5.5	0.0778532533055341\\
6	0.0996870233308513\\
6.5	0.0965493970058589\\
7	0.0729296541137394\\
7.5	0.0338585202615036\\
8	-0.0108136732942121\\
8.5	-0.0545743798688463\\
9	-0.090583599657446\\
9.5	-0.108706529834844\\
10	-0.108660822628266\\
10.5	-0.093051322997546\\
11	-0.0560872004946376\\
11.5	-0.00169212744113523\\
12	0.0508438031966705\\
12.5	0.0891093652656245\\
13	0.107549319244423\\
13.5	0.102829163587153\\
14	0.0773601900098662\\
14.5	0.0294092151690641\\
15	-0.0382963520654478\\
15.5	-0.10319607378101\\
16	-0.148537818039735\\
16.5	-0.171650720631863\\
17	-0.159242367408176\\
17.5	-0.099482750548205\\
18	-0.0117349772815665\\
18.5	0.0764065438763666\\
19	0.147355147682532\\
19.5	0.186596245522544\\
20	0.190856429775131\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.103896709657896\\
1	0.040470910117584\\
1.5	-0.0279619615064526\\
2	-0.0851827477653337\\
2.5	-0.121517495455389\\
3	-0.130314904550254\\
3.5	-0.110579996346864\\
4	-0.0745825076666868\\
4.5	-0.0308666834224773\\
5	0.0214995214751426\\
5.5	0.0704276306191645\\
6	0.0978561250170067\\
6.5	0.102462780492417\\
7	0.0878788836051605\\
7.5	0.0566700911253726\\
8	0.0152520013925574\\
8.5	-0.0328259262432837\\
9	-0.0799689185103638\\
9.5	-0.110185319909466\\
10	-0.118931763743138\\
10.5	-0.109764262719228\\
11	-0.0768151522305835\\
11.5	-0.0203755326601893\\
12	0.0403675244938668\\
12.5	0.0904854592401918\\
13	0.122996438114409\\
13.5	0.131373914000871\\
14	0.114808250714731\\
14.5	0.0676964488241794\\
15	-0.0135706854056501\\
15.5	-0.101212120417308\\
16	-0.165415615306571\\
16.5	-0.203608027381062\\
17	-0.207441803432395\\
17.5	-0.153901987869293\\
18	-0.0521793145614851\\
18.5	0.0623802662750244\\
19	0.16636792639224\\
19.5	0.238855597227836\\
20	0.269382555410139\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0999109275670271\\
1	0.0315173883769795\\
1.5	-0.0412783988837262\\
2	-0.0986784566004921\\
2.5	-0.12983208684642\\
3	-0.130126733069556\\
3.5	-0.101511511707653\\
4	-0.0591112558297624\\
4.5	-0.0121893380288576\\
5	0.039808063955828\\
5.5	0.0825852599911201\\
6	0.0993755807963588\\
6.5	0.0925228653054972\\
7	0.0670072407412903\\
7.5	0.0277087496481343\\
8	-0.0154510609814942\\
8.5	-0.0570593893605285\\
9	-0.0895233519543375\\
9.5	-0.102141781127461\\
10	-0.0968360412983671\\
10.5	-0.0770288718359247\\
11	-0.0374177648521474\\
11.5	0.014642880067786\\
12	0.0602187446068427\\
12.5	0.0910119521709518\\
13	0.102511481296901\\
13.5	0.092108286810717\\
14	0.0627768167382321\\
14.5	0.012092091445794\\
15	-0.0530309767044415\\
15.5	-0.108070539400952\\
16	-0.141777698122869\\
16.5	-0.1528640155571\\
17	-0.127278024385635\\
17.5	-0.0617653806588478\\
18	0.0197314127187909\\
18.5	0.0961482250888679\\
19	0.152312923054545\\
19.5	0.175966390381635\\
20	0.165515594267085\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.102209533099238\\
1	0.037192981652229\\
1.5	-0.0321951778836258\\
2	-0.0889727273055989\\
2.5	-0.123826465868429\\
3	-0.131337182646519\\
3.5	-0.110294906251621\\
4	-0.072574916332151\\
4.5	-0.0276554203337867\\
5	0.0249056128154734\\
5.5	0.0729480111925263\\
6	0.0972228180416757\\
6.5	0.096923502241733\\
7	0.077996456817587\\
7.5	0.0442046387901627\\
8	0.00338488003900395\\
8.5	-0.0394516937593679\\
9	-0.0793052221843915\\
9.5	-0.103331386873002\\
10	-0.106906756837088\\
10.5	-0.0944734097991073\\
11	-0.0626674860670313\\
11.5	-0.0115698532733397\\
12	0.0409279079257665\\
12.5	0.0806297684748465\\
13	0.103622645245327\\
13.5	0.105819711048408\\
14	0.0877162714024564\\
14.5	0.0486687308593083\\
15	-0.0144683278181965\\
15.5	-0.0838250449760451\\
16	-0.134717325157947\\
16.5	-0.162484754886908\\
17	-0.162456561631256\\
17.5	-0.119287940838205\\
18	-0.0400851853376807\\
18.5	0.0469997936658118\\
19	0.123952234920655\\
19.5	0.176498869986357\\
20	0.195270760702282\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0982983592325368\\
1	0.0310709372913465\\
1.5	-0.0380630781746873\\
2	-0.0915625077691686\\
2.5	-0.120967795829042\\
3	-0.123164832606427\\
3.5	-0.0981823087519658\\
4	-0.0581080739065705\\
4.5	-0.0125205861735935\\
5	0.0386132340643215\\
5.5	0.0823902431269765\\
6	0.100409035248976\\
6.5	0.0940987247398297\\
7	0.0707976380641426\\
7.5	0.0353205082256238\\
8	-0.0037666970912511\\
8.5	-0.042111267909668\\
9	-0.0757091432796209\\
9.5	-0.0934204093142696\\
10	-0.0926448571681497\\
10.5	-0.0774370358410259\\
11	-0.0440594847449312\\
11.5	0.0044645440967237\\
12	0.0498960365497965\\
12.5	0.0818226451277049\\
13	0.0979976234231614\\
13.5	0.0955357614140091\\
14	0.0762503505865588\\
14.5	0.0383035177195303\\
15	-0.0200773018269835\\
15.5	-0.0798252360206639\\
16	-0.121607309208709\\
16.5	-0.142609267223211\\
17	-0.134648840149367\\
17.5	-0.087147429931445\\
18	-0.0148146604725099\\
18.5	0.0591628018268935\\
19	0.121722994180111\\
19.5	0.160283985698616\\
20	0.169830852783402\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0976023028918362\\
1	0.02914181715213\\
1.5	-0.0422155238974504\\
2	-0.0972157890705709\\
2.5	-0.124854305928409\\
3	-0.121905151499245\\
3.5	-0.0899218345931061\\
4	-0.043265148032205\\
5	0.0524373464187171\\
5.5	0.0908928061438452\\
6	0.102201836232446\\
6.5	0.0870531751238062\\
7	0.0557306705501439\\
8	-0.0272443036883807\\
8.5	-0.0589572310493764\\
9	-0.0775965375898231\\
9.5	-0.0787550961644818\\
10	-0.0622882578746093\\
10.5	-0.0368061356841167\\
11	-0.00592105694104461\\
11.5	0.029825690727364\\
12	0.0582297357301229\\
12.5	0.0689398672570505\\
13	0.0645675981170051\\
13.5	0.0479491438892765\\
14	0.0222643158827296\\
14.5	-0.00541911490548586\\
15	-0.032503287824337\\
15.5	-0.0555932361848583\\
16	-0.0660517720058351\\
16.5	-0.0629700922771335\\
17	-0.0499011516541223\\
17.5	-0.0242767679868798\\
18	0.0105902904676149\\
18.5	0.0410331518301916\\
19	0.0605256272551564\\
19.5	0.0681929575033067\\
20	0.061996736072814\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0983877139140539\\
1	0.031807496219681\\
1.5	-0.036580898590401\\
2	-0.0905380918308616\\
2.5	-0.122805699810765\\
3	-0.12955367788679\\
3.5	-0.109705900024831\\
4	-0.0737150597911587\\
4.5	-0.0291762668259743\\
5	0.0244676827203953\\
5.5	0.0738564305989655\\
6	0.100288535909911\\
6.5	0.103700403612009\\
7	0.0891913403746152\\
7.5	0.059594095746732\\
8	0.0207003433262436\\
8.5	-0.026039966976267\\
9	-0.0754859360662259\\
9.5	-0.110953212310807\\
10	-0.124912482446174\\
10.5	-0.118932676130886\\
11	-0.0865186774294919\\
11.5	-0.0284258299100379\\
12	0.034442913211354\\
12.5	0.0869023739234542\\
13	0.123506516219152\\
13.5	0.138152116887852\\
14	0.129432904168887\\
14.5	0.089566694891225\\
15	0.00890816669907579\\
15.5	-0.0874718383100763\\
16	-0.164136470970902\\
16.5	-0.212905835742266\\
17	-0.224585863783833\\
17.5	-0.174906955880299\\
18	-0.0724384688628703\\
18.5	0.044417715617989\\
19	0.153268626600955\\
19.5	0.235861065579467\\
20	0.280284530727311\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.101720042168701\\
1	0.0346291422519975\\
1.5	-0.0377987856329476\\
2	-0.0962537223062725\\
2.5	-0.129245895340446\\
3	-0.130311099792912\\
3.5	-0.100344905465906\\
4	-0.0553613330863314\\
4.5	-0.00703164319525484\\
5	0.0441411396130178\\
5.5	0.085301985683639\\
6	0.099766075519927\\
6.5	0.0897434356051967\\
7	0.0617414671790897\\
7.5	0.0207586690835981\\
8	-0.0231046805276378\\
8.5	-0.0625803788973585\\
9	-0.0905086711344083\\
9.5	-0.0969374451499476\\
10	-0.0838494146736188\\
10.5	-0.0587350131734077\\
11	-0.0207033902881371\\
11.5	0.0247156048405266\\
12	0.0609314509579022\\
12.5	0.0809219819185323\\
13	0.0840668567859844\\
13.5	0.0691039399618134\\
14	0.0397671656079766\\
14.5	-0.00189421890985031\\
15	-0.0516906772176249\\
15.5	-0.0917268970390239\\
16	-0.110481550648611\\
16.5	-0.110032436715571\\
17	-0.086476230141816\\
17.5	-0.0375011293912237\\
18	0.0205381253220622\\
18.5	0.0716597970859851\\
19	0.108012088968128\\
19.5	0.121538610809083\\
20	0.110564574006371\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.101343139300752\\
1	0.0385933781864836\\
1.5	-0.0280731072983151\\
2	-0.0838170600451456\\
2.5	-0.11968421844854\\
3	-0.128279124390286\\
3.5	-0.107252060113957\\
4	-0.0693377534365247\\
4.5	-0.0245041613301744\\
5	0.0271818348057913\\
5.5	0.0734318354320536\\
6	0.0983789290041308\\
6.5	0.10368339683993\\
7	0.0928215378216635\\
7.5	0.06595649493023\\
8	0.0267384485176834\\
8.5	-0.0237081294325669\\
9	-0.0762843888110254\\
9.5	-0.111036503749517\\
10	-0.122469443341547\\
10.5	-0.114683155152811\\
11	-0.0817771096995301\\
11.5	-0.0251601705195128\\
12	0.0363432340940371\\
12.5	0.0907963696627014\\
13	0.13129532129134\\
13.5	0.148723612004659\\
14	0.139084841078745\\
14.5	0.0907181881672656\\
15	-0.00182637414357245\\
15.5	-0.102525301784542\\
16	-0.175975602318463\\
16.5	-0.220473259508939\\
17	-0.226518692093176\\
17.5	-0.169659191727021\\
18	-0.0622808426228687\\
18.5	0.0606607937828088\\
19	0.178336097145927\\
19.5	0.266999939994097\\
20	0.314010780214719\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.100858907105433\\
1	0.0389400495644772\\
1.5	-0.0248169758206913\\
2	-0.0766141476902824\\
2.5	-0.110298168143011\\
3	-0.120136632029936\\
3.5	-0.103441227786565\\
4	-0.0709499092288439\\
4.5	-0.0292980346267804\\
5	0.0229485537149721\\
5.5	0.0717209987217835\\
6	0.100387962365858\\
6.5	0.110332895686479\\
7	0.10396548145939\\
7.5	0.0816535558601892\\
8	0.0453777528090455\\
8.5	-0.00807366320307423\\
9	-0.0689711903155228\\
9.5	-0.113953291067411\\
10	-0.136074918466598\\
10.5	-0.135589371944505\\
11	-0.10143640365445\\
11.5	-0.0365409816855227\\
12	0.0359153645284209\\
12.5	0.102103208821774\\
13	0.152518656253818\\
13.5	0.178014800299025\\
14	0.17459619131391\\
14.5	0.1211344421814\\
15	0.00855982115701082\\
15.5	-0.115371700050375\\
16	-0.209478058461229\\
16.5	-0.273331492239269\\
17	-0.288146181579521\\
17.5	-0.216306893359995\\
18	-0.0773698610494051\\
18.5	0.0801327412730366\\
19	0.229419144121042\\
19.5	0.340201483567835\\
20	0.405754248253658\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.102410277376471\\
1	0.0381885649090208\\
1.5	-0.0279559576001667\\
2	-0.0808383729942008\\
2.5	-0.114576662397802\\
3	-0.12426865519032\\
3.5	-0.106553275648729\\
4	-0.0709507245405838\\
4.5	-0.0248660807821359\\
5	0.0309627318846708\\
5.5	0.0791904525781071\\
6	0.0992360332352327\\
6.5	0.0932070854488529\\
7	0.0696586655115645\\
7.5	0.0348644281041359\\
8	-0.00362133488711436\\
8.5	-0.0441055304274904\\
9	-0.0813358202767098\\
9.5	-0.101356424615119\\
10	-0.100570686692816\\
10.5	-0.0818282180072778\\
11	-0.0416466627401739\\
11.5	0.0121347167974726\\
12	0.0579113403732414\\
12.5	0.0865778311567134\\
13	0.097891839721747\\
13.5	0.0911896292788299\\
14	0.0681705066338267\\
14.5	0.0239179490729882\\
15	-0.0407088348051765\\
15.5	-0.101126909803813\\
16	-0.138227713063742\\
16.5	-0.150151017582179\\
17	-0.128106301124678\\
17.5	-0.0672271504650936\\
18	0.00986261753481443\\
18.5	0.0805280573549254\\
19	0.134864937741245\\
19.5	0.163723877486184\\
20	0.163812111141898\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.102753367314484\\
1	0.0377951230139324\\
1.5	-0.0280714205182022\\
2	-0.0783133125986168\\
2.5	-0.10919384764388\\
3	-0.11915828204755\\
3.5	-0.107348766646933\\
4	-0.0812194429508324\\
4.5	-0.0408021817158932\\
5	0.0166385214822142\\
5.5	0.0710128464326729\\
6	0.101334083179392\\
6.5	0.107346090001144\\
7	0.0930455584176215\\
7.5	0.0645323079050648\\
8	0.0257176495914671\\
8.5	-0.0274168677079984\\
9	-0.084177681834646\\
9.5	-0.125604941663081\\
10	-0.146649306989485\\
10.5	-0.1387725495217\\
11	-0.0885763112646778\\
11.5	-0.0114560384182489\\
12	0.0631076390012808\\
12.5	0.121304302534625\\
13	0.155079768397833\\
13.5	0.163469335994819\\
14	0.140308186390047\\
14.5	0.0609797250706698\\
15	-0.0601261259935271\\
15.5	-0.172006410138941\\
16	-0.256556317603209\\
16.5	-0.304417767591321\\
17	-0.271040379266925\\
17.5	-0.144591537097337\\
18	0.0180780890597987\\
18.5	0.173412482452044\\
19	0.293675303065964\\
19.5	0.364493556511253\\
20	0.391765276299552\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.10342369047099\\
1	0.0414280815527022\\
1.5	-0.021496891513074\\
2	-0.0715934522687327\\
2.5	-0.106001313955293\\
3	-0.12104193579599\\
3.5	-0.11259812944601\\
4	-0.0872512234984484\\
4.5	-0.04704577346034\\
5	0.0102546040992237\\
5.5	0.0661914815839602\\
6	0.0996712830790294\\
6.5	0.110402247852829\\
7	0.102068836644101\\
7.5	0.0784051208746668\\
8	0.0419723012334465\\
8.5	-0.0129122991591224\\
9	-0.0771143881490701\\
9.5	-0.126853251283222\\
10	-0.153643456605458\\
10.5	-0.152962871055287\\
11	-0.110527639342781\\
11.5	-0.0341692125670399\\
12	0.0459768001934648\\
12.5	0.113854634092814\\
13	0.160646816093351\\
13.5	0.181036032274989\\
14	0.171585143574674\\
14.5	0.104866139754169\\
15	-0.0241990671222929\\
15.5	-0.158836856589524\\
16	-0.261043365470645\\
16.5	-0.332513549396285\\
17	-0.340929376180203\\
17.5	-0.23916165204005\\
18	-0.0636118052524459\\
18.5	0.123183272266367\\
19	0.29155318088846\\
19.5	0.406959378941181\\
20	0.476411492348927\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0961351953396274\\
1	0.0247125967466246\\
1.5	-0.0464249230767848\\
2	-0.0969119178244959\\
2.5	-0.118703031094388\\
3	-0.113636194510278\\
3.5	-0.085108537551605\\
4	-0.0436951367588314\\
4.5	0.00187582546191223\\
5	0.0510272917829013\\
5.5	0.0909205322192541\\
6	0.100359278662896\\
6.5	0.0792155795501444\\
7	0.0402802305227645\\
7.5	-0.00548413406228576\\
8	-0.0445152315556143\\
8.5	-0.0669510218479807\\
9	-0.0736422416311946\\
9.5	-0.0661086149706165\\
10	-0.0463970355042029\\
10.5	-0.02039149328915\\
11	0.0105438268636426\\
11.5	0.0440397150093865\\
12	0.0650364286469127\\
12.5	0.0630178941625275\\
13	0.043416924859212\\
13.5	0.0144434223591752\\
14	-0.0152505868828072\\
14.5	-0.0357985471823881\\
15	-0.0456468933047702\\
15.5	-0.0478937472152055\\
16	-0.0419664334212762\\
16.5	-0.029240650549756\\
17	-0.0116451089373513\\
18	0.0362551822791133\\
18.5	0.0466102523255998\\
19	0.040787491057543\\
19.5	0.0245430264136921\\
20	0.00344485976409104\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0975378383000631\\
1	0.0305320920442966\\
1.5	-0.0372074483676599\\
2	-0.0886325841750271\\
2.5	-0.116685840766582\\
3	-0.11979921868155\\
3.5	-0.0971711453587183\\
4	-0.0584994782071853\\
4.5	-0.0130627575864892\\
5	0.0385590151963378\\
5.5	0.0832078070473834\\
6	0.100301946475938\\
6.5	0.0906488702274011\\
7	0.0644485136999293\\
7.5	0.0279309468774578\\
8	-0.00966933558858685\\
8.5	-0.0425525139847736\\
9	-0.0698126502209675\\
9.5	-0.0840120662462702\\
10	-0.0809198418353283\\
10.5	-0.0645776899124151\\
11	-0.0338011498120814\\
11.5	0.0103392944825202\\
12	0.0505906862781451\\
12.5	0.074152629154657\\
13	0.0819165620975113\\
13.5	0.0745650610645399\\
14	0.0547465088734711\\
14.5	0.0257198293866594\\
15	-0.0151861407078044\\
15.5	-0.0603287719411831\\
16	-0.0930486885769035\\
16.5	-0.108050196937569\\
17	-0.102772771329072\\
17.5	-0.0685668637438397\\
18.5	0.0436269214137148\\
19	0.088447879887994\\
19.5	0.116186538292499\\
20	0.121840811433394\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.100523003850601\\
1	0.0368350570070817\\
1.5	-0.0299716018492404\\
2	-0.0855282969373654\\
2.5	-0.121691178068588\\
3	-0.130970057418139\\
3.5	-0.109307305457655\\
4	-0.0680995985866453\\
4.5	-0.0188038651615514\\
5	0.0360533369664537\\
5.5	0.0816577520590975\\
6	0.0994237904232023\\
6.5	0.0923737066610215\\
7	0.0695254181835061\\
7.5	0.0349210752944593\\
8	-0.00466010949118711\\
8.5	-0.0447542989844116\\
9	-0.0804325445635392\\
9.5	-0.0986775728460643\\
10	-0.0946527495858511\\
10.5	-0.0744913413446469\\
11	-0.0386320699713423\\
11.5	0.00963626339075319\\
12	0.0524351014868643\\
12.5	0.0790743833913545\\
13	0.0904484366560752\\
13.5	0.0851531657794453\\
14	0.0636923514888608\\
14.5	0.0266801168380795\\
15	-0.0270099749271466\\
15.5	-0.081941271785599\\
16	-0.116951128271886\\
16.5	-0.128704637666591\\
17	-0.11672569992696\\
17.5	-0.073422504267544\\
18	-0.0086075193890558\\
18.5	0.0551379262760392\\
19	0.107220303420263\\
19.5	0.139629153303204\\
20	0.144949855802825\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.102082850539375\\
1	0.0370122271353956\\
1.5	-0.0333305292119768\\
2	-0.0913534302191827\\
2.5	-0.125451749917417\\
3	-0.129885192463217\\
3.5	-0.104970640432775\\
4	-0.0640729515587601\\
4.5	-0.0186471061800368\\
5	0.0310935500762426\\
5.5	0.0756147612437381\\
6	0.0974344956695603\\
6.5	0.095273835479194\\
7	0.0751011507071517\\
7.5	0.0403239879261292\\
8	-0.00118620673312719\\
8.5	-0.041987668640207\\
9	-0.0765367241084682\\
9.5	-0.0946498756271339\\
10	-0.0933656084970593\\
10.5	-0.0788214487267176\\
11	-0.0501947153407585\\
11.5	-0.00616919259236326\\
12	0.039563991251768\\
12.5	0.0739351037749643\\
13	0.093238906868649\\
13.5	0.0937535481681344\\
14	0.0755247186651218\\
14.5	0.0407974945394898\\
15	-0.0109653429844272\\
15.5	-0.0672038208047816\\
16	-0.108350468186554\\
16.5	-0.130256369534781\\
17	-0.13148960909901\\
17.5	-0.100409568951765\\
18	-0.0388994005231069\\
18.5	0.0320974594599086\\
19	0.0964629293539758\\
19.5	0.141694704746911\\
20	0.158107440581524\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0992976404200476\\
1	0.0320855639170858\\
1.5	-0.0384184561571388\\
2	-0.0940562503376299\\
2.5	-0.124773900024632\\
3	-0.126479190091146\\
3.5	-0.10012479212714\\
4	-0.0589825617536448\\
4.5	-0.0128799144513714\\
5	0.0377988674268153\\
5.5	0.0805780055455578\\
6	0.0991825866401257\\
6.5	0.0952394320498193\\
7	0.0740323407096923\\
7.5	0.0393109359842363\\
8	-0.00132627224021675\\
8.5	-0.0438238268351157\\
9	-0.0811946361214488\\
9.5	-0.100803764407729\\
10	-0.101343293876131\\
10.5	-0.085990370165856\\
11	-0.0502859502177238\\
11.5	0.000555740520791659\\
12	0.0488799615984341\\
12.5	0.0858181583027573\\
13	0.106799725363686\\
13.5	0.107544172899278\\
14	0.0881045167078618\\
14.5	0.0426602728504122\\
15	-0.0265786804103136\\
15.5	-0.093501387080309\\
16	-0.139977486159648\\
16.5	-0.162977826535478\\
17	-0.149719947103438\\
17.5	-0.092229934693826\\
18	-0.0108173082241443\\
18.5	0.0725491254292443\\
19	0.143170433064199\\
19.5	0.186655473013666\\
20	0.198601252252466\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.102209195698876\\
1	0.036516164726315\\
1.5	-0.0352280418401527\\
2	-0.0946098308801311\\
2.5	-0.128161346425145\\
3	-0.12999478993153\\
3.5	-0.103043997982731\\
4	-0.0621572584619514\\
4.5	-0.0182217599392551\\
5	0.0290292067808657\\
5.5	0.0720958048767635\\
6	0.0966420585625478\\
6.5	0.100288713032665\\
7	0.0852917184104562\\
7.5	0.0532267784392069\\
8	0.0109381524876504\\
8.5	-0.0345810574450596\\
9	-0.075461071669185\\
9.5	-0.0998203165358582\\
10	-0.105265027006915\\
10.5	-0.0965352625163156\\
11	-0.0699384686926621\\
11.5	-0.0232215973304193\\
12	0.0306347253190644\\
12.5	0.078128159078684\\
13	0.111033160141027\\
13.5	0.12168210419577\\
14	0.108388090571157\\
14.5	0.0695617240674657\\
15	0.00351100552463635\\
15.5	-0.0707600607625132\\
16	-0.129253566321484\\
16.5	-0.167179556455064\\
17	-0.178257637409903\\
17.5	-0.143895419125744\\
18	-0.0655177226981714\\
18.5	0.0315646520407213\\
19	0.125089475429469\\
19.5	0.194821422477833\\
20	0.22787502931045\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.099242496356343\\
1	0.0322960486766704\\
1.5	-0.0353379553453941\\
2	-0.0876389318803881\\
2.5	-0.118372431841344\\
3	-0.124673100101894\\
3.5	-0.105788842654398\\
4	-0.071182585989817\\
4.5	-0.0269276609079974\\
5	0.0268039161481326\\
5.5	0.0744943150132933\\
6	0.0972780664845416\\
6.5	0.0956848999497169\\
7	0.0762217045364366\\
7.5	0.0444628448710063\\
8	0.00641052530015074\\
8.5	-0.0376722382332488\\
9	-0.0814220928291007\\
9.5	-0.109543152922289\\
10	-0.117112633381147\\
10.5	-0.103723382293953\\
11	-0.0635992834972825\\
11.5	-0.00503231084911349\\
12	0.050099625161149\\
12.5	0.0911820407702884\\
13	0.114616701751142\\
13.5	0.118288988440646\\
14	0.101239157734028\\
14.5	0.0513733111919912\\
15.5	-0.114462351101245\\
16	-0.173047613964304\\
16.5	-0.20171688814731\\
17	-0.183493791028965\\
17.5	-0.108970815061543\\
18	-0.00724115569484596\\
18.5	0.0921784773158763\\
19	0.174219656657517\\
19.5	0.226254235119931\\
20	0.247065424436261\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0982669041962261\\
1	0.030092125228478\\
1.5	-0.0414969566314056\\
2	-0.0991000159430229\\
2.5	-0.131102758099374\\
3	-0.129961136482137\\
3.5	-0.096807898495566\\
4	-0.0480610928303484\\
4.5	0.00344143529985885\\
5	0.0541140122494497\\
5.5	0.0887438076460292\\
6	0.0923216223536052\\
6.5	0.0714839210020877\\
7	0.0368959428981022\\
7.5	-0.00482044360313694\\
8	-0.043699495793593\\
8.5	-0.0722997125967275\\
9	-0.0853701453123037\\
9.5	-0.0775396346170361\\
10	-0.0535755326265104\\
10.5	-0.0227141343272912\\
11	0.0123435917608852\\
11.5	0.0440322136295208\\
12	0.0588757339670636\\
12.5	0.0559428511951232\\
13	0.0411699822903522\\
13.5	0.0175582320671133\\
14	-0.00943037292304538\\
14.5	-0.0348782459323971\\
15	-0.0557477953346357\\
15.5	-0.064482496066649\\
16	-0.0582464534137017\\
16.5	-0.0422941026363972\\
17	-0.0183962995002851\\
17.5	0.0107601482227331\\
18	0.0338109520797367\\
18.5	0.0448044903800948\\
19	0.045606996425601\\
19.5	0.0363088498373223\\
20	0.0188015085036319\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.102398691505922\\
1	0.0388277258480336\\
1.5	-0.0284384252786793\\
2	-0.0829853699585819\\
2.5	-0.11646326126607\\
3	-0.124675630362802\\
3.5	-0.106905739604393\\
4	-0.0741962446033853\\
4.5	-0.0341822673544065\\
5	0.0159517830444251\\
5.5	0.0652452918105482\\
6	0.0939508384065881\\
6.5	0.0996973411928224\\
7	0.0866736289369605\\
7.5	0.0579417016850172\\
8	0.0207316920815188\\
8.5	-0.0224054700617273\\
9	-0.0672336984246407\\
9.5	-0.0996789825409508\\
10	-0.114517441623281\\
10.5	-0.113523185146516\\
11	-0.0876266149166298\\
11.5	-0.0336902756926634\\
12	0.0291576307086636\\
12.5	0.0835940058801619\\
13	0.120991795953298\\
13.5	0.133988128564003\\
14	0.122886652176529\\
14.5	0.0826766984244038\\
15	0.00607963811805234\\
15.5	-0.0827861413163227\\
16	-0.154740574757632\\
16.5	-0.206104698690808\\
17	-0.224934571819421\\
17.5	-0.180400519389039\\
18	-0.0757866655109076\\
18.5	0.050219152648868\\
19	0.168469746321193\\
19.5	0.253398750796126\\
20	0.291092984905447\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0953390150200022\\
1	0.0249007722674861\\
1.5	-0.0433227414399937\\
2	-0.0912239562494292\\
2.5	-0.113097997369106\\
3	-0.108936413282041\\
3.5	-0.0805442624555965\\
4	-0.0388223678262456\\
4.5	0.00912711510940056\\
5	0.0608923200357303\\
5.5	0.0963961964377944\\
6	0.0963596061978045\\
6.5	0.068234903311442\\
7	0.0267273922277589\\
7.5	-0.0164174450745627\\
8	-0.0483294349751304\\
8.5	-0.0648231199744806\\
9	-0.0678839497451911\\
9.5	-0.0565938760581197\\
10	-0.0343392000178362\\
10.5	-0.00572944136461118\\
11	0.0289606907873505\\
11.5	0.0586920931318247\\
12	0.0661833567491605\\
12.5	0.0517857487596096\\
13	0.0257572510436859\\
13.5	-0.00343046807483205\\
14	-0.025932390223506\\
14.5	-0.0379322968506735\\
15	-0.0430569867427195\\
15.5	-0.0406463098690715\\
16	-0.0300077998740065\\
16.5	-0.0135322210307933\\
17	0.00982023578810498\\
17.5	0.0348263275513467\\
18	0.0464754535050709\\
18.5	0.0406104635249029\\
19	0.0243893409870353\\
19.5	0.00420991128692094\\
20	-0.0122720671943704\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.099681047419292\\
1	0.0333249109138052\\
1.5	-0.0371940529350638\\
2	-0.0931756064215854\\
2.5	-0.123291344216476\\
3	-0.124532103159215\\
3.5	-0.0996146822920423\\
4	-0.0617493194224963\\
4.5	-0.0204969202507144\\
5	0.0265933190525374\\
5.5	0.0717815121361873\\
6	0.0974679808417704\\
6.5	0.100320108591387\\
7	0.0838457609092735\\
7.5	0.0508987041202893\\
8	0.0105861598692556\\
8.5	-0.0300566662865371\\
9	-0.0671938959433014\\
9.5	-0.0917291012270347\\
10	-0.10068470610166\\
10.5	-0.0972433317554078\\
11	-0.0742744206484396\\
11.5	-0.0260420690255323\\
12	0.0323153903232729\\
12.5	0.082798356562968\\
13	0.115865557461827\\
13.5	0.123843035163262\\
14	0.107744962813705\\
14.5	0.0704383524028884\\
15	0.00854454712930064\\
15.5	-0.06428094633036\\
16	-0.125796806060812\\
16.5	-0.1710059473718\\
17	-0.191229667039639\\
17.5	-0.159313870768433\\
18	-0.0710731434309473\\
18.5	0.0410282304048302\\
19	0.146679713416493\\
19.5	0.221413253033667\\
20	0.248678327009305\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0984473353992215\\
1	0.0302579573334434\\
1.5	-0.0416331096033922\\
2	-0.0988536204491268\\
2.5	-0.129396287817496\\
3	-0.127891330059093\\
3.5	-0.0971238998994188\\
4	-0.0521655297275245\\
4.5	-0.00360502155253073\\
5	0.0472174792266991\\
5.5	0.0876035891075126\\
6	0.101979156851666\\
6.5	0.0919316844967852\\
7	0.0635999201920043\\
7.5	0.0224244933344551\\
8	-0.0212585475891771\\
8.5	-0.0594604873606954\\
9	-0.0855773929241899\\
9.5	-0.0922306283535939\\
10	-0.0816552296223136\\
10.5	-0.0592184495510146\\
11	-0.0225336418087174\\
11.5	0.0238160598621882\\
12	0.0634010520837549\\
12.5	0.0869213724568674\\
13	0.0916638176665607\\
13.5	0.0763091016122708\\
14	0.0455191115801732\\
14.5	0.00298440042643122\\
15	-0.0464212812912912\\
15.5	-0.0874862760757829\\
16	-0.110652804368602\\
16.5	-0.116160576631462\\
17	-0.0964468483791912\\
17.5	-0.0457520737620065\\
18	0.0202081226725923\\
18.5	0.0812124461813966\\
19	0.124363624105694\\
19.5	0.13923640774982\\
20	0.124776958780409\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.099932345328849\\
1	0.0351295728038856\\
1.5	-0.0316152556953568\\
2	-0.0834461247307772\\
2.5	-0.111349385332908\\
3	-0.112341739089239\\
3.5	-0.087759944164052\\
4	-0.0496319571822497\\
4.5	-0.00667579365851978\\
5	0.0417702956738708\\
5.5	0.0840708224603759\\
6	0.102490038675914\\
6.5	0.0970721776514161\\
7	0.0742372355619594\\
7.5	0.0390846685569919\\
8	0.000787835769489931\\
8.5	-0.0354206126809835\\
9	-0.0658501765093575\\
9.5	-0.081768042813259\\
10	-0.0817783792263782\\
10.5	-0.0690203718712254\\
11	-0.0383292453073132\\
11.5	0.00891779628443246\\
12	0.0552004544290234\\
12.5	0.0881688274539023\\
13	0.103742098522854\\
13.5	0.0991682120251021\\
14	0.0777712838271896\\
14.5	0.0401083202782218\\
15	-0.014468350185826\\
15.5	-0.0698949728122606\\
16	-0.110300334257886\\
16.5	-0.133058801407245\\
17	-0.127978155527742\\
17.5	-0.0815788750459383\\
18	-0.00652888506612825\\
18.5	0.071539657291094\\
19	0.13552744810379\\
19.5	0.171103970227239\\
20	0.174290752279184\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.102068326418557\\
1	0.0367615165294986\\
1.5	-0.0345909070880417\\
2	-0.0956541976282779\\
2.5	-0.133075537508361\\
3	-0.138967545047194\\
3.5	-0.114148571367576\\
4	-0.0716914587243878\\
4.5	-0.0228290234529815\\
5	0.0297205081565473\\
5.5	0.0752202674603062\\
6	0.0978501321998166\\
6.5	0.0959249221811156\\
7	0.0746354717959363\\
7.5	0.037846682763103\\
8.5	-0.0516614295804487\\
9	-0.0877754531147161\\
9.5	-0.105250091373495\\
10	-0.102289747963006\\
10.5	-0.0842243212652782\\
11	-0.050857921317732\\
12	0.0442583663950487\\
12.5	0.0792662686585821\\
13	0.0968496534291141\\
13.5	0.09365384783991\\
14	0.0700186032513166\\
14.5	0.0284370567956103\\
15	-0.0276706148513988\\
15.5	-0.0833143484634178\\
16	-0.121636787492722\\
16.5	-0.139527892086996\\
17	-0.134162959032299\\
17.5	-0.0953939897268938\\
18	-0.0279162842236573\\
18.5	0.0465712753832364\\
19	0.110745843433502\\
19.5	0.151650258555438\\
20	0.160407261516994\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0992305444219816\\
1	0.0336417520698795\\
1.5	-0.034635670370772\\
2	-0.0913641208427727\\
2.5	-0.126074852492351\\
3	-0.129753835703834\\
3.5	-0.101572424767145\\
4	-0.0558634835650977\\
4.5	-0.00439226733692522\\
5	0.0487338220111333\\
5.5	0.088302210653783\\
6	0.0996037482504768\\
6.5	0.087087209492271\\
7	0.059013714582953\\
7.5	0.0206767662174379\\
8	-0.0206519082175944\\
8.5	-0.059377369739213\\
9	-0.0867928992050153\\
9.5	-0.0926641976242131\\
10	-0.0788790831655817\\
10.5	-0.0520142922756222\\
11	-0.0128844458859909\\
11.5	0.0304969959774262\\
12	0.0631932193548472\\
12.5	0.0803111444334448\\
13	0.0819298620537694\\
13.5	0.0674297492450151\\
14	0.038802793347287\\
14.5	-0.00351127053309952\\
15	-0.0524384791542509\\
15.5	-0.0894852176575682\\
16	-0.105565880060023\\
16.5	-0.102415551145771\\
17	-0.0762864459642465\\
17.5	-0.0279489735318101\\
18	0.0270951478986632\\
18.5	0.0755752250911286\\
19	0.109369483118947\\
19.5	0.120822249754166\\
20	0.107071976120341\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0982525909426073\\
1	0.0305184163000511\\
1.5	-0.0376556645053334\\
2	-0.0908831934388949\\
2.5	-0.1222318690637\\
3	-0.129713281058713\\
3.5	-0.112570440430289\\
4	-0.0780941164326165\\
4.5	-0.0338768253887842\\
5	0.0194670517824882\\
5.5	0.0707362408065855\\
6	0.0970352878444274\\
6.5	0.0920052368016684\\
7	0.0655810582463339\\
7.5	0.0274502946000048\\
8	-0.0126207975493422\\
8.5	-0.0469090061992787\\
9	-0.0737660224400294\\
9.5	-0.0893495666681972\\
10	-0.0890259500856772\\
10.5	-0.0746082463735647\\
11	-0.0470371975686952\\
11.5	-0.0055232771209468\\
12	0.0379397102782235\\
12.5	0.0654709443637636\\
13	0.0726120412258808\\
13.5	0.0633539850254827\\
14	0.0423346014410946\\
14.5	0.0155102451426643\\
15	-0.0155181836758977\\
15.5	-0.0502903561422627\\
16	-0.0796644684463672\\
16.5	-0.0949916213428779\\
17	-0.0945657305633709\\
17.5	-0.074249853905787\\
18	-0.0322290635938067\\
18.5	0.0171356100368776\\
19	0.0562232721694329\\
19.5	0.0790534309518911\\
20	0.0846726470669452\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0997526899610683\\
1	0.034149466756773\\
1.5	-0.0321352234791483\\
2	-0.0844500971959476\\
2.5	-0.115938404883199\\
3	-0.122269243138192\\
3.5	-0.103086056515281\\
4	-0.0685518874177014\\
4.5	-0.0250982032455767\\
5	0.0274762603963303\\
5.5	0.0746491358613923\\
6	0.0973202617932145\\
6.5	0.095069347481985\\
7	0.0747942171385745\\
7.5	0.0425892697467418\\
8	0.0051362339435741\\
8.5	-0.0360393879494083\\
9	-0.0753451545582884\\
9.5	-0.0999341616682798\\
10	-0.10605760715967\\
10.5	-0.0943785163508934\\
11	-0.0590436828794942\\
11.5	-0.0048868313897934\\
12	0.047978372226499\\
12.5	0.0870053186098758\\
13	0.108100292404771\\
13.5	0.10951476324183\\
14	0.0920654184028038\\
14.5	0.0482289619145391\\
15	-0.0228701541791132\\
15.5	-0.0955969457306836\\
16	-0.148493495362867\\
16.5	-0.177245660864873\\
17	-0.168110950853929\\
17.5	-0.107817794162152\\
18	-0.0158851704477811\\
18.5	0.0778300773960545\\
19	0.155238678428027\\
19.5	0.203059001346524\\
20	0.21869990486422\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0915198079352741\\
1	0.0205633314637339\\
1.5	-0.0487862278143716\\
2	-0.101611335244058\\
2.5	-0.129563016690959\\
3	-0.127727297940062\\
3.5	-0.0957324117921488\\
4	-0.0455411209484424\\
4.5	0.00965687509039981\\
5	0.0632226893263592\\
5.5	0.09863776082247\\
6	0.0972988090601348\\
6.5	0.065367551355461\\
7	0.0208062058377934\\
7.5	-0.0249524793936935\\
8	-0.0616759841843724\\
8.5	-0.081066974628083\\
9	-0.0822131176974175\\
9.5	-0.0655976848209434\\
10	-0.0341961846325276\\
10.5	0.00293925209856027\\
11	0.0383753059354852\\
11.5	0.0653767597735886\\
12	0.0699791196567823\\
12.5	0.0469138533497713\\
13.5	-0.0280017081762516\\
14	-0.0575261697619034\\
14.5	-0.07084236811259\\
15	-0.065218662059511\\
15.5	-0.0459156939916774\\
16	-0.0176823571783267\\
16.5	0.0142135424676759\\
17	0.0421066403422721\\
17.5	0.0610893018637881\\
18	0.064097531413374\\
18.5	0.0416518703866018\\
19	3.6560054034851e-05\\
19.5	-0.0422280954657381\\
20	-0.0736449738766289\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0940455797832662\\
1	0.0300547543495568\\
1.5	-0.0300614244448134\\
2	-0.0747200996120334\\
2.5	-0.10128273061791\\
3	-0.107632391682689\\
3.5	-0.090209864520741\\
4	-0.0558794913841716\\
4.5	-0.012005229928377\\
5	0.039853711542154\\
5.5	0.0833533157825812\\
6	0.0983176256657821\\
6.5	0.0892254063973468\\
7	0.0684681448115434\\
7.5	0.0414416999829825\\
8	0.0126044500396389\\
8.5	-0.0193596739014694\\
9	-0.0544546030648121\\
9.5	-0.0796421314699423\\
10	-0.0863192903896852\\
10.5	-0.0759380440544817\\
11	-0.0457725565476181\\
11.5	0.000877478943966281\\
12	0.0443316424106577\\
12.5	0.073786559506118\\
13	0.0917710638474567\\
13.5	0.0981030170251245\\
14	0.0916531841805721\\
14.5	0.0655997121638308\\
15	0.0102718707975846\\
15.5	-0.0580011633870541\\
16	-0.111493729139045\\
16.5	-0.141372370105383\\
17	-0.142059439888985\\
17.5	-0.101526317337445\\
18	-0.0306421031237214\\
18.5	0.043809221582233\\
19	0.11028291641075\\
19.5	0.162142738284135\\
20	0.19170721049754\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0972997109319103\\
1	0.0331418674771626\\
1.5	-0.0297713910248056\\
2	-0.0790354802028226\\
2.5	-0.109887210086551\\
3	-0.117940227252969\\
3.5	-0.100303613750299\\
4	-0.0656561933617077\\
4.5	-0.0212334616835399\\
5	0.0316745366617113\\
5.5	0.0763467279584695\\
6	0.0931635820545438\\
6.5	0.0859668700405507\\
7	0.0653760555783229\\
7.5	0.0366657818834604\\
8	0.00456933562954376\\
8.5	-0.0312417399500688\\
9	-0.0673063853005118\\
9.5	-0.0898507030600584\\
10	-0.0932821662962695\\
10.5	-0.0799871034624111\\
11	-0.0468536829211139\\
11.5	0.0010014822769655\\
12	0.0441248554065048\\
12.5	0.0734324594928637\\
13	0.0900711037367472\\
13.5	0.0929559698023255\\
14	0.0809281186812676\\
14.5	0.0462458136006347\\
15	-0.0152353560809679\\
15.5	-0.0808791100783353\\
16	-0.126973922832278\\
16.5	-0.149595251135516\\
17	-0.141652316511291\\
17.5	-0.0930181109068116\\
18	-0.0193309598175269\\
18.5	0.055056299894904\\
19	0.119745240850712\\
19.5	0.165902805086183\\
20	0.186650993993958\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.094193607977008\\
1	0.0281382125644747\\
1.5	-0.034837441176176\\
2	-0.0828964690978715\\
2.5	-0.112049051217614\\
3	-0.120199362939896\\
3.5	-0.104702056323973\\
4	-0.0714184715894248\\
4.5	-0.0269321723791798\\
5	0.0265059543171979\\
5.5	0.0731648907473748\\
6	0.0916112813143286\\
6.5	0.0828900564017374\\
7	0.0599972094056902\\
7.5	0.0305330559413015\\
8	-0.000229381051887856\\
8.5	-0.0312773758299194\\
9	-0.0627782229962897\\
9.5	-0.0853621159263511\\
10	-0.0906983323730728\\
10.5	-0.0793295262056617\\
11	-0.050319718676473\\
11.5	-0.00618734009331945\\
12	0.0356500584283701\\
12.5	0.061782112277541\\
13	0.0741208462770153\\
13.5	0.0756645819054924\\
14	0.0667102410161711\\
14.5	0.0442520255246777\\
15	0.000986887315917784\\
15.5	-0.0551375126089049\\
16	-0.101682280404347\\
16.5	-0.127346780186805\\
17	-0.128777413715486\\
17.5	-0.097820316795918\\
18	-0.0396587365899208\\
18.5	0.0228546428045924\\
19	0.0764275252506046\\
19.5	0.117897029602918\\
20	0.142352921644502\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0955211584597819\\
1	0.0262235832324222\\
1.5	-0.0458349356106638\\
2	-0.104234101167371\\
2.5	-0.138700262214925\\
3	-0.142980991237557\\
3.5	-0.117074729938295\\
4	-0.0742184280828582\\
4.5	-0.0248655790427748\\
5	0.029162201324155\\
5.5	0.0734582946048263\\
6	0.0912367080303369\\
6.5	0.0857568819730936\\
7	0.0641793457697304\\
7.5	0.029650373518713\\
8	-0.0112064304566708\\
8.5	-0.0535667690499508\\
9	-0.0898742521773386\\
9.5	-0.107656296854959\\
10	-0.105660704401206\\
10.5	-0.0889217508879447\\
11	-0.0543677375308071\\
11.5	-0.00555104489990299\\
12	0.040623098438104\\
12.5	0.0749544028504161\\
13	0.0943896295220377\\
13.5	0.0937887703717379\\
14	0.0720144672818321\\
14.5	0.0262485415639979\\
15	-0.040264437392679\\
15.5	-0.103370373529657\\
16	-0.144973537536007\\
16.5	-0.16526473318298\\
17	-0.15609690833023\\
17.5	-0.105320452014542\\
18	-0.0263057548476162\\
18.5	0.0577986929667169\\
19	0.131858694498789\\
19.5	0.178989896687462\\
20	0.188423247011638\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0987759142110889\\
1	0.0320734986368691\\
1.5	-0.0366078404352201\\
2	-0.0912912827127315\\
2.5	-0.122594347426432\\
3	-0.126298909393419\\
3.5	-0.103091331323149\\
4	-0.0642480216549188\\
4.5	-0.0190124318605385\\
5	0.0314938812910235\\
5.5	0.0758421137118965\\
6	0.0971881275466231\\
6.5	0.0948051150464231\\
7	0.0748869565109338\\
7.5	0.0418041034743801\\
8	0.00230807114268927\\
8.5	-0.0389176561198319\\
9	-0.0759249024691897\\
9.5	-0.0973292807807908\\
10	-0.0997487483105637\\
10.5	-0.086602090233761\\
11	-0.0551441704988669\\
11.5	-0.00721248454329881\\
12	0.0414678870225913\\
12.5	0.0790977995766511\\
13	0.101468286072048\\
13.5	0.104646309060609\\
14	0.0879795558293957\\
14.5	0.0484396891299461\\
15	-0.0148090557498861\\
15.5	-0.0816915444661177\\
16	-0.130452017481954\\
16.5	-0.157060289641297\\
17	-0.154890718699018\\
17.5	-0.11119495004036\\
18	-0.0354287733443464\\
18.5	0.0482666867345714\\
19	0.123433062269292\\
19.5	0.175585343859442\\
20	0.195764834507695\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.102374235093034\\
1	0.0380220451632773\\
1.5	-0.0295808697414977\\
2	-0.0841668934331814\\
2.5	-0.116729760376131\\
3	-0.122865833762805\\
3.5	-0.101756890563244\\
4	-0.0641212882928279\\
4.5	-0.0199721615266348\\
5	0.0298912128147464\\
5.5	0.0741813460454104\\
6	0.0933411210111039\\
6.5	0.0862149683682318\\
7	0.0622149706939084\\
7.5	0.0274359425351705\\
8	-0.0100805946294642\\
8.5	-0.0435965020977775\\
9	-0.0700533517248161\\
9.5	-0.0821357295693979\\
10	-0.0765165436410697\\
10.5	-0.0586411797844448\\
11	-0.029871884494348\\
11.5	0.00921936735539219\\
12	0.0449866634743614\\
12.5	0.065246538064816\\
13	0.0705049998230471\\
13.5	0.0623871368319797\\
14	0.0427457538132821\\
14.5	0.0152961148348965\\
15	-0.0199192881239973\\
15.5	-0.056658395027064\\
16	-0.0811308469911083\\
16.5	-0.0891105371969054\\
17	-0.0818519982982373\\
17.5	-0.0545890443901094\\
18	-0.0105443019564611\\
18.5	0.0338567923633626\\
19	0.068472604263107\\
19.5	0.0896210309486953\\
20	0.0932064256201492\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.104833753602001\\
1	0.0395812791311165\\
1.5	-0.0312669410011566\\
2	-0.0873374859316414\\
2.5	-0.118374323314555\\
3	-0.124289800289411\\
3.5	-0.108419036397073\\
4	-0.0816115350741455\\
4.5	-0.0494474131257583\\
5	-0.00494526781698212\\
5.5	0.0463811842330735\\
6	0.0841864398889065\\
6.5	0.100120349629346\\
7	0.0945802949687398\\
7.5	0.0696129623174073\\
8	0.0337514630395361\\
8.5	-0.00874935418966771\\
9	-0.0558909633638791\\
9.5	-0.0960028686253978\\
10	-0.123135903218355\\
10.5	-0.137654565914051\\
11	-0.126129766882411\\
11.5	-0.0765847131847259\\
12	-0.00443994961143446\\
12.5	0.0671335603593839\\
13	0.122911351666872\\
13.5	0.150959370603111\\
14	0.150171964216966\\
14.5	0.117488145301735\\
15	0.0391239987150485\\
15.5	-0.0669183799732629\\
16	-0.164179714316329\\
16.5	-0.246903262456271\\
17	-0.308087246059518\\
17.5	-0.301254995880569\\
18	-0.198441000384712\\
18.5	-0.0361664840513534\\
19	0.137358352908414\\
19.5	0.283788955486855\\
20	0.369936745070632\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.101866374182951\\
1	0.0344143888958044\\
1.5	-0.037355654795153\\
2	-0.0918972928871931\\
2.5	-0.118153423883026\\
3	-0.116655675747936\\
3.5	-0.092744731350777\\
4	-0.05874265855525\\
4.5	-0.0215369940360723\\
5	0.0226424220849921\\
5.5	0.0660415351900028\\
6	0.0914824103021985\\
6.5	0.095169298657666\\
7	0.0797996330211035\\
7.5	0.0484120217241504\\
8	0.0101678169083996\\
8.5	-0.0284376257617112\\
9	-0.063458012660071\\
9.5	-0.0865668284283636\\
10	-0.0961531897346966\\
10.5	-0.0940637495591723\\
11	-0.0716606288574049\\
11.5	-0.0256288547380628\\
12	0.0284534187883558\\
12.5	0.0757156605049119\\
13	0.107741008260284\\
13.5	0.117420457170226\\
14	0.104633962907627\\
14.5	0.0671571449933737\\
15	0.0019127353732884\\
15.5	-0.0718931875645765\\
16	-0.132713210169641\\
16.5	-0.177276744043546\\
17	-0.192915157856806\\
17.5	-0.15507052876243\\
18	-0.0692364321741472\\
18.5	0.0346796320837122\\
19	0.133235083621848\\
19.5	0.205276199067299\\
20	0.23825616224633\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.102588892707054\\
1	0.0373177067424493\\
1.5	-0.0311695423522629\\
2	-0.0844567498717161\\
2.5	-0.114710895210216\\
3	-0.120836140905471\\
3.5	-0.104727687957489\\
4	-0.0765130315884335\\
4.5	-0.0399219431229838\\
5	0.00932038858955053\\
5.5	0.0595163480575813\\
6	0.0925531663998456\\
6.5	0.105224380157498\\
7	0.0981236417563984\\
7.5	0.0730979267078951\\
8	0.0355180039861622\\
8.5	-0.0147094036623727\\
9	-0.0702037930056747\\
9.5	-0.113533618989344\\
10	-0.139484391747903\\
10.5	-0.144928787626981\\
11	-0.114676114307102\\
11.5	-0.0491593916690647\\
12	0.0282526026682355\\
12.5	0.0994630570922972\\
13	0.151324019508245\\
13.5	0.174189149660418\\
14	0.164934080451783\\
14.5	0.105716597787463\\
15	-0.00900799297196642\\
15.5	-0.134433204588404\\
16	-0.236268729208977\\
16.5	-0.315856482242374\\
17	-0.344981492736128\\
17.5	-0.273084295946006\\
18	-0.114476545752265\\
18.5	0.0748929604561681\\
19	0.256424223977891\\
19.5	0.390887405716928\\
20	0.467161920093901\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0924567271527188\\
1	0.0218986971813528\\
1.5	-0.0473995612978904\\
2	-0.0986893913312628\\
2.5	-0.123560458115602\\
3	-0.119403631148685\\
3.5	-0.0890522253496755\\
4	-0.0455024433760123\\
4.5	0.00233688081855377\\
5	0.0520593953446884\\
5.5	0.0894822557726229\\
6	0.100757739161367\\
6.5	0.0899200149414412\\
7	0.0642011682667771\\
7.5	0.0285176363107986\\
8	-0.00991443196631892\\
8.5	-0.0471604315607301\\
9	-0.0771233276847916\\
9.5	-0.0898855645461616\\
10	-0.0850413145208897\\
10.5	-0.0656654415942839\\
11	-0.0293267174058904\\
11.5	0.0169990770284514\\
12	0.0574817284816795\\
12.5	0.0854760486889177\\
13	0.09859725917266\\
13.5	0.0940696324878196\\
14	0.0718756720474722\\
14.5	0.0281570900642194\\
15	-0.0331717376582468\\
15.5	-0.0898521047407961\\
16	-0.126704480891942\\
16.5	-0.140898720174377\\
17	-0.122226142941003\\
17.5	-0.0667309019159781\\
18	0.00679433366728333\\
18.5	0.0794383139760058\\
19	0.138743484732473\\
19.5	0.172627212534096\\
20	0.175495275818093\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0967989919428902\\
1	0.0289629059099568\\
1.5	-0.0407333417326008\\
2	-0.0953489621072521\\
2.5	-0.125447252595606\\
3	-0.127768568158139\\
3.5	-0.103767205398103\\
4	-0.0642019662213542\\
4.5	-0.0175042365496694\\
5	0.033776701900738\\
5.5	0.0766062783571471\\
6	0.0959103143932936\\
6.5	0.0931886509717152\\
7	0.074513042942467\\
7.5	0.0428738637244983\\
8	0.0038968783016422\\
8.5	-0.0382748369907446\\
9	-0.0779446828694788\\
9.5	-0.10290997992994\\
10	-0.107874848439923\\
10.5	-0.0947859931241091\\
11	-0.0610199956603239\\
12	0.0406829864930316\\
12.5	0.0800812338239183\\
13	0.105417446658709\\
13.5	0.112456227726661\\
14	0.0986152113625707\\
14.5	0.0593532623624142\\
15	-0.00836597980350007\\
15.5	-0.0849511699373977\\
16	-0.143880112695925\\
16.5	-0.176316787893981\\
17	-0.173968809375296\\
17.5	-0.123553990618635\\
18	-0.0375871846577382\\
18.5	0.0548069498313524\\
19	0.138469480781609\\
19.5	0.201772275253386\\
20	0.233457790646717\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.095696750029358\\
1	0.0270583968816815\\
1.5	-0.0445041843757039\\
2	-0.102860671058849\\
2.5	-0.135275316955031\\
3	-0.134316495234842\\
3.5	-0.101145027510402\\
4	-0.0503377579350897\\
4.5	0.00323856228049735\\
5	0.053509905744157\\
5.5	0.0895361149064726\\
6	0.0972309407885206\\
6.5	0.0788298786013613\\
7	0.0456945229938661\\
7.5	0.00486245554285247\\
8	-0.0363553949709612\\
8.5	-0.0691036521934052\\
9	-0.0873695045852045\\
9.5	-0.0859673530143716\\
10	-0.0649069152758202\\
10.5	-0.0328113630672568\\
11	0.00237420581124681\\
11.5	0.0357542687628651\\
12	0.0574023964910353\\
12.5	0.0598709044014747\\
13	0.0473348812779157\\
13.5	0.0261721778413673\\
14.5	-0.0265964014059001\\
15	-0.0486085565654477\\
15.5	-0.0624102648267524\\
16	-0.0627370397281339\\
16.5	-0.0491807919614544\\
17	-0.0275635989870651\\
17.5	-0.0022340737300901\\
18	0.022353378189738\\
18.5	0.0376220350618723\\
19	0.040076237873965\\
19.5	0.0335587337788539\\
20	0.0207345148072342\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0981305272020911\\
1	0.0332743225588388\\
1.5	-0.0331894332559166\\
2	-0.0894528872495393\\
2.5	-0.127309504068133\\
3	-0.137733550552426\\
3.5	-0.118101666755429\\
4	-0.0793476145724767\\
4.5	-0.0305490967095494\\
5	0.0241555104448103\\
5.5	0.070495911458476\\
6	0.0954146006717593\\
6.5	0.101174891625231\\
7	0.0920288557938633\\
7.5	0.0681884686348297\\
8	0.0285649672969477\\
8.5	-0.0283761369436135\\
9	-0.0897312589763963\\
9.5	-0.131193844050621\\
10	-0.143790222352774\\
10.5	-0.130238031884414\\
11	-0.0890445294029227\\
11.5	-0.0278821946179981\\
12	0.0347714550117324\\
12.5	0.0898786753064122\\
13	0.133415119894686\\
13.5	0.158785514643409\\
14	0.156994333917179\\
14.5	0.105416740808863\\
15	-0.00504990481837808\\
15.5	-0.129537937987191\\
16	-0.217877154635509\\
16.5	-0.262777493823563\\
17	-0.258565399293982\\
17.5	-0.187406786683116\\
18	-0.0688550226416922\\
18.5	0.0614090091788846\\
19	0.187932091237901\\
19.5	0.29449189624987\\
20	0.37608174623162\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0896424332735322\\
1.5	-0.0453167533243324\\
2	-0.102872745274038\\
2.5	-0.141559585756916\\
3	-0.150783220708647\\
3.5	-0.12635309371236\\
4	-0.0806148628657972\\
4.5	-0.0272156154804613\\
5	0.0277331012680868\\
5.5	0.0719554737506698\\
6	0.0951280098694092\\
6.5	0.102743779553336\\
7	0.0998149112023334\\
7.5	0.0830998345416276\\
8	0.0484429220880038\\
8.5	-0.00828705546855701\\
9	-0.0773101363874389\\
9.5	-0.131286299678976\\
10	-0.154988549502445\\
10.5	-0.151388091232722\\
11	-0.120263592931249\\
11.5	-0.0639552047091527\\
12	0.00178889552916672\\
12.5	0.0671315099733256\\
13	0.128360649758967\\
13.5	0.174899324883626\\
14	0.195689947236449\\
14.5	0.171515369512218\\
15	0.0781359183932011\\
15.5	-0.0605312850478263\\
16	-0.183414705562289\\
16.5	-0.262335301873335\\
17	-0.297402173995298\\
17.5	-0.268306903976463\\
18	-0.166599796609663\\
18.5	-0.0270662958688668\\
19	0.125507940458867\\
19.5	0.276420793183732\\
20	0.39569068022643\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.098519096576215\\
1	0.0357652316626478\\
1.5	-0.026627499652534\\
2	-0.0780338514410737\\
2.5	-0.112000267616391\\
3	-0.118371240207193\\
3.5	-0.091862026974173\\
4	-0.0444885383494302\\
4.5	0.0110246806017855\\
5	0.0657204929573538\\
5.5	0.0981482451112718\\
6	0.0945171620478469\\
6.5	0.0676745694500838\\
7	0.0327187582230444\\
7.5	-0.00337533774631638\\
8	-0.0349821519473252\\
8.5	-0.0604346543261016\\
9	-0.0749042822687329\\
9.5	-0.0689626830976771\\
10	-0.0440214702232495\\
10.5	-0.0086727733434202\\
11	0.0305537541946812\\
11.5	0.0593930433153425\\
12	0.0639189736612842\\
12.5	0.0500938949095939\\
13	0.0300003211146915\\
13.5	0.00858974586130756\\
14	-0.0111871370259777\\
14.5	-0.0299529361450084\\
15	-0.0471567035410025\\
15.5	-0.053191748374239\\
16	-0.0429030414666514\\
16.5	-0.0209665218083686\\
17	0.00788208662412515\\
17.5	0.0341140621377747\\
18	0.0441732068600409\\
18.5	0.0390171177081164\\
19	0.0285643061945819\\
20	0.00485750499459314\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.10010178548109\\
1	0.0376772933179232\\
1.5	-0.0285647230670385\\
2	-0.0871925061869412\\
2.5	-0.128981478142578\\
3	-0.142611293127704\\
3.5	-0.123478298841292\\
4	-0.0829344177425426\\
4.5	-0.0315491310126497\\
5	0.0250753988432173\\
5.5	0.0704821727459368\\
6	0.0909635028106948\\
6.5	0.0918933751797013\\
7	0.0799307869695767\\
7.5	0.0548608311454295\\
8	0.015431699890037\\
8.5	-0.0392699084358235\\
9	-0.0962971392584393\\
9.5	-0.131404008558281\\
10	-0.136380653862815\\
10.5	-0.116169996466489\\
11	-0.0721333059142353\\
11.5	-0.0139771933131172\\
12	0.0395843400175622\\
12.5	0.0828403981805188\\
13	0.116388461630976\\
13.5	0.134532181357482\\
14	0.127253700399578\\
14.5	0.07519008051651\\
15	-0.0257187239337711\\
15.5	-0.132440534260603\\
16	-0.20125345698963\\
16.5	-0.227061041880514\\
17	-0.207453208409373\\
17.5	-0.135540082446084\\
18	-0.0351618811628178\\
18.5	0.066595002623405\\
19	0.165521425587762\\
19.5	0.253494636595196\\
20	0.321428550781121\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0974531128173055\\
1	0.0297424094040899\\
1.5	-0.0390916536648866\\
2	-0.0926810356738343\\
2.5	-0.121683031857728\\
3	-0.120074854757313\\
3.5	-0.0884936026477483\\
4	-0.040450750543485\\
4.5	0.0127237515657832\\
5	0.0640993947413691\\
5.5	0.0941721054486671\\
6	0.0875408529647785\\
6.5	0.0541215846508578\\
7	0.00999739077823492\\
7.5	-0.0337103901842255\\
8	-0.0652447393766948\\
8.5	-0.0785551623340766\\
9	-0.0748228698843683\\
9.5	-0.0549236999168592\\
10	-0.0235877555190775\\
10.5	0.0108416227856658\\
11	0.0430350985344212\\
11.5	0.0626787608604396\\
12	0.0554200559705613\\
12.5	0.0241560682121502\\
13	-0.014597305426939\\
13.5	-0.0485236300563372\\
14	-0.0681809787298491\\
14.5	-0.0672064320132684\\
15	-0.0502712125680809\\
15.5	-0.0254619866704999\\
16	0.00304305343152933\\
16.5	0.0298502058551087\\
17	0.0500289954459205\\
17.5	0.0584341211389088\\
18	0.0438289167116146\\
18.5	0.00452264077354414\\
19	-0.0414282076033601\\
19.5	-0.0764716811816371\\
20	-0.0920400699002215\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0980364360261383\\
1	0.0376494389103641\\
1.5	-0.0253702623844632\\
2	-0.0808638546001355\\
2.5	-0.119427823139421\\
3	-0.129967736589684\\
3.5	-0.108137746554021\\
4	-0.0656428543064855\\
4.5	-0.0148939982694252\\
5	0.0367821114456497\\
5.5	0.0749876136237155\\
6	0.0901094052293736\\
6.5	0.0901952133786494\\
7	0.081601581065609\\
7.5	0.0615717334339223\\
8	0.0263950591327387\\
8.5	-0.0256645251080982\\
9	-0.0816579296947744\\
9.5	-0.116843015196149\\
10	-0.122337206200356\\
10.5	-0.10363098676445\\
11	-0.0641216511054843\\
11.5	-0.0130745120385143\\
12	0.0347229748132101\\
12.5	0.0772294469386949\\
13	0.115675298610025\\
13.5	0.142069447141214\\
14	0.143592732955764\\
14.5	0.0990803559321449\\
15	0.00154192081637561\\
15.5	-0.107615810205449\\
16	-0.181942655962398\\
16.5	-0.212556897486355\\
17	-0.198357824003917\\
17.5	-0.135487583926732\\
18	-0.0452553820824662\\
18.5	0.0507627267599382\\
19	0.15336990455766\\
19.5	0.253429224154658\\
20	0.337321427699962\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.09501164678246\\
1	0.0305047614498548\\
1.5	-0.0367591673645329\\
2	-0.0932396426959166\\
2.5	-0.127497122536866\\
3	-0.130680348585333\\
3.5	-0.101524764643475\\
4	-0.0535924145524085\\
4.5	-0.000773930578443327\\
5	0.0495998063945216\\
5.5	0.0835317459720706\\
6	0.0893378271160294\\
6.5	0.0751271106982436\\
7	0.0512500903720436\\
7.5	0.019741421799381\\
8	-0.0161187414452399\\
8.5	-0.0522437162921996\\
9	-0.0825181262629506\\
9.5	-0.0949870990421253\\
10	-0.0854802292283274\\
10.5	-0.0606284130725108\\
11	-0.0253857191980913\\
11.5	0.0135389318756225\\
12	0.0426790729636259\\
12.5	0.0577698953707042\\
13	0.0639574994399226\\
13.5	0.0610874007930171\\
14	0.0464354747605675\\
14.5	0.0177331479695155\\
15	-0.0259970846974937\\
15.5	-0.0718464974731354\\
16	-0.10071707499953\\
16.5	-0.107184617017314\\
17	-0.0922519146133993\\
17.5	-0.0558484054558015\\
18	-0.00845657016833101\\
18.5	0.0352369332334312\\
19	0.072471116978285\\
19.5	0.10139665452067\\
20	0.114811460371843\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0997422090942948\\
1	0.0365556832520149\\
1.5	-0.0308210819455859\\
2	-0.0884700885319738\\
2.5	-0.125305251140677\\
3	-0.132334442258472\\
3.5	-0.107706034541636\\
4	-0.0636085467823335\\
4.5	-0.0118386019830368\\
5	0.040889092972602\\
5.5	0.079265987482497\\
6	0.0904366510131318\\
6.5	0.0802811026213668\\
7	0.0570628338616963\\
7.5	0.0237515637641437\\
8	-0.0150086352311227\\
8.5	-0.0550726499635168\\
9	-0.0889285814726435\\
9.5	-0.10377529605941\\
10	-0.0961121070424724\\
10.5	-0.0709012565912523\\
11	-0.0310316309921852\\
11.5	0.014579081105321\\
12	0.0499461438596924\\
12.5	0.0701956666176358\\
13	0.0780653357912904\\
13.5	0.0724178443781618\\
14	0.0517800457523556\\
14.5	0.0134420142815053\\
15	-0.0410235503978669\\
15.5	-0.0930196776488899\\
16	-0.123448998267126\\
16.5	-0.127745036434835\\
17	-0.103402532497427\\
17.5	-0.0515178215384076\\
18	0.00997725150101303\\
18.5	0.0641399740660731\\
19	0.107558871682894\\
19.5	0.13555762350159\\
20	0.141284638992651\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.101465202671928\\
1	0.0408899165890304\\
1.5	-0.0257806881768481\\
2	-0.0845189728466131\\
2.5	-0.12200356062425\\
3	-0.127868491774834\\
3.5	-0.101787653921274\\
4	-0.0583604400678226\\
5	0.0382615800616009\\
5.5	0.0741580165940121\\
6	0.0879909148674933\\
6.5	0.0855286741738084\\
7	0.0715053863249473\\
7.5	0.0448665003483057\\
8	0.00736909791870133\\
8.5	-0.0377608548694184\\
9	-0.0802630488502558\\
9.5	-0.103766659463545\\
10	-0.104323513651551\\
10.5	-0.086560658553207\\
11	-0.0508310116901569\\
11.5	-0.00347649996602328\\
12	0.0410012347193351\\
12.5	0.0773393043928685\\
13	0.104178873909117\\
13.5	0.114969606398649\\
14	0.103488718258657\\
14.5	0.0610784157904689\\
15	-0.0124129170898257\\
15.5	-0.0898419014940472\\
16	-0.144198980366514\\
16.5	-0.168337255933672\\
17	-0.154006916996345\\
17.5	-0.0951188226993196\\
18	-0.0110804802171742\\
18.5	0.0757970798356062\\
19	0.1587180317165\\
19.5	0.226721505445919\\
20	0.267475680700954\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.101944243915721\\
1	0.0399224590893006\\
1.5	-0.0267087449936518\\
2	-0.0811032251689845\\
2.5	-0.111329566927882\\
3	-0.11206560888051\\
3.5	-0.0853121040159692\\
4	-0.0445460366728092\\
4.5	-0.000142153161590386\\
5	0.04461871703813\\
5.5	0.0775113725002612\\
6	0.0860491903544265\\
6.5	0.0751002020874196\\
7	0.0519206263740699\\
7.5	0.019575159302029\\
8	-0.0150903662136948\\
8.5	-0.0463587057774966\\
9	-0.0694672497774107\\
9.5	-0.0766538450641185\\
10	-0.067770329178412\\
10.5	-0.0479530627097766\\
11	-0.0175280008865677\\
11.5	0.0183155625297253\\
12	0.0462063522494311\\
12.5	0.0616334598337183\\
13	0.0664127483800954\\
13.5	0.0592232824453411\\
14	0.0406937810770174\\
14.5	0.0111567302895423\\
15	-0.0284169988062004\\
15.5	-0.0653879297644622\\
16	-0.0873450528739141\\
16.5	-0.092395952361418\\
17	-0.0768246920012636\\
17.5	-0.0385268226296382\\
18	0.00932954937484354\\
18.5	0.0528527501609481\\
19	0.0877767158360498\\
19.5	0.108565634051185\\
20	0.110311836444087\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.102144635696611\\
1	0.0418565018953423\\
1.5	-0.0206588022314307\\
2	-0.0709573480376555\\
2.5	-0.101769048257736\\
3	-0.108479837966559\\
3.5	-0.0903914387035698\\
4	-0.0572243344881791\\
4.5	-0.0151334603238418\\
5	0.0333218511853772\\
5.5	0.0734063195784849\\
6	0.0929516994318575\\
6.5	0.0963285590757685\\
7	0.0868213938314462\\
7.5	0.0647548903687252\\
8	0.0311798977059432\\
8.5	-0.015975980439876\\
9	-0.0675813943369263\\
9.5	-0.104216784628225\\
10	-0.118369603925533\\
10.5	-0.107144094923413\\
11	-0.0651874354700226\\
11.5	-0.00375814726398715\\
12	0.0558549132202337\\
12.5	0.107033946065929\\
13	0.145920439185701\\
13.5	0.165877347481366\\
14	0.158932772472408\\
14.5	0.103646007371971\\
15	-0.00257613378369825\\
15.5	-0.116091922440251\\
16	-0.200441091914477\\
16.5	-0.241492802274603\\
17	-0.2155445318419\\
17.5	-0.114060247151677\\
18	0.019247672348957\\
18.5	0.154078029736258\\
19	0.287177861810626\\
19.5	0.400442282976524\\
20	0.49268929841028\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0986015648505827\\
1	0.0350215390029582\\
1.5	-0.0333935771459757\\
2	-0.0907383315034167\\
2.5	-0.124631621417205\\
3	-0.128643394737207\\
3.5	-0.103886381098164\\
4	-0.0632041557385641\\
4.5	-0.0174925538252211\\
5	0.0298276332206662\\
5.5	0.0682667877868255\\
6	0.0854731517194445\\
6.5	0.0845350293752887\\
7	0.0712513830366817\\
7.5	0.0456517627194941\\
8	0.0105927762932474\\
9	-0.0707370709182165\\
9.5	-0.0985307814795\\
10	-0.106572585915249\\
10.5	-0.0973170956820297\\
11	-0.0696005498700423\\
11.5	-0.0244471191783653\\
12	0.0239443103367343\\
12.5	0.0642999097480761\\
13	0.0950778932063194\\
13.5	0.111684774988543\\
14	0.108934750476198\\
14.5	0.0816767108737011\\
15	0.0229838393652848\\
15.5	-0.0546984153518544\\
16	-0.122722904736545\\
16.5	-0.166625050143008\\
17	-0.178485661370409\\
17.5	-0.143025244162803\\
18	-0.0633589962781329\\
18.5	0.0307013260115383\\
19	0.122050927145356\\
19.5	0.204411400042769\\
20	0.264814085768634\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0977278189571607\\
1	0.0341001961129521\\
1.5	-0.032790800543534\\
2	-0.0876482112855008\\
2.5	-0.119238306224588\\
3	-0.12135904949524\\
3.5	-0.0944843522230663\\
4	-0.0513571245603153\\
5	0.0443410306893419\\
5.5	0.0790240679408285\\
6	0.0884364861484208\\
6.5	0.0783753492162447\\
7	0.0569139310596114\\
7.5	0.0260928366475888\\
8.5	-0.0449134680446761\\
9	-0.0750412382041894\\
9.5	-0.0892252804541833\\
10	-0.0840409490057965\\
10.5	-0.0641936366285023\\
11	-0.0312273161512273\\
11.5	0.00950834332067174\\
12	0.043682672631693\\
12.5	0.0652464594756914\\
13	0.0764435794275293\\
13.5	0.0753681468819387\\
14	0.0600073870059248\\
14.5	0.0284794764403422\\
15	-0.0200992858666815\\
15.5	-0.0714989213439381\\
16	-0.106584831906478\\
16.5	-0.119526427589818\\
17	-0.106881805141047\\
17.5	-0.0646612783541229\\
18	-0.00557420531507091\\
18.5	0.0514278935676984\\
19	0.100610246348353\\
19.5	0.136825066992952\\
20	0.151890172305322\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0996550543834509\\
1	0.036826650917682\\
1.5	-0.0313316142693445\\
2	-0.0911408961762135\\
2.5	-0.130309262875077\\
3	-0.138761976428892\\
3.5	-0.115028889440797\\
4	-0.0714922207166744\\
4.5	-0.0193451676026442\\
5	0.0343623863657854\\
5.5	0.0745179467275889\\
6	0.0904429265976709\\
6.5	0.0878986927737451\\
7	0.0717496694362865\\
7.5	0.0418477407684819\\
8	1.32152092433557e-05\\
8.5	-0.0503683130059791\\
9	-0.0970051959863767\\
9.5	-0.122486049304328\\
10	-0.122249363197859\\
10.5	-0.0989042943868945\\
11	-0.0533555481625889\\
11.5	0.00318826784914705\\
12	0.0532418778423569\\
12.5	0.0919184393427273\\
13	0.117582675217449\\
13.5	0.123612796245897\\
14	0.102722951444747\\
14.5	0.0445061538537175\\
15	-0.0451995855783238\\
15.5	-0.131059770592916\\
16	-0.185867548463353\\
16.5	-0.201940480780785\\
17	-0.167536297010376\\
17.5	-0.0820487717130334\\
18	0.0227903849431534\\
18.5	0.124158568344047\\
19	0.21842929768663\\
19.5	0.292006693435049\\
20	0.330100438130554\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.10229057883457\\
1	0.0413606997098022\\
1.5	-0.0251080030006072\\
2	-0.0853224776709745\\
2.5	-0.127647993924977\\
3	-0.138460763549833\\
3.5	-0.113416064221241\\
4	-0.0656599665869102\\
4.5	-0.00835199724275171\\
5	0.0482146348093444\\
5.5	0.0848708590647114\\
6	0.0907919548051161\\
6.5	0.0755838752867497\\
7	0.048154592098129\\
7.5	0.0115679048635862\\
8.5	-0.0713495537614257\\
9	-0.100833555651949\\
9.5	-0.105113742440345\\
10	-0.0848143801891617\\
10.5	-0.0478913237133867\\
11	-0.00159064587591118\\
11.5	0.0396827897340692\\
12	0.0623945752896304\\
12.5	0.0683540575367161\\
13	0.0624395482059406\\
13.5	0.0443345997556861\\
14	0.0133911777603934\\
14.5	-0.0303464011102612\\
15	-0.0770408631287296\\
15.5	-0.106341972731862\\
16	-0.108653463278422\\
16.5	-0.0870541433173138\\
17	-0.0456000844342199\\
17.5	0.00429825263432804\\
18	0.04534757815955\\
18.5	0.0727864549881332\\
19	0.0882752731238838\\
19.5	0.0880933114489686\\
20	0.0666567576322166\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.103206820873396\\
1	0.045555828388995\\
1.5	-0.0185675988544283\\
2	-0.0781236338877633\\
2.5	-0.120309734081225\\
3	-0.129749793610852\\
3.5	-0.102040681646127\\
4	-0.0529890684785777\\
4.5	0.00159206018579994\\
5	0.0527420992148819\\
5.5	0.0861344649939184\\
6	0.0944260259157055\\
6.5	0.0870975092927608\\
7	0.0694932197268194\\
7.5	0.0397415877017764\\
8	-0.00124987986328762\\
8.5	-0.0491993585358408\\
9	-0.0895991854107514\\
9.5	-0.103866306732986\\
10	-0.0908459188844475\\
10.5	-0.0601350701943169\\
11	-0.0177825940360137\\
11.5	0.026104665806546\\
12	0.0598224584864582\\
12.5	0.0838451013714341\\
13	0.0987682442120352\\
13.5	0.0974975429716665\\
14	0.0732780845713172\\
14.5	0.0206036677866379\\
15	-0.0511809555930434\\
15.5	-0.110178678199841\\
16	-0.135947982735345\\
16.5	-0.130652546962722\\
17	-0.0962802580935858\\
17.5	-0.0375646065095445\\
18	0.0279021447703052\\
18.5	0.0907270555230575\\
19	0.148262905729197\\
19.5	0.18751517547809\\
20	0.193289293441019\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.093388868614344\\
1	0.0260663470758331\\
1.5	-0.0429532801605461\\
2	-0.0994500151966946\\
2.5	-0.132086669804789\\
3	-0.133755654314875\\
3.5	-0.103914977999668\\
4	-0.0545158396800574\\
4.5	0.00106788139365932\\
5	0.0533081030502878\\
5.5	0.0859234423284185\\
6	0.0858565097101831\\
6.5	0.0613417275991459\\
7	0.0262421282381986\\
7.5	-0.0127647450332837\\
8	-0.0488236127445134\\
8.5	-0.0754152099839445\\
9	-0.0884703389134529\\
9.5	-0.0832433229553367\\
10	-0.0601385853059249\\
10.5	-0.0266616806790907\\
11	0.00982059730797147\\
11.5	0.040039984819547\\
12	0.0515779870288995\\
12.5	0.0426808802951335\\
13	0.0229284839375303\\
14	-0.02470708709874\\
14.5	-0.0446825586215063\\
15	-0.0589084852522141\\
15.5	-0.0644101007980495\\
16	-0.0569958493071923\\
16.5	-0.0382325967393129\\
17	-0.0134219062148517\\
17.5	0.0117931650661056\\
18	0.0281324104068901\\
18.5	0.0287784990813797\\
19	0.0181412493656765\\
19.5	0.00343486288147332\\
20	-0.0122530214518832\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.102188005302867\\
1	0.0422158150293193\\
1.5	-0.0205728064259709\\
2	-0.0736095442497273\\
2.5	-0.108414219695263\\
3	-0.118545029674134\\
3.5	-0.100612485766241\\
4	-0.062499325895832\\
4.5	-0.0140017917264963\\
5	0.0384227734546663\\
5.5	0.0790941814789505\\
6	0.0908556150567428\\
6.5	0.0771444429537809\\
7	0.0502003345477497\\
7.5	0.0164284993926387\\
8	-0.0180937597022393\\
8.5	-0.048361602857959\\
9	-0.0715224012907036\\
9.5	-0.0807429867185654\\
10	-0.071703012660759\\
10.5	-0.0480359862551794\\
11	-0.0138161316923124\\
11.5	0.024376142873983\\
12	0.0515834613089616\\
12.5	0.059002773195246\\
13	0.0521062873971907\\
13.5	0.0368328320583053\\
14	0.0160333367315602\\
14.5	-0.00742760135068821\\
15	-0.0331390587501943\\
15.5	-0.0573893019764284\\
16	-0.0703590844250108\\
16.5	-0.0674005255129124\\
17	-0.0498727925736304\\
17.5	-0.0195316822505305\\
18	0.0151074387540469\\
18.5	0.0398040796226766\\
19	0.0504510387999559\\
19.5	0.0512581998455381\\
20	0.0438036243750197\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.099908991944833\\
1	0.0399506214887353\\
1.5	-0.0258776649804879\\
2	-0.085330631926233\\
2.5	-0.125127841053974\\
3	-0.132521208917012\\
3.5	-0.104848304868135\\
4	-0.0566480859109895\\
4.5	-0.00258808504384334\\
5	0.0483790549056344\\
5.5	0.0809361294486308\\
6	0.0855627707149438\\
6.5	0.0723145843204023\\
7	0.0498734710798985\\
7.5	0.0185597164681433\\
8	-0.0186199863880923\\
8.5	-0.0565044129335917\\
9	-0.0858065200163765\\
9.5	-0.0938662966535446\\
10	-0.0795432488270755\\
10.5	-0.0509479359021903\\
11.5	0.0236566561614389\\
12	0.0482795771372579\\
12.5	0.0596613171026377\\
13	0.0626744626321205\\
13.5	0.0551587470317365\\
14	0.0343389391239768\\
14.5	-0.000629576941111765\\
15	-0.0455488942455027\\
15.5	-0.0833571013411714\\
16	-0.0996265103026346\\
16.5	-0.0945223035496383\\
17	-0.0700195644010719\\
17.5	-0.0289699896563285\\
18	0.015287061700537\\
18.5	0.0523114241123253\\
19	0.0821959462346626\\
19.5	0.100622375638967\\
20	0.0993461922013239\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.101570614355047\\
1	0.0406153650174303\\
1.5	-0.0238805233459445\\
2	-0.0770761897365873\\
2.5	-0.108650610562904\\
3	-0.111771940358974\\
3.5	-0.0854767129896103\\
4	-0.0414735308527057\\
4.5	0.00865899403056858\\
5	0.0568409027703858\\
5.5	0.0860730769045723\\
6	0.0847639576298782\\
6.5	0.0628521791064323\\
7	0.0316530333750613\\
7.5	-0.00351005271220473\\
8	-0.0350510622129327\\
8.5	-0.0577809378087117\\
9	-0.0685923759949141\\
9.5	-0.0623850568512765\\
10	-0.0407945088092418\\
10.5	-0.0110224676159554\\
11	0.0215331908113079\\
11.5	0.0468503207816298\\
12	0.0530177837329049\\
12.5	0.0425499288292279\\
13	0.0248068856439119\\
13.5	0.00398308211871523\\
14	-0.0157638753200899\\
14.5	-0.0312216504812604\\
15	-0.0423670673321617\\
15.5	-0.0452236146074547\\
16	-0.0362929706816999\\
16.5	-0.018888584652295\\
17	0.00310082172486759\\
17.5	0.0241855652425791\\
18	0.0338968250262646\\
18.5	0.0296641801179689\\
19	0.0189820183351515\\
20	-0.00624148245318423\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0980758130258899\\
1	0.0321826114895138\\
1.5	-0.0376085842084812\\
2	-0.0946317059077231\\
2.5	-0.127166188385317\\
3	-0.129090126183701\\
3.5	-0.10200987372027\\
4	-0.0585735213867018\\
5	0.0405106499998595\\
5.5	0.0752780464631435\\
6	0.0836449066953158\\
6.5	0.0714783087250837\\
7	0.0458596919747905\\
7.5	0.0105134256660513\\
8	-0.0278470023696151\\
8.5	-0.063510642190014\\
9	-0.0893380735052176\\
9.5	-0.0966504067392933\\
10	-0.0854233498151338\\
10.5	-0.0596865201654957\\
11	-0.0214169666187161\\
11.5	0.0197436155603157\\
12	0.0496589861142418\\
12.5	0.0652902781295275\\
13	0.0679479994013406\\
13.5	0.0563586260705016\\
14	0.0308525628163352\\
14.5	-0.00882711658781332\\
15	-0.0570607379192722\\
15.5	-0.0967693991833514\\
16	-0.116432199264352\\
16.5	-0.113327755795069\\
17	-0.083287030258564\\
17.5	-0.0307328873520696\\
18	0.0253431553118482\\
18.5	0.0726887035005674\\
19	0.107684899973968\\
19.5	0.123753787863688\\
20	0.114842879382923\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0949264005463313\\
1	0.0324577977270479\\
1.5	-0.0309225816299303\\
2	-0.0828138969823016\\
2.5	-0.113529538416611\\
3	-0.116382337057953\\
3.5	-0.0899655007528857\\
4	-0.0452995285504869\\
4.5	0.00504329462655662\\
5	0.0531469037120047\\
5.5	0.0838924030082318\\
6	0.0848696887725353\\
6.5	0.0651797723528631\\
7	0.0373340541086193\\
7.5	0.00522272099355092\\
8	-0.0261823178570602\\
8.5	-0.0521662574349868\\
9	-0.0695599425531626\\
9.5	-0.0717562291169749\\
10	-0.0570395477293246\\
10.5	-0.0314593771729079\\
11	0.000201704822455184\\
11.5	0.0308859240263679\\
12	0.0477985415662765\\
12.5	0.0484465477370932\\
13	0.0407099970345364\\
13.5	0.0276610218313529\\
14	0.0100082043350582\\
14.5	-0.0105667652508323\\
15	-0.0339388086703032\\
15.5	-0.0541432654304614\\
16	-0.0617962458176677\\
16.5	-0.055691984795331\\
17	-0.0381127246169939\\
17.5	-0.0108356307131849\\
18	0.01674937390829\\
18.5	0.0346412181566436\\
19	0.0442062305884647\\
19.5	0.0477884885210891\\
20	0.0432103277307085\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.101225543413285\\
1	0.0420227182532606\\
1.5	-0.0223829762766492\\
2	-0.0791148933063077\\
2.5	-0.116484749834449\\
3	-0.125662698650601\\
3.5	-0.104778502595813\\
4	-0.0647885124183247\\
4.5	-0.0172208436496817\\
5	0.0320265942674993\\
5.5	0.0702211516228708\\
6	0.0846934000945367\\
6.5	0.0801258175701562\\
7	0.06413074565301\\
7.5	0.0372393380724958\\
8	0.00206120911509089\\
8.5	-0.0371556359017191\\
9	-0.0736874874294386\\
9.5	-0.0951031468315762\\
10	-0.095791782793377\\
10.5	-0.0793138603977006\\
11	-0.0469423799011395\\
11.5	-0.00276289429576693\\
12	0.038529084399439\\
12.5	0.0679778059134151\\
13	0.0867714283888752\\
13.5	0.0920753620427348\\
14	0.0792602097833957\\
14.5	0.0450617113803098\\
15	-0.0116899589930632\\
15.5	-0.0752203227249382\\
16	-0.122130707730769\\
16.5	-0.143794461814601\\
17	-0.135968334245586\\
17.5	-0.090509805972502\\
18	-0.0170917789667939\\
18.5	0.0586070466696036\\
19	0.12630436332514\\
19.5	0.181873014689305\\
20	0.21246561916789\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.100372326583244\\
1	0.0394362874399619\\
1.5	-0.0243892980135918\\
2	-0.0788395670734943\\
2.5	-0.114413524038497\\
3	-0.123952278657132\\
3.5	-0.105307591686969\\
4	-0.0673674116184237\\
4.5	-0.0201898337720081\\
5	0.0305760466198137\\
5.5	0.071812362779184\\
6	0.0885676957534898\\
6.5	0.0826909122283155\\
7	0.0628950072527701\\
7.5	0.0331119849362835\\
8	-0.00243780122880821\\
8.5	-0.0396014889990717\\
9	-0.0734100627382155\\
9.5	-0.0936102798692175\\
10	-0.0939845482742321\\
10.5	-0.0767827887424417\\
11	-0.0439450495760845\\
11.5	5.90922298648877e-05\\
12	0.0406314737290074\\
12.5	0.0667802250316747\\
13	0.079176318951756\\
13.5	0.078551983995947\\
14	0.0637385389579137\\
14.5	0.0335422430793457\\
15	-0.013574762237333\\
15.5	-0.0674796690649018\\
16	-0.108498655815737\\
16.5	-0.126524982230741\\
17	-0.118589994225538\\
17.5	-0.0800860246429558\\
18	-0.0184215926355158\\
18.5	0.0444310964883314\\
19	0.0963026202436978\\
19.5	0.134622017241565\\
20	0.153320737645654\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.104676613935816\\
1	0.046919856989863\\
1.5	-0.015870885390413\\
2	-0.0713400259003514\\
2.5	-0.109348369130284\\
3	-0.120606849825521\\
3.5	-0.101488716397771\\
4	-0.0620904322803426\\
4.5	-0.0137523895577836\\
5	0.0370656293016047\\
5.5	0.0749272146265447\\
6	0.0841745685273487\\
6.5	0.0700072030454528\\
7	0.0437918795361654\\
7.5	0.0104871858869657\\
8	-0.023647932972473\\
8.5	-0.0527583595066758\\
9	-0.0729188844634017\\
9.5	-0.077305869143153\\
10	-0.0639891694463515\\
10.5	-0.0388281649375344\\
11	-0.00631230316919229\\
11.5	0.0271823343674846\\
12	0.0477399406290964\\
12.5	0.0495063674727838\\
13	0.0392837421771048\\
13.5	0.022051714563105\\
14.5	-0.0207663860274181\\
15	-0.0408292499444229\\
15.5	-0.0559851628232764\\
16	-0.0592336384578793\\
16.5	-0.049804990764045\\
17	-0.0310148587941192\\
17.5	-0.00494193584623304\\
18	0.0203497487837971\\
18.5	0.033641328983105\\
19	0.0346695860528357\\
19.5	0.028495038836077\\
20	0.0166697387662076\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.105675813988199\\
1	0.0488958586837605\\
1.5	-0.0145108544635306\\
2	-0.0725613781870464\\
2.5	-0.113621957849286\\
3	-0.126696607780939\\
3.5	-0.108195082991124\\
4	-0.068812614572284\\
4.5	-0.0193199400303143\\
5	0.0329793877053781\\
5.5	0.0709644056183656\\
6	0.0815709412252836\\
6.5	0.0722774406399829\\
7	0.0516164272623918\\
7.5	0.0213323810018196\\
8	-0.0148050951983585\\
8.5	-0.0524740586109154\\
9	-0.083130295078071\\
9.5	-0.0945859047791444\\
10	-0.0850292006145104\\
10.5	-0.0594330029765473\\
11	-0.0206234822674887\\
11.5	0.0210989076237134\\
12	0.0501225131952125\\
12.5	0.0642775370817681\\
13	0.0675441860285595\\
13.5	0.058259423720024\\
14	0.0346247324858098\\
14.5	-0.00464583586695255\\
15	-0.0540193541863268\\
15.5	-0.0943257071125139\\
16	-0.112084207908154\\
16.5	-0.106467168413978\\
17	-0.0756672649799768\\
17.5	-0.0237173464708746\\
18	0.0301276843218936\\
18.5	0.0731705734798958\\
19	0.105065898745\\
19.5	0.120721501890241\\
20	0.111595101707987\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.100998826598374\\
1	0.0429829435154971\\
1.5	-0.0192499501110284\\
2	-0.0752226827756637\\
2.5	-0.115813429041467\\
3	-0.13069384638171\\
3.5	-0.11466969947821\\
4	-0.0773207887322442\\
4.5	-0.0294532713116702\\
5	0.0235588849521911\\
5.5	0.0662727738493203\\
6	0.082760617920453\\
6.5	0.0786006010651441\\
7	0.063517446454231\\
7.5	0.0384444024730577\\
8	0.00530005373895648\\
8.5	-0.0337485830298192\\
9	-0.0736874245639498\\
9.5	-0.100096024153267\\
10	-0.104580384528003\\
10.5	-0.0901187667362429\\
11	-0.0571980475389111\\
11.5	-0.00901925777116119\\
12	0.0367805201284881\\
12.5	0.0681884396941967\\
13	0.0877787337435905\\
13.5	0.0944601421601483\\
14	0.0834466456559255\\
14.5	0.0504460572005208\\
15	-0.00895432570655075\\
15.5	-0.0798805251687433\\
16	-0.134269663782366\\
16.5	-0.160822988975038\\
17	-0.155893149098922\\
17.5	-0.107955792899901\\
18	-0.0239757254903594\\
18.5	0.0632535030190979\\
19	0.138548348259565\\
19.5	0.201200917327206\\
20	0.239138567224867\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0951322847675868\\
1	0.0337524827619013\\
1.5	-0.0313519449906821\\
2	-0.090149931816967\\
2.5	-0.129978250187406\\
3	-0.139840119460185\\
3.5	-0.115900125662233\\
4	-0.0687346637389936\\
4.5	-0.0139967114138031\\
5	0.0379295442539629\\
5.5	0.0745213847597057\\
6	0.0822606408320468\\
6.5	0.0653295299953598\\
7	0.0381427155494904\\
7.5	0.00645333011051008\\
8	-0.0275158547305807\\
8.5	-0.0579619766534911\\
9	-0.0792837359788443\\
9.5	-0.0856809956787714\\
10	-0.0731582117997789\\
10.5	-0.0463074765049001\\
11	-0.0140966145558181\\
11.5	0.0167864355939251\\
12	0.0377786630836709\\
12.5	0.040869378183789\\
13	0.0300193569115486\\
13.5	0.0142749633162005\\
14	-0.0037226821547911\\
14.5	-0.0229889786340749\\
15	-0.0404367002897459\\
15.5	-0.0538070756673825\\
16	-0.0591853221130592\\
16.5	-0.0522775073771591\\
17	-0.0354045825359286\\
17.5	-0.0146784018762744\\
18	0.00533290456278834\\
18.5	0.0183230944650354\\
19	0.0189944580794332\\
19.5	0.0114404062896796\\
20	0.00222454591822085\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0923135606729772\\
1	0.0256858989244932\\
1.5	-0.0398025353194882\\
2	-0.0920372312567501\\
2.5	-0.123356127642886\\
3	-0.125579130434044\\
3.5	-0.0961242620343086\\
4	-0.0465350833081324\\
4.5	0.0110139451798581\\
5	0.0641867221392118\\
5.5	0.0892712424119608\\
6	0.0760489462392826\\
6.5	0.0413103581655179\\
7	0.000872233654057197\\
7.5	-0.0368902741912578\\
8	-0.0632520612612701\\
8.5	-0.075072782840433\\
9	-0.0724334327521561\\
9.5	-0.0537030544526012\\
10	-0.0230855289614702\\
10.5	0.0111594587743973\\
11	0.0413094311894504\\
11.5	0.053494264004609\\
12	0.0381383474293528\\
12.5	0.00619371656328127\\
13	-0.0265636618780363\\
13.5	-0.051722119391453\\
14	-0.0620284742713189\\
14.5	-0.0555802755558261\\
15	-0.0392756131087779\\
15.5	-0.0176338861685466\\
16	0.00719071238819069\\
16.5	0.0295643669869037\\
17	0.0439983755965052\\
17.5	0.042430081205719\\
18	0.0168313319076567\\
18.5	-0.0234769104492223\\
19	-0.0594870491386104\\
19.5	-0.0807695476644312\\
20	-0.0807329690930239\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.101931242032698\\
1	0.044311316775314\\
1.5	-0.0165258798924484\\
2	-0.0707735329141563\\
2.5	-0.11024620988308\\
3	-0.124988786316148\\
3.5	-0.109702950117612\\
4	-0.0733995667986029\\
4.5	-0.0256656325037348\\
5	0.028113530064541\\
5.5	0.0719532003051278\\
6	0.091097443120109\\
6.5	0.0902735935627632\\
7	0.0765092103218699\\
7.5	0.0508127941850383\\
8	0.0149282567996067\\
8.5	-0.0301200373533916\\
9	-0.0760734535886023\\
9.5	-0.105834096123484\\
10	-0.112509145514146\\
10.5	-0.0976544242790851\\
11	-0.0588619908700281\\
11.5	-0.00267676016420637\\
12	0.0506767583785113\\
12.5	0.0913933343999567\\
13	0.118579454735897\\
13.5	0.126930092077533\\
14	0.111165205509291\\
14.5	0.0619491112669479\\
15	-0.0218513900937864\\
15.5	-0.109662274836392\\
16	-0.171776954702864\\
16.5	-0.202358645869609\\
17	-0.188373091932608\\
17.5	-0.110926708759838\\
18.5	0.124689268936486\\
19	0.233287123404686\\
19.5	0.31982092141676\\
20	0.366019392979656\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.103795549696859\\
1	0.0488382890208712\\
1.5	-0.00957896749454079\\
2	-0.0638281422578295\\
2.5	-0.108349932077317\\
3	-0.131447734027848\\
3.5	-0.123417049810843\\
4	-0.0919850248499934\\
4.5	-0.0463003874055836\\
5	0.0104581088807407\\
5.5	0.0615235060216079\\
6	0.0887138883603846\\
6.5	0.0961060385178421\\
7	0.0903808949649623\\
7.5	0.071007198444299\\
8	0.0374496807931024\\
8.5	-0.014023377378944\\
9	-0.0756259752596549\\
9.5	-0.122663177239961\\
10	-0.143186060317326\\
10.5	-0.137841401568089\\
11	-0.0992490953430689\\
11.5	-0.0297475997242884\\
12	0.0442603512907418\\
12.5	0.106768400685667\\
13	0.155344462048134\\
13.5	0.181416351493827\\
14	0.176725663462751\\
14.5	0.120728338266019\\
15	-0.00155387447393451\\
15.5	-0.14307937852\\
16	-0.249698720717756\\
16.5	-0.317936106351667\\
17	-0.331575630722575\\
17.5	-0.227476271350245\\
18	-0.0133632910539134\\
18.5	0.218634122464515\\
19	0.470056791941122\\
19.5	0.733902491373158\\
20	0.956538883108845\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.102186265404331\\
1	0.0429798648397259\\
1.5	-0.0207349801853063\\
2	-0.0786412220430002\\
2.5	-0.121989609886082\\
3	-0.1402810864038\\
3.5	-0.128072030392929\\
4	-0.0943426743174349\\
4.5	-0.0481556718309086\\
5	0.007207475688638\\
5.5	0.0572491911336499\\
6	0.0846028890441346\\
6.5	0.0904111741004314\\
7	0.0808079885185329\\
7.5	0.0570346657533527\\
8	0.0208323663111756\\
8.5	-0.0277887818232365\\
9	-0.0816148679803312\\
9.5	-0.121950734111383\\
10	-0.139063745830111\\
10.5	-0.132790898374594\\
11	-0.0972889969400796\\
11.5	-0.0343060993819932\\
12	0.033735108749184\\
12.5	0.0898852610040883\\
13	0.130550321729164\\
13.5	0.150110596894571\\
14	0.143190734983133\\
14.5	0.097209346682309\\
15	0.00170346082019179\\
15.5	-0.112514193471242\\
16	-0.203680518514268\\
16.5	-0.261603955859385\\
17	-0.272064195534341\\
17.5	-0.195181813426284\\
18	-0.0373839837480787\\
18.5	0.13536863932471\\
19	0.303312914857859\\
19.5	0.462072007124149\\
20	0.585511353866252\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.106940407427949\\
1	0.0549042903237336\\
1.5	0.00146999301628625\\
2	-0.0454323776819585\\
2.5	-0.0831105971849198\\
3	-0.103581164432626\\
3.5	-0.0987338971635907\\
4	-0.0739732162896232\\
4.5	-0.0338731586734546\\
5	0.0202738650676011\\
5.5	0.0696649530517064\\
6	0.095577877521464\\
6.5	0.102494262326729\\
7	0.0967420673556099\\
7.5	0.0791154730591295\\
8	0.04842595853912\\
8.5	-0.00228150861366316\\
9	-0.0640073208514522\\
9.5	-0.111467859951681\\
10	-0.133776408261678\\
10.5	-0.126777104310889\\
11	-0.0791467468559155\\
11.5	-0.0007658746840562\\
12	0.075783989812944\\
12.5	0.137805528540166\\
13	0.183981380289268\\
13.5	0.20769044858088\\
14	0.198245531374926\\
14.5	0.12191377482193\\
15	-0.0249630398085259\\
15.5	-0.175243340705183\\
16	-0.283578334654791\\
16.5	-0.347565575179225\\
17	-0.322332986480269\\
17.5	-0.142370220826702\\
18	0.121536108132457\\
18.5	0.390950687103089\\
19	0.720280164531708\\
19.5	1.03384547791379\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.100830975533803\\
1	0.0390284634761393\\
1.5	-0.0259942205767558\\
2	-0.0807940679131676\\
2.5	-0.11612443969128\\
3	-0.125273068902576\\
3.5	-0.107049003556956\\
4	-0.0713434151437617\\
4.5	-0.0261926713801905\\
5	0.0252915072376645\\
5.5	0.068566360909351\\
6	0.0880105199616565\\
6.5	0.086074500838027\\
7	0.068983452023204\\
7.5	0.0396295113276501\\
8	0.00249772612393429\\
8.5	-0.0400731754325498\\
9	-0.0809753684364622\\
9.5	-0.106670036559422\\
10	-0.112243163398652\\
10.5	-0.0976355137208316\\
11	-0.0585782976561333\\
11.5	-0.00190279971543106\\
12	0.0514117423855502\\
12.5	0.0904527272895841\\
13	0.113204978400869\\
13.5	0.116054132226651\\
14	0.0964947806542007\\
14.5	0.0466714769291023\\
15	-0.0322948463561161\\
15.5	-0.112367011755541\\
16	-0.169554466493011\\
16.5	-0.196108586840261\\
17	-0.174937635507753\\
17.5	-0.0923599612448882\\
18	0.0226707436245803\\
18.5	0.132867304439127\\
19	0.228706392025249\\
19.5	0.298290503123372\\
20	0.329404193142665\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0987458089737778\\
1	0.0348238956659159\\
1.5	-0.0317959400258339\\
2	-0.0877182205896396\\
2.5	-0.123375449774567\\
3	-0.130584775919392\\
3.5	-0.108266100655452\\
4	-0.0678397192481413\\
4.5	-0.0183734502558295\\
5	0.0353325957195416\\
5.5	0.0762119170930937\\
6	0.0889194296164391\\
6.5	0.0786195714938209\\
7	0.053574641105314\\
7.5	0.018527863028055\\
8	-0.0201445417012245\\
8.5	-0.0585430032917458\\
9	-0.0896517436793651\\
9.5	-0.1028037401991\\
10	-0.0963984301012424\\
10.5	-0.0729298603011799\\
11	-0.0316377033965338\\
11.5	0.0178167340348629\\
12	0.0562927512509894\\
12.5	0.0771313494077965\\
13	0.0818164279995628\\
13.5	0.070307902613326\\
14	0.0438329434487308\\
14.5	0.00056681979065587\\
15	-0.0552818107609916\\
15.5	-0.104234770289949\\
16	-0.132176507752174\\
16.5	-0.135120990620518\\
17	-0.104569933395901\\
17.5	-0.040328696669107\\
18	0.0331574873417324\\
18.5	0.0942733125515147\\
19	0.137244101063789\\
19.5	0.156436953279581\\
20	0.147474114330887\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0968006548236069\\
1	0.0329847446200233\\
1.5	-0.0320932472841449\\
2	-0.0845068494274877\\
2.5	-0.114709346324382\\
3	-0.116752486866122\\
3.5	-0.0905188010798739\\
4	-0.04812666094546\\
4.5	-0.00110994052551305\\
5	0.0465379329897182\\
5.5	0.0823601154325395\\
6	0.091487191751547\\
6.5	0.0780890896921171\\
7	0.0519342982296109\\
7.5	0.017723276115774\\
8	-0.0175833783471546\\
8.5	-0.048520433727667\\
9	-0.0715511090573813\\
9.5	-0.0795320590794688\\
10	-0.0707945468269422\\
10.5	-0.0503901287052422\\
11	-0.0194346851141134\\
11.5	0.0184159954126457\\
12	0.0489291777873575\\
12.5	0.0640901439414314\\
13	0.0663765942525885\\
13.5	0.056784505987121\\
14	0.0371379591754462\\
14.5	0.00957074969685934\\
15	-0.0261022110738125\\
15.5	-0.0612834342766568\\
16	-0.0835329347253015\\
16.5	-0.0897616445945033\\
17	-0.0778817117434727\\
17.5	-0.0435763081568368\\
18	0.0040832289191961\\
18.5	0.0478426797102891\\
19	0.0805777254289737\\
19.5	0.0988449448381736\\
20	0.0992124882429302\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.100918818101029\\
1	0.0378976779599292\\
1.5	-0.0279809887251439\\
2	-0.0823027865940489\\
2.5	-0.115765715928234\\
3	-0.120632285976708\\
3.5	-0.0960637113767682\\
4	-0.0543162981216518\\
4.5	-0.0051635585601808\\
5	0.0465986466621082\\
5.5	0.0835562542756527\\
6	0.0905826144660722\\
6.5	0.0739311571876833\\
7	0.0430688097084477\\
7.5	0.00459554913477689\\
8	-0.0323648372827137\\
8.5	-0.0625661876783781\\
9	-0.0814017979808135\\
9.5	-0.0823289444151101\\
10	-0.0668221071678481\\
10.5	-0.0397844745651348\\
11	-0.00223114741189434\\
11.5	0.0362634863097497\\
12	0.0591006688648577\\
12.5	0.0629774524506885\\
13	0.052563400925866\\
13.5	0.0311116598568262\\
14	0.00417552456951853\\
15	-0.0546131053939263\\
15.5	-0.074776205126863\\
16	-0.0793939440947042\\
16.5	-0.0690760649607078\\
17	-0.0417977386280128\\
17.5	-0.000807081853217539\\
18	0.0371181704025823\\
18.5	0.0604571143449135\\
19	0.0688284888423283\\
19.5	0.062349492204735\\
20	0.0433709997603025\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.103770036088431\\
1	0.0449178259420364\\
1.5	-0.0168299458002608\\
2	-0.0675119900747312\\
2.5	-0.09956961465722\\
3	-0.106729808975693\\
3.5	-0.0880386605020433\\
4	-0.054627739764431\\
4.5	-0.0129046995600213\\
5	0.0361085100598473\\
5.5	0.0765705441915472\\
6	0.094199504738139\\
6.5	0.0931347834866116\\
7	0.0770532421724717\\
7.5	0.0486946466511888\\
8	0.012741782259365\\
8.5	-0.0305920391002097\\
9	-0.071975189923144\\
9.5	-0.0969729967787387\\
10	-0.103306220652019\\
10.5	-0.0879951957271992\\
11	-0.0434027566381978\\
11.5	0.0185236318563753\\
12	0.0748877947202828\\
12.5	0.117214591366047\\
13	0.139992553428108\\
13.5	0.139003029894909\\
14	0.110765195135013\\
14.5	0.0432536777634631\\
15	-0.0502013408532633\\
15.5	-0.132988278945817\\
16	-0.189332478605525\\
16.5	-0.207754340628\\
17	-0.157913370722365\\
17.5	-0.0388983700850218\\
18	0.0995812915182803\\
18.5	0.228797662527526\\
19	0.335724536900901\\
19.5	0.401229327689375\\
20	0.408672531619619\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.10294726922282\\
1	0.0406798646414828\\
1.5	-0.0276439386598639\\
2	-0.0863315938012263\\
2.5	-0.122522601141352\\
3	-0.127279352394954\\
3.5	-0.101671717971467\\
4	-0.0597205170225266\\
4.5	-0.0118346113800918\\
5	0.0377662109756436\\
5.5	0.0752230741403181\\
6	0.0880669692399003\\
6.5	0.0803963462486657\\
7	0.057240601602107\\
7.5	0.021749171827139\\
8	-0.0189213399711718\\
8.5	-0.0584609205157562\\
9	-0.087939914320426\\
9.5	-0.0979265657998312\\
10	-0.0895448482856978\\
10.5	-0.066338593561003\\
11	-0.0274300780352235\\
11.5	0.01886558407816\\
12	0.0565512112545505\\
12.5	0.0797189328859105\\
13	0.0867107395727018\\
13.5	0.0751284523445257\\
14	0.0460123412641451\\
14.5	-0.000650574022433403\\
15	-0.0568936548954717\\
15.5	-0.102872845333309\\
16	-0.128036674483596\\
16.5	-0.129501036230376\\
17	-0.0982642987802009\\
17.5	-0.0351085590501228\\
18	0.0374419843714691\\
18.5	0.101114179761716\\
19	0.147313762922906\\
19.5	0.166522808967965\\
20	0.152913185229153\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.105385048279583\\
1	0.0472676781396792\\
1.5	-0.0165533608908142\\
2	-0.0739267717924079\\
2.5	-0.114134749817431\\
3	-0.126847133640695\\
3.5	-0.108223752846424\\
4	-0.0689506650724923\\
4.5	-0.0207896286985907\\
5	0.0304972510311607\\
5.5	0.0719336499732215\\
6	0.0886421767010361\\
6.5	0.0832415124318011\\
7	0.0637655747531234\\
7.5	0.0331437644246009\\
8	-0.0041120993280046\\
8.5	-0.0430857724440372\\
9	-0.0770724436378494\\
9.5	-0.0942898539777843\\
10	-0.0902298901874943\\
10.5	-0.0698229134367381\\
11	-0.0359623635281139\\
11.5	0.00667915773404104\\
12	0.0440112043178509\\
12.5	0.0669634032500532\\
13	0.0767936283235784\\
13.5	0.0729955880609765\\
14	0.0545139675564421\\
14.5	0.0213085553191554\\
15	-0.0258117356187704\\
15.5	-0.0738613737607174\\
16	-0.104878194475379\\
16.5	-0.113765040470383\\
17	-0.10028867950934\\
17.5	-0.0616454776553859\\
18	-0.00618204496687369\\
18.5	0.047705068070087\\
19	0.091428537791252\\
19.5	0.120786038988637\\
20	0.128937568498152\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0992329492392834\\
1	0.0372967774906066\\
1.5	-0.0286563174934251\\
2	-0.0841599078370336\\
2.5	-0.117857207610818\\
3	-0.121994411402227\\
3.5	-0.0969503008074604\\
4	-0.056714175921428\\
4.5	-0.0126827185061913\\
5	0.032940543182935\\
5.5	0.0706562759350291\\
6	0.0888929558058749\\
6.5	0.0903579343294751\\
7	0.0784160962341787\\
7.5	0.0527951858583933\\
8	0.0172454417240893\\
9	-0.0676917823133607\\
9.5	-0.0958623172330988\\
10	-0.10571637157615\\
10.5	-0.0990294938419893\\
11	-0.0704571399511629\\
11.5	-0.0207618103535587\\
12	0.0343569677357536\\
12.5	0.0835158361043042\\
13	0.120589517196478\\
13.5	0.137220046786521\\
14	0.129561472083456\\
14.5	0.0901877749688502\\
15	0.0155942320706117\\
15.5	-0.0693539625924231\\
16	-0.138768937053246\\
16.5	-0.184975048519505\\
17	-0.192250349675437\\
17.5	-0.138006420844924\\
18	-0.0334399658051581\\
18.5	0.0864763198593153\\
19	0.203966142099368\\
19.5	0.300455202904889\\
20	0.359031171516364\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.103674807499548\\
1	0.0484014716363319\\
1.5	-0.0133806990793452\\
2	-0.0739328008877465\\
2.5	-0.123006405386356\\
3	-0.143555944300783\\
3.5	-0.126237512039804\\
4	-0.083835439738376\\
4.5	-0.031899991296676\\
5	0.0223945543750403\\
5.5	0.0664989927997013\\
6	0.0897297962213521\\
6.5	0.0977413822348758\\
7	0.0940677848380354\\
7.5	0.074768751861491\\
8	0.0375427682850678\\
8.5	-0.0185988605818537\\
9	-0.080669712326717\\
9.5	-0.123036014588145\\
10	-0.136462952023066\\
10.5	-0.1256799805947\\
11	-0.090203127261951\\
11.5	-0.0337795711766056\\
12	0.0279570083301941\\
12.5	0.0868558907139523\\
13	0.138023409067642\\
13.5	0.168884839322796\\
14	0.168817139097982\\
14.5	0.121064192787703\\
15	0.0187879791366825\\
15.5	-0.0967380261991444\\
16	-0.18228900045796\\
16.5	-0.231195328038787\\
17	-0.236231593484565\\
17.5	-0.17608562708002\\
18	-0.0591682300598606\\
18.5	0.0807856025405833\\
19	0.233462748872231\\
19.5	0.376748735248313\\
20	0.481374685423596\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.104418872703587\\
1	0.0504134751830669\\
1.5	-0.00678656936763034\\
2	-0.060268285068215\\
2.5	-0.104204101654915\\
3	-0.125084494568824\\
3.5	-0.11172031110641\\
4	-0.0733221490194254\\
4.5	-0.0236002749426696\\
5	0.0310965488981978\\
5.5	0.0757418481175023\\
6	0.0941381540215147\\
6.5	0.0915168653927445\\
7	0.0773451186674663\\
7.5	0.0530337626120279\\
8	0.0198384299486918\\
8.5	-0.0229355302706757\\
9	-0.0695998730101408\\
9.5	-0.100633929545886\\
10	-0.105357451108098\\
10.5	-0.0884433429734237\\
11	-0.0523670833249703\\
11.5	-0.00200423755660495\\
12	0.0450689502791768\\
12.5	0.078746011287361\\
13	0.100974441883547\\
13.5	0.109141906924808\\
14	0.0994158220290764\\
14.5	0.065237132192447\\
15	-0.00023064503794501\\
15.5	-0.0768313599376711\\
16	-0.131764782068824\\
16.5	-0.155532294291074\\
17	-0.147406567101097\\
17.5	-0.0992050527809738\\
18	-0.0202562820556658\\
18.5	0.0619746741220268\\
19	0.136375897954938\\
19.5	0.196068145698749\\
20	0.229207905103451\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0887884606114184\\
1	0.0205457765731651\\
1.5	-0.0444088688922832\\
2	-0.0960742971895243\\
2.5	-0.127501033715063\\
3	-0.130312100458358\\
3.5	-0.100340498739374\\
4	-0.0482191960418952\\
4.5	0.0111766231608819\\
5	0.0667989389992982\\
5.5	0.101033890980464\\
6	0.0985894260777371\\
6.5	0.067394103771349\\
7	0.0245996208047607\\
7.5	-0.0193845489920719\\
8	-0.0565655770030489\\
8.5	-0.0811266572605831\\
9	-0.090433446323452\\
9.5	-0.0810496331832873\\
10	-0.0532690124196122\\
10.5	-0.0148635577809095\\
11	0.025364631737208\\
11.5	0.0576945850896209\\
12	0.0684001865225774\\
12.5	0.0528357034728373\\
13	0.0217936919309309\\
13.5	-0.0125061978108931\\
14	-0.042291540021921\\
14.5	-0.0615629214859936\\
15	-0.0682871098240447\\
15.5	-0.0632502698778374\\
16	-0.0462926389944052\\
16.5	-0.0198203574990856\\
17	0.00991726243780988\\
17.5	0.0363969416266521\\
18	0.0507646689162371\\
18.5	0.0439425490900334\\
19	0.0185266856250799\\
19.5	-0.0131053729616504\\
20	-0.0408777601689181\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0904335376741763\\
1	0.0258572065274016\\
1.5	-0.0350662285783372\\
2	-0.0838527586818962\\
2.5	-0.116374706881501\\
3	-0.124260533408581\\
3.5	-0.101313942009519\\
4	-0.0569958910230284\\
4.5	-0.00348469491442316\\
5	0.0509331892671518\\
5.5	0.0880324386219193\\
6	0.0942303530048889\\
6.5	0.079305661085165\\
7	0.0549781302180818\\
7.5	0.0251051706120506\\
8	-0.00795942468179334\\
8.5	-0.045216356582042\\
9	-0.0808885148434761\\
9.5	-0.0993837549036805\\
10	-0.0945139212079624\\
10.5	-0.0698777918487821\\
11	-0.0282948317274503\\
11.5	0.0190719889432636\\
12	0.0544954990090467\\
12.5	0.0748995816850915\\
13	0.0847632870580988\\
13.5	0.0831821475705006\\
14	0.0673242547405657\\
14.5	0.0291998677138636\\
15	-0.0316560700977\\
15.5	-0.0917534920869763\\
16	-0.128661726858926\\
16.5	-0.136545838643546\\
17	-0.110779789632826\\
17.5	-0.052763753606559\\
18	0.0157984627341499\\
18.5	0.0771973452043007\\
19	0.129155480056532\\
19.5	0.16553182067965\\
20	0.178209747837784\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0954332479506448\\
1.5	-0.0264677010892775\\
2	-0.0791135378619892\\
2.5	-0.116328916263726\\
3	-0.126522584092218\\
3.5	-0.102790444915666\\
4	-0.0561936713176223\\
4.5	-0.00182035348133169\\
5	0.0513426853450945\\
5.5	0.088095587180387\\
6	0.0965840365095865\\
6.5	0.0850439274176047\\
7	0.0635306123990063\\
7.5	0.0340649447935988\\
8	-0.00109839871801043\\
8.5	-0.0406282817298198\\
9	-0.0779967302214608\\
9.5	-0.0976851599397115\\
10	-0.0928121926865977\\
10.5	-0.0688169612693912\\
11	-0.0302458797081151\\
11.5	0.0150787948064206\\
12	0.0517998732710545\\
12.5	0.0745186471558732\\
13	0.0868235195834082\\
13.5	0.0870451681031845\\
14	0.0720386566094007\\
14.5	0.0375313161122079\\
15	-0.0181092136059213\\
15.5	-0.077011453800619\\
16	-0.115710068388463\\
16.5	-0.127248342090088\\
17	-0.110621673234856\\
17.5	-0.0640499278970523\\
18	-0.000761908240797027\\
18.5	0.0601765236765424\\
19	0.113385712971358\\
19.5	0.153549882733333\\
20	0.170741428904297\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0957291130514015\\
1	0.0342011530306401\\
1.5	-0.0267618791114401\\
2	-0.0777631681450863\\
2.5	-0.113064414821874\\
3	-0.123189288753711\\
3.5	-0.102375792222634\\
4	-0.06075184506836\\
4.5	-0.0106511801837534\\
5	0.0415443025502533\\
5.5	0.0811739698090932\\
6	0.0952475996050559\\
6.5	0.0897725700867298\\
7	0.0726662232054913\\
7.5	0.0458312189583374\\
8	0.0117001234885201\\
8.5	-0.0300448980020427\\
9	-0.073409171721476\\
9.5	-0.101601992107476\\
10	-0.106350386873874\\
10.5	-0.0900105656141896\\
11	-0.0525984169229297\\
11.5	-0.000541278229110986\\
12	0.0481759289590968\\
12.5	0.0849438427575535\\
13	0.109870745411285\\
13.5	0.118840966608985\\
14	0.108207094667112\\
14.5	0.0698216572316319\\
15	-0.00117084086183539\\
15.5	-0.0814552916915829\\
16	-0.14133976247566\\
16.5	-0.170524193002521\\
17	-0.160931058160454\\
17.5	-0.102105049146928\\
18	-0.0101379032830096\\
18.5	0.0851646018175565\\
19	0.173692126729662\\
19.5	0.245494669386158\\
20	0.286429424716605\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0929875558714421\\
1	0.0279117166553924\\
1.5	-0.0374945118005066\\
2	-0.0909601094680852\\
2.5	-0.123630285066731\\
3	-0.127395425083577\\
3.5	-0.099537249804083\\
4	-0.0518828804971037\\
4.5	0.000583810653228767\\
5	0.0494904424389304\\
5.5	0.0823593565473466\\
6	0.0876527993731955\\
6.5	0.0716506096181782\\
7	0.045045563791593\\
7.5	0.0117211809288058\\
8	-0.0232849094915473\\
8.5	-0.0549494131748176\\
9	-0.0791818074686184\\
9.5	-0.0877019884770824\\
10	-0.0767517058748872\\
10.5	-0.0521224072376789\\
11	-0.019439264446433\\
11.5	0.0157829668144487\\
12	0.0418653982102661\\
12.5	0.0528103732317859\\
13	0.0529366485368001\\
13.5	0.0443565824484082\\
14	0.0269717985292957\\
14.5	0.00222724518882345\\
15	-0.0296450286558567\\
15.5	-0.0621651395378002\\
16	-0.0825495862479606\\
16.5	-0.0855740998282428\\
17	-0.072558147830744\\
17.5	-0.0438112699968123\\
18	-0.00590894851014667\\
18.5	0.0284326479427861\\
19	0.0544700103975195\\
19.5	0.0718105729343286\\
20	0.0763710844306154\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0961474728691876\\
1	0.0322706641779789\\
1.5	-0.0331977843178706\\
2	-0.0886168768771185\\
2.5	-0.125448005621031\\
3	-0.134222448983468\\
3.5	-0.11169080276246\\
4	-0.0690607192801131\\
4.5	-0.0182624243423426\\
5	0.0337354104814693\\
5.5	0.0734507162651639\\
6	0.0908535117316234\\
6.5	0.090426874731321\\
7	0.076276548121804\\
7.5	0.0489373330640142\\
8	0.0100560326054513\\
9	-0.0884072183053597\\
9.5	-0.119702901172463\\
10	-0.126510293897375\\
10.5	-0.108970903652526\\
11	-0.0659788005946496\\
11.5	-0.00722377635256066\\
12	0.0499028030446844\\
12.5	0.0981095699428636\\
13	0.132693481110032\\
13.5	0.14597565941137\\
14	0.131102418255477\\
14.5	0.07512272703487\\
15	-0.0182006123750611\\
15.5	-0.114128039035034\\
16	-0.1839583168235\\
16.5	-0.21577876328654\\
17	-0.192382204482623\\
17.5	-0.106298721682368\\
18	0.0137859539161269\\
18.5	0.141048814802719\\
19	0.268580771176339\\
19.5	0.375670532026913\\
20	0.442393045735148\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0919766872501668\\
1	0.0269261675659642\\
1.5	-0.0368312740342063\\
2	-0.0921019335209046\\
2.5	-0.133943671068256\\
3	-0.150695100934936\\
3.5	-0.134068919486879\\
4	-0.0920623300114087\\
4.5	-0.0358179809556667\\
5	0.0256737608007214\\
5.5	0.0741727856110685\\
6	0.0968418481714508\\
6.5	0.0997855479465208\\
7	0.0894455412572377\\
7.5	0.0664220285518162\\
8	0.0280507150051221\\
8.5	-0.0305828247551254\\
9	-0.0977390004444629\\
9.5	-0.147188538027226\\
10	-0.164908969254586\\
10.5	-0.14829954643297\\
11	-0.0958171072368259\\
11.5	-0.0210332565854294\\
12	0.0511127782843523\\
12.5	0.111965032097075\\
13	0.159995090400056\\
13.5	0.188519330094422\\
14	0.187471828486224\\
14.5	0.130811507877397\\
15	0.0123486200164358\\
15.5	-0.121801933129507\\
16	-0.224912285537055\\
16.5	-0.278424562101957\\
17	-0.262655521506034\\
17.5	-0.160159685499767\\
18	-0.00597207589486715\\
18.5	0.155277051330323\\
19	0.326223562047915\\
19.5	0.491409127622127\\
20	0.623416734387813\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0953953126168976\\
1	0.0281767435860694\\
1.5	-0.0387318799333265\\
2	-0.0916758294777154\\
2.5	-0.122247993032826\\
3	-0.123360478857993\\
3.5	-0.0929928889600369\\
4	-0.0426193759312667\\
4.5	0.0132040295340872\\
5	0.0643572988866907\\
5.5	0.0946211391760663\\
6	0.0898225237219421\\
6.5	0.056943002739068\\
7	0.0117298737652334\\
7.5	-0.0340405085097792\\
8	-0.0690258921302451\\
8.5	-0.0854372646946508\\
9	-0.0825291841772007\\
9.5	-0.061838850476029\\
10	-0.027946814467203\\
10.5	0.00990738637939259\\
11	0.0435027384002105\\
11.5	0.0645739758567139\\
12	0.0614153260143908\\
12.5	0.0321778944729694\\
13	-0.00968133804948224\\
13.5	-0.0494709708245757\\
14	-0.0764857610527159\\
14.5	-0.0823048038608611\\
15	-0.0665324472064945\\
15.5	-0.0373786336394311\\
16	-0.00286318784058892\\
16.5	0.0304589630213208\\
17	0.0556492526854377\\
17.5	0.0676546854548654\\
18	0.0594202237196306\\
18.5	0.0245923638600019\\
19	-0.0270408142546508\\
19.5	-0.0748029578470231\\
20	-0.104204963761994\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0907491680701256\\
1	0.0229490813201743\\
1.5	-0.0374089027871314\\
2	-0.078096686589145\\
2.5	-0.0978444035014476\\
3	-0.0968780557506541\\
3.5	-0.0733871347529558\\
4	-0.0332970078622381\\
4.5	0.0150047240813684\\
5	0.064971978045655\\
5.5	0.0985530780595809\\
6	0.0968502227078432\\
6.5	0.0652440415380937\\
7	0.0212636545615652\\
7.5	-0.0212446313189041\\
8	-0.0505002140041348\\
8.5	-0.0618151030215977\\
9	-0.059778683034299\\
9.5	-0.0474674064545724\\
10	-0.0255193834653511\\
10.5	0.00251767074748699\\
11	0.0332401205492978\\
11.5	0.0598086296024469\\
12	0.0667443697425618\\
12.5	0.0471029478195817\\
13	0.0120694708470133\\
13.5	-0.0236757287894918\\
14	-0.0486946094439205\\
14.5	-0.0547331784810297\\
15	-0.0438369630207127\\
15.5	-0.0258467515384737\\
16	-0.00616216636594302\\
16.5	0.0138405025831148\\
17	0.0324576496321676\\
17.5	0.0482351122809739\\
18	0.0537644110070588\\
18.5	0.0378226667439172\\
19	0.00322541879360472\\
19.5	-0.0344375172596116\\
20	-0.0615789718640087\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.0944967389343496\\
1	0.0254096791499165\\
1.5	-0.0420799067741982\\
2	-0.0919993402087478\\
2.5	-0.116724242859831\\
3	-0.112834524092435\\
3.5	-0.081948648115052\\
4	-0.0360969859324456\\
4.5	0.0132466167693721\\
5	0.0600062832051727\\
5.5	0.0885366017950417\\
6	0.0824908614779538\\
6.5	0.0479815801031478\\
7	0.00130407783694864\\
7.5	-0.0446090897655544\\
8	-0.0757817735246924\\
8.5	-0.0829479126248067\\
9	-0.0690553361192592\\
9.5	-0.0414887662956929\\
10	-0.00758029315165842\\
10.5	0.0242751615116461\\
11	0.0492954340250442\\
11.5	0.0628381435268963\\
12	0.0531181186860117\\
12.5	0.0173231703422552\\
13	-0.0295286527646823\\
13.5	-0.0713471395481129\\
14	-0.0960888695589368\\
14.5	-0.0919039818957685\\
15	-0.0585077771137321\\
15.5	-0.01207231300004\\
16	0.0319426733798629\\
16.5	0.0657626899051138\\
17	0.0844253077421193\\
17.5	0.0865963524914193\\
18	0.0663056119428944\\
18.5	0.0148348928520079\\
19	-0.0544361267517139\\
19.5	-0.114415254587406\\
20	-0.148832248324354\\
};
\addplot [color=mycolor1, opacity=0.05, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.107586216873923\\
1	0.051524244195619\\
1.5	-0.00931754191472578\\
2	-0.0619724770620671\\
2.5	-0.0983270427777718\\
3	-0.108178200308721\\
3.5	-0.0875393918375131\\
4	-0.0495183869850528\\
4.5	-0.00622744178252788\\
5	0.0397314383137051\\
5.5	0.0754141689697541\\
6	0.0868256164229706\\
6.5	0.078109420957194\\
7	0.0557803348436074\\
7.5	0.0236282526105818\\
8	-0.0101253240690546\\
8.5	-0.0413482523877491\\
9	-0.065718758261081\\
9.5	-0.0738604481329759\\
10	-0.0653538840546304\\
10.5	-0.0461254452917288\\
11	-0.0153662854749506\\
11.5	0.022329053583455\\
12	0.051533704714636\\
12.5	0.0661616577052833\\
13	0.0677267618698494\\
13.5	0.0558244926505012\\
14	0.0343111107598837\\
14.5	0.00532293550581286\\
15	-0.0311714587777594\\
15.5	-0.0637119864031632\\
16	-0.0811409202975675\\
16.5	-0.082922679796507\\
17	-0.0654001923644643\\
17.5	-0.0251695671924175\\
18	0.0236443769256489\\
18.5	0.0646805853298922\\
19	0.0927122658156279\\
19.5	0.103242649954929\\
20	0.0952025119254607\\
};
% \addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.05]
% table[row sep=crcr] {%
% x	y\\
% 0	0.15\\
% 0.5	0.0904335376741752\\
% 1	0.0218986971813511\\
% 1.5	-0.0464249230767864\\
% 2	-0.102872745274039\\
% 2.5	-0.13527531695503\\
% 3	-0.143555944300782\\
% 3.5	-0.12635309371236\\
% 4	-0.0919850248499944\\
% 4.5	-0.0470457734603396\\
% 5	0.00932038858955165\\
% 5.5	0.05951634805758\\
% 6	0.0822606408320456\\
% 6.5	0.0541215846508568\\
% 7	0.00999739077823506\\
% 7.5	-0.0340405085097802\\
% 8	-0.0652447393766948\\
% 8.5	-0.0811266572605814\\
% 9	-0.0970051959863763\\
% 9.5	-0.131286299678975\\
% 10	-0.153643456605459\\
% 10.5	-0.14829954643297\\
% 11	-0.114676114307101\\
% 11.5	-0.049159391669065\\
% 12	0.0239443103367347\\
% 12.5	0.0241560682121498\\
% 13	-0.0145973054269407\\
% 13.5	-0.0494709708245753\\
% 14	-0.0681809787298474\\
% 14.5	-0.0708423681125915\\
% 15	-0.066532447206495\\
% 15.5	-0.158836856589525\\
% 16	-0.256556317603211\\
% 16.5	-0.317936106351667\\
% 17	-0.331575630722575\\
% 17.5	-0.268306903976463\\
% 18	-0.114476545752265\\
% 18.5	-0.0234769104492224\\
% 19	-0.0414282076033599\\
% 19.5	-0.076471681181637\\
% 20	-0.0920400699002207\\
% 20	0.623416734387812\\
% 19.5	0.491409127622127\\
% 19	0.335724536900902\\
% 18.5	0.218634122464516\\
% 18	0.0663056119428928\\
% 17.5	0.0610893018637866\\
% 17	0.0500289954459207\\
% 16.5	0.0298502058551087\\
% 16	0.00304305343153005\\
% 15.5	-0.0254619866704991\\
% 15	0.0229838393652839\\
% 14.5	0.121913774821931\\
% 14	0.187471828486223\\
% 13.5	0.181416351493826\\
% 13	0.159995090400056\\
% 12.5	0.117214591366048\\
% 12	0.0699791196567837\\
% 11.5	0.0628381435268973\\
% 11	0.0430350985344204\\
% 10.5	0.0108416227856653\\
% 10	-0.023587755519078\\
% 9.5	-0.0537030544525999\\
% 9	-0.0597786830342991\\
% 8.5	-0.00828705546855671\\
% 8	0.0453777528090457\\
% 7.5	0.0791154730591309\\
% 7	0.0998149112023329\\
% 6.5	0.107346090001145\\
% 6	0.101979156851666\\
% 5.5	0.0985530780595815\\
% 5	0.0649719780456567\\
% 4.5	0.013204029534086\\
% 4	-0.0388223678262457\\
% 3.5	-0.0819486481150527\\
% 3	-0.106729808975691\\
% 2.5	-0.0983270427777732\\
% 2	-0.0619724770620666\\
% 1.5	-0.00931754191472527\\
% 1	0.0504134751830671\\
% 0.5	0.105675813988198\\
% 0	0.15\\
% }--cycle;
% \addlegendentry{Non-symplectic posterior}
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.101955526325778\\
1	0.0362714045215213\\
1.5	-0.0345784699384595\\
2	-0.0921118896135589\\
2.5	-0.12542450763404\\
3	-0.128339055168063\\
3.5	-0.101339544944118\\
4	-0.0597322813652106\\
4.5	-0.0142035810793502\\
5	0.0363025214843482\\
5.5	0.0797961958277433\\
6	0.0988016692570177\\
6.5	0.0945994173170348\\
7	0.0726483473629109\\
7.5	0.0362205202603185\\
8.5	-0.0481449085918868\\
9	-0.0832905758494036\\
9.5	-0.0989798693883408\\
10	-0.0946441128255557\\
10.5	-0.0769437118194745\\
11	-0.0426061265082041\\
11.5	0.00615270693457148\\
12	0.0517954390133077\\
12.5	0.0841016227167231\\
13	0.100055655265184\\
13.5	0.0955447329363324\\
14	0.0721145310736837\\
14.5	0.0292724461035547\\
15	-0.0322352158882673\\
15.5	-0.0908639809425829\\
16	-0.12757488363571\\
16.5	-0.14286057408286\\
17	-0.130945306666945\\
17.5	-0.0810856591105882\\
18	-0.00739980461762357\\
18.5	0.0669149144288106\\
19	0.128660421363492\\
19.5	0.164635303986962\\
20	0.169282561646462\\
};
\addlegendentry{Non-symplectic MAP}

\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0.4	0.106683269651828\\
0.8	0.0554345498686115\\
1.2	0.00845652206533182\\
1.6	-0.0543719688156234\\
2	-0.098305452148605\\
2.4	-0.105996496230699\\
2.8	-0.129750556292319\\
3.2	-0.116416060640905\\
3.6	-0.0763159267633962\\
4	-0.0544954102416643\\
4.4	-0.00802056236397864\\
4.8	0.0102190540017185\\
5.2	0.0593164953839275\\
5.6	0.0559636891241935\\
6	0.0849623017025336\\
6.4	0.0767551627962817\\
6.8	0.0687505012602253\\
7.2	0.0380791165052247\\
7.6	0.0116422897871683\\
8	0.000798874826449984\\
};
\addlegendentry{Data}

\addplot [color=green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.5	0.102881021752555\\
1	0.0385077381583905\\
1.5	-0.0263937378656571\\
2	-0.0778314626464685\\
2.5	-0.10648870305328\\
3	-0.1090295006376\\
3.5	-0.0879853944374425\\
4	-0.0504465214058669\\
4.5	-0.00600368077176938\\
5	0.0355196916919809\\
5.5	0.0660480552657781\\
6	0.0805932491512991\\
6.5	0.077795479753231\\
7	0.059701536171346\\
7.5	0.0309627844693949\\
8	-0.00229021138456176\\
8.5	-0.0336403349678882\\
9	-0.0574436241617207\\
9.5	-0.0696360738826733\\
10	-0.0682412116212774\\
10.5	-0.0535798710622082\\
11	-0.0282008560213569\\
11.5	0.00345348142295165\\
12	0.035640244423977\\
12.5	0.0621517641900518\\
13	0.077340459597032\\
13.5	0.0772162983878992\\
14	0.0604327132638538\\
14.5	0.0289318130222895\\
15	-0.0119751448415606\\
15.5	-0.0542433650243908\\
16	-0.0884583502582252\\
16.5	-0.105757580152122\\
17	-0.0999594031091071\\
17.5	-0.0694235277068955\\
18	-0.0181426822130533\\
18.5	0.04433438669437\\
19	0.104327482394652\\
19.5	0.146670927744694\\
20	0.158133815637864\\
};
\addlegendentry{Truth}




\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
8	-1\\
8	1\\
};
\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
%\end{document}

==> figures/q1_test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
\definecolor{mycolor1}{rgb}{0.29412,0.54471,0.74941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymin=-0.2,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$q_1(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
-100	0.15\\
}--cycle;
\addlegendentry{Posterior}
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147061100656838\\
0.0799999999999983	0.143946018479244\\
0.120000000000001	0.140661759204839\\
0.16	0.137215046899797\\
0.199999999999999	0.133612347693575\\
0.239999999999998	0.129859903191853\\
0.280000000000001	0.125963771918499\\
0.32	0.121929877020715\\
0.359999999999999	0.117764058410387\\
0.399999999999999	0.113472127504831\\
0.440000000000001	0.109059922767308\\
0.48	0.104533364324801\\
0.539999999999999	0.0975424048238374\\
0.600000000000001	0.0903290574226894\\
0.66	0.0829157921397012\\
0.719999999999999	0.0753265376091505\\
0.780000000000001	0.0675868215224611\\
0.859999999999999	0.0570803321335553\\
0.960000000000001	0.0437442649153574\\
1.18	0.0142917031148357\\
1.26	0.00378120849561014\\
1.32	-0.00395879818865552\\
1.38	-0.011544156327254\\
1.44	-0.0189481670936757\\
1.5	-0.0261466553880183\\
1.56	-0.0331182703307782\\
1.6	-0.0376307903311215\\
1.64	-0.0420295913445727\\
1.68	-0.0463106047254627\\
1.72	-0.0504703478572317\\
1.76	-0.0545058948047838\\
1.8	-0.0584148361497476\\
1.84	-0.0621952289630734\\
1.88	-0.0658455381799072\\
1.92	-0.0693645709247939\\
1.96	-0.0727514055797975\\
2	-0.0760053175838777\\
2.04	-0.0791257040900533\\
2.08	-0.0821120096805892\\
2.12	-0.0849636553447617\\
2.16	-0.0876799728567796\\
2.2	-0.0902601465534083\\
2.24	-0.0927031643053837\\
2.28	-0.0950077792096344\\
2.32	-0.0971724832094658\\
2.36	-0.0991954934879686\\
2.4	-0.101074752088355\\
2.44	-0.102807938808038\\
2.48	-0.104392497004941\\
2.52	-0.105825671559842\\
2.56	-0.107104557870962\\
2.6	-0.108226160429751\\
2.64	-0.109187459250432\\
2.68	-0.109985482209538\\
2.72	-0.110617381201727\\
2.76	-0.111080509937999\\
2.8	-0.111372501203199\\
2.84	-0.111491341449291\\
2.88	-0.111435440724943\\
2.92	-0.111203696123745\\
2.96	-0.110795547164269\\
3	-0.110211021785219\\
3.04	-0.109450771937105\\
3.08	-0.108516098066872\\
3.12	-0.107408962112416\\
3.16	-0.106131988939328\\
3.2	-0.104688456452585\\
3.24	-0.103082274892877\\
3.28	-0.101317956073895\\
3.32	-0.0994005735278805\\
3.36	-0.0973357146985592\\
3.4	-0.0951294264515248\\
3.44	-0.0927881552619674\\
3.48	-0.0903186834896097\\
3.52	-0.0877280631633717\\
3.58	-0.0836308869312212\\
3.64	-0.0793024659027743\\
3.7	-0.0747679813052606\\
3.76	-0.0700523561018827\\
3.82	-0.0651798541223982\\
3.9	-0.0584791979841519\\
3.98	-0.0515924876966913\\
4.08	-0.0427936148395887\\
4.22	-0.030262276386118\\
4.5	-0.00512213579522225\\
4.6	0.00369189405235915\\
4.7	0.0123271039415407\\
4.78	0.0190637848731505\\
4.86	0.0256096669580721\\
4.92	0.0303711367387791\\
4.98	0.0349873683620814\\
5.04	0.0394414836276482\\
5.1	0.0437166849865136\\
5.16	0.0477966316334815\\
5.22	0.0516658387199733\\
5.28	0.0553100747942885\\
5.34	0.0587167319969772\\
5.38	0.0608504936859546\\
5.42	0.0628712519227541\\
5.46	0.0647768362360672\\
5.5	0.066565547416598\\
5.54	0.0682361628845598\\
5.58	0.0697879328962472\\
5.62	0.0712205677088811\\
5.66	0.0725342160940841\\
5.7	0.0737294358465235\\
5.74	0.074807157167335\\
5.78	0.0757686400034139\\
5.82	0.0766154265877681\\
5.86	0.0773492905474278\\
5.9	0.0779721840210534\\
5.96	0.0787030198062588\\
6.02	0.0791961270628612\\
6.08	0.0794587678902872\\
6.14	0.0794978771591452\\
6.2	0.0793198020245711\\
6.26	0.0789301184408693\\
6.32	0.0783335316997409\\
6.38	0.0775338624948141\\
6.44	0.0765341147622962\\
6.5	0.0753366168865703\\
6.56	0.07394322403497\\
6.62	0.0723555665521403\\
6.68	0.0705753275656278\\
6.74	0.0686045322152893\\
6.8	0.0664458311409355\\
6.86	0.0641027619221468\\
6.92	0.0615799739165155\\
6.98	0.0588834042372248\\
7.04	0.0560203953077867\\
7.1	0.0529997474085704\\
7.16	0.0498317027840152\\
7.22	0.0465278611249325\\
7.3	0.0419337832546454\\
7.38	0.0371541709098473\\
7.46	0.0322240420543132\\
7.56	0.0259041185062507\\
7.72	0.0155869067028291\\
7.96	9.14634049991037e-05\\
8.1	-0.00876105241217218\\
8.22	-0.0161710290873209\\
8.32	-0.0221953250795863\\
8.42	-0.0280608691943378\\
8.52	-0.0337410308914059\\
8.6	-0.0381279336436116\\
8.68	-0.0423501617805648\\
8.76	-0.0463801879027947\\
8.82	-0.0492579938030744\\
8.88	-0.0519962390476216\\
8.94	-0.0545805257320104\\
9	-0.0569964989272407\\
9.06	-0.0592302811120113\\
9.12	-0.0612689013012719\\
9.18	-0.0631006944566685\\
9.24	-0.0647156492952519\\
9.3	-0.0661056864902321\\
9.36	-0.0672648541241365\\
9.42	-0.0681894327008585\\
9.48	-0.0688779476272217\\
9.54	-0.0693310924414767\\
9.6	-0.0695515708580032\\
9.66	-0.0695438696574371\\
9.72	-0.0693139774144527\\
9.78	-0.0688690659498619\\
9.84	-0.0682171522324921\\
9.9	-0.0673667583212563\\
9.96	-0.0663265859587625\\
10.02	-0.0651052207612324\\
10.08	-0.0637108787576715\\
10.14	-0.0621512054663356\\
10.2	-0.0604331348896743\\
10.26	-0.0585628128654463\\
10.32	-0.056545586213872\\
10.38	-0.0543860561330298\\
10.44	-0.0520881913756384\\
10.5	-0.0496554939513985\\
10.56	-0.0470912075164485\\
10.62	-0.0443985563300835\\
10.68	-0.0415810007958264\\
10.76	-0.0376368990369649\\
10.84	-0.0334893611237703\\
10.92	-0.0291530562326976\\
11	-0.0246463998276205\\
11.08	-0.0199917758057779\\
11.18	-0.0140056002356062\\
11.3	-0.00665315427655955\\
11.62	0.0130643043151117\\
11.72	0.0190424930036848\\
11.82	0.0248560863913738\\
11.92	0.0304761572144763\\
12	0.0348190470125971\\
12.08	0.0390173800197395\\
12.16	0.0430645136225642\\
12.24	0.0469533936756044\\
12.32	0.0506752364785221\\
12.4	0.0542184412079116\\
12.48	0.0575678531739676\\
12.54	0.0599414395171216\\
12.6	0.062185981900452\\
12.66	0.064291007643952\\
12.72	0.0662451861428508\\
12.78	0.0680365871967048\\
12.84	0.0696529844395108\\
12.9	0.0710821878283738\\
12.96	0.0723123882939127\\
13.02	0.0733324976829088\\
13.08	0.0741324679294877\\
13.14	0.0747035748521512\\
13.2	0.075038653961915\\
13.26	0.0751322780643271\\
13.3	0.0750587077056188\\
13.34	0.0748756018312378\\
13.38	0.0745827399565897\\
13.42	0.0741802652876586\\
13.48	0.0733721962860301\\
13.54	0.0723217018897628\\
13.6	0.0710332535961271\\
13.66	0.0695125210046541\\
13.72	0.0677660806638869\\
13.78	0.0658011035887753\\
13.84	0.063625038836669\\
13.9	0.0612453116548259\\
13.96	0.0586690548956561\\
14.02	0.0559028914923978\\
14.08	0.0529527837105093\\
14.14	0.0498239616306648\\
14.2	0.046520938968218\\
14.26	0.0430476190849092\\
14.32	0.0394074881981545\\
14.38	0.03560388672458\\
14.44	0.0316403438515209\\
14.5	0.0275209552809947\\
14.56	0.0232507800850605\\
14.62	0.0188362301354559\\
14.68	0.014285424905399\\
14.76	0.00802354163485219\\
14.84	0.00156784061683979\\
14.92	-0.00504418080666724\\
15.04	-0.0151560767202952\\
15.26	-0.0337494670697609\\
15.34	-0.0403378328846884\\
15.42	-0.0467426765378107\\
15.48	-0.0513937315746418\\
15.54	-0.0558910922445577\\
15.6	-0.0602162536360389\\
15.66	-0.0643528395816411\\
15.72	-0.0682866579608188\\
15.78	-0.0720056570824248\\
15.84	-0.0754997922324101\\
15.9	-0.0787608159424025\\
15.96	-0.0817820088616763\\
16	-0.0836601414810119\\
16.04	-0.0854278228520187\\
16.08	-0.0870837877621433\\
16.12	-0.0886268595288549\\
16.16	-0.0900559091154101\\
16.2	-0.091369817290321\\
16.24	-0.0925674406882138\\
16.28	-0.0936475825205427\\
16.32	-0.0946089685671296\\
16.36	-0.0954502289562171\\
16.4	-0.096169886113227\\
16.44	-0.0967663491284192\\
16.48	-0.0972379146623155\\
16.52	-0.0975827743759368\\
16.56	-0.0977990287413846\\
16.6	-0.0978847069580766\\
16.64	-0.0978377925718164\\
16.68	-0.0976562542689798\\
16.72	-0.0973380811981777\\
16.76	-0.0968813220584721\\
16.8	-0.0962841270891133\\
16.84	-0.0955447920035262\\
16.88	-0.0946618028329596\\
16.92	-0.093633880586097\\
16.96	-0.0924600245937484\\
17	-0.0911395533951875\\
17.04	-0.0896721420384914\\
17.08	-0.0880578547131634\\
17.12	-0.0862971717115606\\
17.16	-0.084391009826561\\
17.2	-0.0823407354362331\\
17.24	-0.0801481697002586\\
17.28	-0.0778155854940827\\
17.32	-0.0753456959312686\\
17.36	-0.0727416345655705\\
17.4	-0.0700069276157471\\
17.44	-0.0671454588090974\\
17.48	-0.0641614276858462\\
17.52	-0.0610593024367141\\
17.56	-0.057843768550633\\
17.62	-0.0528184640677267\\
17.68	-0.0475656869597678\\
17.74	-0.042102336554251\\
17.8	-0.0364450740430335\\
17.86	-0.0306100080120082\\
17.92	-0.0246124643236918\\
17.98	-0.018466858139039\\
18.04	-0.0121866788045502\\
18.12	-0.00362556463965191\\
18.2	0.00512389235166211\\
18.28	0.0140338054093334\\
18.38	0.0253523649187777\\
18.5	0.0391147893849073\\
18.72	0.0644003486852469\\
18.8	0.0734342966596984\\
18.86	0.0800889782977521\\
18.92	0.086605434056608\\
18.98	0.0929508247057065\\
19.04	0.0990913409588323\\
19.08	0.103054292705107\\
19.12	0.106900838026355\\
19.16	0.110620951335029\\
19.2	0.114204789844944\\
19.24	0.1176427681274\\
19.28	0.120925629387418\\
19.32	0.124044512265908\\
19.36	0.126991012067592\\
19.4	0.129757235418595\\
19.44	0.132335847469808\\
19.48	0.134720110881698\\
19.52	0.136903915952598\\
19.56	0.138881801386116\\
19.6	0.140648965335256\\
19.64	0.142201266511567\\
19.68	0.143535215308777\\
19.72	0.144647955062329\\
19.76	0.145537233749078\\
19.8	0.146201366624734\\
19.84	0.146639190498501\\
19.88	0.146850010551837\\
19.92	0.146833540817159\\
19.96	0.146589839637258\\
20	0.14611924162023\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147058536795637\\
0.0799999999999983	0.143940981668042\\
0.120000000000001	0.140654343259342\\
0.16	0.137205347928241\\
0.199999999999999	0.133600463515325\\
0.239999999999998	0.129845932795021\\
0.280000000000001	0.125947814963848\\
0.32	0.121912033397734\\
0.359999999999999	0.117744427849942\\
0.399999999999999	0.113450809251461\\
0.440000000000001	0.109037015312577\\
0.48	0.104508965201909\\
0.539999999999999	0.0975159486332338\\
0.600000000000001	0.090300757069798\\
0.66	0.0828858564387396\\
0.719999999999999	0.0752951715727015\\
0.780000000000001	0.0675542269214233\\
0.859999999999999	0.0570464091307024\\
0.960000000000001	0.0437091746606946\\
1.18	0.0142559781021134\\
1.26	0.00374592069745461\\
1.32	-0.00399352103974948\\
1.38	-0.0115781102742432\\
1.44	-0.0189811483427853\\
1.5	-0.0261784613232976\\
1.56	-0.0331487006596483\\
1.6	-0.0376601940053547\\
1.64	-0.0420578822205755\\
1.68	-0.0463376982113708\\
1.72	-0.0504961611082955\\
1.76	-0.0545303468900116\\
1.8	-0.058437848183658\\
1.84	-0.0622167241974658\\
1.88	-0.0658654420518765\\
1.92	-0.0693828110587411\\
1.96	-0.0727679117427975\\
2	-0.076020021595486\\
2.04	-0.0791385396894384\\
2.08	-0.0821229123555227\\
2.12	-0.0849725621286836\\
2.16	-0.0876868221015421\\
2.2	-0.090264877686586\\
2.24	-0.0927057175819179\\
2.28	-0.0950080954683052\\
2.32	-0.0971705036449286\\
2.36	-0.0991911594490311\\
2.4	-0.101068004912829\\
2.44	-0.102798719703671\\
2.48	-0.104380746984923\\
2.52	-0.105811331439991\\
2.56	-0.107087568334169\\
2.6	-0.108206462161441\\
2.64	-0.109164993146955\\
2.68	-0.109960189659539\\
2.72	-0.110589204438512\\
2.76	-0.111049392459158\\
2.8	-0.111338388251994\\
2.84	-0.111454180550762\\
2.88	-0.111395182268396\\
2.92	-0.111160293982103\\
2.96	-0.110748959340047\\
3	-0.110161211072253\\
3.04	-0.109397706586908\\
3.08	-0.108459752448468\\
3.12	-0.107349317354743\\
3.16	-0.106069033545765\\
3.2	-0.104622186877776\\
3.24	-0.103012696072902\\
3.28	-0.101245081901745\\
3.32	-0.0993244272672982\\
3.36	-0.0972563293303956\\
3.4	-0.0950468449479622\\
3.44	-0.0927024307851276\\
3.48	-0.0902298795122292\\
3.52	-0.0876362535103858\\
3.58	-0.0835347297202347\\
3.64	-0.0792021846634334\\
3.7	-0.0746638326529911\\
3.76	-0.0699446280446594\\
3.82	-0.0650688638808319\\
3.9	-0.0583643971835563\\
3.98	-0.051474541986245\\
4.08	-0.0426727404749982\\
4.22	-0.0301392769000124\\
4.5	-0.0050019800384149\\
4.6	0.00380880333883127\\
4.7	0.0124396683862784\\
4.78	0.019172126906156\\
4.86	0.025713164173581\\
4.92	0.0304706166477366\\
4.98	0.0350825225555695\\
5.04	0.0395320231057958\\
5.1	0.0438023411236443\\
5.16	0.0478771572289176\\
5.22	0.0517410091477579\\
5.28	0.0553796892459779\\
5.34	0.0587806147922159\\
5.38	0.0609104707905743\\
5.42	0.0629272651567589\\
5.46	0.0648288358316762\\
5.5	0.0666134922464821\\
5.54	0.0682800206651279\\
5.58	0.0698276803594133\\
5.62	0.0712561907360794\\
5.66	0.0725657098067707\\
5.7	0.0737568046481947\\
5.74	0.074830414732947\\
5.78	0.0757878092131854\\
5.82	0.0766305394034887\\
5.86	0.0773603878306233\\
5.9	0.0779793152937174\\
5.96	0.078704313123005\\
6.02	0.0791917393073405\\
6.08	0.0794488805562139\\
6.14	0.0794826939529862\\
6.2	0.0792995462566921\\
6.26	0.0789050302912493\\
6.32	0.0783038654476513\\
6.38	0.0774998838004706\\
6.44	0.0764960980824334\\
6.5	0.0752948430960458\\
6.56	0.0738979783136244\\
6.62	0.0723071365809069\\
6.68	0.0705240020595568\\
6.74	0.0685505998044356\\
6.8	0.0663895795937535\\
6.86	0.0640444776910485\\
6.92	0.0615199419718877\\
6.98	0.0588219081451804\\
7.04	0.0559577174984263\\
7.1	0.0529361695758439\\
7.16	0.0497675063555505\\
7.22	0.0464633277403763\\
7.3	0.0418692398586344\\
7.38	0.0370901217298432\\
7.46	0.032160994062302\\
7.56	0.0258430383969745\\
7.72	0.0155306324476285\\
7.96	4.61554980617507e-05\\
8.08	-0.00754716112423637\\
8.2	-0.0149790877801337\\
8.3	-0.021025062786638\\
8.4	-0.0269161350592952\\
8.5	-0.0326272279873194\\
8.58	-0.0370441427776029\\
8.66	-0.0413022855431286\\
8.74	-0.0453751650408876\\
8.8	-0.048290162983843\\
8.86	-0.0510701852483599\\
8.92	-0.0537009260416141\\
8.98	-0.0561679828397992\\
9.04	-0.058457287228304\\
9.1	-0.0605555388070407\\
9.16	-0.0624506172367241\\
9.22	-0.0641319495236559\\
9.28	-0.0655908131096652\\
9.34	-0.066820559919492\\
9.4	-0.0678167518222352\\
9.46	-0.0685772035650629\\
9.52	-0.0691019347271578\\
9.58	-0.0693930372606886\\
9.64	-0.0694544694471659\\
9.7	-0.0692917904058525\\
9.76	-0.0689118515438985\\
9.82	-0.0683224625215892\\
9.88	-0.0675320494820326\\
9.94	-0.0665493225787657\\
10	-0.065382968377623\\
10.06	-0.0640413806728724\\
10.12	-0.0625324407994974\\
10.18	-0.0608633557824447\\
10.24	-0.0590405597534165\\
10.3	-0.0570696810764275\\
10.36	-0.0549555746236337\\
10.42	-0.052702415692444\\
10.48	-0.0503138492132713\\
10.54	-0.047793185234319\\
10.6	-0.0451436292746905\\
10.66	-0.0423685341192872\\
10.74	-0.0384797097571727\\
10.82	-0.0343852847401003\\
10.9	-0.030099049230401\\
10.98	-0.0256384186234335\\
11.06	-0.0210247513999029\\
11.16	-0.0150812161523639\\
11.28	-0.00776557214100748\\
11.64	0.014346944098456\\
11.74	0.0202805640047679\\
11.84	0.026042602331227\\
11.92	0.0305103654280394\\
12	0.034841145874605\\
12.08	0.0390274037101257\\
12.16	0.0430625820200383\\
12.24	0.0469397079402505\\
12.32	0.0506500737073736\\
12.4	0.0541821484895166\\
12.48	0.0575208413773396\\
12.54	0.0598866929301671\\
12.6	0.0621237862978461\\
12.66	0.0642216691997213\\
12.72	0.066169029850105\\
12.78	0.0679539554552306\\
12.84	0.0695642358187598\\
12.9	0.0709876960035487\\
12.96	0.0722125411438519\\
13.02	0.0732276965304628\\
13.08	0.0740231268984601\\
13.14	0.0745901203098711\\
13.2	0.0749215240132521\\
13.26	0.0750119220617265\\
13.3	0.0749364559661103\\
13.34	0.0747516618982402\\
13.38	0.0744573223008622\\
13.42	0.0740535831760987\\
13.48	0.0732440231241256\\
13.54	0.0721925317237648\\
13.6	0.0709035878267983\\
13.66	0.0693828673716901\\
13.72	0.0676369521418216\\
13.78	0.0656730172186677\\
13.84	0.0634985145251363\\
13.9	0.0611208709764313\\
13.96	0.0585472199358357\\
14.02	0.0557841837653292\\
14.08	0.0528377231793939\\
14.14	0.0497130658471328\\
14.2	0.0464147223334805\\
14.26	0.0429465922187759\\
14.32	0.039312157384721\\
14.38	0.0355147533865718\\
14.44	0.0315579039908407\\
14.5	0.0274456988126239\\
14.56	0.0231831899863515\\
14.62	0.0187767813342106\\
14.68	0.014234582838327\\
14.76	0.00798487935325909\\
14.84	0.00154213197362552\\
14.92	-0.00505620401914797\\
15.04	-0.0151463176928317\\
15.24	-0.032031509819749\\
15.32	-0.0386406491474922\\
15.4	-0.0450799785781086\\
15.46	-0.0497653063270711\\
15.52	-0.0543035439172037\\
15.58	-0.058675561710281\\
15.64	-0.0628643185871596\\
15.7	-0.0668549507785059\\
15.76	-0.0706347599455839\\
15.82	-0.0741931078970914\\
15.88	-0.0775212301381849\\
15.94	-0.0806119841651594\\
15.98	-0.0825376972874459\\
16.02	-0.0843538426097865\\
16.06	-0.0860591091814662\\
16.1	-0.0876522954769818\\
16.14	-0.0891322673299229\\
16.18	-0.090497918447916\\
16.22	-0.0917481344163029\\
16.26	-0.0928817609942421\\
16.3	-0.0938975773932818\\
16.34	-0.0947942751076454\\
16.38	-0.0955704427400299\\
16.42	-0.096224557137667\\
16.46	-0.0967549810226771\\
16.5	-0.0971599671690271\\
16.54	-0.0974376690466414\\
16.58	-0.0975861577222581\\
16.62	-0.097603444677361\\
16.66	-0.0974875100768138\\
16.7	-0.0972363358992965\\
16.74	-0.09684794322391\\
16.78	-0.096320432858267\\
16.82	-0.0956520283951789\\
16.86	-0.0948411206998223\\
16.9	-0.0938863127610041\\
16.94	-0.0927864637917111\\
16.98	-0.0915407314390642\\
17.02	-0.0901486109654108\\
17.06	-0.0886099702930068\\
17.1	-0.0869250798670258\\
17.14	-0.0850946363862519\\
17.18	-0.0831197795784\\
17.22	-0.0810021013558533\\
17.26	-0.078743646876049\\
17.3	-0.0763469072438916\\
17.34	-0.0738148038273607\\
17.38	-0.0711506644043567\\
17.42	-0.0683581916118534\\
17.46	-0.0654414244188928\\
17.5	-0.062404693583737\\
17.54	-0.0592525722736639\\
17.6	-0.0543184899898108\\
17.66	-0.0491521113858724\\
17.72	-0.0437702888282523\\
17.78	-0.0381897533163063\\
17.84	-0.0324267776921339\\
17.9	-0.0264969169606353\\
17.96	-0.0204148454883111\\
18.02	-0.0141943042478729\\
18.1	-0.00570699172060074\\
18.18	0.00297498089023662\\
18.26	0.0118238459101292\\
18.36	0.0230760530931597\\
18.48	0.0367764032840903\\
18.74	0.0665564485539143\\
18.82	0.0755251399753405\\
18.88	0.0821192234373704\\
18.94	0.0885645550106418\\
19	0.0948279823691429\\
19.06	0.100875561420182\\
19.1	0.104770478183664\\
19.14	0.108544197354\\
19.18	0.112186797062272\\
19.22	0.115688575890633\\
19.26	0.119040125833443\\
19.3	0.12223240136732\\
19.34	0.125256783483106\\
19.38	0.128105137631948\\
19.42	0.130769864646293\\
19.46	0.133243943812406\\
19.5	0.135520967394196\\
19.54	0.137595166038086\\
19.58	0.139461424626528\\
19.62	0.141115288293943\\
19.66	0.142552958474894\\
19.7	0.143771279020797\\
19.74	0.144767712598778\\
19.78	0.145540307774596\\
19.82	0.146087657379024\\
19.86	0.146408848961954\\
19.9	0.146503408346867\\
19.94	0.146371237505281\\
19.98	0.146012548170521\\
20	0.145748392970859\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147059301182299\\
0.0799999999999983	0.143942439057049\\
0.120000000000001	0.140656417902669\\
0.16	0.137207960064899\\
0.199999999999999	0.13360352976996\\
0.239999999999998	0.129849366618561\\
0.280000000000001	0.125951527109891\\
0.32	0.121915932428013\\
0.359999999999999	0.11774842066195\\
0.399999999999999	0.113454801621167\\
0.440000000000001	0.109040912445163\\
0.48	0.104512672283487\\
0.539999999999999	0.0975191941608706\\
0.600000000000001	0.0903033330303806\\
0.66	0.0828875613660252\\
0.719999999999999	0.0752958128668979\\
0.780000000000001	0.0675536228925608\\
0.859999999999999	0.0570438840764957\\
0.960000000000001	0.0437038772693015\\
1.18	0.0142434669404068\\
1.26	0.00373052062604273\\
1.32	-0.0040111473347757\\
1.38	-0.0115979996937448\\
1.44	-0.0190033262480469\\
1.5	-0.026202942631798\\
1.56	-0.0331754908845703\\
1.6	-0.0376885223547028\\
1.64	-0.0420877450601438\\
1.68	-0.0463690897410416\\
1.72	-0.0505290734803872\\
1.76	-0.0545647703076817\\
1.8	-0.0584737709807435\\
1.84	-0.0622541329019128\\
1.88	-0.0659043214356281\\
1.92	-0.0694231441774171\\
1.96	-0.0728096799688203\\
2	-0.0760632046485519\\
2.04	-0.0791831156680729\\
2.08	-0.0821688577733148\\
2.12	-0.0850198519583749\\
2.16	-0.0877354298295288\\
2.2	-0.0903147753798095\\
2.24	-0.09275687596827\\
2.28	-0.0950604840308458\\
2.32	-0.0972240907294264\\
2.36	-0.0992459123834415\\
2.4	-0.101123890136645\\
2.44	-0.102855702904343\\
2.48	-0.104438793238078\\
2.52	-0.105870405349798\\
2.56	-0.107147634169912\\
2.6	-0.108267483986459\\
2.64	-0.10922693493611\\
2.68	-0.11002301540174\\
2.72	-0.110652878221273\\
2.76	-0.111113878532716\\
2.8	-0.111403651071182\\
2.84	-0.111520184793598\\
2.88	-0.111461892831013\\
2.92	-0.111227675950559\\
2.96	-0.110816977940129\\
3	-0.110229831599153\\
3.04	-0.109466894317173\\
3.08	-0.108529472537164\\
3.12	-0.10741953472106\\
3.16	-0.10613971275059\\
3.2	-0.104693291996838\\
3.24	-0.103084190569128\\
3.28	-0.101316928500335\\
3.32	-0.0993965878367895\\
3.36	-0.0973287647728007\\
3.4	-0.0951195151006168\\
3.44	-0.0927752943365761\\
3.48	-0.0903028939340516\\
3.52	-0.0877093750064617\\
3.58	-0.0836079268622996\\
3.64	-0.0792753515610265\\
3.7	-0.0747368590776425\\
3.76	-0.0700173996607845\\
3.82	-0.0651412626188765\\
3.9	-0.0584361095968973\\
3.98	-0.0515453466429712\\
4.08	-0.0427420940467798\\
4.22	-0.0302060091228782\\
4.5	-0.00506152015889327\\
4.6	0.00375239088282342\\
4.7	0.012386631289278\\
4.78	0.019121946512012\\
4.86	0.0256659612759087\\
4.92	0.0304257162124486\\
4.98	0.0350399765061624\\
5.04	0.0394918767999961\\
5.1	0.0437646334806452\\
5.16	0.0478419207606073\\
5.22	0.051708269855105\\
5.28	0.0553494663514549\\
5.34	0.0587529202920152\\
5.38	0.0608844647029763\\
5.42	0.0629029468205395\\
5.46	0.0648062018909314\\
5.5	0.0665925364585291\\
5.54	0.0682607336973255\\
5.58	0.0698100495798251\\
5.62	0.0712402000033769\\
5.66	0.0725513392650896\\
5.7	0.0737440305327546\\
5.74	0.0748192091921887\\
5.78	0.0757781401529378\\
5.82	0.0766223703582583\\
5.86	0.0773536778665154\\
5.9	0.0779740189467937\\
5.96	0.0787010420005494\\
6.02	0.0791903656259088\\
6.08	0.0794492616905842\\
6.14	0.0794846731594987\\
6.2	0.079302953696871\\
6.26	0.0789096843271473\\
6.32	0.0783095741703086\\
6.38	0.0775064467455984\\
6.44	0.0765033080832112\\
6.5	0.0753024882215314\\
6.56	0.0739058438422155\\
6.62	0.0723150069613823\\
6.68	0.070531662816439\\
6.74	0.0685578393498325\\
6.8	0.0663961909134336\\
6.86	0.0640502598785488\\
6.92	0.0615247015903648\\
6.98	0.0588254604026837\\
7.04	0.0559598872282194\\
7.1	0.0529367920194126\\
7.16	0.0497664277519405\\
7.22	0.0464604057317146\\
7.3	0.0418636586657293\\
7.38	0.0370816767619537\\
7.46	0.0321495083230765\\
7.56	0.0258275439908076\\
7.72	0.0155083647306853\\
7.96	1.32935843097925e-05\\
8.08	-0.00758533332541234\\
8.2	-0.015022467561316\\
8.3	-0.0210726452679317\\
8.4	-0.0269677492313143\\
8.5	-0.0326826646522527\\
8.58	-0.0371024656533727\\
8.66	-0.041363328613869\\
8.74	-0.0454387538164092\\
8.8	-0.0483555433843037\\
8.86	-0.0511372552416383\\
8.92	-0.0537695833908316\\
8.98	-0.0562381256858622\\
9.04	-0.0585288144457721\\
9.1	-0.0606283501237677\\
9.16	-0.0625246131228891\\
9.22	-0.0642070308701292\\
9.28	-0.0656668807283083\\
9.34	-0.0668975139077155\\
9.4	-0.0678944908407786\\
9.46	-0.068655624080904\\
9.52	-0.0691809302730348\\
9.58	-0.0694724977592323\\
9.64	-0.0695342806415553\\
9.7	-0.069371833431191\\
9.76	-0.0689920026646007\\
9.82	-0.0684025930509655\\
9.88	-0.0676120258913109\\
9.94	-0.0666290067946456\\
10	-0.0654622182602047\\
10.06	-0.0641200506596924\\
10.12	-0.0626103826964659\\
10.18	-0.060940419678257\\
10.24	-0.0591165950311279\\
10.3	-0.0571445374932793\\
10.36	-0.0550291034286339\\
10.42	-0.0527744707503466\\
10.48	-0.0503842881034089\\
10.54	-0.0478618702937617\\
10.6	-0.0452104285572972\\
10.66	-0.042433322245703\\
10.74	-0.0385416339897446\\
10.82	-0.0344441540106217\\
10.9	-0.0301546924817906\\
10.98	-0.0256906854278576\\
11.06	-0.0210735120895968\\
11.16	-0.0151254431498629\\
11.28	-0.0078041892049292\\
11.64	0.0143255955029495\\
11.74	0.0202639300518861\\
11.84	0.0260305481653376\\
11.92	0.0305018360518901\\
12	0.0348359807432814\\
12.08	0.0390254069831961\\
12.16	0.0430635224549185\\
12.24	0.0469433198749414\\
12.32	0.050656059156708\\
12.4	0.0541901802853104\\
12.48	0.0575305672041466\\
12.54	0.059897445597791\\
12.6	0.0621353493247447\\
12.66	0.0642338211013076\\
12.72	0.0661815458686767\\
12.78	0.0679666092760165\\
12.84	0.0695768012417233\\
12.9	0.0709999485458326\\
12.96	0.0722242595529892\\
13.02	0.0732386641931342\\
13.08	0.0740331331337778\\
13.14	0.0745989615394365\\
13.2	0.074929004803252\\
13.26	0.0750178560347905\\
13.3	0.0749412600149704\\
13.34	0.0747552606292494\\
13.38	0.0744596435149028\\
13.42	0.0740545579657983\\
13.48	0.0732428564758436\\
13.54	0.072189087866473\\
13.6	0.0708977429057995\\
13.66	0.0693745096230494\\
13.72	0.067625982004472\\
13.78	0.0656593474015104\\
13.84	0.063482070045346\\
13.9	0.0611015891826803\\
13.96	0.058525050525926\\
14.02	0.0557590888022581\\
14.08	0.0528096771033404\\
14.14	0.049682055474161\\
14.2	0.0463807468251964\\
14.26	0.042909663002046\\
14.32	0.0392722979970621\\
14.38	0.035471999221997\\
14.44	0.0315123019228665\\
14.5	0.0273973066761002\\
14.56	0.0231320759073981\\
14.62	0.0187230229075617\\
14.68	0.0141782661626628\\
14.76	0.007925298266791\\
14.84	0.00147946692542078\\
14.92	-0.00512176207713821\\
15.04	-0.0152158432377973\\
15.24	-0.0321066388187994\\
15.32	-0.0387176681840913\\
15.4	-0.0451586888110853\\
15.46	-0.0498451546108569\\
15.52	-0.054384417946082\\
15.58	-0.0587573479381156\\
15.64	-0.0629469015004958\\
15.7	-0.0669382121626363\\
15.76	-0.0707185781910837\\
15.82	-0.0742773573892386\\
15.88	-0.0776057807646211\\
15.94	-0.0806967009689785\\
15.98	-0.0826224474197375\\
16.02	-0.0844385623564072\\
16.06	-0.0861437333508412\\
16.1	-0.0877367574449082\\
16.14	-0.0892164991070317\\
16.18	-0.0905818507688707\\
16.22	-0.091831696849674\\
16.26	-0.0929648820716764\\
16.3	-0.093980184756397\\
16.34	-0.0948762956710532\\
16.38	-0.0956518028686055\\
16.42	-0.0963051828362076\\
16.46	-0.0968347981359408\\
16.5	-0.097238901590142\\
16.54	-0.0975156469317575\\
16.58	-0.0976631057093691\\
16.62	-0.0976792901071235\\
16.66	-0.0975621812132665\\
16.7	-0.0973097621484129\\
16.74	-0.0969200553478906\\
16.78	-0.0963911631837249\\
16.82	-0.095721311013353\\
16.86	-0.0949088916571839\\
16.9	-0.0939525102388679\\
16.94	-0.0928510282735999\\
16.98	-0.0916036058649361\\
17.02	-0.0902097408721083\\
17.06	-0.0886693039406694\\
17.1	-0.0869825683514449\\
17.14	-0.0851502337375791\\
17.18	-0.0831734428468636\\
17.22	-0.0810537906855302\\
17.26	-0.0787933255678546\\
17.3	-0.0763945418093606\\
17.34	-0.0738603640347684\\
17.38	-0.0711941233189535\\
17.42	-0.0683995256319676\\
17.46	-0.0654806133095818\\
17.5	-0.0624417205096037\\
17.54	-0.0592874238322381\\
17.6	-0.0543500609643779\\
17.66	-0.0491803912996396\\
17.72	-0.0437952792859413\\
17.78	-0.0382114682417338\\
17.84	-0.0324452435820461\\
17.9	-0.026512173142418\\
17.96	-0.0204269443646936\\
18.02	-0.014203311508691\\
18.1	-0.0057120022634578\\
18.18	0.00297379431191303\\
18.26	0.0118262786183934\\
18.36	0.0230826744429073\\
18.48	0.0367874819332279\\
18.74	0.0665746435650263\\
18.82	0.0755447335452359\\
18.88	0.0821396019937701\\
18.94	0.0885854859994879\\
19	0.0948492287029907\\
19.06	0.100896882617583\\
19.1	0.104791714559941\\
19.14	0.108565240702369\\
19.18	0.112207539112525\\
19.22	0.115708908587145\\
19.26	0.119059941624165\\
19.3	0.122251593503002\\
19.34	0.12527524632554\\
19.38	0.128122766969629\\
19.42	0.130786558015362\\
19.46	0.13325960082031\\
19.5	0.135535490043139\\
19.54	0.137608459045008\\
19.58	0.139473395736054\\
19.62	0.141125848580614\\
19.66	0.142562022630987\\
19.7	0.143778765625907\\
19.74	0.144773544367716\\
19.78	0.145544411780207\\
19.82	0.146089965246972\\
19.86	0.146409297034946\\
19.9	0.14650193781624\\
19.94	0.146367794508464\\
19.98	0.14600708385349\\
20	0.14574190124701\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147060794948828\\
0.0799999999999983	0.143945529773017\\
0.120000000000001	0.140661201939047\\
0.16	0.137214527079053\\
0.199999999999999	0.133611962855799\\
0.239999999999998	0.129859742495739\\
0.280000000000001	0.125963916339291\\
0.32	0.12193039964108\\
0.359999999999999	0.117765024792241\\
0.399999999999999	0.113473596127395\\
0.440000000000001	0.109061945516387\\
0.48	0.104535987018487\\
0.539999999999999	0.0975460014199676\\
0.600000000000001	0.0903337024301933\\
0.66	0.0829215465156281\\
0.719999999999999	0.0753334513101755\\
0.780000000000001	0.0675949357606136\\
0.859999999999999	0.0570900995419485\\
0.960000000000001	0.0437561661040817\\
1.18	0.0143084730422025\\
1.26	0.00379977502156237\\
1.32	-0.00393888879777293\\
1.38	-0.0115229163733623\\
1.44	-0.0189256173257313\\
1.5	-0.0261228255831476\\
1.56	-0.0330931995155233\\
1.6	-0.0376049183358766\\
1.64	-0.0420029420490096\\
1.68	-0.0462832042999963\\
1.72	-0.0504422244691796\\
1.76	-0.0544770782515407\\
1.8	-0.058385357422182\\
1.84	-0.0621651197446376\\
1.88	-0.0658148302890424\\
1.92	-0.0693332957102726\\
1.96	-0.0727195932804392\\
2	-0.0759729966656018\\
2.04	-0.0790929005744481\\
2.08	-0.0820787464799793\\
2.12	-0.0849299516192126\\
2.16	-0.0876458434083354\\
2.2	-0.0902256012724969\\
2.24	-0.0926682076832286\\
2.28	-0.0949724099292908\\
2.32	-0.0971366938262825\\
2.36	-0.0991592702081618\\
2.4	-0.101038074652195\\
2.44	-0.102770780481517\\
2.48	-0.104354824681288\\
2.52	-0.105787445969593\\
2.56	-0.107065733896896\\
2.6	-0.108186687520536\\
2.64	-0.109147281924855\\
2.68	-0.109944540641333\\
2.72	-0.110575611873632\\
2.76	-0.11103784635257\\
2.8	-0.111328874637326\\
2.84	-0.111446681739057\\
2.88	-0.111389677067599\\
2.92	-0.111156757884093\\
2.96	-0.110747364673429\\
3	-0.110161527120894\\
3.04	-0.109399899675566\\
3.08	-0.108463785998282\\
3.12	-0.107355151912557\\
3.16	-0.106076626792117\\
3.2	-0.104631493619273\\
3.24	-0.103023668225035\\
3.28	-0.101257668468506\\
3.32	-0.099338574323891\\
3.36	-0.097271980015126\\
3.4	-0.0950639394689041\\
3.44	-0.0927209064465231\\
3.48	-0.0902496707648588\\
3.52	-0.0876572920291956\\
3.58	-0.083557505228395\\
3.64	-0.0792265290682863\\
3.7	-0.074689570409852\\
3.76	-0.0699715773196807\\
3.82	-0.0650968379135186\\
3.9	-0.0583934413968024\\
3.98	-0.0515043149931245\\
4.08	-0.0427029477184035\\
4.22	-0.03016923213643\\
4.5	-0.00502873937348269\\
4.6	0.00378392649992065\\
4.7	0.0124170023196299\\
4.78	0.019151444692298\\
4.86	0.0256946437415344\\
4.92	0.0304538290324743\\
4.98	0.0350675605907007\\
5.04	0.0395189781811176\\
5.1	0.043791303891858\\
5.16	0.0478682180467196\\
5.22	0.0517342582117379\\
5.28	0.0553752164015968\\
5.34	0.058778509013532\\
5.38	0.0609099916873852\\
5.42	0.0629284507705847\\
5.46	0.0648317231850477\\
5.5	0.0666181170668558\\
5.54	0.0682864170894426\\
5.58	0.0698358806258064\\
5.62	0.0712662248695644\\
5.66	0.0725776053056428\\
5.7	0.0737705861779006\\
5.74	0.0748461038336785\\
5.78	0.0758054240270134\\
5.82	0.0766500944261459\\
5.86	0.0773818936922268\\
5.9	0.078002778571804\\
5.96	0.078730715627966\\
6.02	0.0792210717082824\\
6.08	0.0794811185680153\\
6.14	0.0795177982886912\\
6.2	0.0793374628193995\\
6.26	0.0789456905699559\\
6.32	0.0783471870743533\\
6.38	0.0775457712224394\\
6.44	0.076544443303824\\
6.5	0.0753455264465437\\
6.56	0.0739508692079305\\
6.62	0.0723620942410328\\
6.68	0.0705808761810616\\
6.74	0.0686092311574527\\
6.8	0.066449800559127\\
6.86	0.064106112740582\\
6.92	0.0615828081094492\\
6.98	0.0588858153314966\\
7.04	0.0560224690870257\\
7.1	0.0530015627903886\\
7.16	0.0498333328395191\\
7.22	0.046529374208891\\
7.3	0.0419352408245288\\
7.38	0.0371556835640199\\
7.46	0.0322257195696167\\
7.56	0.0259061615137384\\
7.72	0.015589939475305\\
7.96	9.71173801112002e-05\\
8.1	-0.00875308733213842\\
8.22	-0.0161605369950202\\
8.32	-0.0221823009335047\\
8.42	-0.0280448966075895\\
8.52	-0.0337216711122323\\
8.6	-0.0381055364289438\\
8.68	-0.042324428872476\\
8.76	-0.0463508171633684\\
8.82	-0.0492256955627646\\
8.88	-0.0519608431566247\\
8.94	-0.0545418636337942\\
9	-0.0569544048176347\\
9.06	-0.0591845932416177\\
9.12	-0.061219463438519\\
9.18	-0.0630473575234021\\
9.24	-0.0646582731794396\\
9.3	-0.0660441420316538\\
9.36	-0.0671990252590682\\
9.42	-0.0681192187415576\\
9.48	-0.0688032656418045\\
9.54	-0.06925187969021\\
9.6	-0.0694677872337621\\
9.66	-0.0694555000714132\\
9.72	-0.0692210340636343\\
9.78	-0.0687715904004982\\
9.84	-0.0681152172539115\\
9.9	-0.0672604694068681\\
9.96	-0.0662160824758864\\
10.02	-0.064990676678228\\
10.08	-0.063592502905518\\
10.14	-0.0620292413020529\\
10.2	-0.0603078597404725\\
10.26	-0.0584345366451089\\
10.32	-0.0564146496162223\\
10.38	-0.0542528283212569\\
10.44	-0.0519530672004578\\
10.5	-0.0495188907450128\\
10.56	-0.0469535615227592\\
10.62	-0.0442603188440209\\
10.7	-0.0404764176653707\\
10.78	-0.0364810351692491\\
10.86	-0.0322863959149196\\
10.94	-0.0279080526575974\\
11.02	-0.0233653843935251\\
11.12	-0.0174918667531827\\
11.22	-0.0114517591809395\\
11.38	-0.0015923779774063\\
11.58	0.0107241895313699\\
11.7	0.0179356737880667\\
11.8	0.0237742429682015\\
11.9	0.0294239593489038\\
11.98	0.0337929642133226\\
12.06	0.0380190984802731\\
12.14	0.0420956718205012\\
12.22	0.0460159320357185\\
12.3	0.0497717112675637\\
12.38	0.0533522668461508\\
12.46	0.0567434462089444\\
12.54	0.0599272652119325\\
12.6	0.062166077373881\\
12.66	0.0642656147173462\\
12.72	0.0662145659077673\\
12.78	0.0680010173056651\\
12.84	0.0696127562857285\\
12.9	0.0710376037101348\\
12.96	0.0722637586607533\\
13.02	0.0732801385574291\\
13.08	0.0740766985913304\\
13.14	0.074644715859705\\
13.2	0.0749770255740358\\
13.26	0.0750681991091042\\
13.3	0.0749931711483427\\
13.34	0.0748087477723622\\
13.38	0.0745147078513817\\
13.42	0.0741111940421924\\
13.48	0.073301825977925\\
13.54	0.0722503438607376\\
13.6	0.0709612202928902\\
13.66	0.0694401277688037\\
13.72	0.0676936477561476\\
13.78	0.0657289583458365\\
13.84	0.0635535178455484\\
13.9	0.0611747628197321\\
13.96	0.058599839266936\\
14.02	0.0558353847276933\\
14.08	0.052887377045522\\
14.14	0.0497610622517364\\
14.2	0.0464609697012932\\
14.26	0.0429910173448249\\
14.32	0.0393547041773914\\
14.38	0.0355553808397993\\
14.44	0.031596583506694\\
14.5	0.0274824110452876\\
14.56	0.0232179214184285\\
14.62	0.0188095208226926\\
14.68	0.0142653183774542\\
14.76	0.0080129176664947\\
14.84	0.00156743089838685\\
14.92	-0.00503370375855638\\
15.04	-0.0151281603348181\\
15.24	-0.0320210196060202\\
15.32	-0.0386333435884296\\
15.4	-0.0450758804452072\\
15.46	-0.0497636017920549\\
15.52	-0.0543041982198993\\
15.58	-0.0586785161439138\\
15.64	-0.0628694897987643\\
15.7	-0.0668622311135003\\
15.76	-0.0706440188286379\\
15.82	-0.074204194185473\\
15.88	-0.0775339753347026\\
15.94	-0.080626206337751\\
15.98	-0.0825527984033485\\
16.02	-0.0843697362216176\\
16.06	-0.0860757083128298\\
16.1	-0.0876695135886223\\
16.14	-0.0891500192688497\\
16.18	-0.0905161213619756\\
16.22	-0.0917667086176479\\
16.26	-0.0929006307563292\\
16.3	-0.0939166716673228\\
16.34	-0.0948135281461191\\
16.38	-0.0955897946164832\\
16.42	-0.0962439541539482\\
16.46	-0.0967743759967981\\
16.5	-0.097179319598883\\
16.54	-0.0974569451471545\\
16.58	-0.0976053303358704\\
16.62	-0.0976224930601326\\
16.66	-0.0975064195649864\\
16.7	-0.0972550974636945\\
16.74	-0.0968665529219628\\
16.78	-0.0963388911960088\\
16.82	-0.0956703396137932\\
16.86	-0.0948592920034699\\
16.9	-0.093904353504481\\
16.94	-0.0928043846479767\\
16.98	-0.0915585435677038\\
17.02	-0.0901663252036506\\
17.06	-0.0886275963908822\\
17.1	-0.0869426257875467\\
17.14	-0.0851121076902146\\
17.18	-0.0831371789113398\\
17.22	-0.081019428052187\\
17.26	-0.0787608966919855\\
17.3	-0.0763640722270971\\
17.34	-0.0738318723270197\\
17.38	-0.0711676212208268\\
17.42	-0.0683750182803706\\
17.46	-0.0654580996171674\\
17.5	-0.0624211936487491\\
17.54	-0.0592688718088716\\
17.6	-0.054334438992413\\
17.66	-0.0491676499739206\\
17.72	-0.0437853602585854\\
17.78	-0.0382043073870939\\
17.84	-0.0324407735690393\\
17.9	-0.0265103251504399\\
17.96	-0.0204276487446222\\
18.02	-0.0142064972734133\\
18.1	-0.00571838047685347\\
18.18	0.0029643710204077\\
18.26	0.0118139856890558\\
18.36	0.0230671081428433\\
18.48	0.036768607041946\\
18.74	0.0665521602213133\\
18.82	0.0755224672706589\\
18.88	0.0821179900306497\\
18.94	0.0885649744201018\\
19	0.0948302785421333\\
19.06	0.100879962281528\\
19.1	0.104776407668098\\
19.14	0.108551753070778\\
19.18	0.112196072710802\\
19.22	0.11569965996248\\
19.26	0.119053100389415\\
19.3	0.122247340913049\\
19.34	0.125273753964549\\
19.38	0.128124195570269\\
19.42	0.130791056429082\\
19.46	0.133267305155854\\
19.5	0.135546522988079\\
19.54	0.137622929382669\\
19.58	0.139491398067509\\
19.62	0.141147463258381\\
19.66	0.142587315907768\\
19.7	0.143807790018204\\
19.74	0.144806339230097\\
19.78	0.145581004081912\\
19.82	0.146130370538025\\
19.86	0.146453520584288\\
19.9	0.146549975899642\\
19.94	0.146419635819353\\
19.98	0.146062711005179\\
20	0.145799413324369\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147061443811673\\
0.0799999999999983	0.143946783800502\\
0.120000000000001	0.140663019048894\\
0.16	0.137216866943042\\
0.199999999999999	0.133614786986254\\
0.239999999999998	0.129863014286432\\
0.280000000000001	0.125967601067327\\
0.32	0.121934464436762\\
0.359999999999999	0.117769438583924\\
0.399999999999999	0.113478329568228\\
0.440000000000001	0.109066970899516\\
0.48	0.104541278186691\\
0.539999999999999	0.0975516453890322\\
0.600000000000001	0.090339648178567\\
0.66	0.0829277472242005\\
0.719999999999999	0.0753398640869385\\
0.780000000000001	0.0676015214675729\\
0.859999999999999	0.0570968612998257\\
0.960000000000001	0.043763072649039\\
1.18	0.0143154867125652\\
1.26	0.00380678365466025\\
1.32	-0.00393189140622141\\
1.38	-0.0115159337638175\\
1.44	-0.0189186513004138\\
1.5	-0.0261158771757515\\
1.56	-0.033086270135307\\
1.6	-0.0375980031910856\\
1.64	-0.0419960433190276\\
1.68	-0.0462763252949934\\
1.72	-0.050435369928298\\
1.76	-0.0544702546442082\\
1.8	-0.0583785732482589\\
1.84	-0.0621583858289583\\
1.88	-0.0658081600660338\\
1.92	-0.0693267054943618\\
1.96	-0.0727131025182075\\
2	-0.075966628165812\\
2.04	-0.0790866807125425\\
2.08	-0.0820727053738644\\
2.12	-0.084924123273673\\
2.16	-0.0876402658258399\\
2.2	-0.090220316528594\\
2.24	-0.0926632619652672\\
2.28	-0.0949678535375966\\
2.32	-0.0971325811374584\\
2.36	-0.0991556596005836\\
2.4	-0.101035028394179\\
2.44	-0.102768364583035\\
2.48	-0.104353108710455\\
2.52	-0.105786502835453\\
2.56	-0.107065639600272\\
2.6	-0.108187520874992\\
2.64	-0.109149124249921\\
2.68	-0.109947475430378\\
2.72	-0.110579724438775\\
2.76	-0.111043223449176\\
2.8	-0.111335604070593\\
2.84	-0.111454851955255\\
2.88	-0.111399376732461\\
2.92	-0.111168075450813\\
2.96	-0.110760387942658\\
3	-0.110176342795011\\
3.04	-0.109416592909405\\
3.08	-0.108482439948382\\
3.12	-0.107375847286828\\
3.16	-0.106099441401781\\
3.2	-0.104656501934681\\
3.24	-0.103050940936946\\
3.28	-0.101287272056268\\
3.32	-0.0993705706318373\\
3.36	-0.0973064258384753\\
3.4	-0.0951008861503944\\
3.44	-0.0927603994849555\\
3.48	-0.0902917494367763\\
3.52	-0.0877019890249855\\
3.58	-0.0836061757445776\\
3.64	-0.0792792061984215\\
3.7	-0.0747462609397296\\
3.76	-0.0700322603666805\\
3.82	-0.0651614637572742\\
3.9	-0.058463195367338\\
3.98	-0.0515789832354052\\
4.08	-0.0427833462098199\\
4.22	-0.0302566290532198\\
4.5	-0.00512523300373502\\
4.6	0.00368611665412644\\
4.7	0.0123190121377839\\
4.78	0.0190541555326149\\
4.86	0.0255988175545134\\
4.92	0.0303596003379241\\
4.98	0.0349753548484273\\
5.04	0.0394292152112499\\
5.1	0.0437043957240562\\
5.16	0.0477845670269161\\
5.22	0.0516542553385015\\
5.28	0.0552992398475141\\
5.34	0.05870692277486\\
5.38	0.060841526962875\\
5.42	0.0628632575944224\\
5.46	0.0647699464364031\\
5.5	0.0665598962006797\\
5.54	0.0682318858532724\\
5.58	0.0697851667601768\\
5.62	0.0712194497908705\\
5.66	0.0725348837715671\\
5.7	0.0737320259368097\\
5.74	0.0748118052607083\\
5.78	0.075775479750753\\
5.82	0.0766245889509065\\
5.86	0.0773609030218267\\
5.9	0.0779863698414616\\
5.96	0.0787212854232706\\
6.02	0.0792187177736992\\
6.08	0.0794859047404337\\
6.14	0.0795297533921833\\
6.2	0.0793565799453191\\
6.26	0.0789719267940008\\
6.32	0.0783804636436827\\
6.38	0.0775859742253999\\
6.44	0.0765914248140298\\
6.5	0.0753991061129611\\
6.56	0.0740108362446108\\
6.62	0.0724282097545625\\
6.68	0.0706528757616525\\
6.74	0.0686868276504242\\
6.8	0.0665326869278964\\
6.86	0.0641939649296575\\
6.92	0.0616752878162465\\
6.98	0.0589825725989535\\
7.04	0.056123144634963\\
7.1	0.0531057900121645\\
7.16	0.0499407394021532\\
7.22	0.0466395832095401\\
7.3	0.0420485934365473\\
7.38	0.0372714939796275\\
7.46	0.0323432918198243\\
7.56	0.0260249369938421\\
7.7	0.0170047805557587\\
7.98	-0.001068099247302\\
8.1	-0.00864890023957443\\
8.22	-0.0160649717087686\\
8.32	-0.0220955145821904\\
8.42	-0.0279683220128533\\
8.52	-0.0336566909140785\\
8.6	-0.038050772953369\\
8.68	-0.0422806599299896\\
8.76	-0.0463187567835028\\
8.82	-0.0492028433362002\\
8.88	-0.0519475307444743\\
8.94	-0.0545383914900519\\
9	-0.0569610422436924\\
9.06	-0.059201578786741\\
9.12	-0.0612470054860594\\
9.18	-0.0630856348946267\\
9.24	-0.064707435592215\\
9.3	-0.0661043102682122\\
9.36	-0.0672702909243377\\
9.42	-0.0682016435279884\\
9.48	-0.0688968800557781\\
9.54	-0.0693566812356217\\
9.6	-0.0695837380877578\\
9.66	-0.0695825243229713\\
9.72	-0.0693590146159799\\
9.78	-0.06892036566218\\
9.84	-0.0682745777600893\\
9.9	-0.0674301545220466\\
9.96	-0.0663957773322501\\
10.02	-0.0651800095006543\\
10.08	-0.0637910428658124\\
10.14	-0.0622364970317086\\
10.2	-0.0605232786137968\\
10.26	-0.058657504923211\\
10.32	-0.0566444935174779\\
10.38	-0.0544888160555708\\
10.44	-0.0521944119732183\\
10.5	-0.0497647547027569\\
10.56	-0.047203060576873\\
10.62	-0.0445125282726195\\
10.68	-0.0416965947885082\\
10.76	-0.0377538472483039\\
10.84	-0.0336067018935253\\
10.92	-0.0292697956459271\\
11	-0.0247615209650007\\
11.08	-0.0201042471982049\\
11.18	-0.0141132981298817\\
11.3	-0.00675297776205852\\
11.62	0.0129968436210994\\
11.72	0.0189884935885445\\
11.82	0.024817104700027\\
11.92	0.0304537011521511\\
12	0.0348108446073461\\
12.08	0.0390242861429897\\
12.16	0.0430873040289725\\
12.24	0.0469927441642355\\
12.32	0.0507317018833255\\
12.4	0.0542924355427559\\
12.48	0.0576596322047997\\
12.54	0.0600466217625168\\
12.6	0.0623045382292098\\
12.66	0.064422830693097\\
12.72	0.0663900896576024\\
12.78	0.0681943065832726\\
12.84	0.069823178493408\\
12.9	0.071264441562743\\
12.96	0.0725062167587893\\
13.02	0.0735373506379808\\
13.08	0.0743477352100967\\
13.14	0.0749285922507141\\
13.2	0.075272709434973\\
13.26	0.0753746180690413\\
13.3	0.0753061344474482\\
13.34	0.0751277556818799\\
13.38	0.0748392534859228\\
13.42	0.0744407643315874\\
13.46	0.0739327745959741\\
13.52	0.0729673444170267\\
13.58	0.0717614445476151\\
13.64	0.0703203660183327\\
13.7	0.068650409305242\\
13.76	0.0667585762391418\\
13.82	0.0646522520796324\\
13.88	0.0623388960428457\\
13.94	0.0598257590842124\\
14	0.0571196472026259\\
14.06	0.0542267468403317\\
14.12	0.0511525260680195\\
14.18	0.0479017212236137\\
14.24	0.0444784136757939\\
14.3	0.0408861956748865\\
14.36	0.037128418192065\\
14.42	0.0332085076621809\\
14.48	0.029130333102156\\
14.54	0.0248986006374921\\
14.6	0.0205192494476876\\
14.66	0.0159998218574842\\
14.72	0.0113497809463396\\
14.8	0.00496697359132625\\
14.88	-0.00159314760746909\\
14.98	-0.00997912671717316\\
15.32	-0.0387098387742846\\
15.4	-0.0451911313103608\\
15.46	-0.0499080040979827\\
15.52	-0.0544777154007008\\
15.58	-0.0588810187344109\\
15.64	-0.0631007597220226\\
15.7	-0.0671219650133636\\
15.76	-0.0709318302030724\\
15.82	-0.0745196141769249\\
15.88	-0.0778764521358966\\
15.94	-0.0809951032694656\\
15.98	-0.0829389117575658\\
16.02	-0.0847727169721466\\
16.06	-0.0864951794856239\\
16.1	-0.0881050692840439\\
16.14	-0.0896012236422727\\
16.18	-0.0909825075930755\\
16.22	-0.0922477778994342\\
16.26	-0.0933958513350959\\
16.3	-0.0944254779643714\\
16.34	-0.0953353199913174\\
16.38	-0.0961239366223481\\
16.42	-0.0967897752574416\\
16.46	-0.0973311691938044\\
16.5	-0.0977463418940445\\
16.54	-0.0980334177388507\\
16.58	-0.0981904390529351\\
16.62	-0.0982153890633981\\
16.66	-0.0981062203227232\\
16.7	-0.0978608880056804\\
16.74	-0.0974773873722761\\
16.78	-0.0969537945796297\\
16.82	-0.0962883099267522\\
16.86	-0.0954793025309506\\
16.9	-0.0945253553657182\\
16.94	-0.0934253095413098\\
16.98	-0.0921783066840085\\
17.02	-0.090783828271416\\
17.06	-0.0892417308119953\\
17.1	-0.0875522758193483\\
17.14	-0.085716153626759\\
17.18	-0.0837345002155132\\
17.22	-0.0816089063900591\\
17.26	-0.0793414188221355\\
17.3	-0.0769345327004309\\
17.34	-0.0743911759568086\\
17.38	-0.0717146852884838\\
17.42	-0.0689087744497634\\
17.46	-0.0659774955384549\\
17.5	-0.0629251942424105\\
17.54	-0.0597564602306022\\
17.6	-0.0547955440090711\\
17.66	-0.0496000913426045\\
17.72	-0.0441870228837331\\
17.78	-0.0385731401021729\\
17.84	-0.03277478726854\\
17.9	-0.0268075910080583\\
17.96	-0.0206862972819266\\
18.02	-0.014424719012947\\
18.1	-0.00587999451580856\\
18.18	0.00286230310151936\\
18.26	0.0117742055877841\\
18.36	0.0231086718694478\\
18.48	0.0369120901460143\\
18.74	0.0669259935171915\\
18.82	0.0759676043828144\\
18.88	0.0826160557307638\\
18.94	0.0891151844691151\\
19	0.0954315631377227\\
19.06	0.101530967398144\\
19.1	0.105459669585699\\
19.14	0.109266465554082\\
19.18	0.112941351509825\\
19.22	0.116474545635253\\
19.26	0.119856561535222\\
19.3	0.123078277769796\\
19.34	0.126131002319589\\
19.38	0.129006530930106\\
19.42	0.131697198389947\\
19.46	0.134195921913904\\
19.5	0.136496235925076\\
19.54	0.138592317660507\\
19.58	0.140479003162643\\
19.62	0.14215179336578\\
19.66	0.143606850142966\\
19.7	0.14484098234615\\
19.74	0.14585162205076\\
19.78	0.146636791405268\\
19.82	0.147195060685515\\
19.86	0.147525498360263\\
19.9	0.147627614184838\\
19.94	0.147501296549233\\
19.98	0.147146745509225\\
20	0.146884013082939\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147060128143341\\
0.0799999999999983	0.143944226241832\\
0.120000000000001	0.140659292964994\\
0.16	0.137212045011282\\
0.199999999999999	0.133608940926024\\
0.239999999999998	0.129856214592813\\
0.280000000000001	0.125959916748435\\
0.32	0.121925962755078\\
0.359999999999999	0.117760184802314\\
0.399999999999999	0.113468386701928\\
0.440000000000001	0.109056399475531\\
0.48	0.104530136012581\\
0.539999999999999	0.0975397489925314\\
0.600000000000001	0.090327110192856\\
0.66	0.0829146685974358\\
0.719999999999999	0.0753263333258758\\
0.780000000000001	0.0675876140663227\\
0.859999999999999	0.0570825460138522\\
0.960000000000001	0.0437483542338803\\
1.18	0.0143000239443047\\
1.26	0.00379101872701426\\
1.32	-0.00394791295270025\\
1.38	-0.0115322432337237\\
1.44	-0.0189352828701921\\
1.5	-0.0261328658610509\\
1.56	-0.0331036498076287\\
1.6	-0.0376156609309533\\
1.64	-0.0420139915831612\\
1.68	-0.0462945749530519\\
1.72	-0.0504539300198914\\
1.76	-0.0544891321840915\\
1.8	-0.058397773083442\\
1.84	-0.0621779105500693\\
1.88	-0.0658280099736857\\
1.92	-0.0693468786196796\\
1.96	-0.0727335946950056\\
2	-0.0759874331503276\\
2.04	-0.0791077903450237\\
2.08	-0.0820941097751344\\
2.12	-0.0849458110685113\\
2.16	-0.087662224384335\\
2.2	-0.0902425322160418\\
2.24	-0.0926857203910636\\
2.28	-0.0949905397938124\\
2.32	-0.0971554800183263\\
2.36	-0.0991787557950445\\
2.4	-0.101058306644884\\
2.44	-0.102791809806607\\
2.48	-0.104376706075566\\
2.52	-0.105810237796934\\
2.56	-0.107089497889433\\
2.6	-0.108211488448038\\
2.64	-0.109173187198071\\
2.68	-0.109971619856864\\
2.72	-0.11060393630914\\
2.76	-0.111067488422382\\
2.8	-0.111359907319109\\
2.84	-0.111479177982734\\
2.88	-0.111423709197691\\
2.92	-0.111192397006295\\
2.96	-0.110784680095726\\
3	-0.110200585798509\\
3.04	-0.109440765687925\\
3.08	-0.108506520064914\\
3.12	-0.107399810953275\\
3.16	-0.106123263535487\\
3.2	-0.104680156261711\\
3.24	-0.103074400141484\\
3.28	-0.101310507974247\\
3.32	-0.0993935544857791\\
3.36	-0.0973291285094611\\
3.4	-0.0951232784822444\\
3.44	-0.0927824526150225\\
3.48	-0.0903134351471664\\
3.52	-0.0877232801077277\\
3.58	-0.0836268269966993\\
3.64	-0.0792991658304096\\
3.7	-0.0747654852112625\\
3.76	-0.0700507152687706\\
3.82	-0.0651791264877239\\
3.9	-0.0584797879821046\\
3.98	-0.0515945190217444\\
4.08	-0.0427976295345438\\
4.22	-0.0302693962559317\\
4.5	-0.00513625325269729\\
4.6	0.00367524978738487\\
4.7	0.0123080792673385\\
4.78	0.0190430444142073\\
4.86	0.025587452045567\\
4.92	0.0303480165110486\\
4.98	0.0349635474707704\\
5.04	0.0394171954702003\\
5.1	0.0436921904247285\\
5.16	0.047772217190758\\
5.22	0.0516418143048405\\
5.28	0.0552867710124723\\
5.34	0.0586944971249821\\
5.38	0.0608291721523457\\
5.42	0.0628510083938529\\
5.46	0.0647578380895091\\
5.5	0.0665479640323277\\
5.54	0.0682201649332406\\
5.58	0.0697736916302532\\
5.62	0.0712082542603589\\
5.66	0.0725240007835808\\
5.7	0.0737214875050256\\
5.74	0.0748016424736129\\
5.78	0.0757657228378719\\
5.82	0.0766152674033158\\
5.86	0.0773520457572765\\
5.9	0.0779780054030006\\
5.96	0.0787137134659552\\
6.02	0.0792120026607854\\
6.08	0.0794801123561903\\
6.14	0.0795249520314343\\
6.2	0.0793528408875446\\
6.26	0.0789693244684493\\
6.32	0.078379075324154\\
6.38	0.0775858792285753\\
6.44	0.0765927032106397\\
6.5	0.0754018369941889\\
6.56	0.0740150956149357\\
6.62	0.0724340681455011\\
6.68	0.0706603956773222\\
6.74	0.068696060966019\\
6.8	0.0665436723653983\\
6.86	0.0642067257327703\\
6.92	0.0616898297387323\\
6.98	0.0589988823085825\\
7.04	0.0561411886192964\\
7.1	0.0531255140536402\\
7.16	0.0499620686683571\\
7.22	0.046662422980706\\
7.3	0.0420732681241311\\
7.38	0.0372977642568131\\
7.46	0.0323708885426086\\
7.56	0.0260537843120616\\
7.7	0.0170346002241288\\
7.98	-0.00103878381943545\\
8.1	-0.00862057385609916\\
8.22	-0.0160379586916939\\
8.32	-0.0220697975416329\\
8.42	-0.0279440693256774\\
8.52	-0.0336340800838606\\
8.6	-0.0380296209705087\\
8.68	-0.0422611158315682\\
8.76	-0.046300988679377\\
8.82	-0.0491865274389056\\
8.88	-0.0519327754302843\\
8.94	-0.054525307168813\\
9	-0.0569497383142981\\
9.06	-0.059192160352282\\
9.12	-0.0612395700486239\\
9.18	-0.063080269247429\\
9.24	-0.0647042131086515\\
9.3	-0.0661032887563486\\
9.36	-0.0672715111739137\\
9.42	-0.068205128629323\\
9.48	-0.0689026355196134\\
9.54	-0.0693646958941478\\
9.6	-0.06959398571232\\
9.66	-0.0695949658564956\\
9.72	-0.0693736008890404\\
9.78	-0.0689370404418774\\
9.84	-0.0682932809703907\\
9.9	-0.067450825472207\\
9.96	-0.0664183577954738\\
10.02	-0.0652044464967183\\
10.08	-0.0638172910178412\\
10.14	-0.0622645203874441\\
10.2	-0.0605530518444866\\
10.26	-0.0586890138384533\\
10.32	-0.05667773486093\\
10.38	-0.0545237965749266\\
10.44	-0.0522311467871752\\
10.5	-0.0498032650182942\\
10.56	-0.0472433708404907\\
10.62	-0.0445546628690607\\
10.68	-0.0417405744276209\\
10.76	-0.0378003057670533\\
10.84	-0.0336556346198442\\
10.92	-0.0293211594309533\\
11	-0.0248152256375107\\
11.08	-0.020160149992325\\
11.18	-0.0141716647956152\\
11.3	-0.00681375238967519\\
11.64	0.0141431387125159\\
11.74	0.0201055272628388\\
11.84	0.0258988582631545\\
11.92	0.0303932998495569\\
12	0.0347520634517977\\
12.08	0.0389674533219413\\
12.16	0.0430327474153813\\
12.24	0.0469407987891692\\
12.32	0.0506827166631716\\
12.4	0.0542467780182747\\
12.48	0.0576176903047028\\
12.54	0.0600077324981321\\
12.6	0.0622689362879107\\
12.66	0.0643907540364985\\
12.72	0.0663617761009334\\
12.78	0.0681699897414276\\
12.84	0.0698030832660521\\
12.9	0.071248779354228\\
12.96	0.0724951806413756\\
13.02	0.0735311106692969\\
13.08	0.0743464341088824\\
13.14	0.0749323416200021\\
13.2	0.0752815867003136\\
13.26	0.0753886642717809\\
13.3	0.0753236308477447\\
13.34	0.0751486925565388\\
13.38	0.0748636099657674\\
13.42	0.074468508640976\\
13.46	0.0739638644308123\\
13.52	0.0730033514785511\\
13.58	0.0718022202637485\\
13.64	0.0703657348756579\\
13.7	0.0687001735840731\\
13.76	0.0668125212170381\\
13.82	0.0647101514583852\\
13.88	0.0624005173278057\\
13.94	0.0598908686314417\\
14	0.0571880146517216\\
14.06	0.0542981486709095\\
14.12	0.051226748056969\\
14.18	0.0479785596372828\\
14.24	0.0445576751047341\\
14.3	0.0409676955041718\\
14.36	0.0372119777925235\\
14.42	0.0332939504802106\\
14.48	0.0292174799109226\\
14.54	0.0249872642829061\\
14.6	0.0206092294719724\\
14.66	0.0160908994061373\\
14.72	0.0114417143576553\\
14.8	0.00505962667718052\\
14.88	-0.00150031815694618\\
14.98	-0.00988694183112315\\
15.32	-0.0386281656953429\\
15.4	-0.0451138496818295\\
15.46	-0.0498344554763612\\
15.52	-0.0544082472169087\\
15.58	-0.0588159479703911\\
15.64	-0.0630403706074638\\
15.7	-0.0670665082143103\\
15.76	-0.0708815234578282\\
15.82	-0.0744746442522413\\
15.88	-0.0778369779082126\\
15.94	-0.0809612596842904\\
15.98	-0.082908887137993\\
16.02	-0.0847465580389901\\
16.06	-0.086472929388556\\
16.1	-0.0880867685562947\\
16.14	-0.0895869111133365\\
16.18	-0.0909722212370205\\
16.22	-0.0922415555984628\\
16.26	-0.0933937315401501\\
16.3	-0.0944275002370603\\
16.34	-0.0953415254138967\\
16.38	-0.0961343680652895\\
16.42	-0.0968044774967396\\
16.46	-0.0973501888731256\\
16.5	-0.0977697273295632\\
16.54	-0.0980612185676151\\
16.58	-0.0982227057285492\\
16.62	-0.0982521722057577\\
16.66	-0.098147569931573\\
16.7	-0.0979068525507572\\
16.74	-0.0975280127756655\\
16.78	-0.0970091231088652\\
16.82	-0.0963483790198083\\
16.86	-0.0955441435766495\\
16.9	-0.094594992465197\\
16.94	-0.093499758277769\\
16.98	-0.0922575729290642\\
17.02	-0.0908679070568539\\
17.06	-0.0893306052954195\\
17.1	-0.0876459163712013\\
17.14	-0.0858145170642572\\
17.18	-0.0838375292062601\\
17.22	-0.0817165290445132\\
17.26	-0.0794535484896279\\
17.3	-0.077051067978239\\
17.34	-0.0745120009161084\\
17.38	-0.0718396699146808\\
17.42	-0.0690377752882831\\
17.46	-0.066110356530622\\
17.5	-0.0630617477296553\\
17.54	-0.0598965280994967\\
17.6	-0.0549405297201915\\
17.66	-0.0497495483133008\\
17.72	-0.0443404859170897\\
17.78	-0.0387301318912776\\
17.84	-0.032934824124716\\
17.9	-0.0269701874046575\\
17.96	-0.0208509688917289\\
18.02	-0.014590984032619\\
18.1	-0.0060476378953993\\
18.18	0.00269413629468573\\
18.26	0.011606384898954\\
18.36	0.0229425561379379\\
18.48	0.0367500244789909\\
18.74	0.0667813605358383\\
18.82	0.0758310346597071\\
18.88	0.0824864314694267\\
18.94	0.0889932871727623\\
19	0.0953181738759241\\
19.06	0.101426855538403\\
19.1	0.105362158957817\\
19.14	0.109175877952516\\
19.18	0.112857996460818\\
19.22	0.11639871813404\\
19.26	0.119788539892483\\
19.3	0.123018321602299\\
19.34	0.126079350717806\\
19.38	0.128963400832927\\
19.42	0.131662783193811\\
19.46	0.134170390340486\\
19.5	0.136479731168304\\
19.54	0.138584956829945\\
19.58	0.140480877036222\\
19.62	0.142162966460372\\
19.66	0.143627361106432\\
19.7	0.144870844669086\\
19.74	0.145890825090301\\
19.78	0.146685301707084\\
19.82	0.147252823583351\\
19.86	0.147592439825445\\
19.9	0.147703642891024\\
19.94	0.147586306110604\\
19.98	0.147240616843526\\
20	0.146982267344825\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147060128143341\\
0.0799999999999983	0.143944226241832\\
0.120000000000001	0.140659292964994\\
0.16	0.137212045011282\\
0.199999999999999	0.133608940926024\\
0.239999999999998	0.129856214592813\\
0.280000000000001	0.125959916748435\\
0.32	0.121925962755078\\
0.359999999999999	0.117760184802314\\
0.399999999999999	0.113468386701928\\
0.440000000000001	0.109056399475531\\
0.48	0.104530136012581\\
0.539999999999999	0.0975397489925314\\
0.600000000000001	0.090327110192856\\
0.66	0.0829146685974358\\
0.719999999999999	0.0753263333258758\\
0.780000000000001	0.0675876140663227\\
0.859999999999999	0.0570825460138522\\
0.960000000000001	0.0437483542338803\\
1.18	0.0143000239443047\\
1.26	0.00379101872701426\\
1.32	-0.00394791295270025\\
1.38	-0.0115322432337237\\
1.44	-0.0189352828701921\\
1.5	-0.0261328658610509\\
1.56	-0.0331036498076287\\
1.6	-0.0376156609309533\\
1.64	-0.0420139915831612\\
1.68	-0.0462945749530519\\
1.72	-0.0504539300198914\\
1.76	-0.0544891321840915\\
1.8	-0.058397773083442\\
1.84	-0.0621779105500693\\
1.88	-0.0658280099736857\\
1.92	-0.0693468786196796\\
1.96	-0.0727335946950056\\
2	-0.0759874331503276\\
2.04	-0.0791077903450237\\
2.08	-0.0820941097751344\\
2.12	-0.0849458110685113\\
2.16	-0.087662224384335\\
2.2	-0.0902425322160418\\
2.24	-0.0926857203910636\\
2.28	-0.0949905397938124\\
2.32	-0.0971554800183263\\
2.36	-0.0991787557950445\\
2.4	-0.101058306644884\\
2.44	-0.102791809806607\\
2.48	-0.104376706075566\\
2.52	-0.105810237796934\\
2.56	-0.107089497889433\\
2.6	-0.108211488448038\\
2.64	-0.109173187198071\\
2.68	-0.109971619856864\\
2.72	-0.11060393630914\\
2.76	-0.111067488422382\\
2.8	-0.111359907319109\\
2.84	-0.111479177982734\\
2.88	-0.111423709197691\\
2.92	-0.111192397006295\\
2.96	-0.110784680095726\\
3	-0.110200585798509\\
3.04	-0.109440765687925\\
3.08	-0.108506520064914\\
3.12	-0.107399810953275\\
3.16	-0.106123263535487\\
3.2	-0.104680156261711\\
3.24	-0.103074400141484\\
3.28	-0.101310507974247\\
3.32	-0.0993935544857791\\
3.36	-0.0973291285094611\\
3.4	-0.0951232784822444\\
3.44	-0.0927824526150225\\
3.48	-0.0903134351471664\\
3.52	-0.0877232801077277\\
3.58	-0.0836268269966993\\
3.64	-0.0792991658304096\\
3.7	-0.0747654852112625\\
3.76	-0.0700507152687706\\
3.82	-0.0651791264877239\\
3.9	-0.0584797879821046\\
3.98	-0.0515945190217444\\
4.08	-0.0427976295345438\\
4.22	-0.0302693962559317\\
4.5	-0.00513625325269729\\
4.6	0.00367524978738487\\
4.7	0.0123080792673385\\
4.78	0.0190430444142073\\
4.86	0.025587452045567\\
4.92	0.0303480165110486\\
4.98	0.0349635474707704\\
5.04	0.0394171954702003\\
5.1	0.0436921904247285\\
5.16	0.047772217190758\\
5.22	0.0516418143048405\\
5.28	0.0552867710124723\\
5.34	0.0586944971249821\\
5.38	0.0608291721523457\\
5.42	0.0628510083938529\\
5.46	0.0647578380895091\\
5.5	0.0665479640323277\\
5.54	0.0682201649332406\\
5.58	0.0697736916302532\\
5.62	0.0712082542603589\\
5.66	0.0725240007835808\\
5.7	0.0737214875050256\\
5.74	0.0748016424736129\\
5.78	0.0757657228378719\\
5.82	0.0766152674033158\\
5.86	0.0773520457572765\\
5.9	0.0779780054030006\\
5.96	0.0787137134659552\\
6.02	0.0792120026607854\\
6.08	0.0794801123561903\\
6.14	0.0795249520314343\\
6.2	0.0793528408875446\\
6.26	0.0789693244684493\\
6.32	0.078379075324154\\
6.38	0.0775858792285753\\
6.44	0.0765927032106397\\
6.5	0.0754018369941889\\
6.56	0.0740150956149357\\
6.62	0.0724340681455011\\
6.68	0.0706603956773222\\
6.74	0.068696060966019\\
6.8	0.0665436723653983\\
6.86	0.0642067257327703\\
6.92	0.0616898297387323\\
6.98	0.0589988823085825\\
7.04	0.0561411886192964\\
7.1	0.0531255140536402\\
7.16	0.0499620686683571\\
7.22	0.046662422980706\\
7.3	0.0420732681241311\\
7.38	0.0372977642568131\\
7.46	0.0323708885426086\\
7.56	0.0260537843120616\\
7.7	0.0170346002241288\\
7.98	-0.00103878381943545\\
8.1	-0.00862057385609916\\
8.22	-0.0160379586916939\\
8.32	-0.0220697975416329\\
8.42	-0.0279440693256774\\
8.52	-0.0336340800838606\\
8.6	-0.0380296209705087\\
8.68	-0.0422611158315682\\
8.76	-0.046300988679377\\
8.82	-0.0491865274389056\\
8.88	-0.0519327754302843\\
8.94	-0.054525307168813\\
9	-0.0569497383142981\\
9.06	-0.059192160352282\\
9.12	-0.0612395700486239\\
9.18	-0.063080269247429\\
9.24	-0.0647042131086515\\
9.3	-0.0661032887563486\\
9.36	-0.0672715111739137\\
9.42	-0.068205128629323\\
9.48	-0.0689026355196134\\
9.54	-0.0693646958941478\\
9.6	-0.06959398571232\\
9.66	-0.0695949658564956\\
9.72	-0.0693736008890404\\
9.78	-0.0689370404418774\\
9.84	-0.0682932809703907\\
9.9	-0.067450825472207\\
9.96	-0.0664183577954738\\
10.02	-0.0652044464967183\\
10.08	-0.0638172910178412\\
10.14	-0.0622645203874441\\
10.2	-0.0605530518444866\\
10.26	-0.0586890138384533\\
10.32	-0.05667773486093\\
10.38	-0.0545237965749266\\
10.44	-0.0522311467871752\\
10.5	-0.0498032650182942\\
10.56	-0.0472433708404907\\
10.62	-0.0445546628690607\\
10.68	-0.0417405744276209\\
10.76	-0.0378003057670533\\
10.84	-0.0336556346198442\\
10.92	-0.0293211594309533\\
11	-0.0248152256375107\\
11.08	-0.020160149992325\\
11.18	-0.0141716647956152\\
11.3	-0.00681375238967519\\
11.64	0.0141431387125159\\
11.74	0.0201055272628388\\
11.84	0.0258988582631545\\
11.92	0.0303932998495569\\
12	0.0347520634517977\\
12.08	0.0389674533219413\\
12.16	0.0430327474153813\\
12.24	0.0469407987891692\\
12.32	0.0506827166631716\\
12.4	0.0542467780182747\\
12.48	0.0576176903047028\\
12.54	0.0600077324981321\\
12.6	0.0622689362879107\\
12.66	0.0643907540364985\\
12.72	0.0663617761009334\\
12.78	0.0681699897414276\\
12.84	0.0698030832660521\\
12.9	0.071248779354228\\
12.96	0.0724951806413756\\
13.02	0.0735311106692969\\
13.08	0.0743464341088824\\
13.14	0.0749323416200021\\
13.2	0.0752815867003136\\
13.26	0.0753886642717809\\
13.3	0.0753236308477447\\
13.34	0.0751486925565388\\
13.38	0.0748636099657674\\
13.42	0.074468508640976\\
13.46	0.0739638644308123\\
13.52	0.0730033514785511\\
13.58	0.0718022202637485\\
13.64	0.0703657348756579\\
13.7	0.0687001735840731\\
13.76	0.0668125212170381\\
13.82	0.0647101514583852\\
13.88	0.0624005173278057\\
13.94	0.0598908686314417\\
14	0.0571880146517216\\
14.06	0.0542981486709095\\
14.12	0.051226748056969\\
14.18	0.0479785596372828\\
14.24	0.0445576751047341\\
14.3	0.0409676955041718\\
14.36	0.0372119777925235\\
14.42	0.0332939504802106\\
14.48	0.0292174799109226\\
14.54	0.0249872642829061\\
14.6	0.0206092294719724\\
14.66	0.0160908994061373\\
14.72	0.0114417143576553\\
14.8	0.00505962667718052\\
14.88	-0.00150031815694618\\
14.98	-0.00988694183112315\\
15.32	-0.0386281656953429\\
15.4	-0.0451138496818295\\
15.46	-0.0498344554763612\\
15.52	-0.0544082472169087\\
15.58	-0.0588159479703911\\
15.64	-0.0630403706074638\\
15.7	-0.0670665082143103\\
15.76	-0.0708815234578282\\
15.82	-0.0744746442522413\\
15.88	-0.0778369779082126\\
15.94	-0.0809612596842904\\
15.98	-0.082908887137993\\
16.02	-0.0847465580389901\\
16.06	-0.086472929388556\\
16.1	-0.0880867685562947\\
16.14	-0.0895869111133365\\
16.18	-0.0909722212370205\\
16.22	-0.0922415555984628\\
16.26	-0.0933937315401501\\
16.3	-0.0944275002370603\\
16.34	-0.0953415254138967\\
16.38	-0.0961343680652895\\
16.42	-0.0968044774967396\\
16.46	-0.0973501888731256\\
16.5	-0.0977697273295632\\
16.54	-0.0980612185676151\\
16.58	-0.0982227057285492\\
16.62	-0.0982521722057577\\
16.66	-0.098147569931573\\
16.7	-0.0979068525507572\\
16.74	-0.0975280127756655\\
16.78	-0.0970091231088652\\
16.82	-0.0963483790198083\\
16.86	-0.0955441435766495\\
16.9	-0.094594992465197\\
16.94	-0.093499758277769\\
16.98	-0.0922575729290642\\
17.02	-0.0908679070568539\\
17.06	-0.0893306052954195\\
17.1	-0.0876459163712013\\
17.14	-0.0858145170642572\\
17.18	-0.0838375292062601\\
17.22	-0.0817165290445132\\
17.26	-0.0794535484896279\\
17.3	-0.077051067978239\\
17.34	-0.0745120009161084\\
17.38	-0.0718396699146808\\
17.42	-0.0690377752882831\\
17.46	-0.066110356530622\\
17.5	-0.0630617477296553\\
17.54	-0.0598965280994967\\
17.6	-0.0549405297201915\\
17.66	-0.0497495483133008\\
17.72	-0.0443404859170897\\
17.78	-0.0387301318912776\\
17.84	-0.032934824124716\\
17.9	-0.0269701874046575\\
17.96	-0.0208509688917289\\
18.02	-0.014590984032619\\
18.1	-0.0060476378953993\\
18.18	0.00269413629468573\\
18.26	0.011606384898954\\
18.36	0.0229425561379379\\
18.48	0.0367500244789909\\
18.74	0.0667813605358383\\
18.82	0.0758310346597071\\
18.88	0.0824864314694267\\
18.94	0.0889932871727623\\
19	0.0953181738759241\\
19.06	0.101426855538403\\
19.1	0.105362158957817\\
19.14	0.109175877952516\\
19.18	0.112857996460818\\
19.22	0.11639871813404\\
19.26	0.119788539892483\\
19.3	0.123018321602299\\
19.34	0.126079350717806\\
19.38	0.128963400832927\\
19.42	0.131662783193811\\
19.46	0.134170390340486\\
19.5	0.136479731168304\\
19.54	0.138584956829945\\
19.58	0.140480877036222\\
19.62	0.142162966460372\\
19.66	0.143627361106432\\
19.7	0.144870844669086\\
19.74	0.145890825090301\\
19.78	0.146685301707084\\
19.82	0.147252823583351\\
19.86	0.147592439825445\\
19.9	0.147703642891024\\
19.94	0.147586306110604\\
19.98	0.147240616843526\\
20	0.146982267344825\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147060128143341\\
0.0799999999999983	0.143944226241832\\
0.120000000000001	0.140659292964994\\
0.16	0.137212045011282\\
0.199999999999999	0.133608940926024\\
0.239999999999998	0.129856214592813\\
0.280000000000001	0.125959916748435\\
0.32	0.121925962755078\\
0.359999999999999	0.117760184802314\\
0.399999999999999	0.113468386701928\\
0.440000000000001	0.109056399475531\\
0.48	0.104530136012581\\
0.539999999999999	0.0975397489925314\\
0.600000000000001	0.090327110192856\\
0.66	0.0829146685974358\\
0.719999999999999	0.0753263333258758\\
0.780000000000001	0.0675876140663227\\
0.859999999999999	0.0570825460138522\\
0.960000000000001	0.0437483542338803\\
1.18	0.0143000239443047\\
1.26	0.00379101872701426\\
1.32	-0.00394791295270025\\
1.38	-0.0115322432337237\\
1.44	-0.0189352828701921\\
1.5	-0.0261328658610509\\
1.56	-0.0331036498076287\\
1.6	-0.0376156609309533\\
1.64	-0.0420139915831612\\
1.68	-0.0462945749530519\\
1.72	-0.0504539300198914\\
1.76	-0.0544891321840915\\
1.8	-0.058397773083442\\
1.84	-0.0621779105500693\\
1.88	-0.0658280099736857\\
1.92	-0.0693468786196796\\
1.96	-0.0727335946950056\\
2	-0.0759874331503276\\
2.04	-0.0791077903450237\\
2.08	-0.0820941097751344\\
2.12	-0.0849458110685113\\
2.16	-0.087662224384335\\
2.2	-0.0902425322160418\\
2.24	-0.0926857203910636\\
2.28	-0.0949905397938124\\
2.32	-0.0971554800183263\\
2.36	-0.0991787557950445\\
2.4	-0.101058306644884\\
2.44	-0.102791809806607\\
2.48	-0.104376706075566\\
2.52	-0.105810237796934\\
2.56	-0.107089497889433\\
2.6	-0.108211488448038\\
2.64	-0.109173187198071\\
2.68	-0.109971619856864\\
2.72	-0.11060393630914\\
2.76	-0.111067488422382\\
2.8	-0.111359907319109\\
2.84	-0.111479177982734\\
2.88	-0.111423709197691\\
2.92	-0.111192397006295\\
2.96	-0.110784680095726\\
3	-0.110200585798509\\
3.04	-0.109440765687925\\
3.08	-0.108506520064914\\
3.12	-0.107399810953275\\
3.16	-0.106123263535487\\
3.2	-0.104680156261711\\
3.24	-0.103074400141484\\
3.28	-0.101310507974247\\
3.32	-0.0993935544857791\\
3.36	-0.0973291285094611\\
3.4	-0.0951232784822444\\
3.44	-0.0927824526150225\\
3.48	-0.0903134351471664\\
3.52	-0.0877232801077277\\
3.58	-0.0836268269966993\\
3.64	-0.0792991658304096\\
3.7	-0.0747654852112625\\
3.76	-0.0700507152687706\\
3.82	-0.0651791264877239\\
3.9	-0.0584797879821046\\
3.98	-0.0515945190217444\\
4.08	-0.0427976295345438\\
4.22	-0.0302693962559317\\
4.5	-0.00513625325269729\\
4.6	0.00367524978738487\\
4.7	0.0123080792673385\\
4.78	0.0190430444142073\\
4.86	0.025587452045567\\
4.92	0.0303480165110486\\
4.98	0.0349635474707704\\
5.04	0.0394171954702003\\
5.1	0.0436921904247285\\
5.16	0.047772217190758\\
5.22	0.0516418143048405\\
5.28	0.0552867710124723\\
5.34	0.0586944971249821\\
5.38	0.0608291721523457\\
5.42	0.0628510083938529\\
5.46	0.0647578380895091\\
5.5	0.0665479640323277\\
5.54	0.0682201649332406\\
5.58	0.0697736916302532\\
5.62	0.0712082542603589\\
5.66	0.0725240007835808\\
5.7	0.0737214875050256\\
5.74	0.0748016424736129\\
5.78	0.0757657228378719\\
5.82	0.0766152674033158\\
5.86	0.0773520457572765\\
5.9	0.0779780054030006\\
5.96	0.0787137134659552\\
6.02	0.0792120026607854\\
6.08	0.0794801123561903\\
6.14	0.0795249520314343\\
6.2	0.0793528408875446\\
6.26	0.0789693244684493\\
6.32	0.078379075324154\\
6.38	0.0775858792285753\\
6.44	0.0765927032106397\\
6.5	0.0754018369941889\\
6.56	0.0740150956149357\\
6.62	0.0724340681455011\\
6.68	0.0706603956773222\\
6.74	0.068696060966019\\
6.8	0.0665436723653983\\
6.86	0.0642067257327703\\
6.92	0.0616898297387323\\
6.98	0.0589988823085825\\
7.04	0.0561411886192964\\
7.1	0.0531255140536402\\
7.16	0.0499620686683571\\
7.22	0.046662422980706\\
7.3	0.0420732681241311\\
7.38	0.0372977642568131\\
7.46	0.0323708885426086\\
7.56	0.0260537843120616\\
7.7	0.0170346002241288\\
7.98	-0.00103878381943545\\
8.1	-0.00862057385609916\\
8.22	-0.0160379586916939\\
8.32	-0.0220697975416329\\
8.42	-0.0279440693256774\\
8.52	-0.0336340800838606\\
8.6	-0.0380296209705087\\
8.68	-0.0422611158315682\\
8.76	-0.046300988679377\\
8.82	-0.0491865274389056\\
8.88	-0.0519327754302843\\
8.94	-0.054525307168813\\
9	-0.0569497383142981\\
9.06	-0.059192160352282\\
9.12	-0.0612395700486239\\
9.18	-0.063080269247429\\
9.24	-0.0647042131086515\\
9.3	-0.0661032887563486\\
9.36	-0.0672715111739137\\
9.42	-0.068205128629323\\
9.48	-0.0689026355196134\\
9.54	-0.0693646958941478\\
9.6	-0.06959398571232\\
9.66	-0.0695949658564956\\
9.72	-0.0693736008890404\\
9.78	-0.0689370404418774\\
9.84	-0.0682932809703907\\
9.9	-0.067450825472207\\
9.96	-0.0664183577954738\\
10.02	-0.0652044464967183\\
10.08	-0.0638172910178412\\
10.14	-0.0622645203874441\\
10.2	-0.0605530518444866\\
10.26	-0.0586890138384533\\
10.32	-0.05667773486093\\
10.38	-0.0545237965749266\\
10.44	-0.0522311467871752\\
10.5	-0.0498032650182942\\
10.56	-0.0472433708404907\\
10.62	-0.0445546628690607\\
10.68	-0.0417405744276209\\
10.76	-0.0378003057670533\\
10.84	-0.0336556346198442\\
10.92	-0.0293211594309533\\
11	-0.0248152256375107\\
11.08	-0.020160149992325\\
11.18	-0.0141716647956152\\
11.3	-0.00681375238967519\\
11.64	0.0141431387125159\\
11.74	0.0201055272628388\\
11.84	0.0258988582631545\\
11.92	0.0303932998495569\\
12	0.0347520634517977\\
12.08	0.0389674533219413\\
12.16	0.0430327474153813\\
12.24	0.0469407987891692\\
12.32	0.0506827166631716\\
12.4	0.0542467780182747\\
12.48	0.0576176903047028\\
12.54	0.0600077324981321\\
12.6	0.0622689362879107\\
12.66	0.0643907540364985\\
12.72	0.0663617761009334\\
12.78	0.0681699897414276\\
12.84	0.0698030832660521\\
12.9	0.071248779354228\\
12.96	0.0724951806413756\\
13.02	0.0735311106692969\\
13.08	0.0743464341088824\\
13.14	0.0749323416200021\\
13.2	0.0752815867003136\\
13.26	0.0753886642717809\\
13.3	0.0753236308477447\\
13.34	0.0751486925565388\\
13.38	0.0748636099657674\\
13.42	0.074468508640976\\
13.46	0.0739638644308123\\
13.52	0.0730033514785511\\
13.58	0.0718022202637485\\
13.64	0.0703657348756579\\
13.7	0.0687001735840731\\
13.76	0.0668125212170381\\
13.82	0.0647101514583852\\
13.88	0.0624005173278057\\
13.94	0.0598908686314417\\
14	0.0571880146517216\\
14.06	0.0542981486709095\\
14.12	0.051226748056969\\
14.18	0.0479785596372828\\
14.24	0.0445576751047341\\
14.3	0.0409676955041718\\
14.36	0.0372119777925235\\
14.42	0.0332939504802106\\
14.48	0.0292174799109226\\
14.54	0.0249872642829061\\
14.6	0.0206092294719724\\
14.66	0.0160908994061373\\
14.72	0.0114417143576553\\
14.8	0.00505962667718052\\
14.88	-0.00150031815694618\\
14.98	-0.00988694183112315\\
15.32	-0.0386281656953429\\
15.4	-0.0451138496818295\\
15.46	-0.0498344554763612\\
15.52	-0.0544082472169087\\
15.58	-0.0588159479703911\\
15.64	-0.0630403706074638\\
15.7	-0.0670665082143103\\
15.76	-0.0708815234578282\\
15.82	-0.0744746442522413\\
15.88	-0.0778369779082126\\
15.94	-0.0809612596842904\\
15.98	-0.082908887137993\\
16.02	-0.0847465580389901\\
16.06	-0.086472929388556\\
16.1	-0.0880867685562947\\
16.14	-0.0895869111133365\\
16.18	-0.0909722212370205\\
16.22	-0.0922415555984628\\
16.26	-0.0933937315401501\\
16.3	-0.0944275002370603\\
16.34	-0.0953415254138967\\
16.38	-0.0961343680652895\\
16.42	-0.0968044774967396\\
16.46	-0.0973501888731256\\
16.5	-0.0977697273295632\\
16.54	-0.0980612185676151\\
16.58	-0.0982227057285492\\
16.62	-0.0982521722057577\\
16.66	-0.098147569931573\\
16.7	-0.0979068525507572\\
16.74	-0.0975280127756655\\
16.78	-0.0970091231088652\\
16.82	-0.0963483790198083\\
16.86	-0.0955441435766495\\
16.9	-0.094594992465197\\
16.94	-0.093499758277769\\
16.98	-0.0922575729290642\\
17.02	-0.0908679070568539\\
17.06	-0.0893306052954195\\
17.1	-0.0876459163712013\\
17.14	-0.0858145170642572\\
17.18	-0.0838375292062601\\
17.22	-0.0817165290445132\\
17.26	-0.0794535484896279\\
17.3	-0.077051067978239\\
17.34	-0.0745120009161084\\
17.38	-0.0718396699146808\\
17.42	-0.0690377752882831\\
17.46	-0.066110356530622\\
17.5	-0.0630617477296553\\
17.54	-0.0598965280994967\\
17.6	-0.0549405297201915\\
17.66	-0.0497495483133008\\
17.72	-0.0443404859170897\\
17.78	-0.0387301318912776\\
17.84	-0.032934824124716\\
17.9	-0.0269701874046575\\
17.96	-0.0208509688917289\\
18.02	-0.014590984032619\\
18.1	-0.0060476378953993\\
18.18	0.00269413629468573\\
18.26	0.011606384898954\\
18.36	0.0229425561379379\\
18.48	0.0367500244789909\\
18.74	0.0667813605358383\\
18.82	0.0758310346597071\\
18.88	0.0824864314694267\\
18.94	0.0889932871727623\\
19	0.0953181738759241\\
19.06	0.101426855538403\\
19.1	0.105362158957817\\
19.14	0.109175877952516\\
19.18	0.112857996460818\\
19.22	0.11639871813404\\
19.26	0.119788539892483\\
19.3	0.123018321602299\\
19.34	0.126079350717806\\
19.38	0.128963400832927\\
19.42	0.131662783193811\\
19.46	0.134170390340486\\
19.5	0.136479731168304\\
19.54	0.138584956829945\\
19.58	0.140480877036222\\
19.62	0.142162966460372\\
19.66	0.143627361106432\\
19.7	0.144870844669086\\
19.74	0.145890825090301\\
19.78	0.146685301707084\\
19.82	0.147252823583351\\
19.86	0.147592439825445\\
19.9	0.147703642891024\\
19.94	0.147586306110604\\
19.98	0.147240616843526\\
20	0.146982267344825\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147061790214039\\
0.0799999999999983	0.143947553142226\\
0.120000000000001	0.140664283726842\\
0.16	0.137218695029205\\
0.199999999999999	0.133617242086427\\
0.239999999999998	0.129866155439689\\
0.280000000000001	0.125971482683198\\
0.32	0.121939136266757\\
0.359999999999999	0.11777494572376\\
0.399999999999999	0.113484712487079\\
0.440000000000001	0.109074265492392\\
0.48	0.104549515846209\\
0.539999999999999	0.0975613468788126\\
0.600000000000001	0.0903508597495986\\
0.66	0.082940501214793\\
0.719999999999999	0.0753541795066681\\
0.780000000000001	0.0676174045754081\\
0.859999999999999	0.0571148233746257\\
0.960000000000001	0.0437835767519736\\
1.18	0.0143411249960792\\
1.26	0.00383405511961499\\
1.32	-0.00390350098692238\\
1.38	-0.0114865267336199\\
1.44	-0.0188883405015865\\
1.5	-0.0260847860655886\\
1.56	-0.0330545328949725\\
1.6	-0.0375659150748184\\
1.64	-0.0419636719716863\\
1.68	-0.0462437415639627\\
1.72	-0.050402647844308\\
1.76	-0.0544374713864748\\
1.8	-0.0583458090914633\\
1.84	-0.0621257240695776\\
1.88	-0.0657756869257398\\
1.92	-0.0692945099984037\\
1.96	-0.0726812763469269\\
2	-0.0759352654779732\\
2.04	-0.0790558779393855\\
2.08	-0.0820425609834956\\
2.12	-0.0848947375058735\\
2.16	-0.0876117403980601\\
2.2	-0.0901927543145007\\
2.24	-0.0926367666479315\\
2.28	-0.0949425292400292\\
2.32	-0.0971085320338148\\
2.36	-0.0991329895119151\\
2.4	-0.101013840373092\\
2.44	-0.102748760491966\\
2.48	-0.10433518879849\\
2.52	-0.105770365318769\\
2.56	-0.1070513802512\\
2.6	-0.108175232624522\\
2.64	-0.10913889680819\\
2.68	-0.109939394929121\\
2.72	-0.110573873099305\\
2.76	-0.111039679278655\\
2.8	-0.111334440588717\\
2.84	-0.111456137952715\\
2.88	-0.111403176061739\\
2.92	-0.111174446849105\\
2.96	-0.110769384886112\\
3	-0.11018801338269\\
3.04	-0.109430979774995\\
3.08	-0.108499580197112\\
3.12	-0.107395772454826\\
3.16	-0.106122177434898\\
3.2	-0.104682069183713\\
3.24	-0.103079354166244\\
3.28	-0.101318540462898\\
3.32	-0.0994046978726963\\
3.36	-0.0973434100630293\\
3.4	-0.0951407200371328\\
3.44	-0.0928030702800484\\
3.48	-0.0903372389937722\\
3.52	-0.0877502738448399\\
3.58	-0.0836585977876787\\
3.64	-0.0793356828867786\\
3.7	-0.0748066921392834\\
3.76	-0.0700965286009243\\
3.82	-0.0652294344370432\\
3.9	-0.0585358641814615\\
3.98	-0.0516560418149794\\
4.08	-0.042865400401503\\
4.2	-0.0321423156500096\\
4.52	-0.00344741991411368\\
4.62	0.00533214095451484\\
4.7	0.0122221543408862\\
4.78	0.0189578470596672\\
4.86	0.0255036980346901\\
4.92	0.0302658024089943\\
4.98	0.034883253443784\\
5.04	0.0393391897896507\\
5.1	0.0436168289829411\\
5.16	0.0476998435408547\\
5.22	0.0515727601340821\\
5.28	0.0552213569263102\\
5.34	0.0586330335947842\\
5.38	0.0607705102397844\\
5.42	0.0627952794734341\\
5.46	0.0647051711420836\\
5.5	0.0664984857156021\\
5.54	0.0681739995914441\\
5.58	0.0697309612345123\\
5.62	0.0711690782736945\\
5.66	0.0724884959471446\\
5.7	0.0736897675448347\\
5.74	0.0747738177298878\\
5.78	0.075741899821768\\
5.82	0.0765955482883669\\
5.86	0.0773365278152092\\
5.9	0.0779667803955064\\
5.96	0.0787090862831654\\
6.02	0.0792141422562551\\
6.08	0.0794891608764807\\
6.14	0.0795410217176205\\
6.2	0.0793760113246265\\
6.26	0.0789996403224649\\
6.32	0.0784165446782197\\
6.38	0.0776304725947981\\
6.44	0.0766443532574961\\
6.5	0.0754604389915734\\
6.56	0.0740805085634655\\
6.62	0.0725061165251297\\
6.68	0.0707388717242061\\
6.74	0.0687807273663417\\
6.8	0.0666342652413228\\
6.86	0.0643029577881826\\
6.92	0.0617913934309762\\
6.98	0.0591054529160076\\
7.04	0.0562524270829989\\
7.1	0.0532410694841126\\
7.16	0.0500815804241839\\
7.22	0.0467855222459654\\
7.3	0.0422005647414707\\
7.38	0.0374285739281675\\
7.46	0.0325045100441876\\
7.56	0.0261899035816633\\
7.7	0.0171722250924518\\
7.98	-0.000905846046290293\\
8.1	-0.00849314587101091\\
8.22	-0.0159183241107606\\
8.32	-0.0219584489253002\\
8.42	-0.0278426309119162\\
8.52	-0.0335441249791231\\
8.6	-0.0379499213409176\\
8.68	-0.0421925477430385\\
8.76	-0.0462443442967881\\
8.82	-0.0491392889301245\\
8.88	-0.0518952923984024\\
8.94	-0.0544978852004796\\
9	-0.0569326386276785\\
9.06	-0.0591856002143913\\
9.12	-0.0612437237985475\\
9.18	-0.063095269733271\\
9.24	-0.0647301533330022\\
9.3	-0.0661402235273449\\
9.36	-0.0673194585759269\\
9.42	-0.0682640711564559\\
9.48	-0.0689725207537499\\
9.54	-0.0694454366534458\\
9.6	-0.0696854596428729\\
9.66	-0.0696970144852962\\
9.72	-0.069486028198174\\
9.78	-0.069059611059437\\
9.84	-0.0684257181016505\\
9.9	-0.0675928087143696\\
9.96	-0.0665695209907256\\
10.02	-0.065364375781634\\
10.08	-0.0639855232234225\\
10.14	-0.0624405419337144\\
10.2	-0.0607362982579183\\
10.26	-0.0588788699998339\\
10.32	-0.0568735360668242\\
10.38	-0.0547248304675456\\
10.44	-0.0524366561762619\\
10.5	-0.0500124515845926\\
10.56	-0.0474553996746181\\
10.62	-0.0447686677627637\\
10.68	-0.041955663798138\\
10.76	-0.0380154223743148\\
10.84	-0.033869134089656\\
10.92	-0.029531392322113\\
11	-0.0250205577576175\\
11.08	-0.0203589805140076\\
11.18	-0.0143601917746174\\
11.3	-0.00698688004362324\\
11.64	0.0140297111774466\\
11.74	0.02001366969629\\
11.84	0.0258301866099337\\
11.94	0.0314520474857964\\
12.02	0.0357963469391542\\
12.1	0.0399963252662019\\
12.18	0.0440451744856247\\
12.26	0.0479352973452016\\
12.34	0.051657032214127\\
12.42	0.0551976438368378\\
12.5	0.0585406907030013\\
12.56	0.0609062309261823\\
12.62	0.0631393291235653\\
12.68	0.0652290347461246\\
12.74	0.0671636159382736\\
12.8	0.0689308366281303\\
12.86	0.070518273569629\\
12.92	0.0719136568391505\\
12.98	0.0731052167419399\\
13.04	0.074082020388289\\
13.1	0.0748342822444918\\
13.16	0.0753536346212265\\
13.22	0.0756333462064092\\
13.26	0.0756841714572083\\
13.3	0.0756252565386397\\
13.34	0.0754559789526645\\
13.38	0.075176090963808\\
13.42	0.0747857108723764\\
13.46	0.0742853081813557\\
13.52	0.0733302460738301\\
13.58	0.0721334578543775\\
13.64	0.0707001936786824\\
13.7	0.0690367190032326\\
13.76	0.0671500059264218\\
13.82	0.0650474145702127\\
13.88	0.0627363828309555\\
13.94	0.0602241433497817\\
14	0.0575174860258301\\
14.06	0.0546225827082907\\
14.12	0.0515448878194178\\
14.18	0.0482891246358612\\
14.24	0.0448593619495057\\
14.3	0.0412591801067528\\
14.36	0.0374919193451753\\
14.42	0.0335609973391442\\
14.48	0.0294702773989783\\
14.54	0.025224464305218\\
14.6	0.020829501716328\\
14.66	0.0162929437870147\\
14.72	0.0116242742682964\\
14.8	0.00521435308270313\\
14.88	-0.00137538459721398\\
14.98	-0.00980168159867745\\
15.32	-0.0386914260805327\\
15.4	-0.0452135291124343\\
15.46	-0.0499614595826863\\
15.52	-0.0545624678366927\\
15.58	-0.058997177712218\\
15.64	-0.0632483083774567\\
15.7	-0.0673007642073138\\
15.76	-0.0711416233005728\\
15.82	-0.0747600320736268\\
15.88	-0.0781470182070443\\
15.94	-0.081295237960866\\
15.98	-0.0832583878952526\\
16.02	-0.0851112044763056\\
16.06	-0.0868523203467504\\
16.1	-0.088480477988707\\
16.14	-0.0899944874857432\\
16.18	-0.0913931868821969\\
16.22	-0.0926754060524431\\
16.26	-0.0938399348880417\\
16.3	-0.0948854964964987\\
16.34	-0.0958107259840126\\
16.38	-0.0966141552683837\\
16.42	-0.0972942042387253\\
16.46	-0.0978491784473796\\
16.5	-0.0982772733869375\\
16.54	-0.0985765852732037\\
16.58	-0.0987451281231557\\
16.62	-0.0987808567872186\\
16.66	-0.0986816954676222\\
16.7	-0.0984455711316095\\
16.74	-0.0980704511103632\\
16.78	-0.0975543840650701\\
16.82	-0.0968955434020593\\
16.86	-0.0960922721331023\\
16.9	-0.0951431281077717\\
16.94	-0.0940469284953487\\
16.98	-0.0928027923682997\\
17.02	-0.0914101802400893\\
17.06	-0.0898689294406907\\
17.1	-0.0881792842751921\\
17.14	-0.0863419200057791\\
17.18	-0.0843579598254784\\
17.22	-0.0822289841517829\\
17.26	-0.079957031757889\\
17.3	-0.077544592474176\\
17.34	-0.0749945914281618\\
17.38	-0.0723103650402841\\
17.42	-0.0694956292484079\\
17.46	-0.0665544406869252\\
17.5	-0.0634911517877939\\
17.54	-0.060310360991533\\
17.58	-0.0570168594469997\\
17.64	-0.051876079608931\\
17.7	-0.0465097308531277\\
17.76	-0.0409347463521001\\
17.82	-0.0351677102269292\\
17.88	-0.0292245671234816\\
17.94	-0.0231204236456115\\
18	-0.0168694573650683\\
18.06	-0.0104849415976247\\
18.14	-0.00178605110478713\\
18.22	0.00709970388763637\\
18.3	0.016144077580595\\
18.4	0.0276267405146307\\
18.54	0.0439104330282518\\
18.72	0.0648503098860722\\
18.8	0.0740052156311535\\
18.86	0.0807511870489037\\
18.92	0.0873589383396727\\
18.98	0.0937951684672882\\
19.04	0.100025588453612\\
19.08	0.104047713929354\\
19.12	0.107952652055705\\
19.16	0.111730230415166\\
19.2	0.115370460381559\\
19.24	0.11886361260007\\
19.28	0.122200289163619\\
19.32	0.125371491279491\\
19.36	0.128368681314722\\
19.4	0.131183838213037\\
19.44	0.13380950538874\\
19.48	0.136238830322601\\
19.52	0.138465595211397\\
19.56	0.140484238156802\\
19.6	0.14228986452137\\
19.64	0.143878248230983\\
19.68	0.145245822964959\\
19.72	0.146389663348316\\
19.76	0.14730745644524\\
19.8	0.147997464048366\\
19.84	0.148458476462949\\
19.88	0.148689758695909\\
19.92	0.148690990172355\\
19.96	0.148462199311194\\
20	0.148003694490143\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147061790214039\\
0.0799999999999983	0.143947553142226\\
0.120000000000001	0.140664283726842\\
0.16	0.137218695029205\\
0.199999999999999	0.133617242086427\\
0.239999999999998	0.129866155439689\\
0.280000000000001	0.125971482683198\\
0.32	0.121939136266757\\
0.359999999999999	0.11777494572376\\
0.399999999999999	0.113484712487079\\
0.440000000000001	0.109074265492392\\
0.48	0.104549515846209\\
0.539999999999999	0.0975613468788126\\
0.600000000000001	0.0903508597495986\\
0.66	0.082940501214793\\
0.719999999999999	0.0753541795066681\\
0.780000000000001	0.0676174045754081\\
0.859999999999999	0.0571148233746257\\
0.960000000000001	0.0437835767519736\\
1.18	0.0143411249960792\\
1.26	0.00383405511961499\\
1.32	-0.00390350098692238\\
1.38	-0.0114865267336199\\
1.44	-0.0188883405015865\\
1.5	-0.0260847860655886\\
1.56	-0.0330545328949725\\
1.6	-0.0375659150748184\\
1.64	-0.0419636719716863\\
1.68	-0.0462437415639627\\
1.72	-0.050402647844308\\
1.76	-0.0544374713864748\\
1.8	-0.0583458090914633\\
1.84	-0.0621257240695776\\
1.88	-0.0657756869257398\\
1.92	-0.0692945099984037\\
1.96	-0.0726812763469269\\
2	-0.0759352654779732\\
2.04	-0.0790558779393855\\
2.08	-0.0820425609834956\\
2.12	-0.0848947375058735\\
2.16	-0.0876117403980601\\
2.2	-0.0901927543145007\\
2.24	-0.0926367666479315\\
2.28	-0.0949425292400292\\
2.32	-0.0971085320338148\\
2.36	-0.0991329895119151\\
2.4	-0.101013840373092\\
2.44	-0.102748760491966\\
2.48	-0.10433518879849\\
2.52	-0.105770365318769\\
2.56	-0.1070513802512\\
2.6	-0.108175232624522\\
2.64	-0.10913889680819\\
2.68	-0.109939394929121\\
2.72	-0.110573873099305\\
2.76	-0.111039679278655\\
2.8	-0.111334440588717\\
2.84	-0.111456137952715\\
2.88	-0.111403176061739\\
2.92	-0.111174446849105\\
2.96	-0.110769384886112\\
3	-0.11018801338269\\
3.04	-0.109430979774995\\
3.08	-0.108499580197112\\
3.12	-0.107395772454826\\
3.16	-0.106122177434898\\
3.2	-0.104682069183713\\
3.24	-0.103079354166244\\
3.28	-0.101318540462898\\
3.32	-0.0994046978726963\\
3.36	-0.0973434100630293\\
3.4	-0.0951407200371328\\
3.44	-0.0928030702800484\\
3.48	-0.0903372389937722\\
3.52	-0.0877502738448399\\
3.58	-0.0836585977876787\\
3.64	-0.0793356828867786\\
3.7	-0.0748066921392834\\
3.76	-0.0700965286009243\\
3.82	-0.0652294344370432\\
3.9	-0.0585358641814615\\
3.98	-0.0516560418149794\\
4.08	-0.042865400401503\\
4.2	-0.0321423156500096\\
4.52	-0.00344741991411368\\
4.62	0.00533214095451484\\
4.7	0.0122221543408862\\
4.78	0.0189578470596672\\
4.86	0.0255036980346901\\
4.92	0.0302658024089943\\
4.98	0.034883253443784\\
5.04	0.0393391897896507\\
5.1	0.0436168289829411\\
5.16	0.0476998435408547\\
5.22	0.0515727601340821\\
5.28	0.0552213569263102\\
5.34	0.0586330335947842\\
5.38	0.0607705102397844\\
5.42	0.0627952794734341\\
5.46	0.0647051711420836\\
5.5	0.0664984857156021\\
5.54	0.0681739995914441\\
5.58	0.0697309612345123\\
5.62	0.0711690782736945\\
5.66	0.0724884959471446\\
5.7	0.0736897675448347\\
5.74	0.0747738177298878\\
5.78	0.075741899821768\\
5.82	0.0765955482883669\\
5.86	0.0773365278152092\\
5.9	0.0779667803955064\\
5.96	0.0787090862831654\\
6.02	0.0792141422562551\\
6.08	0.0794891608764807\\
6.14	0.0795410217176205\\
6.2	0.0793760113246265\\
6.26	0.0789996403224649\\
6.32	0.0784165446782197\\
6.38	0.0776304725947981\\
6.44	0.0766443532574961\\
6.5	0.0754604389915734\\
6.56	0.0740805085634655\\
6.62	0.0725061165251297\\
6.68	0.0707388717242061\\
6.74	0.0687807273663417\\
6.8	0.0666342652413228\\
6.86	0.0643029577881826\\
6.92	0.0617913934309762\\
6.98	0.0591054529160076\\
7.04	0.0562524270829989\\
7.1	0.0532410694841126\\
7.16	0.0500815804241839\\
7.22	0.0467855222459654\\
7.3	0.0422005647414707\\
7.38	0.0374285739281675\\
7.46	0.0325045100441876\\
7.56	0.0261899035816633\\
7.7	0.0171722250924518\\
7.98	-0.000905846046290293\\
8.1	-0.00849314587101091\\
8.22	-0.0159183241107606\\
8.32	-0.0219584489253002\\
8.42	-0.0278426309119162\\
8.52	-0.0335441249791231\\
8.6	-0.0379499213409176\\
8.68	-0.0421925477430385\\
8.76	-0.0462443442967881\\
8.82	-0.0491392889301245\\
8.88	-0.0518952923984024\\
8.94	-0.0544978852004796\\
9	-0.0569326386276785\\
9.06	-0.0591856002143913\\
9.12	-0.0612437237985475\\
9.18	-0.063095269733271\\
9.24	-0.0647301533330022\\
9.3	-0.0661402235273449\\
9.36	-0.0673194585759269\\
9.42	-0.0682640711564559\\
9.48	-0.0689725207537499\\
9.54	-0.0694454366534458\\
9.6	-0.0696854596428729\\
9.66	-0.0696970144852962\\
9.72	-0.069486028198174\\
9.78	-0.069059611059437\\
9.84	-0.0684257181016505\\
9.9	-0.0675928087143696\\
9.96	-0.0665695209907256\\
10.02	-0.065364375781634\\
10.08	-0.0639855232234225\\
10.14	-0.0624405419337144\\
10.2	-0.0607362982579183\\
10.26	-0.0588788699998339\\
10.32	-0.0568735360668242\\
10.38	-0.0547248304675456\\
10.44	-0.0524366561762619\\
10.5	-0.0500124515845926\\
10.56	-0.0474553996746181\\
10.62	-0.0447686677627637\\
10.68	-0.041955663798138\\
10.76	-0.0380154223743148\\
10.84	-0.033869134089656\\
10.92	-0.029531392322113\\
11	-0.0250205577576175\\
11.08	-0.0203589805140076\\
11.18	-0.0143601917746174\\
11.3	-0.00698688004362324\\
11.64	0.0140297111774466\\
11.74	0.02001366969629\\
11.84	0.0258301866099337\\
11.94	0.0314520474857964\\
12.02	0.0357963469391542\\
12.1	0.0399963252662019\\
12.18	0.0440451744856247\\
12.26	0.0479352973452016\\
12.34	0.051657032214127\\
12.42	0.0551976438368378\\
12.5	0.0585406907030013\\
12.56	0.0609062309261823\\
12.62	0.0631393291235653\\
12.68	0.0652290347461246\\
12.74	0.0671636159382736\\
12.8	0.0689308366281303\\
12.86	0.070518273569629\\
12.92	0.0719136568391505\\
12.98	0.0731052167419399\\
13.04	0.074082020388289\\
13.1	0.0748342822444918\\
13.16	0.0753536346212265\\
13.22	0.0756333462064092\\
13.26	0.0756841714572083\\
13.3	0.0756252565386397\\
13.34	0.0754559789526645\\
13.38	0.075176090963808\\
13.42	0.0747857108723764\\
13.46	0.0742853081813557\\
13.52	0.0733302460738301\\
13.58	0.0721334578543775\\
13.64	0.0707001936786824\\
13.7	0.0690367190032326\\
13.76	0.0671500059264218\\
13.82	0.0650474145702127\\
13.88	0.0627363828309555\\
13.94	0.0602241433497817\\
14	0.0575174860258301\\
14.06	0.0546225827082907\\
14.12	0.0515448878194178\\
14.18	0.0482891246358612\\
14.24	0.0448593619495057\\
14.3	0.0412591801067528\\
14.36	0.0374919193451753\\
14.42	0.0335609973391442\\
14.48	0.0294702773989783\\
14.54	0.025224464305218\\
14.6	0.020829501716328\\
14.66	0.0162929437870147\\
14.72	0.0116242742682964\\
14.8	0.00521435308270313\\
14.88	-0.00137538459721398\\
14.98	-0.00980168159867745\\
15.32	-0.0386914260805327\\
15.4	-0.0452135291124343\\
15.46	-0.0499614595826863\\
15.52	-0.0545624678366927\\
15.58	-0.058997177712218\\
15.64	-0.0632483083774567\\
15.7	-0.0673007642073138\\
15.76	-0.0711416233005728\\
15.82	-0.0747600320736268\\
15.88	-0.0781470182070443\\
15.94	-0.081295237960866\\
15.98	-0.0832583878952526\\
16.02	-0.0851112044763056\\
16.06	-0.0868523203467504\\
16.1	-0.088480477988707\\
16.14	-0.0899944874857432\\
16.18	-0.0913931868821969\\
16.22	-0.0926754060524431\\
16.26	-0.0938399348880417\\
16.3	-0.0948854964964987\\
16.34	-0.0958107259840126\\
16.38	-0.0966141552683837\\
16.42	-0.0972942042387253\\
16.46	-0.0978491784473796\\
16.5	-0.0982772733869375\\
16.54	-0.0985765852732037\\
16.58	-0.0987451281231557\\
16.62	-0.0987808567872186\\
16.66	-0.0986816954676222\\
16.7	-0.0984455711316095\\
16.74	-0.0980704511103632\\
16.78	-0.0975543840650701\\
16.82	-0.0968955434020593\\
16.86	-0.0960922721331023\\
16.9	-0.0951431281077717\\
16.94	-0.0940469284953487\\
16.98	-0.0928027923682997\\
17.02	-0.0914101802400893\\
17.06	-0.0898689294406907\\
17.1	-0.0881792842751921\\
17.14	-0.0863419200057791\\
17.18	-0.0843579598254784\\
17.22	-0.0822289841517829\\
17.26	-0.079957031757889\\
17.3	-0.077544592474176\\
17.34	-0.0749945914281618\\
17.38	-0.0723103650402841\\
17.42	-0.0694956292484079\\
17.46	-0.0665544406869252\\
17.5	-0.0634911517877939\\
17.54	-0.060310360991533\\
17.58	-0.0570168594469997\\
17.64	-0.051876079608931\\
17.7	-0.0465097308531277\\
17.76	-0.0409347463521001\\
17.82	-0.0351677102269292\\
17.88	-0.0292245671234816\\
17.94	-0.0231204236456115\\
18	-0.0168694573650683\\
18.06	-0.0104849415976247\\
18.14	-0.00178605110478713\\
18.22	0.00709970388763637\\
18.3	0.016144077580595\\
18.4	0.0276267405146307\\
18.54	0.0439104330282518\\
18.72	0.0648503098860722\\
18.8	0.0740052156311535\\
18.86	0.0807511870489037\\
18.92	0.0873589383396727\\
18.98	0.0937951684672882\\
19.04	0.100025588453612\\
19.08	0.104047713929354\\
19.12	0.107952652055705\\
19.16	0.111730230415166\\
19.2	0.115370460381559\\
19.24	0.11886361260007\\
19.28	0.122200289163619\\
19.32	0.125371491279491\\
19.36	0.128368681314722\\
19.4	0.131183838213037\\
19.44	0.13380950538874\\
19.48	0.136238830322601\\
19.52	0.138465595211397\\
19.56	0.140484238156802\\
19.6	0.14228986452137\\
19.64	0.143878248230983\\
19.68	0.145245822964959\\
19.72	0.146389663348316\\
19.76	0.14730745644524\\
19.8	0.147997464048366\\
19.84	0.148458476462949\\
19.88	0.148689758695909\\
19.92	0.148690990172355\\
19.96	0.148462199311194\\
20	0.148003694490143\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147063446230302\\
0.0799999999999983	0.143950714888838\\
0.120000000000001	0.140668796089113\\
0.16	0.137224398632149\\
0.199999999999999	0.133623973912041\\
0.239999999999998	0.129873749486244\\
0.280000000000001	0.125979770659001\\
0.32	0.121947948310087\\
0.359999999999999	0.117784111140391\\
0.399999999999999	0.113494060496574\\
0.440000000000001	0.109083625974353\\
0.48	0.104558720077925\\
0.539999999999999	0.0975700052053163\\
0.600000000000001	0.0903586075271754\\
0.66	0.0829469871147168\\
0.719999999999999	0.0753590684523253\\
0.780000000000001	0.0676203802948727\\
0.859999999999999	0.0571147925621958\\
0.960000000000001	0.0437791321931122\\
1.18	0.014324932787293\\
1.26	0.00381307257209329\\
1.32	-0.00392820706326802\\
1.38	-0.0115150477515975\\
1.44	-0.0189207517572179\\
1.5	-0.0261211492891498\\
1.56	-0.033094898955806\\
1.6	-0.0376089738488048\\
1.64	-0.0420094407105687\\
1.68	-0.0462922363506877\\
1.72	-0.0504538841148694\\
1.76	-0.0544914644280077\\
1.8	-0.0584025745102927\\
1.84	-0.0621852782235059\\
1.88	-0.0658380473153848\\
1.92	-0.0693596956131941\\
1.96	-0.072749307962102\\
2	-0.0760061658997273\\
2.04	-0.0791296721962027\\
2.08	-0.0821192764625316\\
2.12	-0.0849744040340532\\
2.16	-0.0876943902683891\\
2.2	-0.0902784222587911\\
2.24	-0.0927254897578393\\
2.28	-0.0950343468388084\\
2.32	-0.0972034855018045\\
2.36	-0.0992311220690567\\
2.4	-0.101115196822175\\
2.44	-0.102853386926459\\
2.48	-0.104443132278995\\
2.52	-0.105881673522198\\
2.56	-0.10716610109673\\
2.6	-0.108293413880411\\
2.64	-0.109260585683288\\
2.68	-0.110064637652982\\
2.72	-0.110702714494394\\
2.76	-0.111172162328131\\
2.8	-0.111470606002964\\
2.84	-0.111596023737579\\
2.88	-0.111546817091192\\
2.92	-0.111321874444819\\
2.96	-0.110920626406127\\
3	-0.110343091821143\\
3.04	-0.109589913374574\\
3.08	-0.108662382075664\\
3.12	-0.107562450247258\\
3.16	-0.106292732951275\\
3.2	-0.104856498084185\\
3.24	-0.103257645653301\\
3.28	-0.101500676991108\\
3.32	-0.0995906548760139\\
3.36	-0.097533155699626\\
3.4	-0.0953342149514995\\
3.44	-0.0930002673821733\\
3.48	-0.0905380832550833\\
3.52	-0.0879547021106859\\
3.58	-0.0838682654521747\\
3.64	-0.0795504005066192\\
3.7	-0.0750262409704696\\
3.76	-0.0703206600654731\\
3.82	-0.0654578697236481\\
3.9	-0.0587695514777913\\
3.98	-0.0518943587873117\\
4.08	-0.0431085197363181\\
4.2	-0.0323895727773866\\
4.52	-0.00369547394910796\\
4.62	0.00508727548792365\\
4.7	0.011981103156355\\
4.78	0.0187217519125227\\
4.86	0.0252737049331522\\
4.92	0.0300411331228112\\
4.98	0.034664539242641\\
5.04	0.0391270489249749\\
5.1	0.0434118623684689\\
5.16	0.0475026304968509\\
5.22	0.0513838542458345\\
5.28	0.0550412820627493\\
5.34	0.0584622801275465\\
5.38	0.0606062253106394\\
5.42	0.062637652831576\\
5.46	0.064554380127845\\
5.5	0.0663546946887479\\
5.54	0.068037359400563\\
5.58	0.0696016087290481\\
5.62	0.0710471358600522\\
5.66	0.0723740711901399\\
5.7	0.0735829528157517\\
5.74	0.0746746899022988\\
5.78	0.075650520016243\\
5.82	0.0765119616671051\\
5.86	0.0772607634275282\\
5.9	0.0778988510750089\\
5.96	0.0786528980433587\\
6.02	0.0791696325419622\\
6.08	0.0794562127151828\\
6.14	0.079519464535668\\
6.2	0.0793656221575745\\
6.26	0.0790001454069227\\
6.32	0.0784276214067283\\
6.38	0.0776517518095616\\
6.44	0.0766754218537571\\
6.5	0.0755008427967852\\
6.56	0.0741297554548304\\
6.62	0.0725636797452438\\
6.68	0.0708041933525365\\
6.74	0.0688532219030051\\
6.8	0.0667133232588633\\
6.86	0.064387949606747\\
6.92	0.0618816727721665\\
6.98	0.0592003604908413\\
7.04	0.0563512940695432\\
7.1	0.053343220850941\\
7.16	0.05018633805647\\
7.22	0.0468922078326308\\
7.3	0.0423087702902087\\
7.38	0.0375371100123409\\
7.46	0.032612204916294\\
7.56	0.0262949327536184\\
7.7	0.0172705958078723\\
7.98	-0.000830550720152701\\
8.12	-0.00968375721366499\\
8.24	-0.0170949551225377\\
8.34	-0.0231208857960183\\
8.44	-0.028987598953794\\
8.54	-0.034666646892628\\
8.62	-0.0390494593526363\\
8.7	-0.0432633897961239\\
8.78	-0.0472797496054547\\
8.84	-0.0501432124170442\\
8.9	-0.0528632970713048\\
8.96	-0.0554254649681738\\
9.02	-0.0578153590905828\\
9.08	-0.060019240673256\\
9.14	-0.0620244121927414\\
9.2	-0.0638196028832532\\
9.26	-0.065395296009136\\
9.32	-0.0667439813887647\\
9.38	-0.0678603217867995\\
9.44	-0.0687412273514596\\
9.5	-0.069385837853968\\
9.56	-0.0697954177078728\\
9.62	-0.0699731732934907\\
9.68	-0.069924005759912\\
9.74	-0.0696542150902211\\
9.8	-0.0691711727531974\\
9.86	-0.0684829807648519\\
9.92	-0.0675981345467349\\
9.98	-0.0665252057364931\\
10.04	-0.0652725592405723\\
10.1	-0.0638481164805036\\
10.16	-0.062259174118676\\
10.22	-0.0605122846799517\\
10.28	-0.0586132025093917\\
10.34	-0.056566895498424\\
10.4	-0.0543776200340318\\
10.46	-0.0520490537355514\\
10.52	-0.049584477807386\\
10.58	-0.0469869983354485\\
10.64	-0.0442597936931755\\
10.7	-0.0414063735230457\\
10.78	-0.0374126714385277\\
10.86	-0.0332140348912731\\
10.94	-0.0288259157979347\\
11.02	-0.0242676450589414\\
11.1	-0.0195625571675606\\
11.2	-0.0135162477587301\\
11.34	-0.00485099345447182\\
11.6	0.0113172556109511\\
11.72	0.0185863593427413\\
11.82	0.0244722824025594\\
11.92	0.0301701962457237\\
12	0.0345789356781303\\
12.08	0.0388459288523144\\
12.16	0.0429641524199944\\
12.24	0.0469261288954499\\
12.32	0.0507226070268239\\
12.4	0.0543414748245468\\
12.48	0.057767025923841\\
12.54	0.0601976773055526\\
12.6	0.0624989653843322\\
12.66	0.0646601535234446\\
12.72	0.0666696435924692\\
12.78	0.0685152371106348\\
12.84	0.0701844415970427\\
12.9	0.0716648059928815\\
12.96	0.0729442681683601\\
13.02	0.0740114975590913\\
13.08	0.0748562167891365\\
13.14	0.0754694876071049\\
13.2	0.07584394845858\\
13.24	0.0759580723484135\\
13.28	0.0759623261002744\\
13.32	0.0758558849794113\\
13.36	0.0756383025171736\\
13.4	0.0753095049064392\\
13.44	0.0748697791611868\\
13.48	0.0743197552993244\\
13.54	0.0732900682911897\\
13.6	0.0720188137523863\\
13.66	0.0705116028406181\\
13.72	0.06877496620843\\
13.78	0.0668160390985406\\
13.84	0.0646422424034583\\
13.9	0.0622609783503805\\
13.96	0.0596793596678467\\
14.02	0.0569039901903245\\
14.08	0.0539408127714296\\
14.14	0.0507950370972736\\
14.2	0.0474711556079264\\
14.26	0.0439730504421689\\
14.32	0.0403041884173909\\
14.38	0.0364678949292134\\
14.44	0.0324676917525579\\
14.5	0.0283076785203065\\
14.56	0.023992933602397\\
14.62	0.019529907598109\\
14.68	0.0149267819720684\\
14.74	0.010193766654897\\
14.82	0.00370288939057062\\
14.9	-0.00296046618525381\\
15	-0.0114655574974201\\
15.3	-0.0371494401099746\\
15.38	-0.0437634917444498\\
15.44	-0.0485895946930235\\
15.5	-0.0532758965273068\\
15.56	-0.0578022283366018\\
15.62	-0.0621504649137634\\
15.68	-0.0663046500431044\\
15.74	-0.0702510188802385\\
15.8	-0.0739779230364732\\
15.86	-0.0774756691621441\\
15.92	-0.0807362859645231\\
15.96	-0.0827750148530306\\
16	-0.0847037775435595\\
16.04	-0.0865211026318669\\
16.08	-0.0882256505669652\\
16.12	-0.0898161703934335\\
16.16	-0.0912914586014075\\
16.2	-0.0926503210480192\\
16.24	-0.0938915388149653\\
16.28	-0.0950138387568344\\
16.32	-0.0960158693765472\\
16.36	-0.0968961825399397\\
16.4	-0.0976532214132568\\
16.44	-0.0982853148765166\\
16.48	-0.0987906785334225\\
16.52	-0.0991674223058716\\
16.56	-0.0994135644686942\\
16.6	-0.0995270518491189\\
16.64	-0.0995057857861923\\
16.68	-0.0993476533195654\\
16.72	-0.0990505629557354\\
16.76	-0.0986124842455212\\
16.8	-0.0980314903009187\\
16.84	-0.0973058022860016\\
16.88	-0.0964338348378142\\
16.92	-0.0954142413128736\\
16.96	-0.0942459577164172\\
17	-0.0929282441582302\\
17.04	-0.091460722693725\\
17.08	-0.0898434104547405\\
17.12	-0.0880767470526784\\
17.16	-0.0861616153480718\\
17.2	-0.0840993548251063\\
17.24	-0.0818917669850201\\
17.28	-0.0795411123757788\\
17.32	-0.0770500991024079\\
17.36	-0.0744218629066005\\
17.4	-0.0716599391589661\\
17.44	-0.0687682273640711\\
17.48	-0.0657509490283914\\
17.52	-0.062612599975175\\
17.56	-0.0593578983986411\\
17.62	-0.0542684048642208\\
17.68	-0.0489450398093254\\
17.74	-0.0434048568348899\\
17.8	-0.0376646804742258\\
17.86	-0.0317407877053668\\
17.92	-0.0256486749661242\\
17.98	-0.0194029287690256\\
18.04	-0.0130172108494087\\
18.12	-0.00430728489348198\\
18.2	0.00459983182128099\\
18.28	0.0136757710979367\\
18.38	0.0252127747539532\\
18.5	0.0392515545993568\\
18.74	0.0673965951785327\\
18.82	0.0765910797577263\\
18.88	0.0833545644250435\\
18.94	0.0899684772504763\\
19	0.0963988439430175\\
19.06	0.102610871522987\\
19.1	0.106613610107292\\
19.14	0.110493402054157\\
19.18	0.114240068496034\\
19.22	0.117843653368119\\
19.26	0.121294497945428\\
19.3	0.124583311450522\\
19.34	0.127701236564135\\
19.38	0.130639908770966\\
19.42	0.133391508581457\\
19.46	0.135948805786835\\
19.5	0.138305195027666\\
19.54	0.140454722086563\\
19.58	0.142392100453613\\
19.62	0.144112717859876\\
19.66	0.145612632631352\\
19.7	0.146888559883593\\
19.74	0.147937847757071\\
19.78	0.148758444084468\\
19.82	0.149348854082959\\
19.86	0.149708089874458\\
19.9	0.14983561285133\\
19.94	0.149731270119364\\
19.98	0.149395226457312\\
20	0.149140437718611\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147061801563968\\
0.0799999999999983	0.143947445440933\\
0.120000000000001	0.140663925414149\\
0.16	0.137217953566513\\
0.199999999999999	0.133615984189497\\
0.239999999999998	0.129864247361944\\
0.280000000000001	0.125968790546516\\
0.32	0.121935526435685\\
0.359999999999999	0.117770285218064\\
0.399999999999999	0.113478869426846\\
0.440000000000001	0.10906710956932\\
0.48	0.104540918814429\\
0.539999999999999	0.0975503534748974\\
0.600000000000001	0.0903371981189096\\
0.66	0.0829239128574564\\
0.719999999999999	0.0753344217313661\\
0.780000000000001	0.0675942527904532\\
0.859999999999999	0.0570868320000955\\
0.960000000000001	0.0437491057055439\\
1.18	0.0142912503045842\\
1.26	0.00377837599231867\\
1.32	-0.0039635464314145\\
1.38	-0.0115509237499438\\
1.44	-0.0189570526040903\\
1.5	-0.0261577567277769\\
1.56	-0.0331316874352368\\
1.6	-0.0376458093172509\\
1.64	-0.0420462612253196\\
1.68	-0.0463289772642348\\
1.72	-0.0504904779504436\\
1.76	-0.0545278407655694\\
1.8	-0.0584386598840858\\
1.84	-0.0622209960324227\\
1.88	-0.0658733177476485\\
1.92	-0.0693944355869398\\
1.96	-0.0727834310837068\\
2	-0.0760395824418829\\
2.04	-0.0791622890978871\\
2.08	-0.0821509973531924\\
2.12	-0.0850051292843439\\
2.16	-0.0877240170698279\\
2.2	-0.0903068447346733\\
2.24	-0.0927525991074916\\
2.28	-0.095060031517189\\
2.32	-0.0972276314359206\\
2.36	-0.099253612912463\\
2.4	-0.101135914248108\\
2.44	-0.10287221095977\\
2.48	-0.104459941666338\\
2.52	-0.105896346139218\\
2.56	-0.107178514390458\\
2.6	-0.108303445344241\\
2.64	-0.109268113361416\\
2.68	-0.110069540670469\\
2.72	-0.110704873608537\\
2.76	-0.111171460496433\\
2.8	-0.111466928962553\\
2.84	-0.111589260590758\\
2.88	-0.1115368608917\\
2.92	-0.111308622779323\\
2.96	-0.110903981965645\\
3	-0.110322962957301\\
3.04	-0.109566214635894\\
3.08	-0.108635034719537\\
3.12	-0.107531382723732\\
3.16	-0.106257881355251\\
3.2	-0.104817806573283\\
3.24	-0.103215066829126\\
3.28	-0.101454172242327\\
3.32	-0.0995401946821346\\
3.36	-0.0974787198949514\\
3.4	-0.0952757929492165\\
3.44	-0.0929378583589298\\
3.48	-0.0904716962968628\\
3.52	-0.0878843563210481\\
3.58	-0.0837920393165952\\
3.64	-0.0794683938928742\\
3.7	-0.0749385878639579\\
3.76	-0.0702275282852689\\
3.82	-0.0653594604319778\\
3.9	-0.0586644747631233\\
3.98	-0.0517831052614746\\
4.08	-0.0429903439953208\\
4.2	-0.0322644339858478\\
4.52	-0.00356035003115096\\
4.62	0.00522262245773675\\
4.7	0.0121155589005042\\
4.78	0.0188543455094958\\
4.86	0.0254034560493395\\
4.92	0.0301681084891818\\
4.98	0.0347881903865144\\
5.04	0.0392468337598189\\
5.1	0.0435272482671643\\
5.16	0.0476130973587203\\
5.22	0.051488897522951\\
5.28	0.055140415710305\\
5.34	0.0585550394439593\\
5.38	0.0606944886714196\\
5.42	0.0627212320902828\\
5.46	0.0646330953670002\\
5.5	0.0664283746666854\\
5.54	0.0681058419695191\\
5.58	0.0696647412231641\\
5.62	0.0711047754523015\\
5.66	0.072426085217554\\
5.7	0.0736292190725045\\
5.74	0.0747150969004906\\
5.78	0.0756849672144781\\
5.82	0.0765403596670566\\
5.86	0.0772830341389685\\
5.9	0.0779149278497968\\
5.96	0.0786595842251216\\
6.02	0.0791668434156314\\
6.08	0.0794439029708975\\
6.14	0.0794976282168882\\
6.2	0.0793342924094915\\
6.26	0.0789593940342144\\
6.32	0.0783775582497128\\
6.38	0.0775925239476827\\
6.44	0.076607212645456\\
6.5	0.0754238707651069\\
6.56	0.0740442730287185\\
6.62	0.0724699718672959\\
6.68	0.0707025759650968\\
6.74	0.0687440403259671\\
6.8	0.0665969504741319\\
6.86	0.0642647844663493\\
6.92	0.0617521381490178\\
6.98	0.0590649013935085\\
7.04	0.0562103757444987\\
7.1	0.0531973268979549\\
7.16	0.0500359685844458\\
7.22	0.046737877684258\\
7.3	0.0421499824456255\\
7.38	0.0373748294994201\\
7.46	0.0324474192299107\\
7.56	0.0261284328831479\\
7.7	0.0171043964444166\\
7.98	-0.000986436986249117\\
8.1	-0.00857895471400738\\
8.22	-0.0160090783727931\\
8.32	-0.022053073684198\\
8.42	-0.0279408728576236\\
8.52	-0.0336457161975012\\
8.6	-0.0380539943351366\\
8.68	-0.042298926388515\\
8.76	-0.0463528546152467\\
8.82	-0.0492492862278162\\
8.88	-0.052006683369374\\
8.94	-0.0546105791816345\\
9	-0.0570465478414057\\
9.06	-0.0593006399036646\\
9.12	-0.0613598122606369\\
9.18	-0.0632123282604233\\
9.24	-0.0648481060703503\\
9.3	-0.0662589972595597\\
9.36	-0.0674389824548101\\
9.42	-0.068384276381547\\
9.48	-0.069093340217119\\
9.54	-0.0695668045585727\\
9.6	-0.0698073111054889\\
9.66	-0.0698192851221151\\
9.72	-0.0696086537074336\\
9.78	-0.0691825267953554\\
9.84	-0.0685488586437053\\
9.9	-0.0677161074316359\\
9.96	-0.0666929096014712\\
10.02	-0.0654877839092478\\
10.08	-0.0641088779509609\\
10.14	-0.0625637673613539\\
10.2	-0.0608593150698553\\
10.26	-0.0590015950496827\\
10.32	-0.0569958819930747\\
10.38	-0.0548467053529649\\
10.44	-0.0525579632671871\\
10.5	-0.0501330890873923\\
10.56	-0.0475752606475055\\
10.62	-0.0448876401209617\\
10.68	-0.0420736304494973\\
10.76	-0.0381318578311145\\
10.84	-0.0339838119232994\\
10.92	-0.0296440782809242\\
11	-0.0251310125662201\\
11.08	-0.0204669633506178\\
11.18	-0.0144647502814621\\
11.3	-0.00708686042170115\\
11.64	0.0139449584203\\
11.74	0.019933804611945\\
11.84	0.02575526716792\\
11.94	0.0313820498327253\\
12.02	0.0357302125219014\\
12.1	0.0399339406871384\\
12.18	0.0439863832159268\\
12.26	0.0478799012075584\\
12.34	0.0516047936234862\\
12.42	0.0551482887292778\\
12.5	0.0584939120737005\\
12.56	0.0608611656461555\\
12.62	0.0630957776282131\\
12.68	0.0651867884462938\\
12.74	0.0671224588058479\\
12.8	0.0688905468394303\\
12.86	0.0704786251925107\\
12.92	0.0718744215499605\\
12.98	0.0730661655583411\\
13.04	0.074042925403873\\
13.1	0.0747949183506158\\
13.16	0.0753137812009896\\
13.22	0.0755927887849701\\
13.26	0.0756430293040893\\
13.3	0.0755834404052571\\
13.34	0.0754134025455429\\
13.38	0.0751326712177125\\
13.42	0.0747413682079063\\
13.46	0.0742399667454023\\
13.52	0.0732832729476627\\
13.58	0.0720847054472777\\
13.64	0.0706495293932825\\
13.7	0.0689840258906251\\
13.76	0.0670951831358764\\
13.82	0.0649903775801519\\
13.88	0.0626770634513854\\
13.94	0.0601624894909243\\
14	0.0574534612331021\\
14.06	0.0545561654700109\\
14.12	0.0514760706601827\\
14.18	0.0482179130154279\\
14.24	0.0447857729936096\\
14.3	0.0411832412022584\\
14.36	0.0374136666369616\\
14.42	0.0334804741697781\\
14.48	0.0293875327341837\\
14.54	0.02513955118852\\
14.6	0.0207424757945667\\
14.66	0.0162038619452076\\
14.72	0.0115331934075407\\
14.8	0.00512069345858279\\
14.88	-0.00147152850786014\\
14.98	-0.00990080816369954\\
15.32	-0.0387998613365177\\
15.4	-0.0453240014627561\\
15.46	-0.0500734255116804\\
15.52	-0.054675897900232\\
15.58	-0.0591120417051556\\
15.64	-0.0633645747453109\\
15.7	-0.0674183995040316\\
15.76	-0.0712605916973388\\
15.82	-0.0748802949174596\\
15.88	-0.0782685336223743\\
15.94	-0.081417960482522\\
15.98	-0.083381887964606\\
16.02	-0.0852354588890627\\
16.06	-0.0869773045740772\\
16.1	-0.0886061661028208\\
16.14	-0.0901208520806982\\
16.18	-0.0915201989887393\\
16.22	-0.0928030350459466\\
16.26	-0.0939681483889387\\
16.3	-0.0950142602628858\\
16.34	-0.095940003796489\\
16.38	-0.0967439088075643\\
16.42	-0.0974243929564054\\
16.46	-0.0979797594325333\\
16.5	-0.0984082012284553\\
16.54	-0.0987078119214466\\
16.58	-0.098876602752977\\
16.62	-0.0989125256654226\\
16.66	-0.0988135018282001\\
16.7	-0.0985774550623049\\
16.74	-0.0982023494544819\\
16.78	-0.0976862303424184\\
16.82	-0.0970272677530808\\
16.86	-0.0962238012901828\\
16.9	-0.0952743853974809\\
16.94	-0.0941778338752144\\
16.98	-0.0929332625012158\\
17.02	-0.0915401286090187\\
17.06	-0.0899982665056882\\
17.1	-0.0883079176740083\\
17.14	-0.0864697547986033\\
17.18	-0.0844848987833586\\
17.22	-0.0823549280874936\\
17.26	-0.080081879896948\\
17.3	-0.0776682428628916\\
17.34	-0.0751169413745849\\
17.38	-0.0724313115832764\\
17.42	-0.0696150696491955\\
17.46	-0.0666722729370264\\
17.5	-0.0636072751266958\\
17.54	-0.0604246764273384\\
17.58	-0.0571292702731405\\
17.64	-0.0519854584360253\\
17.7	-0.0466158779451575\\
17.76	-0.0410374757154592\\
17.82	-0.0352668516537946\\
17.88	-0.0293199679539313\\
17.94	-0.0232119502242973\\
18	-0.0169569961854172\\
18.06	-0.0105684001429509\\
18.14	-0.00186396266760269\\
18.22	0.00702741356726122\\
18.3	0.0160774307078988\\
18.4	0.027567100543969\\
18.54	0.0438603371243182\\
18.72	0.0648116441482856\\
18.8	0.0739711991966097\\
18.86	0.0807204446201872\\
18.92	0.0873312677215026\\
18.98	0.0937703507994456\\
19.04	0.100003389359337\\
19.08	0.104027123289839\\
19.12	0.107933555571332\\
19.16	0.111712510321471\\
19.2	0.115353995824012\\
19.24	0.118848280037856\\
19.28	0.122185962800859\\
19.32	0.12535804352181\\
19.36	0.128355983248483\\
19.4	0.131171760104124\\
19.44	0.133797917197185\\
19.48	0.136227602228946\\
19.52	0.138454598150254\\
19.56	0.140473344352589\\
19.6	0.142278948020884\\
19.64	0.143867185427016\\
19.68	0.145234493104926\\
19.72	0.14637794902147\\
19.76	0.147295244041914\\
19.8	0.14798464418439\\
19.84	0.148444944362467\\
19.88	0.148675414525755\\
19.92	0.14867573932133\\
19.96	0.148445952608025\\
20	0.147986368354328\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.14705995629032\\
0.0799999999999983	0.143943833112118\\
0.120000000000001	0.140658627016972\\
0.16	0.137211052330272\\
0.199999999999999	0.133607565035817\\
0.239999999999998	0.129854396339468\\
0.280000000000001	0.125957594260505\\
0.32	0.12192307148289\\
0.359999999999999	0.117756657637575\\
0.399999999999999	0.113464154177581\\
0.440000000000001	0.109051390044428\\
0.48	0.104524276402401\\
0.539999999999999	0.0975324740229411\\
0.600000000000001	0.0903182499712933\\
0.66	0.0829040539609416\\
0.719999999999999	0.075313799169475\\
0.780000000000001	0.0675730029466415\\
0.859999999999999	0.0570649410023769\\
0.960000000000001	0.043726700819736\\
1.18	0.0142687682620242\\
1.26	0.00375624448406242\\
1.32	-0.00398526234706864\\
1.38	-0.0115720779001371\\
1.44	-0.018977482483816\\
1.5	-0.0261772816882413\\
1.56	-0.0331501074904175\\
1.6	-0.0376633718620702\\
1.64	-0.0420628626865707\\
1.68	-0.0463445083369542\\
1.72	-0.050504823820738\\
1.76	-0.0545408814199959\\
1.8	-0.0584502704992111\\
1.84	-0.0622310474364802\\
1.88	-0.0658816769445387\\
1.92	-0.0694009663316244\\
1.96	-0.0727879944969345\\
2	-0.0760420376515505\\
2.04	-0.0791624938939428\\
2.08	-0.0821488088430407\\
2.12	-0.0850004045361175\\
2.16	-0.0877166137316507\\
2.2	-0.0902966216191601\\
2.24	-0.0927394167322291\\
2.28	-0.0950437525936501\\
2.32	-0.0972081213012395\\
2.36	-0.0992307399006833\\
2.4	-0.10110954999978\\
2.44	-0.102842230671051\\
2.48	-0.104426224280996\\
2.52	-0.10585877448916\\
2.56	-0.107136975292239\\
2.6	-0.108257829660808\\
2.64	-0.109218316039637\\
2.68	-0.110015460766036\\
2.72	-0.110646414310438\\
2.76	-0.111108529163303\\
2.8	-0.111399437183035\\
2.84	-0.11151712427921\\
2.88	-0.111460000429553\\
2.92	-0.111226963210946\\
2.96	-0.110817453255738\\
3	-0.11023150031485\\
3.04	-0.109469758907526\\
3.08	-0.108533532852764\\
3.12	-0.107424788298246\\
3.16	-0.10614615517812\\
3.2	-0.104700917331723\\
3.24	-0.103092991792444\\
3.28	-0.101326898002938\\
3.32	-0.0994077179239916\\
3.36	-0.0973410481765029\\
3.4	-0.0951329454871761\\
3.44	-0.0927898667985936\\
3.48	-0.0903186054544847\\
3.52	-0.087726224883923\\
3.58	-0.0836264889365417\\
3.64	-0.079295640734248\\
3.7	-0.0747589016701262\\
3.76	-0.0700412338736172\\
3.82	-0.0651669383353664\\
3.9	-0.0584643366840005\\
3.98	-0.0515762536593272\\
4.08	-0.0427765507195836\\
4.22	-0.0302458046080041\\
4.5	-0.00511277758814899\\
4.6	0.00369711308211507\\
4.7	0.0123275919546089\\
4.78	0.0190601882099166\\
4.86	0.0256018262219513\\
4.92	0.0303600666189112\\
4.98	0.0349730722800246\\
5.04	0.0394240010555187\\
5.1	0.0436960883463833\\
5.16	0.0477730228868651\\
5.22	0.0516393458390212\\
5.28	0.0552808482945402\\
5.34	0.0586849416876873\\
5.38	0.0608170967070691\\
5.42	0.0628363352996644\\
5.46	0.0647404907842137\\
5.5	0.0665278673712351\\
5.54	0.0681972455895057\\
5.58	0.0697478785469983\\
5.62	0.0711794791431863\\
5.66	0.0724921986210667\\
5.7	0.0736865971040075\\
5.74	0.0747636069957309\\
5.78	0.075724490323978\\
5.82	0.0765707912727578\\
5.86	0.0773042852699817\\
5.9	0.0779269260733741\\
5.96	0.0786576057548132\\
6.02	0.079150827380996\\
6.08	0.0794138547031125\\
6.14	0.0794536219228341\\
6.2	0.0792764727257484\\
6.26	0.0788879763598551\\
6.32	0.0782928278210484\\
6.38	0.0774948336831294\\
6.44	0.0764969798496864\\
6.5	0.0753015728353681\\
6.56	0.0739104423497672\\
6.62	0.0723251901130944\\
6.68	0.0705474680444595\\
6.74	0.0685792682158173\\
6.8	0.0664232071789534\\
6.86	0.0640827883267505\\
6.92	0.0615626276981871\\
6.98	0.0588686309288846\\
7.04	0.0560081117452107\\
7.1	0.0529898453775743\\
7.16	0.0498240534248566\\
7.22	0.046522319950757\\
7.3	0.0419308114839154\\
7.38	0.0371534859618663\\
7.46	0.0322253709714566\\
7.56	0.0259076223356942\\
7.7	0.0168894344810226\\
7.96	0.000101715623614496\\
8.1	-0.00874834166641492\\
8.22	-0.0161559381260297\\
8.32	-0.0221780554840088\\
8.42	-0.0280412866066335\\
8.52	-0.0337190708081216\\
8.6	-0.0381040821489194\\
8.68	-0.0423244767067459\\
8.76	-0.0463527676869901\\
8.82	-0.0492293569598381\\
8.88	-0.0519664697876721\\
8.94	-0.0545497148726106\\
9	-0.0569647403604101\\
9.06	-0.0591976685664122\\
9.12	-0.0612355256559098\\
9.18	-0.0630666418228216\\
9.24	-0.064681000027214\\
9.3	-0.0660705152198382\\
9.36	-0.0672292308432709\\
9.42	-0.0681534248455158\\
9.48	-0.0688416230504139\\
9.54	-0.0692945231049329\\
9.6	-0.0695148370268974\\
9.66	-0.0695070643508124\\
9.72	-0.0692772108472965\\
9.78	-0.0688324697010287\\
9.84	-0.0681808828849384\\
9.9	-0.0673310003455079\\
9.96	-0.066291553645172\\
10.02	-0.0650711590490332\\
10.08	-0.0636780628567131\\
10.14	-0.0621199392184693\\
10.2	-0.0604037478691559\\
10.26	-0.058535656269779\\
10.32	-0.0565210276466139\\
10.38	-0.0543644734271496\\
10.44	-0.0520699656484744\\
10.5	-0.0496410021191203\\
10.56	-0.0470808145251489\\
10.62	-0.044392607381301\\
10.7	-0.0406151887455906\\
10.78	-0.036625934134392\\
10.86	-0.032436965429671\\
10.94	-0.0280637322332886\\
11.02	-0.0235255147147484\\
11.12	-0.0176564978947908\\
11.22	-0.0116195770671617\\
11.38	-0.00176232451542191\\
11.58	0.0105568806042911\\
11.7	0.0177726750647587\\
11.8	0.0236162863517713\\
11.9	0.0292722698443484\\
11.98	0.0336471132795779\\
12.06	0.037879777089028\\
12.14	0.0419635372751337\\
12.22	0.0458916123518485\\
12.3	0.0496558076193772\\
12.38	0.0532453531246624\\
12.46	0.0566460651594483\\
12.54	0.059839921092383\\
12.6	0.062086562915745\\
12.66	0.0641941610810086\\
12.72	0.0661513746631819\\
12.78	0.0679462559939097\\
12.84	0.0695665541274835\\
12.9	0.0710000476944188\\
12.96	0.0722348902324867\\
13.02	0.0732599510969187\\
13.08	0.0740651358442115\\
13.14	0.0746416714348612\\
13.2	0.0749823435807251\\
13.26	0.075081675955321\\
13.3	0.0750119518522432\\
13.34	0.0748327095468504\\
13.38	0.0745437165028164\\
13.42	0.0741451049969513\\
13.48	0.0733427993847151\\
13.54	0.0722980077383149\\
13.6	0.0710151829262067\\
13.66	0.069499984212225\\
13.72	0.0677589861445611\\
13.78	0.0657993657176767\\
13.84	0.0636285851898784\\
13.9	0.0612540890834836\\
13.96	0.0586830340993956\\
14.02	0.0559220697964271\\
14.08	0.0529771858297678\\
14.14	0.0498536383027854\\
14.2	0.0465559634499719\\
14.26	0.0430880816285679\\
14.32	0.0394534887470819\\
14.38	0.0356555261829783\\
14.44	0.0316977143827657\\
14.5	0.0275841301641009\\
14.56	0.0233198037025169\\
14.62	0.0189111086729596\\
14.68	0.0143661183125623\\
14.76	0.00811183445308927\\
14.84	0.00166343275829206\\
14.92	-0.00494172760112122\\
15.04	-0.0150444363018956\\
15.26	-0.0336254271029972\\
15.34	-0.0402108920918245\\
15.42	-0.0466137110085505\\
15.48	-0.0512638101055423\\
15.54	-0.0557606812596312\\
15.6	-0.0600858025498496\\
15.66	-0.064222780417392\\
15.72	-0.068157406927817\\
15.78	-0.0718776179043132\\
15.84	-0.0753733609147247\\
15.9	-0.0786363865898529\\
15.96	-0.0816599801047175\\
16	-0.0835399397990884\\
16.04	-0.0853096350767437\\
16.08	-0.0869678067393593\\
16.12	-0.0885132851476165\\
16.16	-0.0899449491791948\\
16.2	-0.0912616882019108\\
16.24	-0.0924623679239645\\
16.28	-0.0935458008742245\\
16.32	-0.0945107221483781\\
16.36	-0.095355770933498\\
16.4	-0.0960794781961631\\
16.44	-0.0966802607894692\\
16.48	-0.0971564221026142\\
16.52	-0.0975061592451354\\
16.56	-0.0977275766260455\\
16.6	-0.0978187056579074\\
16.64	-0.0977775301873791\\
16.68	-0.0976020171288354\\
16.72	-0.0972901516571802\\
16.76	-0.0968399762025562\\
16.8	-0.0962496323848683\\
16.84	-0.0955174049333074\\
16.88	-0.0946417665580519\\
16.92	-0.0936214226814798\\
16.96	-0.0924553548979929\\
17	-0.0911428620182413\\
17.04	-0.0896835975680794\\
17.08	-0.0880776026575099\\
17.12	-0.0863253332119029\\
17.16	-0.0844276806676767\\
17.2	-0.0823859853768525\\
17.24	-0.0802020421378806\\
17.28	-0.0778780974707658\\
17.32	-0.0754168384781622\\
17.36	-0.0728213733751097\\
17.4	-0.0700952040212535\\
17.44	-0.0672421910427197\\
17.48	-0.0642665123775288\\
17.52	-0.0611726163093778\\
17.56	-0.0579651702605481\\
17.62	-0.0529516977506717\\
17.68	-0.0477103525185107\\
17.74	-0.0422579971835333\\
17.8	-0.0366112647465435\\
17.86	-0.0307862425294196\\
17.92	-0.0247982399970574\\
17.98	-0.0186616584057475\\
18.04	-0.0123899731900536\\
18.12	-0.00383933045539209\\
18.2	0.00490068001286659\\
18.28	0.0138022447511794\\
18.38	0.0251120641065263\\
18.5	0.0388668108511006\\
18.72	0.0641478141242082\\
18.8	0.0731836152664265\\
18.88	0.0820312932422951\\
18.94	0.0884987200423133\\
19	0.0947850712280491\\
19.06	0.100856319344967\\
19.1	0.10476737996553\\
19.14	0.108557494828318\\
19.18	0.11221670438341\\
19.22	0.115735266646801\\
19.26	0.119103730517686\\
19.3	0.122313005254373\\
19.34	0.125354424954892\\
19.38	0.128219806987254\\
19.42	0.130901503422315\\
19.46	0.133392444637781\\
19.5	0.135686174384656\\
19.54	0.13777687573717\\
19.58	0.139659387484571\\
19.62	0.141329210669166\\
19.66	0.142782505130668\\
19.7	0.144016076082973\\
19.74	0.145027350926856\\
19.78	0.145814346690088\\
19.82	0.146375628684218\\
19.86	0.146710261172508\\
19.9	0.14681775105247\\
19.94	0.146697985764664\\
19.98	0.14635116684045\\
20	0.146092744123028\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147062834029256\\
0.0799999999999983	0.143949532802193\\
0.120000000000001	0.140667087708238\\
0.16	0.137222208146174\\
0.199999999999999	0.133621345434143\\
0.239999999999998	0.129870726398199\\
0.280000000000001	0.125976394987294\\
0.32	0.121944260146094\\
0.359999999999999	0.117780148116015\\
0.399999999999999	0.113489857325579\\
0.440000000000001	0.109079214068242\\
0.48	0.104554127243631\\
0.539999999999999	0.0975651847258128\\
0.600000000000001	0.0903536000353462\\
0.66	0.0829418200249705\\
0.719999999999999	0.0753537567629259\\
0.780000000000001	0.0676149280698723\\
0.859999999999999	0.0571091443868497\\
0.960000000000001	0.0437732080815927\\
1.18	0.0143183065674641\\
1.26	0.00380621948606219\\
1.32	-0.00393518660180092\\
1.38	-0.0115220950859971\\
1.44	-0.0189277872032712\\
1.5	-0.0261280710109446\\
1.56	-0.0331015824966983\\
1.6	-0.0376154183497306\\
1.64	-0.0420155743835195\\
1.68	-0.046297981152275\\
1.72	-0.050459156036947\\
1.76	-0.0544961738436918\\
1.8	-0.0584066265656489\\
1.84	-0.0621885732647698\\
1.88	-0.0658404813414997\\
1.92	-0.0693611607435685\\
1.96	-0.0727496929101434\\
2	-0.0760053564435168\\
2.04	-0.0791275516388268\\
2.08	-0.0821157260759477\\
2.12	-0.0849693034819268\\
2.16	-0.0876876180048782\\
2.2	-0.0902698559020401\\
2.24	-0.0927150064384357\\
2.28	-0.095021823525137\\
2.32	-0.0971887993054565\\
2.36	-0.0992141505347632\\
2.4	-0.101095818207533\\
2.44	-0.10283148047743\\
2.48	-0.104418578507481\\
2.52	-0.105854354491971\\
2.56	-0.107135900723822\\
2.6	-0.108260218253431\\
2.64	-0.109224283408409\\
2.68	-0.110025120227252\\
2.72	-0.110659876709921\\
2.76	-0.111125902708363\\
2.8	-0.111420827270916\\
2.84	-0.111542633314485\\
2.88	-0.111489727622786\\
2.92	-0.1112610043511\\
2.96	-0.110855900449423\\
3	-0.11027444168629\\
3.04	-0.109517278254263\\
3.08	-0.108585709253383\\
3.12	-0.107481695670007\\
3.16	-0.106207861783961\\
3.2	-0.104767485237744\\
3.24	-0.103164476278824\\
3.28	-0.101403346932702\\
3.32	-0.0994891710757102\\
3.36	-0.0974275365483486\\
3.4	-0.0952244905810034\\
3.44	-0.0928864798936822\\
3.48	-0.0904202868813897\\
3.52	-0.0878329633094026\\
3.58	-0.0837407643988861\\
3.64	-0.0794173553411426\\
3.7	-0.074887910130677\\
3.76	-0.0701773410174908\\
3.82	-0.0653098972232122\\
3.9	-0.0586159554654593\\
3.98	-0.0517358726958328\\
4.08	-0.0429450535569558\\
4.2	-0.0322219319166663\\
4.52	-0.00352717061717911\\
4.62	0.00525254048183044\\
4.7	0.01214281990692\\
4.78	0.0188789359055299\\
4.86	0.0254253844884502\\
4.92	0.0301880566806076\\
4.98	0.0348061782696725\\
5.04	0.039262884940662\\
5.1	0.0435413885486611\\
5.16	0.0476253535144622\\
5.22	0.0514992963850815\\
5.28	0.0551489836224626\\
5.34	0.0585618021053271\\
5.38	0.0607000618863758\\
5.42	0.0627256270990806\\
5.46	0.0646363235847822\\
5.5	0.066430447882464\\
5.54	0.0681067725750815\\
5.58	0.0696645424640927\\
5.62	0.0711034616926014\\
5.66	0.0724236722090446\\
5.7	0.0736257242200189\\
5.74	0.0747105395141574\\
5.78	0.075679368740726\\
5.82	0.0765337438907636\\
5.86	0.0772754273500134\\
5.9	0.0779063589684164\\
5.96	0.0786496323687516\\
6.02	0.0791555889845093\\
6.08	0.0794314353647074\\
6.14	0.0794840452334959\\
6.2	0.0793196992948602\\
6.26	0.0789439022307974\\
6.32	0.0783612839067906\\
6.38	0.0775755862691838\\
6.44	0.0765897321579274\\
6.5	0.0754059675909922\\
6.56	0.0740260652480238\\
6.62	0.0724515740446705\\
6.68	0.0706840979098473\\
6.74	0.0687255861402853\\
6.8	0.0665786179306807\\
6.86	0.0642466647406934\\
6.92	0.061734315916226\\
6.98	0.0590474552816573\\
7.04	0.056193379121801\\
7.1	0.0531808489547174\\
7.16	0.0500200756571019\\
7.22	0.0467226347562892\\
7.3	0.042135707934758\\
7.38	0.0373616446112415\\
7.46	0.0324354549652988\\
7.56	0.0261181998045572\\
7.7	0.0170970291639989\\
7.98	-0.000986212942322595\\
8.1	-0.00857464678732711\\
8.22	-0.0160002065874671\\
8.32	-0.0220400724359706\\
8.42	-0.027923496018385\\
8.52	-0.0336237745052017\\
8.6	-0.0380283053841417\\
8.68	-0.0422694390488871\\
8.76	-0.0463195472153188\\
8.82	-0.0492131159322859\\
8.88	-0.0519676636381092\\
8.94	-0.0545687329782147\\
9	-0.057001906851827\\
9.06	-0.0592532439188815\\
9.12	-0.0613097087738552\\
9.18	-0.0631595723100844\\
9.24	-0.0647927603380367\\
9.3	-0.0662011324108214\\
9.36	-0.0673786776912522\\
9.42	-0.0683216201557038\\
9.48	-0.0690284310490021\\
9.54	-0.0694997518842797\\
9.6	-0.069738236084774\\
9.66	-0.0697483213326962\\
9.72	-0.0695359476589736\\
9.78	-0.0691082382048869\\
9.84	-0.06847316042575\\
9.9	-0.0676391853700089\\
9.96	-0.0666149616846745\\
10.02	-0.0654090193268253\\
10.08	-0.0640295157635791\\
10.14	-0.062484034872142\\
10.2	-0.0607794459380884\\
10.26	-0.0589218272000309\\
10.32	-0.0569164553837247\\
10.38	-0.0547678596738628\\
10.44	-0.0524799356448291\\
10.5	-0.0500561118748664\\
10.56	-0.0474995593773606\\
10.62	-0.0448134316938678\\
10.68	-0.0420011216232901\\
10.76	-0.0380619171119392\\
10.84	-0.033916757978897\\
10.92	-0.0295802003498125\\
11	-0.0250705714128046\\
11.08	-0.0204101936698962\\
11.18	-0.0144128659730818\\
11.3	-0.00704122778058291\\
11.64	0.0139708769381279\\
11.74	0.0199534285874527\\
11.84	0.0257684141208472\\
11.94	0.0313885796753262\\
12.02	0.0357313859969075\\
12.1	0.0399297410405595\\
12.18	0.0439768352575705\\
12.26	0.0478650752094012\\
12.34	0.0515848075373135\\
12.42	0.0551233085390805\\
12.5	0.0584641502770431\\
12.56	0.0608279832985197\\
12.62	0.0630593353053008\\
12.68	0.0651472615963549\\
12.74	0.0670800358484414\\
12.8	0.0688454271763206\\
12.86	0.0704310172144247\\
12.92	0.0718245407185094\\
12.98	0.0730142326347263\\
13.04	0.0739891648857594\\
13.1	0.074739557166378\\
13.16	0.0752570476969545\\
13.22	0.0755349120269351\\
13.26	0.075584517810217\\
13.3	0.0755243962085004\\
13.34	0.0753539277780959\\
13.38	0.0750728681735602\\
13.42	0.0746813394378947\\
13.46	0.0741798151804183\\
13.52	0.0732231313813863\\
13.58	0.0720248091758613\\
13.64	0.0705901170869545\\
13.7	0.0689253404851939\\
13.76	0.0670374726409975\\
13.82	0.0649338957250336\\
13.88	0.0626220700929316\\
13.94	0.0601092507180034\\
14	0.0574022491132062\\
14.06	0.0545072574010739\\
14.12	0.0514297483098751\\
14.18	0.0481744608516657\\
14.24	0.0447454764324853\\
14.3	0.0411463844213493\\
14.36	0.0373805301216734\\
14.42	0.0334513320766057\\
14.48	0.029362650166334\\
14.54	0.0251191814851417\\
14.6	0.0207268579345659\\
14.66	0.0161932181598772\\
14.72	0.0115277270837275\\
14.8	0.00512241101246147\\
14.88	-0.00146235458124266\\
14.98	-0.00988201421713342\\
15.32	-0.0387472554869213\\
15.4	-0.0452634852653766\\
15.46	-0.0500070505114785\\
15.52	-0.0546037485643645\\
15.58	-0.0590342212779014\\
15.64	-0.0632812052858043\\
15.7	-0.0673296221062181\\
15.76	-0.0711665668572685\\
15.82	-0.0747812029988637\\
15.88	-0.0781645753610967\\
15.94	-0.0813093574644199\\
15.98	-0.0832703220198567\\
16.02	-0.0851210442888046\\
16.06	-0.0868601619637239\\
16.1	-0.0884864224884936\\
16.14	-0.0899986407797826\\
16.18	-0.0913956595412984\\
16.22	-0.0926763130846098\\
16.26	-0.0938393954656789\\
16.3	-0.0948836336319552\\
16.34	-0.0958076661536822\\
16.38	-0.0966100279868307\\
16.42	-0.0972891415856516\\
16.46	-0.0978433145512803\\
16.5	-0.0982707438707457\\
16.54	-0.0985695266680899\\
16.58	-0.098737677257887\\
16.62	-0.0987731501612394\\
16.66	-0.0986738686169808\\
16.7	-0.0984377579973312\\
16.74	-0.098062783419536\\
16.78	-0.0975469907350828\\
16.82	-0.0968885499785763\\
16.86	-0.0960858002723164\\
16.9	-0.0951372951129557\\
16.94	-0.0940418469173991\\
16.98	-0.0927985696788767\\
17.02	-0.0914069185850686\\
17.06	-0.0898667254802703\\
17.1	-0.0881782291154636\\
17.14	-0.0863420992248578\\
17.18	-0.0843594535953684\\
17.22	-0.0822318674551816\\
17.26	-0.0799613746969179\\
17.3	-0.0775504606659787\\
17.34	-0.0750020464800905\\
17.38	-0.0723194650954078\\
17.42	-0.0695064295901489\\
17.46	-0.0665669943899054\\
17.5	-0.0635055104005815\\
17.54	-0.0603265752358091\\
17.58	-0.0570349799169243\\
17.64	-0.0518971556753698\\
17.7	-0.0465338823203965\\
17.76	-0.0409621004635099\\
17.82	-0.0351984039741993\\
17.88	-0.0292587488543319\\
17.94	-0.0231582538676243\\
18	-0.0169111086857825\\
18.06	-0.010530597786353\\
18.14	-0.00183734883281872\\
18.22	0.00704240669546863\\
18.3	0.0160804188418737\\
18.4	0.027554634647089\\
18.54	0.0438256672039792\\
18.72	0.0647481930240446\\
18.8	0.0738951638421881\\
18.86	0.0806351554582427\\
18.92	0.0872369373405668\\
18.98	0.093667240149955\\
19.04	0.0998918063348277\\
19.08	0.103910085340924\\
19.12	0.107811232231608\\
19.16	0.111585083231496\\
19.2	0.115221658100868\\
19.24	0.118711235599616\\
19.28	0.122044425655218\\
19.32	0.125212237028425\\
19.36	0.128206139364647\\
19.4	0.131018118623505\\
19.44	0.133640724991324\\
19.48	0.136067112501209\\
19.52	0.138291069711766\\
19.56	0.140307040929589\\
19.6	0.142110137602618\\
19.64	0.143696139663085\\
19.68	0.145061486760458\\
19.72	0.146203259498026\\
19.76	0.147119150971275\\
19.8	0.147807429101491\\
19.84	0.148266890462629\\
19.88	0.14849680651005\\
19.92	0.14849686333234\\
19.96	0.148267096256461\\
20	0.147807820834938\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147063688864733\\
0.0799999999999983	0.143951250077656\\
0.120000000000001	0.140669675187123\\
0.16	0.137225673756568\\
0.199999999999999	0.133625697250185\\
0.239999999999998	0.129875972597926\\
0.280000000000001	0.125982543788233\\
0.32	0.121951319720424\\
0.359999999999999	0.117788126487618\\
0.399999999999999	0.113498762251492\\
0.440000000000001	0.10908905290739\\
0.48	0.104564906815742\\
0.539999999999999	0.0975773866399301\\
0.600000000000001	0.090367235094476\\
0.66	0.0829568953052089\\
0.719999999999999	0.0753702748745333\\
0.780000000000001	0.0676328864732696\\
0.859999999999999	0.057129009204683\\
0.960000000000001	0.0437954121264212\\
1.18	0.0143453352039202\\
1.26	0.00383484095032216\\
1.32	-0.00390544255972713\\
1.38	-0.0114912968226335\\
1.44	-0.0188960084154992\\
1.5	-0.0260953900983303\\
1.56	-0.0330680818717681\\
1.6	-0.0375814186916124\\
1.64	-0.0419811145969256\\
1.68	-0.0462631007989209\\
1.72	-0.0504238951995006\\
1.76	-0.0544605729962377\\
1.8	-0.0583707264525444\\
1.84	-0.0621524147895585\\
1.88	-0.0658041054671514\\
1.92	-0.069324608405104\\
1.96	-0.0727130049402582\\
2	-0.0759685735114175\\
2.04	-0.079090714202124\\
2.08	-0.0820788743449796\\
2.12	-0.0849324773954372\\
2.16	-0.0876508572157171\\
2.2	-0.0902331997710029\\
2.24	-0.0926784940342422\\
2.28	-0.0949854936281724\\
2.32	-0.0971526904127664\\
2.36	-0.099178300863727\\
2.4	-0.101060265695562\\
2.44	-0.102796262775165\\
2.48	-0.104383732963043\\
2.52	-0.10581991812413\\
2.56	-0.107101910182141\\
2.6	-0.108226709763869\\
2.64	-0.109191292703244\\
2.68	-0.109992682458614\\
2.72	-0.110628026346674\\
2.76	-0.111094673416584\\
2.8	-0.111390251778616\\
2.84	-0.111512743261748\\
2.88	-0.111460553398814\\
2.92	-0.11123257492013\\
2.96	-0.110828243167756\\
3	-0.110247582112962\\
3.04	-0.109491239958118\\
3.08	-0.10856051361948\\
3.12	-0.107457361708388\\
3.16	-0.106184405943829\\
3.2	-0.104744921230161\\
3.24	-0.103142814910889\\
3.28	-0.101382595956103\\
3.32	-0.0994693350523939\\
3.36	-0.0974086167358266\\
3.4	-0.0952064848395899\\
3.44	-0.0928693826176925\\
3.48	-0.0904040889560704\\
3.52	-0.0878176520950085\\
3.58	-0.0837267518779647\\
3.64	-0.0794045935310841\\
3.7	-0.074876339833061\\
3.76	-0.070166892474262\\
3.82	-0.0653004909882071\\
3.9	-0.0586078006808428\\
3.98	-0.0517287960861168\\
4.08	-0.0429390627985988\\
4.2	-0.032216845024319\\
4.52	-0.00352247233178815\\
4.62	0.0052576198405454\\
4.7	0.0121483292890225\\
4.78	0.0188849616956439\\
4.86	0.025431990453658\\
4.92	0.0301951268208747\\
4.98	0.0348137284410335\\
5.04	0.0392709238734668\\
5.1	0.0435499189188953\\
5.16	0.0476343730910678\\
5.22	0.051508799199194\\
5.28	0.0551589611059207\\
5.34	0.0585722441502625\\
5.38	0.060710807692903\\
5.42	0.0627366719155837\\
5.46	0.0646476628168742\\
5.5	0.0664420772027938\\
5.54	0.0681186880089726\\
5.58	0.0696767404512322\\
5.62	0.0711159391256402\\
5.66	0.07243642645048\\
5.7	0.0736387530994023\\
5.74	0.0747238413078968\\
5.78	0.0756929421372803\\
5.82	0.0765475879441233\\
5.86	0.0772895414245447\\
5.9	0.0779207426781703\\
5.96	0.0786644201983506\\
6.02	0.0791707808375008\\
6.08	0.0794470312222444\\
6.14	0.0795000449146066\\
6.2	0.0793361022833423\\
6.26	0.0789607075780161\\
6.32	0.0783784902122022\\
6.38	0.0775931917331576\\
6.44	0.0766077346953935\\
6.5	0.0754243649894022\\
6.56	0.0740448553495696\\
6.62	0.0724707549307482\\
6.68	0.0707036680651463\\
6.74	0.0687455445747815\\
6.8	0.0665989642397875\\
6.86	0.0642673990869582\\
6.92	0.0617554389197004\\
6.98	0.0590689678105605\\
7.04	0.0562152819798847\\
7.1	0.0532031424669306\\
7.16	0.0500427591602879\\
7.22	0.0467457060070267\\
7.3	0.0421592887236102\\
7.38	0.0373857196364753\\
7.46	0.032459999416254\\
7.56	0.0261432782365354\\
7.7	0.017122708063134\\
7.98	-0.000960147042338377\\
8.1	-0.00854885935493499\\
8.22	-0.0159750041908708\\
8.32	-0.0220155944720553\\
8.42	-0.0278999486705018\\
8.52	-0.0336013460958746\\
8.6	-0.0380068913499478\\
8.68	-0.0422491296550085\\
8.76	-0.0463004174000616\\
8.82	-0.0491949108208978\\
8.88	-0.0519504107139959\\
8.94	-0.0545524540082098\\
9	-0.0569866183514449\\
9.06	-0.0592389576335535\\
9.12	-0.061296432124287\\
9.18	-0.0631473087547931\\
9.24	-0.0647815096145443\\
9.3	-0.066190890627766\\
9.36	-0.0673694372562785\\
9.42	-0.0683133695373606\\
9.48	-0.069021154383929\\
9.54	-0.0694934284530788\\
9.6	-0.0697328396901113\\
9.66	-0.069743819621241\\
9.72	-0.0695323014338705\\
9.78	-0.0691054007780281\\
9.84	-0.0684710770587635\\
9.9	-0.0676377928500997\\
9.96	-0.066614188076489\\
10.02	-0.0654087839345081\\
10.08	-0.0640297293290963\\
10.14	-0.0624846000264121\\
10.2	-0.0607802579115173\\
10.26	-0.0589227747884848\\
10.32	-0.0569174221555286\\
10.38	-0.0547687253929148\\
10.44	-0.0524805778750022\\
10.5	-0.0500564077216943\\
10.56	-0.047499387314982\\
10.62	-0.0448126734186616\\
10.68	-0.0419996638711524\\
10.76	-0.0380593624384993\\
10.84	-0.0339129374109319\\
10.92	-0.0295749689983893\\
11	-0.025063811099173\\
11.08	-0.020401814105746\\
11.18	-0.01440237721269\\
11.3	-0.00702814771597815\\
11.64	0.013991153992098\\
11.74	0.0199757095309181\\
11.84	0.0257926397822139\\
11.94	0.0314146917715377\\
12.02	0.0357589647044279\\
12.1	0.0399587458735269\\
12.18	0.0440072206950042\\
12.26	0.0478967881381429\\
12.34	0.0516177849548711\\
12.42	0.055157475840204\\
12.5	0.058499420355858\\
12.56	0.0608640157709104\\
12.62	0.0630960692015279\\
12.68	0.0651846315160505\\
12.74	0.0671179726399131\\
12.8	0.068883858742339\\
12.86	0.0704698693956622\\
12.92	0.0718637382023743\\
12.98	0.0730536998371036\\
13.04	0.0740288267555229\\
13.1	0.0747793398673622\\
13.16	0.0752968791287181\\
13.22	0.0755747221537781\\
13.26	0.0756242759039267\\
13.3	0.0755640727422815\\
13.34	0.0753934938026575\\
13.38	0.0751122952365968\\
13.42	0.0747205994755298\\
13.46	0.0742188803824888\\
13.52	0.0732618523462953\\
13.58	0.072063123053649\\
13.64	0.0706279595598076\\
13.7	0.0689626446851612\\
13.76	0.0670741680648241\\
13.82	0.0649699072137402\\
13.88	0.0626573169471385\\
13.94	0.060143646020034\\
14	0.0574356993229088\\
14.06	0.0545396622837444\\
14.12	0.0514610012415808\\
14.18	0.0482044495299263\\
14.24	0.0447740839994175\\
14.3	0.0411734909828461\\
14.36	0.037406014621876\\
14.42	0.0334750744630341\\
14.48	0.0293845337598633\\
14.54	0.0251390954519586\\
14.6	0.0207446997462455\\
14.66	0.0162088959238247\\
14.72	0.0115411616300847\\
14.8	0.00513275664682666\\
14.88	-0.00145517504660475\\
14.98	-0.00987884025397534\\
15.32	-0.0387571615843356\\
15.4	-0.0452761800390356\\
15.46	-0.0500217377868992\\
15.52	-0.0546203375523646\\
15.58	-0.0590526168782972\\
15.64	-0.0633013086411331\\
15.7	-0.0673513307695508\\
15.76	-0.0711897745842442\\
15.82	-0.0748057991991544\\
15.88	-0.0781904442659993\\
15.94	-0.0813363770844155\\
15.98	-0.0832980374127317\\
16.02	-0.0851493954921878\\
16.06	-0.0868890862965301\\
16.1	-0.0885158543328508\\
16.14	-0.0900285113850536\\
16.18	-0.0914258968575261\\
16.22	-0.0927068416321539\\
16.26	-0.0938701362470269\\
16.3	-0.0949145040909301\\
16.34	-0.0958385801863741\\
16.38	-0.0966408960076279\\
16.42	-0.0973198706506686\\
16.46	-0.0978738085406157\\
16.5	-0.0983009037296974\\
16.54	-0.098599250706588\\
16.58	-0.0987668615061104\\
16.62	-0.0988016887784013\\
16.66	-0.0987016543490959\\
16.7	-0.0984646826787419\\
16.74	-0.0980887385119118\\
16.78	-0.097571867896594\\
16.82	-0.0969122416551578\\
16.86	-0.0961082003019662\\
16.9	-0.0951582993335656\\
16.94	-0.0940613537678914\\
16.98	-0.0928164807833411\\
17.02	-0.0914231393093523\\
17.06	-0.0898811654506986\\
17.1	-0.0881908026897875\\
17.14	-0.0863527259062735\\
17.18	-0.0843680583813189\\
17.22	-0.082238381114049\\
17.26	-0.0799657339671249\\
17.3	-0.0775526083738249\\
17.34	-0.0750019315745476\\
17.38	-0.072317042600222\\
17.42	-0.0695016604757299\\
17.46	-0.0665598453696816\\
17.5	-0.0634959536585775\\
17.54	-0.0603145880943181\\
17.58	-0.0570205444547796\\
17.64	-0.0518790234977011\\
17.7	-0.0465120355199566\\
17.76	-0.0409365316173478\\
17.82	-0.0351691139827288\\
17.88	-0.029225745049704\\
17.94	-0.0231215485268024\\
18	-0.0168707180541077\\
18.06	-0.0104865416797431\\
18.14	-0.00178844288208779\\
18.22	0.00709610907386349\\
18.3	0.0161388482584783\\
18.4	0.0276188410158227\\
18.54	0.0438976068394368\\
18.72	0.0648291518222344\\
18.8	0.0739796738942147\\
18.86	0.0807221036497729\\
18.92	0.0873261101817526\\
18.98	0.0937584074726132\\
19.04	0.0999847232538045\\
19.08	0.104004026359867\\
19.12	0.107906079837477\\
19.16	0.111680717322589\\
19.2	0.115317956490465\\
19.24	0.118808074513563\\
19.28	0.122141680214359\\
19.32	0.12530978170728\\
19.36	0.128303848418387\\
19.4	0.131115866475849\\
19.44	0.133738386576844\\
19.48	0.136164563556161\\
19.52	0.138388187008474\\
19.56	0.140403702450143\\
19.6	0.142206222648682\\
19.64	0.143791528899392\\
19.68	0.145156062190779\\
19.72	0.146296904373418\\
19.76	0.147211749631705\\
19.8	0.147898866753305\\
19.84	0.14835705289579\\
19.88	0.148585579760685\\
19.92	0.148584133297806\\
19.96	0.148352748271904\\
20	0.147891739221997\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147066861905603\\
0.0799999999999983	0.143957659636726\\
0.120000000000001	0.140679380409587\\
0.16	0.137238729663714\\
0.199999999999999	0.133642154917187\\
0.239999999999998	0.129895879294928\\
0.280000000000001	0.126005943079438\\
0.32	0.121978251517071\\
0.359999999999999	0.117818627051747\\
0.399999999999999	0.113532864148727\\
0.440000000000001	0.109126784907996\\
0.48	0.104606293744553\\
0.539999999999999	0.0976242933741958\\
0.600000000000001	0.0904196930313113\\
0.66	0.0830149192052225\\
0.719999999999999	0.075433861037169\\
0.780000000000001	0.0677020107156423\\
0.859999999999999	0.0572054405130409\\
0.960000000000001	0.0438807683370186\\
1.18	0.0144488701774002\\
1.26	0.00394424776906277\\
1.32	-0.00379197170694567\\
1.38	-0.0113740929669568\\
1.44	-0.0187754382413452\\
1.5	-0.0259718554338946\\
1.56	-0.0329420188016165\\
1.6	-0.0374539286481017\\
1.64	-0.0418524154970825\\
1.68	-0.0461334196010554\\
1.72	-0.0502934675041047\\
1.76	-0.0543296426080637\\
1.8	-0.0582395449059163\\
1.84	-0.0620212408388809\\
1.88	-0.0656732045446837\\
1.92	-0.0691942520478577\\
1.96	-0.0725834701879009\\
2	-0.0758401422770341\\
2.04	-0.0789636726175935\\
2.08	-0.0819535120827659\\
2.12	-0.0848090869685691\\
2.16	-0.0875297332577603\\
2.2	-0.0901146382979086\\
2.24	-0.0925627916899465\\
2.28	-0.0948729469159559\\
2.32	-0.0970435949144743\\
2.36	-0.0990729504489352\\
2.4	-0.100958951722987\\
2.44	-0.102699273288572\\
2.48	-0.104291351884026\\
2.52	-0.105732424444135\\
2.56	-0.107019577156169\\
2.6	-0.108149804108233\\
2.64	-0.109120073799776\\
2.68	-0.109927401567649\\
2.72	-0.110568925831128\\
2.76	-0.111041985979309\\
2.8	-0.111344199715194\\
2.84	-0.111473537730813\\
2.88	-0.111428393711854\\
2.92	-0.111207647852783\\
2.96	-0.110810722294392\\
3	-0.110237627166473\\
3.04	-0.109488996216662\\
3.08	-0.108566111322006\\
3.12	-0.107470915500709\\
3.16	-0.106206014357024\\
3.2	-0.104774666193126\\
3.24	-0.10318076129877\\
3.28	-0.101428791176485\\
3.32	-0.0995238086709662\\
3.36	-0.0974713801433573\\
3.4	-0.0952775309619369\\
3.44	-0.0929486856705388\\
3.48	-0.0904916042460364\\
3.52	-0.0879133158686791\\
3.58	-0.0838344769081978\\
3.64	-0.0795241284168355\\
3.7	-0.0750073684828436\\
3.76	-0.0703090346532669\\
3.82	-0.0654533032811599\\
3.9	-0.0587740434786816\\
3.98	-0.0519074301544684\\
4.08	-0.043131521541504\\
4.2	-0.0324231379468145\\
4.52	-0.00374853069546077\\
4.62	0.00503100514884736\\
4.7	0.0119232875359394\\
4.78	0.0186632974472722\\
4.86	0.0252155022828191\\
4.92	0.0299836895826253\\
4.98	0.0346083299263711\\
5.04	0.0390725352865893\\
5.1	0.0433594916676086\\
5.16	0.0474528359178024\\
5.22	0.0513370556103538\\
5.28	0.0549978870388692\\
5.34	0.0584226858031158\\
5.38	0.0605693809695467\\
5.42	0.0626037288542065\\
5.46	0.0645235450870096\\
5.5	0.0663271156664536\\
5.54	0.0680132022598592\\
5.58	0.0695810383275557\\
5.62	0.071030316193351\\
5.66	0.072361165455316\\
5.7	0.0735741233874982\\
5.74	0.0746700982165009\\
5.78	0.0756503263585309\\
5.82	0.0765163248664251\\
5.86	0.0772698404574115\\
5.9	0.0779127965675777\\
5.96	0.0786744296328727\\
6.02	0.0791990788978865\\
6.08	0.079493886303112\\
6.14	0.0795656576877697\\
6.2	0.0794206030085682\\
6.26	0.0790641538493198\\
6.32	0.0785008652109411\\
6.38	0.0777344030388676\\
6.44	0.0767676136828541\\
6.5	0.0756026668176553\\
6.56	0.0742412595269748\\
6.62	0.0726848664206727\\
6.68	0.070935018880629\\
6.74	0.0689935957977461\\
6.8	0.0668631083912992\\
6.86	0.0645469627693771\\
6.92	0.0620496856492245\\
6.98	0.059377100958848\\
7.04	0.0565364477461756\\
7.1	0.0535364328067622\\
7.16	0.050387214603731\\
7.22	0.0471003183081962\\
7.3	0.0425257953416747\\
7.38	0.0377621420734897\\
7.46	0.032844261041582\\
7.56	0.0265342767111498\\
7.7	0.0175171130660807\\
8	-0.00185850744729876\\
8.12	-0.00944023126240978\\
8.24	-0.0168598084097837\\
8.34	-0.0228954041527842\\
8.44	-0.0287741929330956\\
8.54	-0.034467641196958\\
8.62	-0.0388635525245782\\
8.7	-0.0430918786483439\\
8.78	-0.0471238114909163\\
8.84	-0.0499996456879579\\
8.9	-0.0527326263862058\\
8.96	-0.0553081508539854\\
9.02	-0.0577117965579532\\
9.08	-0.0599297588710996\\
9.14	-0.0619492749688071\\
9.2	-0.0637590100768932\\
9.26	-0.0653493852757698\\
9.32	-0.0667128303443612\\
9.38	-0.0678439502642654\\
9.44	-0.0687395995784463\\
9.5	-0.0693988643905499\\
9.56	-0.0698229570199693\\
9.62	-0.0700150328805833\\
9.68	-0.0699799428002237\\
9.74	-0.0697239366099502\\
9.8	-0.0692543353662707\\
9.86	-0.0685791900641313\\
9.92	-0.0677069442552778\\
9.98	-0.0666461167478971\\
10.04	-0.0654050186905799\\
10.1	-0.0639915169979908\\
10.16	-0.0624128534034085\\
10.22	-0.0606755255476656\\
10.28	-0.058785233531971\\
10.34	-0.0567468923488192\\
10.4	-0.0545647076219851\\
10.46	-0.0522423091915485\\
10.52	-0.0497829343389107\\
10.58	-0.0471896499418492\\
10.64	-0.0444656006848092\\
10.7	-0.0416142687477432\\
10.78	-0.037621656268005\\
10.86	-0.0334221472236642\\
10.94	-0.0290311877087639\\
11.02	-0.0244681252589061\\
11.1	-0.0197563313465672\\
11.2	-0.0136990309058618\\
11.34	-0.00501376194570469\\
11.62	0.0124338214662139\\
11.72	0.0185021427483676\\
11.82	0.0244139718286895\\
11.92	0.0301397531146463\\
12	0.0345721184268477\\
12.08	0.0388638424694534\\
12.16	0.0430078118635606\\
12.24	0.0469964383182351\\
12.32	0.0508203359729151\\
12.4	0.0544672330775313\\
12.48	0.0579212388278663\\
12.54	0.0603733866214\\
12.6	0.0626961999869451\\
12.66	0.0648788431016634\\
12.72	0.0669096151544686\\
12.78	0.0687762128738498\\
12.84	0.0704660382890019\\
12.9	0.0719665355323755\\
12.96	0.0732655396456714\\
13.02	0.0743516203908534\\
13.08	0.0752144048886478\\
13.14	0.0758448643840666\\
13.2	0.0762355524433502\\
13.24	0.0763599211296402\\
13.28	0.0763739353584612\\
13.32	0.0762767497996109\\
13.36	0.076067898602691\\
13.4	0.0757472897555047\\
13.44	0.0753151931894394\\
13.48	0.0747722228922392\\
13.52	0.0741193134159381\\
13.58	0.0729365680655505\\
13.64	0.0715144731605335\\
13.7	0.0698592453768363\\
13.76	0.0679778144514209\\
13.82	0.0658775027371377\\
13.88	0.0635657132130198\\
13.94	0.0610496449292519\\
14	0.0583360543405504\\
14.06	0.0554310792869543\\
14.12	0.0523401394791492\\
14.18	0.0490679232922702\\
14.24	0.0456184656278786\\
14.3	0.0419953158358766\\
14.36	0.0382017885581902\\
14.42	0.0342412842979982\\
14.48	0.030117661004315\\
14.54	0.0258356334602148\\
14.6	0.0214011741931905\\
14.66	0.0168218883139311\\
14.72	0.0121073353301853\\
14.8	0.00563150889971098\\
14.88	-0.00102923776490371\\
14.98	-0.00955084300528597\\
15.16	-0.0251359420328754\\
15.28	-0.0354321640823265\\
15.36	-0.0421362267764209\\
15.44	-0.0486449390024788\\
15.5	-0.0533661641588523\\
15.56	-0.0579272419972874\\
15.62	-0.0623099138175363\\
15.68	-0.0664980978881324\\
15.74	-0.0704779113674441\\
15.8	-0.0742375945297553\\
15.86	-0.0777673481868959\\
15.92	-0.0810590993473816\\
15.96	-0.0831180504193902\\
16	-0.0850665742207823\\
16.04	-0.0869031704489522\\
16.08	-0.0886264705599942\\
16.12	-0.0902351943667377\\
16.16	-0.0917281087673913\\
16.2	-0.0931039895716488\\
16.24	-0.0943615872913881\\
16.28	-0.0954995976524593\\
16.32	-0.0965166374652036\\
16.36	-0.0974112263664111\\
16.4	-0.0981817748167622\\
16.44	-0.0988265786063316\\
16.48	-0.0993438199880607\\
16.52	-0.0997315754259631\\
16.56	-0.0999878298119121\\
16.6	-0.100110496873089\\
16.64	-0.1000974453626\\
16.68	-0.0999465304990963\\
16.72	-0.099655629999635\\
16.76	-0.0992226839348156\\
16.8	-0.0986457375293028\\
16.84	-0.0979229859366981\\
16.88	-0.0970528199384901\\
16.92	-0.0960338714563136\\
16.96	-0.0948650577278194\\
17	-0.0935456229832035\\
17.04	-0.0920751764744416\\
17.08	-0.090453725755296\\
17.12	-0.0886817041889856\\
17.16	-0.0867599917727517\\
17.2	-0.0846899285139457\\
17.24	-0.0824733197691288\\
17.28	-0.0801124331626077\\
17.32	-0.077609986929442\\
17.36	-0.0749691297741997\\
17.4	-0.072193412593144\\
17.44	-0.0692867526663257\\
17.48	-0.0662533911777352\\
17.52	-0.0630978451570989\\
17.56	-0.05982485514674\\
17.62	-0.0547059331055237\\
17.68	-0.0493508149668038\\
17.74	-0.0437766327833629\\
17.8	-0.0380002866860032\\
17.86	-0.0320381249093025\\
17.92	-0.0259057101243378\\
17.98	-0.0196176902653846\\
18.04	-0.0131877848085828\\
18.12	-0.00441606199489541\\
18.2	0.004556016776192\\
18.28	0.0136999278247245\\
18.38	0.0253258354513264\\
18.5	0.0394764210270679\\
18.74	0.0678570182210265\\
18.82	0.0771317238334746\\
18.88	0.0839552955567022\\
18.94	0.0906289030485645\\
19	0.0971182660501597\\
19.06	0.103388277613011\\
19.1	0.107428952983202\\
19.14	0.111345996593947\\
19.18	0.115129136279801\\
19.22	0.118768323989102\\
19.26	0.122253810854048\\
19.3	0.12557621829955\\
19.34	0.128726604017242\\
19.38	0.131696521731339\\
19.42	0.134478073792007\\
19.46	0.137063955748474\\
19.5	0.139447492177325\\
19.54	0.141622663171933\\
19.58	0.143584121036977\\
19.62	0.145327196879318\\
19.66	0.146847896943733\\
19.7	0.148142888710723\\
19.74	0.149209476954326\\
19.78	0.150045570150446\\
19.82	0.150649637829634\\
19.86	0.151020659680295\\
19.9	0.151158067425122\\
19.94	0.151061680710551\\
19.98	0.150731638459394\\
20	0.15047910964859\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.1470611740218\\
0.0799999999999983	0.143946298978616\\
0.120000000000001	0.140662369959998\\
0.16	0.137216099717207\\
0.199999999999999	0.133613942516561\\
0.239999999999998	0.129862127675327\\
0.280000000000001	0.125966701129531\\
0.32	0.121933573266652\\
0.359999999999999	0.117768571194816\\
0.399999999999999	0.113477493610514\\
0.440000000000001	0.109066166463833\\
0.48	0.104540497697545\\
0.539999999999999	0.0975508698417542\\
0.600000000000001	0.0903388178330573\\
0.66	0.082926778101001\\
0.719999999999999	0.0753386499284261\\
0.780000000000001	0.0675999364313355\\
0.859999999999999	0.0570945585385694\\
0.960000000000001	0.0437594780378525\\
1.18	0.0143074672562982\\
1.26	0.00379667337888279\\
1.32	-0.00394370080671891\\
1.38	-0.0115295301720408\\
1.44	-0.0189340984716964\\
1.5	-0.0261332138368999\\
1.56	-0.0331055101626454\\
1.6	-0.0376185081022875\\
1.64	-0.0420178022755131\\
1.68	-0.0462993215587097\\
1.72	-0.0504595815416948\\
1.76	-0.0544956552024018\\
1.8	-0.058405132744916\\
1.84	-0.0621860715555904\\
1.88	-0.0658369375430681\\
1.92	-0.0693565394117996\\
1.96	-0.0727439576635156\\
2	-0.0759984703175576\\
2.04	-0.0791194774792388\\
2.08	-0.0821064269596263\\
2.12	-0.0849587431544627\\
2.16	-0.0876757613229877\\
2.2	-0.0902566692694364\\
2.24	-0.0927004582241651\\
2.28	-0.0950058844541566\\
2.32	-0.0971714428123285\\
2.36	-0.0991953530726448\\
2.4	-0.101075559506242\\
2.44	-0.102809743746015\\
2.48	-0.104395350578553\\
2.52	-0.105829625906896\\
2.56	-0.107109665759673\\
2.6	-0.108232474894326\\
2.64	-0.109195033265511\\
2.68	-0.109994368412998\\
2.72	-0.110627631673371\\
2.76	-0.111092176039318\\
2.8	-0.11138563348123\\
2.84	-0.111505989605231\\
2.88	-0.111451653646018\\
2.92	-0.111221521974738\\
2.96	-0.110815033533243\\
3	-0.110232215876291\\
3.04	-0.109473720801748\\
3.08	-0.108540848863999\\
3.12	-0.107435562386755\\
3.16	-0.10616048690693\\
3.2	-0.104718901282038\\
3.24	-0.103114716970776\\
3.28	-0.101352447243315\\
3.32	-0.0994371672890288\\
3.36	-0.0973744663615044\\
3.4	-0.0951703932316406\\
3.44	-0.0928313963098333\\
3.48	-0.0903642598481582\\
3.52	-0.0877760376464103\\
3.58	-0.0836825797257426\\
3.64	-0.0793580257609108\\
3.7	-0.0748275588029266\\
3.76	-0.0701161008379358\\
3.82	-0.0652479112917916\\
3.9	-0.0585532157721254\\
3.98	-0.0516726763192956\\
4.08	-0.0428817378584156\\
4.22	-0.0303616766813093\\
4.5	-0.00524274394429725\\
4.6	0.00356490952879795\\
4.7	0.0121947728285967\\
4.78	0.0189280802574991\\
4.86	0.0254715155770171\\
4.92	0.0302318196892202\\
4.98	0.0348475012188949\\
5.04	0.0393017141763146\\
5.1	0.0435776880274794\\
5.16	0.0476591037610241\\
5.22	0.0515304932083822\\
5.28	0.0551776366925409\\
5.34	0.0585879334954491\\
5.38	0.0607245299112904\\
5.42	0.0627484494407646\\
5.46	0.0646575206624291\\
5.5	0.0664500426740666\\
5.54	0.0681247904784676\\
5.58	0.0696810111997266\\
5.62	0.0711184112488503\\
5.66	0.0724371348288315\\
5.7	0.0736377344262422\\
5.74	0.0747211341696179\\
5.78	0.0756885871369697\\
5.82	0.076541627859072\\
5.86	0.0772820213868002\\
5.9	0.0779117103666316\\
5.96	0.0786532149147305\\
6.02	0.0791575260414419\\
6.08	0.0794318610555145\\
6.14	0.0794831045995785\\
6.2	0.0793175481269408\\
6.26	0.0789407065209531\\
6.32	0.0783572188948618\\
6.38	0.077570835082355\\
6.44	0.0765844840676095\\
6.5	0.07540041593467\\
6.56	0.0740204050839814\\
6.62	0.0724459996236888\\
6.68	0.0706788000591914\\
6.74	0.0687207496615549\\
6.8	0.0665744191141009\\
6.86	0.0642432690946038\\
6.92	0.0617318762022592\\
6.98	0.059046109933842\\
7.04	0.0561932511122514\\
7.1	0.0531820451503044\\
7.16	0.0500226866909586\\
7.22	0.0467267354162999\\
7.3	0.0421418854275508\\
7.38	0.0373699738750304\\
7.46	0.0324459851420293\\
7.56	0.0261315220757012\\
7.7	0.0171143040270429\\
7.98	-0.000960838281976351\\
8.1	-0.00854564870979857\\
8.22	-0.0159674589342025\\
8.32	-0.0220041071239621\\
8.42	-0.0278842500663465\\
8.52	-0.0335812220106035\\
8.6	-0.0379831224678071\\
8.68	-0.0422216709954313\\
8.76	-0.0462692706097734\\
8.82	-0.0491610267321398\\
8.88	-0.0519138344040755\\
8.94	-0.0545132472855805\\
9	-0.0569448578917431\\
9.06	-0.0591947329393783\\
9.12	-0.061249843472897\\
9.18	-0.0630984652902278\\
9.24	-0.0647305277219949\\
9.3	-0.0661378927004996\\
9.36	-0.0673145509309663\\
9.42	-0.0682567274356707\\
9.48	-0.0689628943591316\\
9.54	-0.0694336943031253\\
9.6	-0.069671782265516\\
9.66	-0.0696815982287369\\
9.72	-0.0694690854167916\\
9.78	-0.0690413711419318\\
9.84	-0.0684064280063126\\
9.9	-0.0675727330920637\\
9.96	-0.0665489417951903\\
10.02	-0.0653435912913167\\
10.08	-0.0639648464272611\\
10.14	-0.0624202982640725\\
10.2	-0.0607168226856238\\
10.26	-0.0588605035381633\\
10.32	-0.0568566217619804\\
10.38	-0.054709708981644\\
10.44	-0.052423661094128\\
10.5	-0.0500019045964066\\
10.56	-0.0474476058018034\\
10.62	-0.0447639108030309\\
10.68	-0.0419542021666075\\
10.76	-0.0380187059805692\\
10.84	-0.0338774942426419\\
10.92	-0.0295450786565965\\
11	-0.0250397368634765\\
11.08	-0.0203837387319723\\
11.18	-0.0143919341826653\\
11.3	-0.00702686268790842\\
11.64	0.0139682006558566\\
11.74	0.0199464238413505\\
11.84	0.025757463404176\\
11.94	0.0313740960458055\\
12.02	0.0357143946552227\\
12.1	0.0399105449279737\\
12.18	0.0439557581749597\\
12.26	0.0478424642427449\\
12.34	0.0515610347416704\\
12.42	0.0550987713080353\\
12.5	0.0584392699676144\\
12.56	0.0608031347744031\\
12.62	0.0630347740792772\\
12.68	0.0651232478324992\\
12.74	0.0670568318294542\\
12.8	0.0688232944675207\\
12.86	0.0704102136235925\\
12.92	0.0718053171627204\\
12.98	0.0729968300318724\\
13.04	0.0739738111894468\\
13.1	0.0747264646587347\\
13.16	0.0752464106449722\\
13.22	0.0755269047947209\\
13.26	0.0755783502000931\\
13.3	0.0755201297684742\\
13.34	0.0753516174703357\\
13.38	0.0750725623857669\\
13.42	0.0746830800772287\\
13.46	0.0741836378483214\\
13.52	0.0732301306900389\\
13.58	0.07203503269508\\
13.64	0.0706035955202253\\
13.7	0.0689420901790392\\
13.76	0.0670574983593895\\
13.82	0.0649571935502529\\
13.88	0.0626486303025544\\
13.94	0.0601390604834116\\
14	0.0574352948691228\\
14.06	0.0545435267484606\\
14.12	0.0514692313365899\\
14.18	0.0482171507853657\\
14.24	0.0447913695774034\\
14.3	0.0411954793725506\\
14.36	0.0374328262945838\\
14.42	0.0335068276332642\\
14.48	0.0294213394594536\\
14.54	0.0251810521739486\\
14.6	0.0207918879496454\\
14.66	0.0162613727060013\\
14.72	0.0115989558685214\\
14.8	0.00519762939023138\\
14.88	-0.00138331509646861\\
14.98	-0.00979851150670541\\
15.32	-0.0386523394794267\\
15.4	-0.0451669224899192\\
15.46	-0.0499095376534555\\
15.52	-0.0545055326926125\\
15.58	-0.0589355499506894\\
15.64	-0.0631823252173334\\
15.7	-0.0672307783700177\\
15.76	-0.0710680026220629\\
15.82	-0.0746831597557325\\
15.88	-0.0780672935689175\\
15.94	-0.0812130775150699\\
15.98	-0.0831748440093811\\
16.02	-0.0850264761559529\\
16.06	-0.0867666125255973\\
16.1	-0.0883940016690374\\
16.14	-0.0899074598119718\\
16.18	-0.0913058311328605\\
16.22	-0.0925879515380466\\
16.26	-0.0937526167443004\\
16.3	-0.0947985553649353\\
16.34	-0.0957244075743056\\
16.38	-0.0965287097996104\\
16.42	-0.097209885759284\\
16.46	-0.0977662440361087\\
16.5	-0.0981959822407106\\
16.54	-0.0984971976888644\\
16.58	-0.098667904384353\\
16.62	-0.0987060559690001\\
16.66	-0.0986095741740982\\
16.7	-0.0983763821839787\\
16.74	-0.0980044422044699\\
16.78	-0.0974917964192699\\
16.82	-0.0968366104172951\\
16.86	-0.0960372180880569\\
16.9	-0.0950921669122415\\
16.94	-0.0940002625250749\\
16.98	-0.0927606114037722\\
17.02	-0.091372660530844\\
17.06	-0.0898362329149229\\
17.1	-0.088151557912223\\
17.14	-0.0863192953862537\\
17.18	-0.0843405528707635\\
17.22	-0.0822168950603306\\
17.26	-0.0799503451421515\\
17.3	-0.0775433776971823\\
17.34	-0.07499890313413\\
17.38	-0.0723202438689725\\
17.42	-0.0695111027181312\\
17.46	-0.0665755242266393\\
17.5	-0.0635178498944882\\
17.54	-0.0603426684855286\\
17.58	-0.0570547627946176\\
17.64	-0.0519223364277437\\
17.7	-0.0465642773444692\\
17.76	-0.0409975073020163\\
17.82	-0.0352386048059863\\
17.88	-0.0293035136332946\\
17.94	-0.0232073429275523\\
18	-0.0169642746668472\\
18.06	-0.0105875867884713\\
18.14	-0.00189902947855103\\
18.22	0.00697651310577285\\
18.3	0.0160108114905455\\
18.4	0.0274811284683558\\
18.54	0.0437482162770451\\
18.72	0.0646686160588494\\
18.8	0.0738158339017794\\
18.86	0.0805565295027932\\
18.92	0.0871594753612186\\
18.98	0.0935914117239385\\
19.04	0.099818085917903\\
19.08	0.103838033884632\\
19.12	0.107741059043249\\
19.16	0.111516994967388\\
19.2	0.115155857609842\\
19.24	0.118647920777139\\
19.28	0.121983788327388\\
19.32	0.12515446188495\\
19.36	0.128151402959336\\
19.4	0.130966588460019\\
19.44	0.133592558711044\\
19.48	0.136022457188627\\
19.52	0.138250061331465\\
19.56	0.140269803906971\\
19.6	0.142076784558657\\
19.64	0.143666771310901\\
19.68	0.14503619196908\\
19.72	0.146182115525804\\
19.76	0.147102223868231\\
19.8	0.147794774276637\\
19.84	0.148258553408645\\
19.88	0.148492823674047\\
19.92	0.14849726311764\\
19.96	0.148271900136567\\
20	0.147817044557236\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147061429117983\\
0.0799999999999983	0.143946774730882\\
0.120000000000001	0.140663035839747\\
0.16	0.137216928866316\\
0.199999999999999	0.13361491147538\\
0.239999999999998	0.129863216088793\\
0.280000000000001	0.125967891440585\\
0.32	0.121934850405619\\
0.359999999999999	0.117769922272988\\
0.399999999999999	0.113478907625531\\
0.440000000000001	0.109067634023539\\
0.48	0.104542010768213\\
0.539999999999999	0.0975524385473179\\
0.600000000000001	0.0903404296791379\\
0.66	0.0829284229778295\\
0.719999999999999	0.075340319708129\\
0.780000000000001	0.0676016248415046\\
0.859999999999999	0.0570962655024658\\
0.960000000000001	0.0437612063787824\\
1.18	0.0143093134559358\\
1.26	0.00379862168107437\\
1.32	-0.00394164241368244\\
1.38	-0.0115273267885634\\
1.44	-0.0189317100299569\\
1.5	-0.026130595743691\\
1.56	-0.0331026141912218\\
1.6	-0.0376153987863326\\
1.64	-0.0420144565882019\\
1.68	-0.0462957162951056\\
1.72	-0.0504556935899814\\
1.76	-0.0544914618150614\\
1.8	-0.058400611802508\\
1.84	-0.0621812018158678\\
1.88	-0.0658316988683829\\
1.92	-0.0693509129682113\\
1.96	-0.0727379260857823\\
2	-0.0759920178349169\\
2.04	-0.0791125899981999\\
2.08	-0.0820990921009859\\
2.12	-0.084950950243158\\
2.16	-0.0876675013307917\\
2.2	-0.0902479347118472\\
2.24	-0.0926912430141655\\
2.28	-0.0949961837168516\\
2.32	-0.0971612526655434\\
2.36	-0.0991846703796462\\
2.4	-0.101064381607436\\
2.44	-0.102798068177176\\
2.48	-0.104383174783433\\
2.52	-0.105816946952217\\
2.56	-0.107096480060385\\
2.6	-0.108218777956733\\
2.64	-0.109180819455233\\
2.68	-0.10997963075414\\
2.72	-0.110612361684257\\
2.76	-0.111076363609289\\
2.8	-0.11136926679178\\
2.84	-0.111489055097689\\
2.88	-0.111434136036813\\
2.92	-0.111203404318136\\
2.96	-0.110796297330328\\
3	-0.110212841227991\\
3.04	-0.109453686602755\\
3.08	-0.108520133033679\\
3.12	-0.10741414213242\\
3.16	-0.106138339014414\\
3.2	-0.104696002428081\\
3.24	-0.103091044051492\\
3.28	-0.101327977713002\\
3.32	-0.0994118795035561\\
3.36	-0.0973483399206714\\
3.4	-0.0951434093152592\\
3.44	-0.0928035380025101\\
3.48	-0.0903355124483127\\
3.52	-0.0877463889554768\\
3.58	-0.0836515623492282\\
3.64	-0.0793256288647619\\
3.7	-0.0747937828716196\\
3.76	-0.0700809584314612\\
3.82	-0.0652114275615787\\
3.9	-0.0585150049914809\\
3.98	-0.0516328366534253\\
4.08	-0.0428400455947902\\
4.22	-0.030317831632015\\
4.5	-0.00519662803811016\\
4.6	0.00361103928323914\\
4.7	0.0122404333847896\\
4.78	0.0189729904016431\\
4.86	0.0255153183114984\\
4.92	0.030274543898031\\
4.98	0.0348889234302234\\
5.04	0.0393416010741845\\
5.1	0.0436157967111406\\
5.16	0.0476951823257394\\
5.22	0.0515642817012036\\
5.28	0.0552088684800083\\
5.34	0.0586163370598491\\
5.38	0.0607508957308198\\
5.42	0.0627726554430659\\
5.46	0.0646794451795607\\
5.5	0.0664695650473348\\
5.54	0.0681417916974461\\
5.58	0.0696953745677469\\
5.62	0.071130023066484\\
5.66	0.0724458850863812\\
5.7	0.0736435174959063\\
5.74	0.0747238494879632\\
5.78	0.0756881398684293\\
5.82	0.0765379295315469\\
5.86	0.0772749904910235\\
5.9	0.077901272911614\\
5.96	0.0786375465624829\\
6.02	0.0791365073745034\\
6.08	0.079405403358102\\
6.14	0.0794511511529699\\
6.2	0.079280074991761\\
6.26	0.0788977228143004\\
6.32	0.0783087665883677\\
6.38	0.077516988362909\\
6.44	0.0765253483150516\\
6.5	0.0753361263797387\\
6.56	0.0739511252152276\\
6.62	0.0723719194139179\\
6.68	0.0706001340805749\\
6.74	0.0686377351542724\\
6.8	0.0664873140666309\\
6.86	0.064152350385271\\
6.92	0.0616374378417248\\
6.98	0.0589484614374847\\
7.04	0.0560927160203271\\
7.1	0.0530789597026669\\
7.16	0.0499173986525854\\
7.22	0.046619603039872\\
7.3	0.0420328676255366\\
7.38	0.0372597448258922\\
7.46	0.0323352369119121\\
7.56	0.0260211212058508\\
7.7	0.017006289527945\\
7.98	-0.00105734889901044\\
8.1	-0.00863453594667973\\
8.22	-0.0160472020675115\\
8.32	-0.0220751476176169\\
8.42	-0.0279456886586331\\
8.52	-0.033632251161162\\
8.6	-0.0380253092662848\\
8.68	-0.0422546148660849\\
8.76	-0.0462926238899222\\
8.82	-0.0491769902870054\\
8.88	-0.051922263383716\\
8.94	-0.0545140176223988\\
9	-0.0569378656635955\\
9.06	-0.0591798937800903\\
9.12	-0.0612270920979299\\
9.18	-0.0630677551961263\\
9.24	-0.0646918311059466\\
9.3	-0.0660912006310674\\
9.36	-0.0672598737845895\\
9.42	-0.0681940955962439\\
9.48	-0.0688923591614312\\
9.54	-0.0693553291857789\\
9.6	-0.0695856840864124\\
9.66	-0.0695878886858416\\
9.72	-0.0693679125107742\\
9.78	-0.0689329106135546\\
9.84	-0.0682908846816126\\
9.9	-0.0674503420712895\\
9.96	-0.0664199694270629\\
10.02	-0.0652083358820619\\
10.08	-0.0638236386434237\\
10.14	-0.0622735011989057\\
10.2	-0.0605648315706411\\
10.26	-0.058703745093478\\
10.32	-0.0566955531913358\\
10.38	-0.0545448166299991\\
10.44	-0.0522554587970028\\
10.5	-0.0498309317605532\\
10.56	-0.0472744252657016\\
10.62	-0.0445891065327935\\
10.68	-0.0417783768475353\\
10.76	-0.0378424845407963\\
10.84	-0.0337020086354123\\
10.92	-0.0293714853901506\\
11	-0.0248692102753054\\
11.08	-0.0202174649980691\\
11.18	-0.0142326541876052\\
11.3	-0.00687843816924172\\
11.64	0.0140715049771067\\
11.74	0.0200325771416203\\
11.84	0.0258248342224903\\
11.92	0.0303185824729759\\
12	0.0346768064665426\\
12.08	0.0388918266526943\\
12.16	0.0429569442341631\\
12.24	0.0468650391955521\\
12.32	0.0506072476425743\\
12.4	0.0541718697549989\\
12.48	0.0575436293125975\\
12.54	0.0599344996185387\\
12.6	0.0621966959126006\\
12.66	0.0643196660561571\\
12.72	0.0662919924283543\\
12.78	0.0681016510804611\\
12.84	0.0697363162876137\\
12.9	0.0711836944161917\\
12.96	0.072431870160127\\
13.02	0.0734696482184205\\
13.08	0.0742868742863223\\
13.14	0.0748747206900759\\
13.2	0.0752259239819004\\
13.26	0.0753349642097625\\
13.3	0.0752712355362668\\
13.34	0.0750975956141602\\
13.38	0.0748138028112706\\
13.42	0.074419981186665\\
13.46	0.0739166057894245\\
13.52	0.0729579756206853\\
13.58	0.0717587051537087\\
13.64	0.0703240641070586\\
13.7	0.0686603389727303\\
13.76	0.0667745246949103\\
13.82	0.0646740061180608\\
13.88	0.0623662475067555\\
13.94	0.0598585089755979\\
14	0.0571576081563023\\
14.06	0.0542697437596615\\
14.12	0.0512003948248676\\
14.18	0.0479543054416034\\
14.24	0.0445355597402752\\
14.3	0.040947746235986\\
14.36	0.037194204539766\\
14.42	0.0332783414453743\\
14.48	0.0292039979287537\\
14.54	0.0249758441234675\\
14.6	0.0205997762750769\\
14.66	0.0160832883540074\\
14.72	0.0114357916141081\\
14.8	0.00505566972610083\\
14.88	-0.00150268449151625\\
14.98	-0.0098879078223888\\
15.32	-0.0386295117662598\\
15.4	-0.0451163515391713\\
15.46	-0.0498380495831015\\
15.52	-0.0544131099775029\\
15.58	-0.0588222416416286\\
15.64	-0.0630482448944072\\
15.7	-0.067076102319156\\
15.76	-0.0708929683722417\\
15.82	-0.074488065077972\\
15.88	-0.0778524959974369\\
15.94	-0.0809789944094454\\
15.98	-0.0829281655397516\\
16.02	-0.0847674327811241\\
16.06	-0.0864954531038258\\
16.1	-0.0881109937603632\\
16.14	-0.0896128900125674\\
16.18	-0.0910000054299935\\
16.22	-0.0922711956734261\\
16.26	-0.0934252765732637\\
16.3	-0.0944609971986097\\
16.34	-0.0953770184919911\\
16.38	-0.0961718979186656\\
16.42	-0.0968440804503707\\
16.46	-0.0973918960719793\\
16.5	-0.0978135638675539\\
16.54	-0.0981072026100023\\
16.58	-0.0982708476470791\\
16.62	-0.0983024737464966\\
16.66	-0.0982000234357052\\
16.7	-0.0979614402484543\\
16.74	-0.097584706172686\\
16.78	-0.0970678824844029\\
16.82	-0.09640915305269\\
16.86	-0.0956068691149703\\
16.9	-0.0946595944519224\\
16.94	-0.0935661498419833\\
16.98	-0.0923256556490522\\
17.02	-0.0909375713975358\\
17.06	-0.0894017312186008\\
17.1	-0.0877183741128462\\
17.14	-0.0858881680687986\\
17.18	-0.0839122272036583\\
17.22	-0.0817921212517483\\
17.26	-0.079529876914691\\
17.3	-0.077127970801385\\
17.34	-0.074589313920562\\
17.38	-0.0719172279371421\\
17.42	-0.069115413658384\\
17.46	-0.0661879124684432\\
17.5	-0.0631390616710412\\
17.54	-0.0599734449205869\\
17.6	-0.0550165723818274\\
17.66	-0.0498244029840968\\
17.72	-0.0444138647650192\\
17.78	-0.0388017751451066\\
17.84	-0.0330045006744299\\
17.9	-0.0270376939961885\\
17.96	-0.0209161280587651\\
18.02	-0.0146536409844451\\
18.1	-0.00610674964443803\\
18.18	0.00263877949357294\\
18.26	0.0115549740931442\\
18.36	0.0228963377779792\\
18.48	0.0367104300391361\\
18.74	0.0667577099990808\\
18.82	0.0758127252837291\\
18.88	0.0824722435324041\\
18.94	0.0889833028496732\\
19	0.095312455497492\\
19.06	0.101425441565876\\
19.1	0.105363622533748\\
19.14	0.109180215143851\\
19.18	0.112865193954235\\
19.22	0.116408752854465\\
19.26	0.119801378737861\\
19.3	0.123033921301257\\
19.34	0.12609765781481\\
19.38	0.128984351803421\\
19.42	0.13168630468962\\
19.46	0.134196399563482\\
19.5	0.136508136367958\\
19.54	0.138615657917828\\
19.58	0.140513766307979\\
19.62	0.142197929413069\\
19.66	0.143664277336466\\
19.7	0.144909588833329\\
19.74	0.145931267910665\\
19.78	0.146727310996393\\
19.82	0.147296265268611\\
19.86	0.147637178943018\\
19.9	0.147749544527347\\
19.94	0.147633236261893\\
19.98	0.147288443168296\\
20	0.147030492821525\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147061541585021\\
0.0799999999999983	0.143947271413005\\
0.120000000000001	0.140664190442106\\
0.16	0.13721901631574\\
0.199999999999999	0.13361820716586\\
0.239999999999998	0.129867995109986\\
0.280000000000001	0.125974427791579\\
0.32	0.121943416196782\\
0.359999999999999	0.11778078691901\\
0.399999999999999	0.113492337033275\\
0.440000000000001	0.109083889778784\\
0.48	0.104561349325706\\
0.539999999999999	0.0975768689666516\\
0.600000000000001	0.090370492118744\\
0.66	0.0829646304281795\\
0.719999999999999	0.0753831543640082\\
0.780000000000001	0.0676515347400723\\
0.859999999999999	0.0571562413077693\\
0.960000000000001	0.0438346451374549\\
1.18	0.0144148521224494\\
1.26	0.00391633329881813\\
1.32	-0.00381473719381731\\
1.38	-0.0113912260687457\\
1.44	-0.0187864589558018\\
1.5	-0.0259762857449175\\
1.56	-0.0329393819778154\\
1.6	-0.0374463161795155\\
1.64	-0.0418396166232249\\
1.68	-0.0461152243437795\\
1.72	-0.0502696669766145\\
1.76	-0.0543000293862406\\
1.8	-0.0582039134472545\\
1.84	-0.0619793879330146\\
1.88	-0.0656249297785187\\
1.92	-0.0691393582683979\\
1.96	-0.0725217639462947\\
2	-0.075771434238618\\
2.04	-0.0788877779245105\\
2.08	-0.0818702506581594\\
2.12	-0.0847182837541887\\
2.16	-0.0874312183799333\\
2.2	-0.0900082471603589\\
2.24	-0.0924483649953594\\
2.28	-0.0947503306217499\\
2.32	-0.0969126401314284\\
2.36	-0.0989335132944724\\
2.4	-0.100810893143372\\
2.44	-0.102542458866452\\
2.48	-0.104125651649213\\
2.52	-0.105557712706428\\
2.56	-0.106835732379206\\
2.6	-0.10795670884292\\
2.64	-0.108917614694811\\
2.68	-0.109715469472903\\
2.72	-0.110347416007514\\
2.76	-0.11081079842609\\
2.8	-0.111103239622711\\
2.84	-0.111222716063292\\
2.88	-0.111167627921702\\
2.92	-0.11093686272417\\
2.96	-0.110529850910709\\
3	-0.109946611992935\\
3.04	-0.109187790286413\\
3.08	-0.10825467951145\\
3.12	-0.107149235877412\\
3.16	-0.105874079581753\\
3.2	-0.104432484956124\\
3.24	-0.102828359769354\\
3.28	-0.101066214444529\\
3.32	-0.0991511221587302\\
3.36	-0.0970886709663752\\
3.4	-0.0948849092183863\\
3.44	-0.0925462856394645\\
3.48	-0.0900795854761007\\
3.52	-0.0874918641406701\\
3.58	-0.0833992834478323\\
3.64	-0.0790757661996651\\
3.7	-0.0745465065176809\\
3.76	-0.0698364387101975\\
3.82	-0.0649698352042556\\
3.9	-0.0582775817847896\\
3.98	-0.0513998859992704\\
4.08	-0.0426131080109364\\
4.22	-0.0301000793031427\\
4.5	-0.0049997156777799\\
4.6	0.00379979801445884\\
4.7	0.0124207056725005\\
4.78	0.0191462476224302\\
4.86	0.0256813684974624\\
4.92	0.0304350668390825\\
4.98	0.0350438175474466\\
5.04	0.0394907678352467\\
5.1	0.0437591415356451\\
5.16	0.0478326160842784\\
5.22	0.0516957228400017\\
5.28	0.0553342457628148\\
5.34	0.0587355928758697\\
5.38	0.0608660469915492\\
5.42	0.0628836903597971\\
5.46	0.064786358973361\\
5.5	0.0665723608049618\\
5.54	0.0682404812218387\\
5.58	0.0697899792056624\\
5.62	0.0712205744957153\\
5.66	0.072532426045516\\
5.7	0.0737261024404035\\
5.74	0.0748025451576702\\
5.78	0.0757630257534387\\
5.82	0.0766090982252443\\
5.86	0.0773425479215497\\
5.9	0.0779653384454733\\
5.96	0.0786966273585534\\
6.02	0.0791909465878646\\
6.08	0.0794555867927293\\
6.14	0.0794975045394608\\
6.2	0.0793230604323369\\
6.26	0.0789378345174789\\
6.32	0.0783465260363094\\
6.38	0.077552939066468\\
6.44	0.076560050315468\\
6.5	0.0753701506522972\\
6.56	0.0739850481204698\\
6.62	0.0724063173272071\\
6.68	0.0706355783127037\\
6.74	0.0686747872552544\\
6.8	0.0665265215835866\\
6.86	0.0641942431235378\\
6.92	0.061682524657261\\
6.98	0.0589972275683373\\
7.04	0.0561456209458058\\
7.1	0.0531364355010204\\
7.16	0.0499798488117627\\
7.22	0.0466874016616003\\
7.3	0.0421083278186529\\
7.38	0.0373434071953369\\
7.46	0.03242757052735\\
7.56	0.0261248443994475\\
7.7	0.0171267328123861\\
7.98	-0.000902254465792396\\
8.1	-0.00846477467010942\\
8.22	-0.0158632948080779\\
8.32	-0.021880050693234\\
8.42	-0.0277401021136221\\
8.52	-0.033416996090363\\
8.6	-0.0378029711626411\\
8.68	-0.0420258039931412\\
8.76	-0.0460579612322931\\
8.82	-0.0489383434588468\\
8.88	-0.0516799707809135\\
8.94	-0.054268405515888\\
9	-0.0566892448524463\\
9.06	-0.0589285571431617\\
9.12	-0.0609733131215258\\
9.18	-0.0628117875040424\\
9.24	-0.0644339089671107\\
9.3	-0.0658315403727947\\
9.36	-0.0669986759983985\\
9.42	-0.0679315479909874\\
9.48	-0.0686286398961258\\
9.54	-0.0690906105025881\\
9.6	-0.0693201360623128\\
9.66	-0.0693216829288517\\
9.72	-0.0691012256413863\\
9.78	-0.0686659273929564\\
9.84	-0.0680238006732026\\
9.9	-0.0671833657493934\\
9.96	-0.0661533236752447\\
10.02	-0.064942258851552\\
10.08	-0.0635583839692835\\
10.14	-0.0620093375969013\\
10.2	-0.0603020418609646\\
10.26	-0.0584426247180971\\
10.32	-0.0564364083095903\\
10.38	-0.0542879618915428\\
10.44	-0.0520012149020062\\
10.5	-0.0495796229233498\\
10.56	-0.0470263766993781\\
10.62	-0.0443446420676032\\
10.68	-0.0415378167853255\\
10.76	-0.0376076191285257\\
10.84	-0.0334733811283137\\
10.92	-0.0291496197441212\\
11	-0.0246546099964249\\
11.08	-0.0200106133196947\\
11.18	-0.0140361384315\\
11.3	-0.00669523169652564\\
11.62	0.0130055470971548\\
11.72	0.0189828008875885\\
11.82	0.0247975465822705\\
11.92	0.030420931911074\\
12	0.0347681036075116\\
12.08	0.0389722420617673\\
12.16	0.0430267781577136\\
12.24	0.046924727100194\\
12.32	0.0506573610151868\\
12.4	0.0542131119662947\\
12.48	0.0575768267291821\\
12.54	0.0599622724386499\\
12.6	0.0622196114931093\\
12.66	0.0643383262558324\\
12.72	0.0663070273061592\\
12.78	0.0681137123558493\\
12.84	0.0697460707480708\\
12.9	0.0711918174452073\\
12.96	0.0724390395411554\\
13.02	0.0734765383488991\\
13.08	0.0742941509116228\\
13.14	0.0748830362417188\\
13.2	0.075235913577874\\
13.26	0.0753472423485597\\
13.3	0.0752853693750239\\
13.34	0.0751138405952538\\
13.38	0.0748324066973645\\
13.42	0.074441183845515\\
13.48	0.0736496078885303\\
13.54	0.072615078020565\\
13.6	0.0713420001956031\\
13.66	0.0698359888879843\\
13.72	0.0681035752517367\\
13.78	0.0661518934583185\\
13.84	0.0639883626575823\\
13.9	0.061620383161376\\
13.96	0.0590550656603739\\
14.02	0.0562990114050557\\
14.08	0.053358159220803\\
14.14	0.0502377119756261\\
14.2	0.0469421507641634\\
14.26	0.0434753398070917\\
14.32	0.039840719186639\\
14.38	0.0360415764315576\\
14.44	0.0320813820743808\\
14.5	0.0279641691016259\\
14.56	0.0236949321578663\\
14.62	0.0192800198376162\\
14.68	0.0147274926905929\\
14.76	0.00846111165539298\\
14.84	0.00199831632117409\\
14.92	-0.00462343924832709\\
15.04	-0.0147548433461679\\
15.26	-0.0333981463813515\\
15.34	-0.0400085620982793\\
15.42	-0.0464371314092098\\
15.48	-0.0511069106720257\\
15.54	-0.0556236600456792\\
15.6	-0.0599687589558613\\
15.66	-0.0641257220350404\\
15.72	-0.0680802566685372\\
15.78	-0.0718202209615377\\
15.84	-0.0753354911662107\\
15.9	-0.0786177521203903\\
15.96	-0.0816602276147265\\
16	-0.0835525501701149\\
16.04	-0.0853344086193992\\
16.08	-0.0870045272067124\\
16.12	-0.0885617197605022\\
16.16	-0.0900048484978697\\
16.2	-0.0913327858590662\\
16.24	-0.0925443802372179\\
16.28	-0.0936384263590888\\
16.32	-0.0946136409550604\\
16.36	-0.095468644232799\\
16.4	-0.0962019475412816\\
16.44	-0.0968119474815055\\
16.48	-0.0972969265883208\\
16.52	-0.0976550605754909\\
16.56	-0.0978844320041041\\
16.6	-0.0979830501034691\\
16.64	-0.0979488763447769\\
16.68	-0.0977798552422193\\
16.72	-0.0974739497351962\\
16.76	-0.0970291803911891\\
16.8	-0.0964436675634985\\
16.84	-0.0957156755445929\\
16.88	-0.0948436576773375\\
16.92	-0.0938263013258798\\
16.96	-0.0926625715693667\\
17	-0.0913517524680572\\
17.04	-0.0898934847657031\\
17.08	-0.0882877989370989\\
17.12	-0.0865351425670227\\
17.16	-0.0846364011570273\\
17.2	-0.0825929115995834\\
17.24	-0.0804064677330096\\
17.28	-0.0780793175923549\\
17.32	-0.0756141521964331\\
17.36	-0.073014085953762\\
17.4	-0.0702826290228522\\
17.44	-0.0674236522174247\\
17.48	-0.0644413452953856\\
17.52	-0.0613401697029339\\
17.56	-0.0581248070526179\\
17.62	-0.053098297793877\\
17.68	-0.0478425673814336\\
17.74	-0.0423745291948556\\
17.8	-0.0367108641017424\\
17.86	-0.0308677025670114\\
17.92	-0.0248603912037524\\
17.98	-0.0187033618202257\\
18.04	-0.0124101139371895\\
18.12	-0.00382901806840863\\
18.2	0.00494336147625418\\
18.28	0.0138791807421832\\
18.38	0.0252344086820777\\
18.5	0.039047271093402\\
18.72	0.0644436914464102\\
18.8	0.0735236185785411\\
18.88	0.0824161111451183\\
18.94	0.0889173861887365\\
19	0.0952376059350613\\
19.06	0.101342567739088\\
19.1	0.105275928418155\\
19.14	0.109088138630124\\
19.18	0.112769183326563\\
19.22	0.11630926495214\\
19.26	0.119698877121603\\
19.3	0.122928874443851\\
19.34	0.125990537334758\\
19.38	0.128875630759545\\
19.42	0.131576455953482\\
19.46	0.134085894285548\\
19.5	0.136397442552177\\
19.54	0.138505239118118\\
19.58	0.140404080458744\\
19.62	0.142089427804205\\
19.66	0.14355740374172\\
19.7	0.144804778798846\\
19.74	0.145828948208269\\
19.78	0.146627899243835\\
19.82	0.147200169716069\\
19.86	0.147544798422267\\
19.9	0.147661268556714\\
19.94	0.147549445296676\\
19.98	0.147209508982844\\
20	0.146954123861565\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147059069562648\\
0.0799999999999983	0.143942246306416\\
0.120000000000001	0.140656533822529\\
0.16	0.137208652637163\\
0.199999999999999	0.133605063978852\\
0.239999999999998	0.129852003238284\\
0.280000000000001	0.125955521471887\\
0.32	0.121921533183805\\
0.359999999999999	0.117755868559374\\
0.399999999999999	0.113464328313153\\
0.440000000000001	0.109052739351142\\
0.48	0.104527009523835\\
0.539999999999999	0.0975376637963237\\
0.600000000000001	0.0903263351145611\\
0.66	0.0829154477344858\\
0.719999999999999	0.0753288850120377\\
0.780000000000001	0.0675921311470162\\
0.859999999999999	0.0570899426687781\\
0.960000000000001	0.0437597007122292\\
1.18	0.0143211955520854\\
1.26	0.00381615197654028\\
1.32	-0.00391964770776809\\
1.38	-0.0115006880795825\\
1.44	-0.0189002590308966\\
1.5	-0.0260941726666495\\
1.56	-0.0330610651871091\\
1.6	-0.0375703489550894\\
1.64	-0.0419658399238152\\
1.68	-0.046243467192987\\
1.72	-0.0503997466567085\\
1.76	-0.0544317517569297\\
1.8	-0.0583370733930089\\
1.84	-0.0621137699398844\\
1.88	-0.0657603086387475\\
1.92	-0.0692754999081338\\
1.96	-0.0726584263686973\\
2	-0.0759083685717457\\
2.04	-0.0790247295605191\\
2.08	-0.0820069604677158\\
2.12	-0.0848544893577454\\
2.16	-0.0875666554557277\\
2.2	-0.0901426507676284\\
2.24	-0.0925814708906429\\
2.28	-0.0948818765460295\\
2.32	-0.0970423670466012\\
2.36	-0.0990611665488714\\
2.4	-0.100936223548072\\
2.44	-0.102665223666744\\
2.48	-0.104245615378662\\
2.52	-0.105674647914526\\
2.56	-0.106949420227458\\
2.6	-0.108066939568207\\
2.64	-0.109024187942861\\
2.68	-0.109818194508637\\
2.72	-0.110446111812571\\
2.76	-0.11090529369708\\
2.8	-0.111193372686401\\
2.84	-0.111308334726971\\
2.88	-0.111248589278365\\
2.92	-0.111013032932782\\
2.96	-0.11060110497181\\
3	-0.110012833538956\\
3.04	-0.10924887140478\\
3.08	-0.108310520616396\\
3.12	-0.107199745644042\\
3.16	-0.105919174952973\\
3.2	-0.104472091229827\\
3.24	-0.102862410770079\\
3.28	-0.101094652780414\\
3.32	-0.0991738995613076\\
3.36	-0.0971057487077722\\
3.4	-0.094896258597597\\
3.44	-0.0925518885270087\\
3.48	-0.090079434904176\\
3.52	-0.0874859649243334\\
3.58	-0.0833847976345403\\
3.64	-0.0790527772922509\\
3.7	-0.0745151456239661\\
3.76	-0.0697968872128314\\
3.82	-0.0649223268930399\\
3.9	-0.0582199212247296\\
3.98	-0.0513327134566381\\
4.08	-0.0425351383307309\\
4.22	-0.0300094425411181\\
4.5	-0.00489409714332467\\
4.6	0.00390709572789305\\
4.68	0.0108210120191607\\
4.76	0.0175872238641546\\
4.84	0.0241709394609941\\
4.9	0.0289666463805425\\
4.96	0.033622372236831\\
5.02	0.0381213404195826\\
5.08	0.0424467334374867\\
5.14	0.0465820557801635\\
5.2	0.0505115282414081\\
5.26	0.0542204893851412\\
5.32	0.0576957786231169\\
5.36	0.0598771457406038\\
5.4	0.0619467430482636\\
5.44	0.0639021762078329\\
5.48	0.0657415163155655\\
5.52	0.0674633100292574\\
5.56	0.0690665805652948\\
5.6	0.0705508195397329\\
5.64	0.0719159699026903\\
5.68	0.0731624004812659\\
5.72	0.0742908728926075\\
5.76	0.0753025018083164\\
5.8	0.0761987097360155\\
5.84	0.0769811776284897\\
5.88	0.0776517927310074\\
5.94	0.0784524827488582\\
6	0.0790133683144667\\
6.06	0.0793418208501215\\
6.12	0.0794449875509109\\
6.18	0.079329505672213\\
6.24	0.0790012901839958\\
6.3	0.0784654037715278\\
6.36	0.077726012631981\\
6.42	0.0767864261228688\\
6.48	0.0756492134103617\\
6.54	0.0743163861183014\\
6.6	0.0727896327783846\\
6.66	0.0710705887239662\\
6.72	0.0691611239657348\\
6.78	0.0670636314778754\\
6.84	0.0647812990992804\\
6.9	0.0623183497758326\\
6.96	0.0596802369869991\\
7.02	0.0568737847679301\\
7.08	0.0539072646282541\\
7.14	0.0507904047714227\\
7.2	0.0475343302430211\\
7.28	0.0429979246720151\\
7.36	0.038268444936552\\
7.44	0.0333804937837812\\
7.54	0.0271020610798196\\
7.68	0.0181199049211322\\
7.98	-0.00119363391412364\\
8.1	-0.0087452031103048\\
8.22	-0.016127882510677\\
8.32	-0.0221276454542405\\
8.42	-0.0279673239174478\\
8.52	-0.0336206408903514\\
8.6	-0.0379856312411455\\
8.68	-0.0421857878576439\\
8.76	-0.0461937871639613\\
8.82	-0.0490552148020953\\
8.88	-0.0517772805841794\\
8.94	-0.0543456457612486\\
9	-0.0567460044467794\\
9.06	-0.0589645182693666\\
9.12	-0.0609882464068114\\
9.18	-0.0628055465100665\\
9.24	-0.0644064245169851\\
9.3	-0.0657828152037823\\
9.36	-0.0669287801702474\\
9.42	-0.0678406153945303\\
9.48	-0.0685168661026765\\
9.54	-0.0689582520805878\\
9.6	-0.0691675113720933\\
9.66	-0.0691491742970456\\
9.72	-0.0689092827200071\\
9.78	-0.0684550714291845\\
9.84	-0.0677946293573157\\
9.9	-0.0669365582713759\\
9.96	-0.0658896456047771\\
10.02	-0.0646625664600791\\
10.08	-0.0632636276342708\\
10.14	-0.0617005639649193\\
10.2	-0.0599803944950601\\
10.26	-0.0581093430142126\\
10.32	-0.0560928245342645\\
10.38	-0.0539354962673499\\
10.44	-0.0516413687464734\\
10.5	-0.0492139699298697\\
10.56	-0.0466565525324256\\
10.62	-0.0439723325270727\\
10.7	-0.0402021248299995\\
10.78	-0.0362222252558624\\
10.86	-0.0320447075755155\\
10.94	-0.0276849512965391\\
11.02	-0.0231621505443265\\
11.12	-0.0173149872223739\\
11.22	-0.0113026124035223\\
11.38	-0.00148979733165078\\
11.58	0.0107657157549461\\
11.7	0.0179393240035495\\
11.8	0.0237457102979235\\
11.9	0.0293627870625777\\
11.98	0.0337054684514833\\
12.06	0.0379052373811035\\
12.14	0.0419555867457078\\
12.22	0.0458499917852961\\
12.3	0.0495805504637765\\
12.38	0.0531368144355291\\
12.46	0.0565049410444054\\
12.54	0.0596672569797079\\
12.6	0.0618911382937277\\
12.66	0.0639768994813785\\
12.72	0.0659133329216246\\
12.78	0.0676886146057107\\
12.84	0.0692906057558211\\
12.9	0.0707071842814671\\
12.96	0.0719265891987888\\
13.02	0.0729377611271147\\
13.08	0.0737306627490995\\
13.14	0.0742965645528741\\
13.2	0.0746282831390523\\
13.26	0.0747203617542205\\
13.32	0.074569185404517\\
13.36	0.0743323287477615\\
13.42	0.0737728085972549\\
13.48	0.072969512788049\\
13.54	0.0719254246175929\\
13.6	0.0706449869629395\\
13.66	0.0691338500078693\\
13.72	0.0673985814496056\\
13.78	0.0654463545779258\\
13.84	0.0632846315385969\\
13.9	0.0609208602572977\\
13.96	0.0583622037302831\\
14.02	0.0556153195370435\\
14.08	0.0526862054074755\\
14.14	0.0495801234709212\\
14.2	0.0463016115114101\\
14.26	0.0428545843428267\\
14.32	0.0392425225911133\\
14.38	0.0354687401080049\\
14.44	0.0315367153836092\\
14.5	0.0274504671409801\\
14.56	0.0232149502352996\\
14.62	0.0188364454327896\\
14.68	0.0143229158958569\\
14.76	0.00811233640184739\\
14.84	0.00170933603657275\\
14.92	-0.00484909486767293\\
15.04	-0.0148800686832189\\
15.26	-0.0333283455251063\\
15.34	-0.0398663112954587\\
15.42	-0.0462225074993015\\
15.48	-0.0508383634501506\\
15.54	-0.055301714278329\\
15.6	-0.0595941209458744\\
15.66	-0.0636992665815512\\
15.72	-0.0676030161970047\\
15.78	-0.0712933773523048\\
15.84	-0.0747603705828261\\
15.9	-0.0779958229099833\\
15.96	-0.0809931011369223\\
16	-0.0828562594863271\\
16.04	-0.0846097795408767\\
16.08	-0.0862524315440112\\
16.12	-0.0877830767920997\\
16.16	-0.0892006265296317\\
16.2	-0.0905040038100644\\
16.24	-0.0916921091867806\\
16.28	-0.0927637909906096\\
16.32	-0.0937178208337706\\
16.36	-0.0945528748574525\\
16.4	-0.0952675211134348\\
16.44	-0.0958602133404902\\
16.48	-0.0963292912652989\\
16.52	-0.0966729874259507\\
16.56	-0.0968894403847713\\
16.6	-0.0969767140669902\\
16.64	-0.0969328228334483\\
16.68	-0.0967557617706269\\
16.72	-0.0964435415609195\\
16.76	-0.0959942271823593\\
16.8	-0.0954059795822388\\
16.84	-0.0946770993759323\\
16.88	-0.0938060715437175\\
16.92	-0.0927916100381019\\
16.96	-0.0916327011749942\\
17	-0.0903286446678564\\
17.04	-0.088879091177315\\
17.08	-0.0872840752924056\\
17.12	-0.0855440429350693\\
17.16	-0.0836598722878215\\
17.2	-0.0816328874850534\\
17.24	-0.0794648644796787\\
17.28	-0.0771580286956386\\
17.32	-0.0747150442988804\\
17.36	-0.0721389951587881\\
17.4	-0.0694333578220814\\
17.44	-0.0666019670733746\\
17.48	-0.0636489749027547\\
17.52	-0.060578803931417\\
17.56	-0.0573960965525124\\
17.62	-0.0524215800774037\\
17.68	-0.0472213410922926\\
17.74	-0.0418121724981297\\
17.8	-0.0362106441257701\\
17.86	-0.0304327855084594\\
17.92	-0.0244938514800666\\
17.98	-0.0184081886381975\\
18.04	-0.0121892137542758\\
18.12	-0.00371152039075184\\
18.2	0.00495267505569785\\
18.28	0.0137758193004593\\
18.38	0.0249844741014229\\
18.5	0.0386143908659626\\
18.72	0.0636633318254667\\
18.8	0.0726161512500916\\
18.88	0.0813829092376466\\
18.94	0.0877915168280659\\
19	0.0940210518824323\\
19.06	0.10003783580288\\
19.1	0.103914058811817\\
19.14	0.107670623437507\\
19.18	0.111297659078609\\
19.22	0.114785507480743\\
19.26	0.11812479563401\\
19.3	0.121306504913431\\
19.34	0.124322035311366\\
19.38	0.127163263708809\\
19.42	0.12982259523967\\
19.46	0.132293006916974\\
19.5	0.134568082811896\\
19.54	0.136642040205555\\
19.58	0.138509746270188\\
19.62	0.140166724981235\\
19.66	0.141609154116647\\
19.7	0.142833852364493\\
19.74	0.143838256735851\\
19.78	0.144620390666336\\
19.82	0.145178823385454\\
19.86	0.145512621336255\\
19.9	0.145621292634598\\
19.94	0.145504725763395\\
19.98	0.145163123896392\\
20	0.144908067559765\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147060358636082\\
0.0799999999999983	0.143944719640224\\
0.120000000000001	0.140660084630259\\
0.16	0.137213172560017\\
0.199999999999999	0.133610443458597\\
0.239999999999998	0.129858131862814\\
0.280000000000001	0.125962288294904\\
0.32	0.121928827020792\\
0.359999999999999	0.117763578262338\\
0.399999999999999	0.113472343026999\\
0.440000000000001	0.109060948754561\\
0.48	0.104535304057627\\
0.539999999999999	0.0975458828052531\\
0.600000000000001	0.0903342385420487\\
0.66	0.0829228007564815\\
0.719999999999999	0.0753354590578361\\
0.780000000000001	0.0675977049163663\\
0.859999999999999	0.0570938529658882\\
0.960000000000001	0.0437610338447847\\
1.18	0.0143151630845821\\
1.26	0.00380696248850398\\
1.32	-0.0039313374398624\\
1.38	-0.0115149736283371\\
1.44	-0.0189172192832459\\
1.5	-0.0261138695316561\\
1.56	-0.033083543492257\\
1.6	-0.0375946980655755\\
1.64	-0.0419920672608001\\
1.68	-0.0462715753279852\\
1.72	-0.050429733450045\\
1.76	-0.0544636105331051\\
1.8	-0.058370793153685\\
1.84	-0.062149335614567\\
1.88	-0.0657977013725279\\
1.92	-0.0693146973850496\\
1.96	-0.0726994031683503\\
2	-0.07595109655594\\
2.04	-0.0790691782857174\\
2.08	-0.0820530976181892\\
2.12	-0.0849022811935214\\
2.16	-0.0876160672685771\\
2.2	-0.0901936473378164\\
2.24	-0.0926340169366782\\
2.28	-0.0949359371594021\\
2.32	-0.0970979081034429\\
2.36	-0.0991181550906752\\
2.4	-0.100994628124081\\
2.44	-0.102725014631119\\
2.48	-0.104306765136617\\
2.52	-0.105737131112434\\
2.56	-0.107013213883302\\
2.6	-0.108132023140001\\
2.64	-0.109090543334059\\
2.68	-0.10988580601099\\
2.72	-0.110514965988294\\
2.76	-0.110975379203513\\
2.8	-0.111264680047636\\
2.84	-0.111380856057934\\
2.88	-0.111322317967829\\
2.92	-0.111087963292452\\
2.96	-0.110677231859157\\
3	-0.110090151961757\\
3.04	-0.10932737611536\\
3.08	-0.108390205703444\\
3.12	-0.107280604129482\\
3.16	-0.106001198400939\\
3.2	-0.104555269374028\\
3.24	-0.102946731165154\\
3.28	-0.101180100481919\\
3.32	-0.0992604568381985\\
3.36	-0.097193394790164\\
3.4	-0.094984969461823\\
3.44	-0.0926416367189837\\
3.48	-0.0901701894013698\\
3.52	-0.0875776910358219\\
3.58	-0.0834779079511669\\
3.64	-0.0791471726822621\\
3.7	-0.0746107143846579\\
3.76	-0.0698935053919669\\
3.82	-0.0650198587948516\\
3.9	-0.0583184412885807\\
3.98	-0.0514319367265443\\
4.08	-0.0426348076795229\\
4.22	-0.0301088672046816\\
4.5	-0.00498974950415487\\
4.6	0.00381389823065348\\
4.7	0.0124375779788117\\
4.78	0.0191643953544798\\
4.86	0.025700002504685\\
4.92	0.0304535794848313\\
4.98	0.0350618179686286\\
5.04	0.0395078873079484\\
5.1	0.0437750309428786\\
5.16	0.0478469420806285\\
5.22	0.051708162959816\\
5.28	0.055344482795757\\
5.34	0.0587433088924598\\
5.38	0.0608719026619333\\
5.42	0.0628875382165504\\
5.46	0.0647880472491167\\
5.5	0.0665717326082778\\
5.54	0.0682373738851254\\
5.58	0.0697842238295614\\
5.62	0.0712119957088149\\
5.66	0.0725208419921088\\
5.7	0.0737113250025239\\
5.74	0.0747843804109571\\
5.78	0.0757412746496406\\
5.82	0.0765835574880001\\
5.86	0.0773130111360381\\
5.9	0.0779315973174981\\
5.96	0.0786561885259545\\
6.02	0.0791433454843045\\
6.08	0.0794003717636436\\
6.14	0.0794342450208099\\
6.2	0.0792513548250149\\
6.26	0.0788573174021217\\
6.32	0.0782568744312826\\
6.38	0.0774538775053664\\
6.44	0.0764513546028276\\
6.5	0.0752516502416576\\
6.56	0.0738566271409091\\
6.62	0.0722679143586298\\
6.68	0.0704871850722668\\
6.74	0.0685164464054218\\
6.8	0.0663583239048045\\
6.86	0.0640163243119503\\
6.92	0.061495062010632\\
6.98	0.0588004368133284\\
7.04	0.05593975343821\\
7.1	0.0529217759996676\\
7.16	0.0497567139877582\\
7.22	0.0464561394589502\\
7.3	0.0418668250440675\\
7.38	0.0370924171625227\\
7.46	0.0321679324465762\\
7.56	0.0258557240001842\\
7.72	0.0155526457820585\\
7.96	8.37530402542086e-05\\
8.08	-0.00750048003689585\\
8.2	-0.0149222883685773\\
8.3	-0.020959096184189\\
8.4	-0.0268404893995502\\
8.5	-0.032541624341583\\
8.58	-0.0369505655968965\\
8.66	-0.041200902136552\\
8.74	-0.0452663007698852\\
8.8	-0.0481759887219866\\
8.86	-0.0509510169720322\\
8.92	-0.0535771217550547\\
8.98	-0.0560399316228484\\
9.04	-0.0583253977491331\\
9.1	-0.06042022800127\\
9.16	-0.0623122998241605\\
9.22	-0.0639910289599541\\
9.28	-0.0654476744597936\\
9.34	-0.0666755650015602\\
9.4	-0.0676702368154523\\
9.46	-0.0684294791150606\\
9.52	-0.0689532884269255\\
9.58	-0.0692437382454862\\
9.64	-0.0693047747246105\\
9.7	-0.0691419524535597\\
9.76	-0.0687621266493395\\
9.82	-0.0681731193130979\\
9.88	-0.0673833771044272\\
9.94	-0.0664016379993484\\
10	-0.0652366223640009\\
10.06	-0.0638967620590165\\
10.12	-0.0623899787459763\\
10.18	-0.0607235198365892\\
10.24	-0.0589038576214733\\
10.3	-0.0569366541289469\\
10.36	-0.0548267912639702\\
10.42	-0.0525784628236146\\
10.48	-0.0501953221364104\\
10.54	-0.0476806763995903\\
10.6	-0.0450377163781468\\
10.66	-0.0422697680927158\\
10.74	-0.038391262150963\\
10.82	-0.034307946591678\\
10.9	-0.0300334666121991\\
10.98	-0.0255850763658891\\
11.06	-0.0209839681428896\\
11.16	-0.0150563388512239\\
11.28	-0.00775974041600946\\
11.64	0.0142981081990428\\
11.74	0.0202171967439888\\
11.84	0.0259648479164909\\
11.92	0.0304211663894129\\
12	0.0347405607976796\\
12.08	0.0389155307343962\\
12.16	0.0429396001881948\\
12.24	0.0468059182251714\\
12.32	0.0505059350869246\\
12.4	0.0540283050149419\\
12.48	0.0573581372016037\\
12.54	0.0597180186959889\\
12.6	0.0619498112482404\\
12.66	0.0640431362507634\\
12.72	0.0659867456325713\\
12.78	0.06776877810535\\
12.84	0.0693770611345315\\
12.9	0.0707994426502339\\
12.96	0.0720241356220015\\
13.02	0.0730400586135183\\
13.08	0.0738371562082349\\
13.14	0.0744066846309899\\
13.2	0.0747414498566172\\
13.26	0.0748359878767779\\
13.3	0.0747636886585745\\
13.34	0.0745823686727647\\
13.38	0.0742917948980093\\
13.42	0.0738920985158522\\
13.48	0.0730890919847589\\
13.54	0.0720447060082243\\
13.6	0.0707633882211205\\
13.66	0.0692507943423131\\
13.72	0.0675134980465693\\
13.78	0.0655586787756839\\
13.84	0.0633938048176574\\
13.9	0.0610263301439318\\
13.96	0.0584634237202337\\
14.02	0.0557117491495234\\
14.08	0.0527773104759603\\
14.14	0.0496653767658444\\
14.2	0.0463804937709789\\
14.26	0.0429265857622312\\
14.32	0.0393071447890634\\
14.38	0.0355254985543887\\
14.44	0.0315851422362066\\
14.5	0.0274901144048449\\
14.56	0.0232453931289172\\
14.62	0.0188572858228717\\
14.68	0.014333785649761\\
14.76	0.00810939696747326\\
14.84	0.0016920779934182\\
14.92	-0.00488108866082371\\
15.04	-0.0149347376799263\\
15.26	-0.033425388474388\\
15.34	-0.039978724646172\\
15.42	-0.046350141411029\\
15.48	-0.050977269977718\\
15.54	-0.0554517382569522\\
15.6	-0.0597550788372452\\
15.66	-0.063870947000872\\
15.72	-0.0677851799329936\\
15.78	-0.0714857568797242\\
15.84	-0.0749626691005787\\
15.9	-0.0782077129675471\\
15.96	-0.081214222936481\\
16	-0.0830833190552127\\
16.04	-0.0848425911325386\\
16.08	-0.0864907983615346\\
16.12	-0.0880267905989065\\
16.16	-0.089449467282293\\
16.2	-0.0907577393237275\\
16.24	-0.0919504948432994\\
16.28	-0.093026569498825\\
16.32	-0.0939847220507346\\
16.36	-0.0948236156785391\\
16.4	-0.0955418054383905\\
16.44	-0.0961377321215124\\
16.48	-0.0966097226421603\\
16.52	-0.0969559969520937\\
16.56	-0.0971746813470666\\
16.6	-0.0972638279005515\\
16.64	-0.097221439631614\\
16.68	-0.097045500888715\\
16.72	-0.0967340123108933\\
16.76	-0.0962850296140125\\
16.8	-0.0956967053449134\\
16.84	-0.0949673326531979\\
16.88	-0.0940953900519368\\
16.92	-0.0930795860782609\\
16.96	-0.0919189027259151\\
17	-0.090612636507629\\
17.04	-0.0891604360189859\\
17.08	-0.0875623349191486\\
17.12	-0.0858187793198404\\
17.16	-0.0839306486825144\\
17.2	-0.0818992694646852\\
17.24	-0.0797264209279938\\
17.28	-0.0774143327199077\\
17.32	-0.0749656740634954\\
17.36	-0.0723835346294628\\
17.4	-0.0696713974150143\\
17.44	-0.0668331042066903\\
17.48	-0.0638728144506402\\
17.52	-0.0607949585845908\\
17.56	-0.0576041870920108\\
17.62	-0.0526168815778085\\
17.68	-0.0474030474734413\\
17.74	-0.0419795065327762\\
17.8	-0.0363628576957886\\
17.86	-0.0305691599820399\\
17.92	-0.0246136984463092\\
17.98	-0.0185108512200785\\
18.04	-0.0122740686875886\\
18.12	-0.00377172607427667\\
18.2	0.00491806297026187\\
18.28	0.0137676303963126\\
18.38	0.0250102730702366\\
18.5	0.0386819598007726\\
18.72	0.0638081099409433\\
18.8	0.0727884394719176\\
18.88	0.0815820007690959\\
18.94	0.0880100883335686\\
19	0.0942584470666574\\
19.06	0.100293290605855\\
19.1	0.104181077460073\\
19.14	0.107948790703393\\
19.18	0.111586531531579\\
19.22	0.115084614874991\\
19.26	0.118433642428915\\
19.3	0.121624571908914\\
19.34	0.124648781379044\\
19.38	0.127498127598731\\
19.42	0.130164997441369\\
19.46	0.132642351552686\\
19.5	0.134923759538918\\
19.54	0.137003426103981\\
19.58	0.138876207691634\\
19.62	0.140537619333809\\
19.66	0.141983831561195\\
19.7	0.143211657397462\\
19.74	0.144218529634706\\
19.78	0.145002468774653\\
19.82	0.145562042216699\\
19.86	0.145896315477742\\
19.9	0.146004796436387\\
19.94	0.145887373801028\\
19.98	0.145544251201123\\
20	0.145288185282677\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147062834224077\\
0.0799999999999983	0.143949730121431\\
0.120000000000001	0.14066768624674\\
0.16	0.137223418272043\\
0.199999999999999	0.133623382729699\\
0.239999999999998	0.129873810450785\\
0.280000000000001	0.125980748050733\\
0.32	0.121950105696971\\
0.359999999999999	0.117787709331669\\
0.399999999999999	0.113499355512509\\
0.440000000000001	0.109090867070815\\
0.48	0.104568147863354\\
0.539999999999999	0.0975831409685028\\
0.600000000000001	0.0903759272229827\\
0.66	0.0829689185088753\\
0.719999999999999	0.0753859863130621\\
0.780000000000001	0.0676526035090212\\
0.859999999999999	0.0571544876623165\\
0.960000000000001	0.043828624856534\\
1.18	0.0143967772627214\\
1.26	0.00389308130202792\\
1.32	-0.00384209997670837\\
1.38	-0.0114228654915749\\
1.44	-0.0188225113714289\\
1.5	-0.0260168556440981\\
1.56	-0.0329845400702311\\
1.6	-0.0374945550288679\\
1.64	-0.0418909414234037\\
1.68	-0.0461696296129226\\
1.72	-0.0503271366057838\\
1.76	-0.0543605367925295\\
1.8	-0.0582674218341808\\
1.84	-0.0620458506589898\\
1.88	-0.0656942908321589\\
1.92	-0.0692115528470971\\
1.96	-0.0725967191321182\\
2	-0.0758490697631267\\
2.04	-0.0789680070118379\\
2.08	-0.0819529809333019\\
2.12	-0.0848034182014885\\
2.16	-0.0875186563350567\\
2.2	-0.0900978853175971\\
2.24	-0.0925400984113054\\
2.28	-0.0948440536959083\\
2.32	-0.0970082475446006\\
2.36	-0.0990309008863832\\
2.4	-0.100909958712435\\
2.44	-0.10264310287636\\
2.48	-0.10422777782949\\
2.52	-0.105661228536849\\
2.56	-0.106940549451139\\
2.6	-0.108062743094127\\
2.64	-0.109024786517626\\
2.68	-0.109823703699345\\
2.72	-0.110456641778217\\
2.76	-0.11092094895303\\
2.8	-0.111214251858609\\
2.84	-0.111334530292737\\
2.88	-0.111280187290923\\
2.92	-0.111050112727597\\
2.96	-0.110643738852975\\
3	-0.110061086445057\\
3.04	-0.109302800554186\\
3.08	-0.108370175132944\\
3.12	-0.107265166164801\\
3.16	-0.105990393220704\\
3.2	-0.104549129673408\\
3.24	-0.102945282076909\\
3.28	-0.101183359465356\\
3.32	-0.0992684335372509\\
3.36	-0.0972060908631924\\
3.4	-0.0950023783868055\\
3.44	-0.0926637435788109\\
3.48	-0.0901969706547803\\
3.52	-0.0876091142801556\\
3.58	-0.0835162134560328\\
3.64	-0.0791922353264347\\
3.7	-0.0746623762951835\\
3.76	-0.0699515750634347\\
3.82	-0.0650841104688666\\
3.9	-0.0583905247480025\\
3.98	-0.0515113077787817\\
4.08	-0.0427224025114938\\
4.22	-0.0302060656259115\\
4.5	-0.00509830976083236\\
4.6	0.00370405783513306\\
4.7	0.0123279643876408\\
4.78	0.0190560406198408\\
4.86	0.0255938467645507\\
4.92	0.0303496760742199\\
4.98	0.0349606712187978\\
5.04	0.039409989525268\\
5.1	0.0436808624322822\\
5.16	0.0477569717012507\\
5.22	0.05162284909024\\
5.28	0.0552642745523784\\
5.34	0.0586686474202445\\
5.38	0.0608011807192028\\
5.42	0.0628209470423045\\
5.46	0.0647257764099152\\
5.5	0.0665139700358779\\
5.54	0.0681843058277671\\
5.58	0.0697360347076916\\
5.62	0.0711688678689271\\
5.66	0.0724829553554684\\
5.7	0.0736788566088293\\
5.74	0.0747575038601411\\
5.78	0.0757201594483021\\
5.82	0.0765683683097897\\
5.86	0.0773039070080479\\
5.9	0.0779287307469261\\
5.96	0.0786629477167402\\
6.02	0.0791600275358597\\
6.08	0.0794272399046925\\
6.14	0.0794715240047381\\
6.2	0.0792992266973052\\
6.26	0.078915917809578\\
6.32	0.0783262896097234\\
6.38	0.077534142042964\\
6.44	0.0765424500335889\\
6.5	0.0753535044805247\\
6.56	0.0739691147314581\\
6.62	0.0723908574683954\\
6.68	0.0706203551409672\\
6.74	0.0686595663285026\\
6.8	0.0665110706193488\\
6.86	0.0641783316435642\\
6.92	0.0616659236383583\\
6.98	0.0589797092138262\\
7.04	0.0561269586801671\\
7.1	0.0531164042736556\\
7.16	0.049958225775427\\
7.22	0.0466639672679641\\
7.3	0.0420821453831302\\
7.38	0.0373141122614165\\
7.46	0.0323948234499163\\
7.56	0.0260873569269009\\
7.7	0.0170819776786182\\
7.98	-0.000962511385967701\\
8.1	-0.00853146020797979\\
8.22	-0.0159359380223556\\
8.32	-0.0219571652122603\\
8.42	-0.0278211636490191\\
8.52	-0.0335014498522703\\
8.6	-0.0378897436129293\\
8.68	-0.042114564926635\\
8.76	-0.0461484117391606\\
8.82	-0.0490298880604101\\
8.88	-0.0517724806540087\\
8.94	-0.0543617694913472\\
9	-0.0567833684823924\\
9.06	-0.0590233609569033\\
9.12	-0.0610687302365811\\
9.18	-0.0629077607913366\\
9.24	-0.0645303879869772\\
9.3	-0.0659284783004779\\
9.36	-0.0670960267447853\\
9.42	-0.0680292636982216\\
9.48	-0.0687266689511397\\
9.54	-0.0691888961678089\\
9.6	-0.0694186157755929\\
9.66	-0.0694202882773425\\
9.72	-0.0691998829699614\\
9.78	-0.0687645589694199\\
9.84	-0.0681223263017046\\
9.9	-0.0672817047013119\\
9.96	-0.0662513967935432\\
10.02	-0.0650399906802832\\
10.08	-0.0636557047633524\\
10.14	-0.0621061850778517\\
10.2	-0.0603983626009494\\
10.26	-0.0585383750555017\\
10.32	-0.0565315547246179\\
10.38	-0.0543824807979334\\
10.44	-0.0520950918406413\\
10.5	-0.0496728511744671\\
10.56	-0.0471189553611886\\
10.62	-0.0444365736796968\\
10.68	-0.0416291046039206\\
10.76	-0.0376980493442289\\
10.84	-0.0335629417011027\\
10.92	-0.0292382762600099\\
11	-0.0247422983691372\\
11.08	-0.0200972349545978\\
11.18	-0.0141212330953167\\
11.3	-0.00677812593196592\\
11.64	0.0141382027776835\\
11.74	0.0200889726185274\\
11.84	0.0258708071031108\\
11.92	0.0303561702144002\\
12	0.0347060148678828\\
12.08	0.038912721497379\\
12.16	0.0429696672791557\\
12.24	0.0468698232350491\\
12.32	0.0506044289423322\\
12.4	0.054161896376975\\
12.48	0.0575270642365915\\
12.54	0.0599134280119138\\
12.6	0.0621715422248386\\
12.66	0.0642908951848788\\
12.72	0.0662601045512297\\
12.78	0.068067175536374\\
12.84	0.0696998047511528\\
12.9	0.0711457136361027\\
12.96	0.0723929945448418\\
13.02	0.0734304525506708\\
13.08	0.0742479268354188\\
13.14	0.0748365769661383\\
13.2	0.0751891213428522\\
13.26	0.0753000174909566\\
13.3	0.0752377994987654\\
13.34	0.0750658794963215\\
13.38	0.0747840074428403\\
13.42	0.0743922989175765\\
13.46	0.0738912205756215\\
13.52	0.0729363631568063\\
13.58	0.0717412352308209\\
13.64	0.0703110834436025\\
13.7	0.0686521746673563\\
13.76	0.0667714881155455\\
13.82	0.0646763969467763\\
13.88	0.0623743576433249\\
13.94	0.059872626000864\\
14	0.0571780180718022\\
14.06	0.0542967327531336\\
14.12	0.051234249861956\\
14.18	0.047995313550814\\
14.24	0.0445840059379563\\
14.3	0.0410039101263493\\
14.36	0.0372583557163644\\
14.42	0.033350733908641\\
14.48	0.0292848638124994\\
14.54	0.0250653870853235\\
14.6	0.0206981649461753\\
14.66	0.0161906502574034\\
14.72	0.0115522079473962\\
14.8	0.00518419756491895\\
14.88	-0.00136211598073288\\
14.98	-0.00973257964351149\\
15.32	-0.0384290642068486\\
15.4	-0.0449068106495361\\
15.46	-0.049622105967309\\
15.52	-0.0541911193466298\\
15.58	-0.0585945539850385\\
15.64	-0.0628152025275028\\
15.7	-0.066838039609447\\
15.76	-0.0706502131079816\\
15.82	-0.074240941347643\\
15.88	-0.0776013283651089\\
15.94	-0.0807241131043455\\
15.98	-0.0826709973581075\\
16.02	-0.0845081344402026\\
16.06	-0.0862341875047008\\
16.1	-0.0878479311949114\\
16.14	-0.0893482093115132\\
16.18	-0.0907338950230852\\
16.22	-0.0920038545351503\\
16.26	-0.0931569150300078\\
16.3	-0.0941918375762896\\
16.34	-0.0951072955863133\\
16.38	-0.0959018592738659\\
16.42	-0.0965739864357822\\
16.46	-0.0971220197497047\\
16.5	-0.0975441906483923\\
16.54	-0.0978386296987352\\
16.58	-0.098003383282105\\
16.62	-0.0980364362428432\\
16.66	-0.0979357400442034\\
16.7	-0.0976992458476396\\
16.74	-0.0973249418135076\\
16.78	-0.0968108938111563\\
16.82	-0.0961552886265942\\
16.86	-0.0953564786693484\\
16.9	-0.0944130271101606\\
16.94	-0.0933237523309032\\
16.98	-0.092087770541319\\
17.02	-0.090704535416851\\
17.06	-0.0891738736407888\\
17.1	-0.0874960152945476\\
17.14	-0.0856716181329951\\
17.18	-0.083701784908051\\
17.22	-0.0815880730619263\\
17.26	-0.0793324962989601\\
17.3	-0.0769375177585374\\
17.34	-0.0744060347455289\\
17.38	-0.0717413552227448\\
17.42	-0.068947166524449\\
17.46	-0.0660274970023984\\
17.5	-0.0629866715573293\\
17.54	-0.0598292622297301\\
17.6	-0.0548850190724721\\
17.66	-0.0497058330172564\\
17.72	-0.0443086054757025\\
17.78	-0.038710132165285\\
17.84	-0.0329267620192013\\
17.9	-0.0269741328244457\\
17.96	-0.0208670036984167\\
18.02	-0.0146191979246417\\
18.1	-0.00609223005536563\\
18.18	0.00263303227447054\\
18.26	0.0115287006379354\\
18.36	0.022844221027043\\
18.48	0.0366274403107347\\
18.74	0.0666116622663147\\
18.82	0.0756493501679643\\
18.88	0.0822967958333685\\
18.94	0.0887966865025867\\
19	0.0951156670120703\\
19.06	0.101219559457768\\
19.1	0.105152312169473\\
19.14	0.108964004505122\\
19.18	0.112644625612099\\
19.22	0.116184381131614\\
19.26	0.119573766857616\\
19.3	0.122803638568232\\
19.34	0.12586527687078\\
19.38	0.128750446000055\\
19.42	0.131451445617266\\
19.46	0.133961154772361\\
19.5	0.136273067314942\\
19.54	0.138381318168403\\
19.58	0.140280700019119\\
19.62	0.141966670118347\\
19.66	0.143435347050211\\
19.7	0.144683497485417\\
19.74	0.145708513118024\\
19.78	0.146508378171397\\
19.82	0.147081628057993\\
19.86	0.147427299984233\\
19.9	0.147544876502167\\
19.94	0.14743422321957\\
19.98	0.147095522083347\\
20	0.146840779844116\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.14706223866882\\
0.0799999999999983	0.143948536363801\\
0.120000000000001	0.140665893525711\\
0.16	0.137221027662271\\
0.199999999999999	0.133620397106093\\
0.239999999999998	0.129870234468743\\
0.280000000000001	0.125976588141832\\
0.32	0.121945370079118\\
0.359999999999999	0.117782408031978\\
0.399999999999999	0.113493500400651\\
0.440000000000001	0.109084471900186\\
0.48	0.104561228317046\\
0.539999999999999	0.0975754686029191\\
0.600000000000001	0.0903675486501889\\
0.66	0.0829598873993405\\
0.719999999999999	0.0753763635204088\\
0.780000000000001	0.0676424571005114\\
0.859999999999999	0.057143761277036\\
0.960000000000001	0.04381738610412\\
1.18	0.0143853701651473\\
1.26	0.00388197229499809\\
1.32	-0.00385285380312084\\
1.38	-0.0114331508006771\\
1.44	-0.0188322157484748\\
1.5	-0.0260258689212378\\
1.56	-0.0329927556457896\\
1.6	-0.0375021819182564\\
1.64	-0.0418979360993141\\
1.68	-0.0461759504871857\\
1.72	-0.0503327442181352\\
1.76	-0.0543653939710182\\
1.8	-0.0582714938229287\\
1.84	-0.0620491052094465\\
1.88	-0.0656966982547189\\
1.92	-0.069213086020639\\
1.96	-0.0725973534700408\\
2	-0.0758487831355517\\
2.04	-0.0789667796247002\\
2.08	-0.0819507951664527\\
2.12	-0.084800258409004\\
2.16	-0.0875145086122373\\
2.2	-0.0900927372402336\\
2.24	-0.0925339387537711\\
2.28	-0.094836872135474\\
2.32	-0.0970000343599153\\
2.36	-0.0990216466585387\\
2.4	-0.100899654037001\\
2.44	-0.102631738094789\\
2.48	-0.104215342787739\\
2.52	-0.105647712378488\\
2.56	-0.10692594045128\\
2.6	-0.108047028539453\\
2.64	-0.109007952636553\\
2.68	-0.109805735645001\\
2.72	-0.110437523665475\\
2.76	-0.110900663949522\\
2.8	-0.111192782328086\\
2.84	-0.111311857988021\\
2.88	-0.111256293592369\\
2.92	-0.111024978921975\\
2.96	-0.110617346446915\\
3	-0.110033417506372\\
3.04	-0.10927383807406\\
3.08	-0.108339903401667\\
3.12	-0.107233571153664\\
3.16	-0.105957462962753\\
3.2	-0.10451485463614\\
3.24	-0.102909655520335\\
3.28	-0.101146377779433\\
3.32	-0.0992300965533488\\
3.36	-0.0971664021349348\\
3.4	-0.0949613454363814\\
3.44	-0.0926213781056617\\
3.48	-0.0901532887042649\\
3.52	-0.0875641363706094\\
3.58	-0.0834693400620274\\
3.64	-0.0791435383920032\\
3.7	-0.0746119431715293\\
3.76	-0.0698995080983948\\
3.82	-0.0650305263150024\\
3.9	-0.058335122066385\\
3.98	-0.0514543459621422\\
4.08	-0.0426638927419063\\
4.22	-0.0301461993381871\\
4.5	-0.00503874718311081\\
4.6	0.00376252592833382\\
4.7	0.0123848272386411\\
4.78	0.0191112563594338\\
4.86	0.0256470959838495\\
4.92	0.0304012419000088\\
4.98	0.0350103753250757\\
5.04	0.0394576536297393\\
5.1	0.0437263081670807\\
5.16	0.047800020691529\\
5.22	0.0516633232863306\\
5.28	0.0553019968447757\\
5.34	0.0587034425475608\\
5.38	0.0608339284796564\\
5.42	0.0628515721111889\\
5.46	0.0647542050259204\\
5.5	0.0665401303400515\\
5.54	0.0682081282206362\\
5.58	0.0697574522184041\\
5.62	0.0711878165299957\\
5.66	0.0724993745765801\\
5.7	0.0736926895432788\\
5.74	0.0747686977577828\\
5.78	0.0757286659893701\\
5.82	0.0765741439145557\\
5.86	0.0773069131180577\\
5.9	0.0779289340743148\\
5.96	0.0786588965049049\\
6.02	0.0791516785005548\\
6.08	0.0794145696170716\\
6.14	0.0794545292451865\\
6.2	0.0792779245550754\\
6.26	0.0788903455562\\
6.32	0.078296504380944\\
6.38	0.0775002203674404\\
6.44	0.0765044872473553\\
6.5	0.0753116140641374\\
6.56	0.0739234276029386\\
6.62	0.0723415212595988\\
6.68	0.0705675334789397\\
6.74	0.0686034381370497\\
6.8	0.0664518294498642\\
6.86	0.0641161850387419\\
6.92	0.0616010925275887\\
6.98	0.0589124273351551\\
7.04	0.0560574720205338\\
7.1	0.0530449705166944\\
7.16	0.0498851137440006\\
7.22	0.0465894563471316\\
7.3	0.0420062209784611\\
7.38	0.0372373103872938\\
7.46	0.0323176994297008\\
7.56	0.0260106359844592\\
7.7	0.0170073672220461\\
7.98	-0.00102741243305715\\
8.1	-0.00859001547449978\\
8.22	-0.0159869260827818\\
8.32	-0.0220009844778382\\
8.42	-0.0278571024678449\\
8.52	-0.0335288728729068\\
8.6	-0.0379099508070766\\
8.68	-0.0421272437006053\\
8.76	-0.0461532917436394\\
8.82	-0.0490287666727625\\
8.88	-0.0517652465602367\\
8.94	-0.0543483284331323\\
9	-0.0567636430787957\\
9.06	-0.0589972906316731\\
9.12	-0.0610362712852179\\
9.18	-0.0628688866107581\\
9.24	-0.0644850894783069\\
9.3	-0.0658767644428089\\
9.36	-0.0670379253256961\\
9.42	-0.0679648221758242\\
9.48	-0.0686559554132842\\
9.54	-0.0691120003469159\\
9.6	-0.0693356500728299\\
9.66	-0.0693313887472264\\
9.72	-0.0691052102163994\\
9.78	-0.0686642989058583\\
9.84	-0.0680166907316568\\
9.9	-0.0671709316807103\\
9.96	-0.0661357507426494\\
10.02	-0.0649197622201321\\
10.08	-0.0635312102597929\\
10.14	-0.0619777658847731\\
10.2	-0.0602663840032065\\
10.26	-0.058403224921161\\
10.32	-0.0563936418852542\\
10.38	-0.0542422331846488\\
10.44	-0.0519529544118704\\
10.5	-0.0495292836792451\\
10.56	-0.046974429987884\\
10.62	-0.0442915726448767\\
10.7	-0.0405212648356077\\
10.78	-0.0365390343554637\\
10.86	-0.0323569370017793\\
10.94	-0.0279903610674879\\
11.02	-0.0234585341376814\\
11.12	-0.0175970700210932\\
11.22	-0.0115671747969763\\
11.38	-0.00172004782882595\\
11.58	0.0105882685511105\\
11.7	0.0177983411042426\\
11.8	0.0236376079684781\\
11.9	0.0292896444069584\\
11.98	0.0336616496326059\\
12.06	0.0378918060089006\\
12.14	0.0419734474259918\\
12.22	0.0458998603825052\\
12.3	0.0496629235693788\\
12.38	0.0532519405055005\\
12.46	0.0566527955894465\\
12.54	0.0598475238550193\\
12.6	0.0620953250015042\\
12.66	0.0642045288460906\\
12.72	0.0661637998978541\\
12.78	0.0679611895111343\\
12.84	0.0695844393654568\\
12.9	0.0710213145712011\\
12.96	0.0722599494709293\\
13.02	0.0732891892099659\\
13.08	0.0740989109360903\\
13.14	0.074680309933786\\
13.2	0.0750261379750938\\
13.26	0.0751308835590017\\
13.3	0.0750648937120992\\
13.34	0.0748894739255412\\
13.38	0.0746043815672479\\
13.42	0.0742097391714047\\
13.48	0.0734134953003291\\
13.54	0.0723748693013491\\
13.6	0.0710982876686117\\
13.66	0.0695893862351085\\
13.72	0.0678547189057923\\
13.78	0.0659014444246004\\
13.84	0.0637370085788085\\
13.9	0.0613688404042918\\
13.96	0.0588040811750297\\
14.02	0.0560493640915922\\
14.08	0.0531106605367704\\
14.14	0.0499932055309777\\
14.2	0.0467015106828335\\
14.26	0.0432394676832253\\
14.32	0.0396105395291499\\
14.38	0.0358180305694198\\
14.44	0.031865420583209\\
14.5	0.0277567429037724\\
14.56	0.0234969825373241\\
14.62	0.0190924676905659\\
14.68	0.0145512273960726\\
14.76	0.00830120380509314\\
14.84	0.00185614021355818\\
14.92	-0.00474666835753368\\
15.04	-0.0148477760377048\\
15.26	-0.0334317449415984\\
15.34	-0.0400200242487685\\
15.42	-0.0464264490706228\\
15.48	-0.0510797115503614\\
15.54	-0.0555800906459183\\
15.6	-0.0599090210602427\\
15.66	-0.0640500679276421\\
15.72	-0.067988985295024\\
15.78	-0.0717136752054017\\
15.84	-0.0752140563330208\\
15.9	-0.0784818556318854\\
15.96	-0.0815103398309205\\
16	-0.0833936181593771\\
16.04	-0.0851666751201599\\
16.08	-0.0868282494004191\\
16.12	-0.0883771699014453\\
16.16	-0.089812314565517\\
16.2	-0.0911325722068206\\
16.24	-0.0923368082117229\\
16.28	-0.0934238348648364\\
16.32	-0.0943923869401289\\
16.36	-0.0952411030731142\\
16.4	-0.0959685133027541\\
16.44	-0.0965730330415795\\
16.48	-0.097052963601076\\
16.52	-0.097406499267251\\
16.56	-0.0976317407895202\\
16.6	-0.097726715015348\\
16.64	-0.0976894002743443\\
16.68	-0.0975177569901113\\
16.72	-0.0972097628772879\\
16.76	-0.0967634519670995\\
16.8	-0.0961769565995851\\
16.84	-0.0954485514271184\\
16.88	-0.0945766983952652\\
16.92	-0.0935600916064203\\
16.96	-0.092397700932775\\
17	-0.091088813231142\\
17.04	-0.0896330700260961\\
17.08	-0.0880305005722164\\
17.12	-0.0862815492827984\\
17.16	-0.0843870966219278\\
17.2	-0.0823484726988255\\
17.24	-0.0801674629763234\\
17.28	-0.0778463057060534\\
17.32	-0.0753876809268981\\
17.36	-0.072794691104729\\
17.4	-0.0700708337433475\\
17.44	-0.0672199665505637\\
17.48	-0.0642462659911835\\
17.52	-0.061154180290572\\
17.56	-0.0579483781595904\\
17.62	-0.0529370652760193\\
17.68	-0.0476975241315714\\
17.74	-0.0422466345900432\\
17.8	-0.0366010495257463\\
17.86	-0.0307768770027899\\
17.92	-0.0247894462857801\\
17.98	-0.0186531757453139\\
18.04	-0.0123815536853584\\
18.12	-0.00383062133638035\\
18.2	0.00491010768742584\\
18.28	0.0138128422791546\\
18.38	0.0251248262507602\\
18.5	0.0388833657036081\\
18.72	0.064175521259429\\
18.8	0.0732169532172406\\
18.88	0.0820711755539918\\
18.94	0.0885441186898319\\
19	0.0948365024368734\\
19.06	0.100914284621552\\
19.1	0.104829968336475\\
19.14	0.10862490917836\\
19.18	0.112289136432821\\
19.22	0.115812895342955\\
19.26	0.119186720565057\\
19.3	0.122401505805993\\
19.34	0.125448568485456\\
19.38	0.128319708364806\\
19.42	0.13100725919195\\
19.46	0.13350413252703\\
19.5	0.135803853036094\\
19.54	0.137900584669481\\
19.58	0.139789147278751\\
19.62	0.141465023371794\\
19.66	0.142924354861304\\
19.7	0.144163929827883\\
19.74	0.145181159496431\\
19.78	0.14597404581264\\
19.82	0.146541140204608\\
19.86	0.146881494320169\\
19.9	0.146994603740321\\
19.94	0.146880345877996\\
19.98	0.146538913473609\\
20	0.146283136245028\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147060313235716\\
0.0799999999999983	0.143944637656407\\
0.120000000000001	0.140659975066548\\
0.16	0.137213044322905\\
0.199999999999999	0.13361030508128\\
0.239999999999998	0.129857991243583\\
0.280000000000001	0.125962152456591\\
0.32	0.121928701896429\\
0.359999999999999	0.117763468511239\\
0.399999999999999	0.113472251884225\\
0.440000000000001	0.10906087791566\\
0.48	0.104535253599476\\
0.539999999999999	0.0975458594237573\\
0.600000000000001	0.090334233059604\\
0.66	0.0829227985872869\\
0.719999999999999	0.0753354406233271\\
0.780000000000001	0.0675976462359493\\
0.859999999999999	0.0570936970754836\\
0.960000000000001	0.0437606778074411\\
1.18	0.0143140366699868\\
1.26	0.00380544586797882\\
1.32	-0.00393318243729013\\
1.38	-0.0115171759482955\\
1.44	-0.0189198064644174\\
1.5	-0.0261168679496393\\
1.56	-0.0330869787099815\\
1.6	-0.0375984384688657\\
1.64	-0.0419961240090316\\
1.68	-0.046275959643598\\
1.72	-0.0504344566852204\\
1.76	-0.0544686842202324\\
1.8	-0.0583762290348133\\
1.84	-0.0621551456456295\\
1.88	-0.0658038976989097\\
1.92	-0.0693212922859914\\
1.96	-0.0727064089689513\\
2	-0.0759585255066035\\
2.04	-0.0790770424103755\\
2.08	-0.0820614085339173\\
2.12	-0.0849110499054468\\
2.16	-0.0876253039453587\\
2.2	-0.0902033610739039\\
2.24	-0.0926442155085816\\
2.28	-0.0949466267837877\\
2.32	-0.0971090932053222\\
2.36	-0.0991298380900041\\
2.4	-0.101006809248855\\
2.44	-0.102737691764599\\
2.48	-0.104319933705408\\
2.52	-0.105750784021161\\
2.56	-0.10702734150026\\
2.6	-0.108146613336697\\
2.64	-0.109105581580039\\
2.68	-0.109901275523583\\
2.72	-0.11053084793539\\
2.76	-0.110991652955825\\
2.8	-0.111281323475488\\
2.84	-0.111397845866346\\
2.88	-0.111339630062549\\
2.92	-0.111105573168825\\
2.96	-0.110695115005086\\
3	-0.110108284265792\\
3.04	-0.109345734270811\\
3.08	-0.108408767599759\\
3.12	-0.107299349222508\\
3.16	-0.106020108054324\\
3.2	-0.104574327164951\\
3.24	-0.1029659231484\\
3.28	-0.1011994154075\\
3.32	-0.0992798863187083\\
3.36	-0.0972129334153031\\
3.4	-0.0950046148585777\\
3.44	-0.0926613895570725\\
3.48	-0.0901900533445712\\
3.52	-0.0875976726407828\\
3.58	-0.0834980842866813\\
3.64	-0.0791675729942618\\
3.7	-0.0746313749739898\\
3.76	-0.0699144680336197\\
3.82	-0.0650411689530905\\
3.9	-0.0583402882883064\\
3.98	-0.0514544029621042\\
4.08	-0.0426581517045364\\
4.22	-0.0301335811713628\\
4.5	-0.00501724620361088\\
4.6	0.00378556324042023\\
4.7	0.012408566709194\\
4.78	0.0191349886176901\\
4.86	0.0256703501120263\\
4.92	0.0304238508753585\\
4.98	0.0350321123682065\\
5.04	0.0394783093362534\\
5.1	0.0437456902905069\\
5.16	0.0478179533829213\\
5.22	0.0516796458434214\\
5.28	0.055316562050983\\
5.34	0.0587161147047119\\
5.38	0.0608452679324714\\
5.42	0.0628615249861113\\
5.46	0.0647627192467652\\
5.5	0.0665471552156163\\
5.54	0.0682136140614951\\
5.58	0.0697613499924259\\
5.62	0.0711900775647081\\
5.66	0.0724999503150769\\
5.7	0.0736915313585982\\
5.74	0.0747657568288815\\
5.78	0.0757238932399389\\
5.82	0.0765674900141349\\
5.86	0.077298328543101\\
5.9	0.0779183692253298\\
5.96	0.0786452685037986\\
6.02	0.0791348772488227\\
6.08	0.0793944875895249\\
6.14	0.0794310629903983\\
6.2	0.0792509762717337\\
6.26	0.0788598246549519\\
6.32	0.0782623289516771\\
6.38	0.0774623184867167\\
6.44	0.0764627980783743\\
6.5	0.0752660887205998\\
6.56	0.0738740297668095\\
6.62	0.072288227560243\\
6.68	0.0705103336558288\\
6.74	0.0685423350203003\\
6.8	0.066386838801396\\
6.86	0.0640473353023552\\
6.92	0.0615284245384942\\
6.98	0.0588359940393453\\
7.04	0.0559773382516795\\
7.1	0.0529612128739068\\
7.16	0.049797820607747\\
7.22	0.0464987280630957\\
7.3	0.0419110899944606\\
7.38	0.0371380080186405\\
7.46	0.0322144905513007\\
7.56	0.0259029730634417\\
7.72	0.0155997501204119\\
7.96	0.000127518785951963\\
8.08	-0.00745990469863855\\
8.2	-0.0148859629417366\\
8.3	-0.0209271154150876\\
8.4	-0.026813548934193\\
8.5	-0.0325203588621612\\
8.58	-0.0369342395036547\\
8.66	-0.0411898122197911\\
8.74	-0.0452606837444876\\
8.8	-0.0481745940060776\\
8.86	-0.0509539161443868\\
8.92	-0.053584361135151\\
8.98	-0.0560515340139602\\
9.04	-0.0583413647610271\\
9.1	-0.0604405427968757\\
9.16	-0.0623369301132186\\
9.22	-0.0640199300536501\\
9.28	-0.0654807922040419\\
9.34	-0.0667128384220028\\
9.4	-0.0677116003323661\\
9.46	-0.0684748642189881\\
9.52	-0.0690026247430851\\
9.58	-0.0692969539539021\\
9.64	-0.0693617963409849\\
9.7	-0.0692027040106993\\
9.76	-0.0688265283489677\\
9.82	-0.0682410857416755\\
9.88	-0.0674548151241012\\
9.94	-0.0664764444359243\\
10	-0.0653146816184247\\
10.06	-0.0639779437679842\\
10.12	-0.062474135611378\\
10.18	-0.0608104857335086\\
10.24	-0.058993446080958\\
10.3	-0.0570286572748913\\
10.36	-0.0549209792641214\\
10.42	-0.0526745838927205\\
10.48	-0.050293103105453\\
10.54	-0.0477798238394769\\
10.6	-0.0451379182396145\\
10.66	-0.0423706957977892\\
10.74	-0.0384926225850286\\
10.82	-0.0344091050801083\\
10.9	-0.030133771560191\\
10.98	-0.0256838677967686\\
11.06	-0.0210805851089013\\
11.16	-0.0151493157536784\\
11.28	-0.00784701875513605\\
11.64	0.014236410871181\\
11.74	0.0201648513966326\\
11.84	0.0259228335619177\\
11.92	0.030388112751961\\
12	0.0347170667621839\\
12.08	0.0389021622124801\\
12.16	0.042936873407033\\
12.24	0.0468142814987331\\
12.32	0.0505257504056793\\
12.4	0.054059830853955\\
12.48	0.0574015138561421\\
12.54	0.0597702980844304\\
12.6	0.0620109425253368\\
12.66	0.0641130103709671\\
12.72	0.0660651954990676\\
12.78	0.0678555798270146\\
12.84	0.0694719363093874\\
12.9	0.0709020615553051\\
12.96	0.0721341211584381\\
13.02	0.0731569908335068\\
13.08	0.0739605772360434\\
13.14	0.0745361037842294\\
13.2	0.0748763487749784\\
13.26	0.074975825473004\\
13.3	0.0749065089768592\\
13.34	0.0747279187563841\\
13.38	0.0744398181887682\\
13.42	0.0740423354957009\\
13.48	0.0732421577405056\\
13.54	0.0722000048854881\\
13.6	0.0709203195821537\\
13.66	0.0694087531913965\\
13.72	0.0676718749113903\\
13.78	0.0657168589455814\\
13.84	0.0635511670857767\\
13.9	0.0611822452427901\\
13.96	0.0586172526752655\\
14.02	0.0558628417997085\\
14.08	0.0529250044212652\\
14.14	0.0498089969954165\\
14.2	0.0465193532021217\\
14.26	0.0430599868779815\\
14.32	0.0394343825026304\\
14.38	0.0356458643550113\\
14.44	0.0316979295871356\\
14.5	0.0275946252762722\\
14.56	0.0233409454628344\\
14.62	0.0189432216503747\\
14.68	0.0144094795205447\\
14.76	0.00817053378333554\\
14.84	0.0017377378059642\\
14.92	-0.00485168637824884\\
15.04	-0.014930843666523\\
15.26	-0.0334700828012551\\
15.34	-0.0400411615358323\\
15.42	-0.046430146080656\\
15.48	-0.0510702689025067\\
15.54	-0.0555575312242667\\
15.6	-0.0598734313351237\\
15.66	-0.0640015948143748\\
15.72	-0.0679278327771762\\
15.78	-0.071640100920316\\
15.84	-0.0751283682914554\\
15.9	-0.0783844092101411\\
15.96	-0.0814015351357433\\
16	-0.0832774846421813\\
16.04	-0.0850434216951967\\
16.08	-0.086698096848032\\
16.12	-0.0882403506389373\\
16.16	-0.0896690724694196\\
16.2	-0.0909831624803488\\
16.24	-0.0921814972898929\\
16.28	-0.0932629003487584\\
16.32	-0.0942261175510914\\
16.36	-0.0950697986165139\\
16.4	-0.0957924846313958\\
16.44	-0.09639260200764\\
16.48	-0.0968684629858743\\
16.52	-0.0972182726780346\\
16.56	-0.0974401425126601\\
16.6	-0.0975321098157238\\
16.64	-0.0974921631313492\\
16.68	-0.0973182727613455\\
16.72	-0.0970084258821657\\
16.76	-0.0965606654837181\\
16.8	-0.0959731322697834\\
16.84	-0.0952441085663622\\
16.88	-0.0943720632059843\\
16.92	-0.0933556962957027\\
16.96	-0.0921939827377578\\
17	-0.0908862133580435\\
17.04	-0.0894320325114819\\
17.08	-0.0878314710779442\\
17.12	-0.0860849738386165\\
17.16	-0.0841934203322836\\
17.2	-0.0821581384326038\\
17.24	-0.0799809100600868\\
17.28	-0.0776639686426783\\
17.32	-0.0752099881622534\\
17.36	-0.0726220638651043\\
17.4	-0.069903684965599\\
17.44	-0.0670586999256102\\
17.48	-0.0640912751391376\\
17.52	-0.0610058480828002\\
17.56	-0.0578070761993104\\
17.62	-0.0528069799653039\\
17.68	-0.0475794255553232\\
17.74	-0.0421412532984604\\
17.8	-0.0365090779458122\\
17.86	-0.0306989717601738\\
17.92	-0.024726231156837\\
17.98	-0.018605244902151\\
18.04	-0.0123494748639068\\
18.12	-0.00382052098326824\\
18.2	0.00489731367357393\\
18.28	0.0137762883797663\\
18.38	0.0250574405137627\\
18.5	0.0387775038114206\\
18.72	0.0639960473531715\\
18.8	0.0730102030205266\\
18.88	0.081837173673371\\
18.94	0.088289825873531\\
19	0.0945621553363516\\
19.06	0.100620223250164\\
19.1	0.104523005201532\\
19.14	0.10830527400239\\
19.18	0.111957090488417\\
19.22	0.11546873118299\\
19.26	0.118830761546629\\
19.3	0.122034105417086\\
19.34	0.125070109486003\\
19.38	0.127930601756361\\
19.42	0.13060794303259\\
19.46	0.133095070610462\\
19.5	0.135385533456169\\
19.54	0.137473518293497\\
19.58	0.139353866155069\\
19.62	0.141022079099269\\
19.66	0.142474316949848\\
19.7	0.14370738408109\\
19.74	0.144718706448341\\
19.78	0.145506299251526\\
19.82	0.146068725816658\\
19.86	0.146405048485398\\
19.9	0.146514772511352\\
19.94	0.146397784169849\\
19.98	0.146054284488827\\
20	0.145797724817964\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147060670066846\\
0.0799999999999983	0.143945324093252\\
0.120000000000001	0.140660967130316\\
0.16	0.137214321379581\\
0.199999999999999	0.133611849879468\\
0.239999999999998	0.129859789893608\\
0.280000000000001	0.125964194353379\\
0.32	0.121930979589713\\
0.359999999999999	0.117765977527299\\
0.399999999999999	0.113474990504162\\
0.440000000000001	0.109063846915824\\
0.48	0.104538455960057\\
0.539999999999999	0.0975494214494006\\
0.600000000000001	0.0903381705641415\\
0.66	0.0829271305583603\\
0.719999999999999	0.0753401874566144\\
0.780000000000001	0.067602828046784\\
0.859999999999999	0.0570994868037147\\
0.960000000000001	0.0437672606520891\\
1.18	0.0143223866353921\\
1.26	0.00381440673590916\\
1.32	-0.0039237851502989\\
1.38	-0.0115073643972821\\
1.44	-0.0189096048269981\\
1.5	-0.0261063013514864\\
1.56	-0.0330760722147723\\
1.6	-0.0375873188729372\\
1.64	-0.0419848016120774\\
1.68	-0.0462644442117366\\
1.72	-0.0504227574001703\\
1.76	-0.0544568096713469\\
1.8	-0.0583641872551333\\
1.84	-0.0621429441914856\\
1.88	-0.0657915437710024\\
1.92	-0.0693087928883358\\
1.96	-0.0726937711005\\
2	-0.075945756379145\\
2.04	-0.0790641496850597\\
2.08	-0.0820484005679667\\
2.12	-0.0848979360000115\\
2.16	-0.087612094585154\\
2.2	-0.0901900681494183\\
2.24	-0.0926308525119452\\
2.28	-0.0949332089702359\\
2.32	-0.0970956377130427\\
2.36	-0.0991163640125556\\
2.4	-0.100993337655769\\
2.44	-0.102724245667417\\
2.48	-0.104306537968089\\
2.52	-0.105737465215626\\
2.56	-0.107014127709459\\
2.6	-0.108133533909275\\
2.64	-0.109092666842045\\
2.68	-0.109888556454031\\
2.72	-0.110518355813387\\
2.76	-0.11097941898781\\
2.8	-0.111269378411535\\
2.84	-0.111386219614676\\
2.88	-0.111328351311283\\
2.92	-0.11109466902365\\
2.96	-0.110684610650857\\
3	-0.110098202659302\\
3.04	-0.109336095870972\\
3.08	-0.108399590140298\\
3.12	-0.107290647531126\\
3.16	-0.106011893920979\\
3.2	-0.104566609260711\\
3.24	-0.102958706995146\\
3.28	-0.10119270339753\\
3.32	-0.099273677782346\\
3.36	-0.0972072247336193\\
3.4	-0.0949993996175458\\
3.44	-0.092656658738786\\
3.48	-0.0901857955506848\\
3.52	-0.0875938743427902\\
3.58	-0.0834949458792202\\
3.64	-0.0791650548729592\\
3.7	-0.0746294339945521\\
3.76	-0.0699130590215944\\
3.82	-0.065040246151284\\
3.9	-0.0583399440499441\\
3.98	-0.0514545622880895\\
4.08	-0.042658846845697\\
4.22	-0.0301348851345544\\
4.5	-0.0050194519930713\\
4.6	0.00378309948387212\\
4.7	0.0124058718353588\\
4.78	0.0191321275603471\\
4.86	0.0256673379508463\\
4.92	0.0304207329740329\\
4.98	0.0350288918805148\\
5.04	0.0394749847486544\\
5.1	0.0437422536830674\\
5.16	0.0478143886051114\\
5.22	0.0516759267342763\\
5.28	0.0553126508436996\\
5.34	0.0587119607558293\\
5.38	0.0608409172757902\\
5.42	0.0628569448874536\\
5.46	0.0647578728585678\\
5.5	0.0665420016976235\\
5.54	0.0682081087925077\\
5.58	0.0697554448730955\\
5.62	0.0711837214089641\\
5.66	0.0724930893251603\\
5.7	0.0736841096764032\\
5.74	0.0747577171541778\\
5.78	0.0757151775040938\\
5.82	0.0765580400964865\\
5.86	0.0772880870159511\\
5.9	0.0779072801127612\\
5.96	0.0786328080946355\\
6.02	0.0791209352936093\\
6.08	0.0793789678695553\\
6.14	0.0794138863917873\\
6.2	0.0792320833315472\\
6.26	0.0788391774872075\\
6.32	0.0782399124948796\\
6.38	0.0774381410497647\\
6.44	0.0764368911955771\\
6.5	0.0752385063577279\\
6.56	0.0738448469467734\\
6.62	0.0722575384983735\\
6.68	0.0704782495104652\\
6.74	0.0685089813740873\\
6.8	0.066352352993075\\
6.86	0.0640118637278242\\
6.92	0.061492120034675\\
6.98	0.0587990134548591\\
7.04	0.055939840295558\\
7.1	0.0529233563175247\\
7.16	0.0497597628964783\\
7.22	0.0464606243731005\\
7.3	0.0418731616088159\\
7.38	0.0371005194497656\\
7.46	0.0321777013758471\\
7.56	0.0258674202133271\\
7.72	0.0155670244553576\\
7.96	0.000101108819649198\\
8.08	-0.00748217143060259\\
8.2	-0.0149034365624026\\
8.3	-0.0209401386330583\\
8.4	-0.0268217707911873\\
8.5	-0.0325235129017649\\
8.58	-0.0369332158433266\\
8.66	-0.0411845626949976\\
8.74	-0.0452512174279569\\
8.8	-0.0481620036611901\\
8.86	-0.0509382576754902\\
8.92	-0.0535657080482146\\
8.98	-0.0560299741590349\\
9.04	-0.0583169967856172\\
9.1	-0.0604134725168954\\
9.16	-0.0623072670080198\\
9.22	-0.0639877840778453\\
9.28	-0.0654462710830614\\
9.34	-0.0666760455630602\\
9.4	-0.0676726334409032\\
9.46	-0.068433814665795\\
9.52	-0.0689595776827296\\
9.58	-0.0692519891531553\\
9.64	-0.0693149896395191\\
9.7	-0.0691541293066713\\
9.76	-0.0687762599801296\\
9.82	-0.0681892011190968\\
9.88	-0.0674013974694816\\
9.94	-0.0664215854748278\\
10	-0.0652584840891741\\
10.06	-0.0639205236186875\\
10.12	-0.0624156237746263\\
10.18	-0.0607510293888147\\
10.24	-0.0589332093383881\\
10.3	-0.0569678212390592\\
10.36	-0.0548597414653358\\
10.42	-0.052613157100847\\
10.48	-0.0502317135718719\\
10.54	-0.0477187090416855\\
10.6	-0.0450773242311442\\
10.66	-0.0423108742910472\\
10.74	-0.0384342267316953\\
10.82	-0.0343525847139539\\
10.9	-0.0300795661433355\\
10.98	-0.0256323998861809\\
11.06	-0.0210322564024885\\
11.16	-0.0151054429087303\\
11.28	-0.00780922549913399\\
11.64	0.0142513346145741\\
11.74	0.0201721096907903\\
11.84	0.0259218020636602\\
11.92	0.0303799930589648\\
12	0.0347014629996352\\
12.08	0.0388787051163639\\
12.16	0.0429052391988698\\
12.24	0.0467742113914582\\
12.32	0.0504770691298688\\
12.4	0.0540024626911162\\
12.48	0.0573354949202987\\
12.54	0.0596978864949698\\
12.6	0.0619322773293476\\
12.66	0.0640282817756628\\
12.72	0.0659746432782917\\
12.78	0.0677594906587515\\
12.84	0.0693706401879126\\
12.9	0.070795927452334\\
12.96	0.0720235521283641\\
13.02	0.0730424187688747\\
13.08	0.0738424574816534\\
13.14	0.0744149098126456\\
13.2	0.0747525671136913\\
13.26	0.0748499510550857\\
13.3	0.0747795166354663\\
13.34	0.0746000308699237\\
13.38	0.0743112569812077\\
13.42	0.0739133225742279\\
13.48	0.0731128805726016\\
13.54	0.0720709556752901\\
13.6	0.0707919859498176\\
13.66	0.0692816185136529\\
13.72	0.0675464193002924\\
13.78	0.0655935607104006\\
13.84	0.063430504484284\\
13.9	0.0610646982972511\\
13.96	0.0585033048086565\\
14.02	0.055752981042037\\
14.08	0.0528197239465591\\
14.14	0.0497087947782688\\
14.2	0.046424730628754\\
14.26	0.0429714462087851\\
14.32	0.0393524231579718\\
14.38	0.0355709780791749\\
14.44	0.0316305946305242\\
14.5	0.0275352998169112\\
14.56	0.0232900605581854\\
14.62	0.0189011740628331\\
14.68	0.0143766247899144\\
14.76	0.00815040632331687\\
14.84	0.00173075778345932\\
14.92	-0.00484523676761484\\
15.04	-0.014904031702919\\
15.26	-0.0334066187546682\\
15.34	-0.0399649501627728\\
15.42	-0.0463416249303101\\
15.48	-0.0509728345630265\\
15.54	-0.0554514749824975\\
15.6	-0.0597590555784002\\
15.66	-0.0638792097951395\\
15.72	-0.0677977546769526\\
15.78	-0.0715026512447849\\
15.84	-0.0749838745488098\\
15.9	-0.0782332067537617\\
15.96	-0.0812439699929826\\
16	-0.0831158768256159\\
16.04	-0.0848779364761469\\
16.08	-0.0865289055764933\\
16.12	-0.0880676316095226\\
16.16	-0.0894930117768595\\
16.2	-0.0908039548414017\\
16.24	-0.0919993468095299\\
16.28	-0.0930780212097915\\
16.32	-0.094038734608219\\
16.36	-0.0948801478776176\\
16.4	-0.0956008136110462\\
16.44	-0.0961991699402631\\
16.48	-0.096673540888407\\
16.52	-0.0970221432547511\\
16.56	-0.0972430998976641\\
16.6	-0.0973344591516359\\
16.64	-0.0972942199858373\\
16.68	-0.0971203623864945\\
16.72	-0.0968108823248883\\
16.76	-0.0963638305588823\\
16.8	-0.095777354410945\\
16.84	-0.0950497415723248\\
16.88	-0.0941794649043395\\
16.92	-0.093165227147324\\
16.96	-0.0920060044085211\\
17	-0.0907010872859146\\
17.04	-0.0892501184984305\\
17.08	-0.0876531259364945\\
17.12	-0.0859105501228186\\
17.16	-0.0840232651815214\\
17.2	-0.0819925925547444\\
17.24	-0.0798203068774157\\
17.28	-0.0775086336201767\\
17.32	-0.0750602383329841\\
17.36	-0.0724782075619714\\
17.4	-0.0697660217625788\\
17.44	-0.0669275207849189\\
17.48	-0.0639668627539862\\
17.52	-0.0608884773984641\\
17.56	-0.0576970150885998\\
17.62	-0.0527083719962782\\
17.68	-0.0474928421659975\\
17.74	-0.042067253294114\\
17.8	-0.0364482120165519\\
17.86	-0.0306517862589324\\
17.92	-0.0246932706419827\\
17.98	-0.0185870530103891\\
18.04	-0.0123465931755753\\
18.12	-0.00383888523503018\\
18.2	0.00485678040243087\\
18.28	0.0137127193461097\\
18.38	0.0249639998669871\\
18.5	0.0386470001847705\\
18.72	0.0637963496656582\\
18.8	0.0727857975320205\\
18.88	0.0815887672964308\\
18.94	0.08802406544023\\
19	0.0942797349148492\\
19.06	0.100321957667173\\
19.1	0.104214685374622\\
19.14	0.107987344386931\\
19.18	0.111630025146571\\
19.22	0.115133031640198\\
19.26	0.118486954507052\\
19.3	0.121682740373238\\
19.34	0.124711756258307\\
19.38	0.127565847998678\\
19.42	0.13023739173974\\
19.46	0.132719337663382\\
19.5	0.135005245239903\\
19.54	0.137089309422329\\
19.58	0.138966377337969\\
19.62	0.140631955177319\\
19.66	0.142082205135356\\
19.7	0.143313932425514\\
19.74	0.144324562563074\\
19.78	0.145112109301625\\
19.82	0.145675133802989\\
19.86	0.146012695825146\\
19.9	0.146124297920551\\
19.94	0.146009823844487\\
19.98	0.145669472573328\\
20	0.145414724464985\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147061484830122\\
0.0799999999999983	0.143947003589297\\
0.120000000000001	0.140663560878664\\
0.16	0.13721787831571\\
0.199999999999999	0.133616418222527\\
0.239999999999998	0.129865417016322\\
0.280000000000001	0.125970926654229\\
0.32	0.121938862367248\\
0.359999999999999	0.117775054856413\\
0.399999999999999	0.113485305114033\\
0.440000000000001	0.10907544006918\\
0.48	0.104551367333475\\
0.539999999999999	0.0975643807842665\\
0.600000000000001	0.0903552570153288\\
0.66	0.082946416432474\\
0.719999999999999	0.0753617376219573\\
0.780000000000001	0.0676266993508143\\
0.859999999999999	0.0571265264579353\\
0.960000000000001	0.0437983477822073\\
1.18	0.0143624949654111\\
1.26	0.00385775249112896\\
1.32	-0.00387805408879061\\
1.38	-0.0114592983870132\\
1.44	-0.018859266708759\\
1.5	-0.0260537664789737\\
1.56	-0.0330214283605983\\
1.6	-0.0375313238225914\\
1.64	-0.041927503311932\\
1.68	-0.0462058940183425\\
1.72	-0.0503630099491126\\
1.76	-0.0543959227186406\\
1.8	-0.0583022214903544\\
1.84	-0.0620799630223701\\
1.88	-0.0657276130798934\\
1.92	-0.0692439807614811\\
1.96	-0.0726281475320469\\
2	-0.0758793929523662\\
2.04	-0.0789971192341063\\
2.08	-0.0819807768241887\\
2.12	-0.0848297932274455\\
2.16	-0.0875435072103699\\
2.2	-0.0901211103913013\\
2.24	-0.0925615980172303\\
2.28	-0.094863730460613\\
2.32	-0.0970260066496849\\
2.36	-0.0990466502834977\\
2.4	-0.100923609291154\\
2.44	-0.102654568586953\\
2.48	-0.104236975764337\\
2.52	-0.10566807897575\\
2.56	-0.106944975877123\\
2.6	-0.108064672187343\\
2.64	-0.109024148135632\\
2.68	-0.109820430852444\\
2.72	-0.110450670608543\\
2.76	-0.110912218725794\\
2.8	-0.111202704973216\\
2.84	-0.11132011232073\\
2.88	-0.111262847046486\\
2.92	-0.11102980237505\\
2.96	-0.110620414054384\\
3	-0.110034706549381\\
3.04	-0.109273328828056\\
3.08	-0.108337579031545\\
3.12	-0.107229417640042\\
3.16	-0.105951469062404\\
3.2	-0.104507011878308\\
3.24	-0.102899958239178\\
3.28	-0.101134823181578\\
3.32	-0.0992166848183516\\
3.36	-0.0971511365452997\\
3.4	-0.0949442325329599\\
3.44	-0.0926024278634543\\
3.48	-0.0901325147230985\\
3.52	-0.0875415560747328\\
3.58	-0.0834440918277224\\
3.64	-0.0791156849497128\\
3.7	-0.0745815625855641\\
3.76	-0.0698666945298605\\
3.82	-0.064995390571962\\
3.9	-0.0582970917268142\\
3.98	-0.0514136880325289\\
4.08	-0.0426203840260015\\
4.22	-0.0300996279529073\\
4.5	-0.00498976390471029\\
4.6	0.00381111060308115\\
4.7	0.0124323660299943\\
4.78	0.0191575130726775\\
4.86	0.0256916960864544\\
4.92	0.030444366389208\\
4.98	0.0350518338606776\\
5.04	0.0394972635447282\\
5.1	0.043763893212315\\
5.16	0.0478354094813831\\
5.22	0.0516963475811707\\
5.28	0.0553324898246252\\
5.34	0.0587312372392397\\
5.38	0.0608598308903296\\
5.42	0.0628755067782905\\
5.46	0.0647760957581305\\
5.5	0.0665599002105921\\
5.54	0.0682256996478365\\
5.58	0.0697727471366782\\
5.62	0.0712007566516561\\
5.66	0.0725098817421674\\
5.7	0.0737006861553304\\
5.74	0.0747741072904802\\
5.78	0.0757314135641352\\
5.82	0.0765741569296949\\
5.86	0.0773041219189672\\
5.9	0.07792327264956\\
5.96	0.0786488156774752\\
6.02	0.079137057313666\\
6.08	0.0793953080821943\\
6.14	0.0794305513477269\\
6.2	0.0792491807759319\\
6.26	0.0788568148001332\\
6.32	0.0782581952375665\\
6.38	0.0774571716678878\\
6.44	0.0764567679165289\\
6.5	0.0752593223030544\\
6.56	0.073866689465838\\
6.62	0.0722804887153217\\
6.68	0.070502382064678\\
6.74	0.0685343643249006\\
6.8	0.0663790478527453\\
6.86	0.0640399255826196\\
6.92	0.0615215977124031\\
6.98	0.05882994969771\\
7.04	0.0559722718996589\\
7.1	0.0529573142047113\\
7.16	0.0497952720893373\\
7.22	0.0464977038509709\\
7.3	0.0419123533413455\\
7.38	0.037141829695571\\
7.46	0.0322211183249763\\
7.56	0.0259134226180997\\
7.72	0.0156169424581201\\
7.96	0.000155952901046419\\
8.08	-0.00742550671126452\\
8.2	-0.0148454981543615\\
8.3	-0.0208816010755832\\
8.4	-0.0267630726916046\\
8.5	-0.0324650896613576\\
8.58	-0.0368753111813191\\
8.66	-0.041127420876613\\
8.74	-0.0451950566999173\\
8.8	-0.0481067038750993\\
8.86	-0.0508839109151431\\
8.92	-0.0535123924487522\\
8.98	-0.0559777541194393\\
9.04	-0.0582659235912288\\
9.1	-0.0603635853036835\\
9.16	-0.0622585939843319\\
9.22	-0.0639403439102075\\
9.28	-0.0654000743497285\\
9.34	-0.0666310961829417\\
9.4	-0.0676289299949353\\
9.46	-0.0683913515420862\\
9.52	-0.068918345994021\\
9.58	-0.0692119773944526\\
9.64	-0.0692761840730434\\
9.7	-0.0691165140796812\\
9.76	-0.0687398169976809\\
9.82	-0.0681539097072417\\
9.88	-0.0673672338750464\\
9.94	-0.0663885222548721\\
10	-0.0652264894473014\\
10.06	-0.0638895607462757\\
10.12	-0.0623856502534927\\
10.18	-0.0607219967079153\\
10.24	-0.058905062571398\\
10.3	-0.0569404989221454\\
10.36	-0.0548331757053404\\
10.42	-0.0525872739337387\\
10.48	-0.0502064335793264\\
10.54	-0.047693948220946\\
10.6	-0.0450529950993079\\
10.66	-0.04228688719083\\
10.74	-0.0384105551956253\\
10.82	-0.0343290708820767\\
10.9	-0.0300560597037673\\
10.98	-0.0256087625982246\\
11.06	-0.0210083657591795\\
11.16	-0.015081091005996\\
11.28	-0.00778415633245189\\
11.64	0.0142791924886723\\
11.74	0.0202008852380864\\
11.84	0.0259515874656273\\
11.92	0.0304106733081255\\
12	0.034733133264627\\
12.08	0.0389114754581357\\
12.16	0.0429392310997763\\
12.24	0.0468095527816352\\
12.32	0.050513888417548\\
12.4	0.0540408823821465\\
12.48	0.0573756254175777\\
12.54	0.0597393621409701\\
12.6	0.0619751413200085\\
12.66	0.0640725671455158\\
12.72	0.066020372189378\\
12.78	0.0678066740448919\\
12.84	0.0694192777381701\\
12.9	0.0708460079002577\\
12.96	0.072075053799626\\
13.02	0.0730953103296628\\
13.08	0.073896698823475\\
13.14	0.0744704530059934\\
13.2	0.0748093573630939\\
13.26	0.0749079275908429\\
13.3	0.0748382476706979\\
13.34	0.0746594856831564\\
13.38	0.0743714035543626\\
13.42	0.0739741276520043\\
13.48	0.0731746084030114\\
13.54	0.0721335245457837\\
13.6	0.0708553096749469\\
13.66	0.0693456058652551\\
13.72	0.0676109732060688\\
13.78	0.0656585772653067\\
13.84	0.0634958718368921\\
13.9	0.0611302954893418\\
13.96	0.0585690006598689\\
14.02	0.0558186331808415\\
14.08	0.0528851780928257\\
14.14	0.0497738843802757\\
14.2	0.0464892769477849\\
14.26	0.0430352589273078\\
14.32	0.0394153015630927\\
14.38	0.0356327128428795\\
14.44	0.0316909701734964\\
14.5	0.0275940972061157\\
14.56	0.0233470608522239\\
14.62	0.0189561619863206\\
14.68	0.0144293925916053\\
14.76	0.00819991104414797\\
14.84	0.00177668798295016\\
14.92	-0.00480314507015933\\
15.04	-0.0148680698695891\\
15.26	-0.033382425144044\\
15.34	-0.0399450088873365\\
15.42	-0.0463258381388023\\
15.48	-0.0509600736539895\\
15.54	-0.0554416460682319\\
15.6	-0.0597520523895732\\
15.66	-0.0638749159674248\\
15.72	-0.0677960457334699\\
15.78	-0.0715033962013543\\
15.84	-0.0749869370989629\\
15.9	-0.0782384460204675\\
15.96	-0.0812512408617039\\
16	-0.083124419372929\\
16.04	-0.0848876829612557\\
16.08	-0.0865397868009516\\
16.12	-0.0880795767812117\\
16.16	-0.0895059483540734\\
16.2	-0.0908178083647719\\
16.24	-0.0920140407296017\\
16.28	-0.0930934767180318\\
16.32	-0.0940548704790203\\
16.36	-0.0948968803284949\\
16.4	-0.0956180561878703\\
16.44	-0.0962168334337683\\
16.48	-0.0966915332876717\\
16.52	-0.0970403697425688\\
16.56	-0.0972614628919963\\
16.6	-0.0973528583964089\\
16.64	-0.0973125526934062\\
16.68	-0.0971385234330526\\
16.72	-0.0968287644989161\\
16.76	-0.0963813248615857\\
16.8	-0.0957943504063188\\
16.84	-0.0950661277831379\\
16.88	-0.0941951292490515\\
16.92	-0.0931800574115975\\
16.96	-0.0920198887436641\\
17	-0.0907139147255194\\
17.04	-0.0892617794832837\\
17.08	-0.087663512837139\\
17.12	-0.0859195577483902\\
17.16	-0.0840307912632667\\
17.2	-0.0819985381925505\\
17.24	-0.0798245769380799\\
17.28	-0.0775111370768293\\
17.32	-0.0750608885362745\\
17.36	-0.0724769224350439\\
17.4	-0.0697627239137653\\
17.44	-0.0669221375342488\\
17.48	-0.0639593260719842\\
17.52	-0.0608787237583996\\
17.56	-0.0576849852360262\\
17.62	-0.052692825297143\\
17.68	-0.047473665882368\\
17.74	-0.0420443441673513\\
17.8	-0.0364214737718882\\
17.86	-0.0306211270750119\\
17.92	-0.024658600785969\\
17.98	-0.0185482828351446\\
18.04	-0.0123036316561667\\
18.12	-0.00379018991789692\\
18.2	0.00491137989501311\\
18.28	0.0137733946035361\\
18.38	0.0250325016759696\\
18.5	0.0387251872167909\\
18.72	0.0638927217044056\\
18.8	0.0728887347169973\\
18.88	0.0816981323421899\\
18.94	0.0881381143233639\\
19	0.0943983129797985\\
19.06	0.100444877243806\\
19.1	0.104340379234142\\
19.14	0.108115705905934\\
19.18	0.111760939105654\\
19.22	0.115266374709421\\
19.26	0.118622595781531\\
19.3	0.121820541947564\\
19.34	0.124851573828185\\
19.38	0.127707531478009\\
19.42	0.130380785881226\\
19.46	0.132864282670816\\
19.5	0.135151577360485\\
19.54	0.137236861507528\\
19.58	0.139114979361871\\
19.62	0.140781434701875\\
19.66	0.142232387712614\\
19.7	0.143464641927689\\
19.74	0.144475621432399\\
19.78	0.145263338713168\\
19.82	0.145826353735238\\
19.86	0.146163725034867\\
19.9	0.146274953820715\\
19.94	0.146159922286355\\
19.98	0.145818827536537\\
20	0.145563637240436\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147060875070554\\
0.0799999999999983	0.143945807440993\\
0.120000000000001	0.140661801872508\\
0.16	0.137215580008636\\
0.199999999999999	0.133613604082385\\
0.239999999999998	0.129862110326158\\
0.280000000000001	0.125967150435926\\
0.32	0.121934639323829\\
0.359999999999999	0.117770407331793\\
0.399999999999999	0.113480255068421\\
0.440000000000001	0.109070009068002\\
0.48	0.104545576547324\\
0.539999999999999	0.0975580891736456\\
0.600000000000001	0.0903485101042563\\
0.66	0.0829392585846804\\
0.719999999999999	0.0753542121108133\\
0.780000000000001	0.0676188483912981\\
0.859999999999999	0.0571183053507411\\
0.960000000000001	0.0437897623946384\\
1.18	0.0143534565715733\\
1.26	0.00384865086728325\\
1.32	-0.00388717470514521\\
1.38	-0.0114684176826856\\
1.44	-0.018868368312571\\
1.5	-0.0260628381449806\\
1.56	-0.0330304620510837\\
1.6	-0.0375403297979986\\
1.64	-0.0419364810628622\\
1.68	-0.0462148441903238\\
1.72	-0.0503719342759759\\
1.76	-0.0544048239378725\\
1.8	-0.0583111032406478\\
1.84	-0.0620888297238196\\
1.88	-0.0657364697976597\\
1.92	-0.0692528330540618\\
1.96	-0.0726370012855924\\
2	-0.0758882542028623\\
2.04	-0.0790059939796031\\
2.08	-0.0819896708295076\\
2.12	-0.0848387118242542\\
2.16	-0.0875524550956825\\
2.2	-0.0901300914277812\\
2.24	-0.0925706150388947\\
2.28	-0.0948727850876629\\
2.32	-0.0970350991162192\\
2.36	-0.0990557792819224\\
2.4	-0.100932771836945\\
2.44	-0.102663759907191\\
2.48	-0.104246189213193\\
2.52	-0.105677305979544\\
2.56	-0.106954205911247\\
2.6	-0.108073892786546\\
2.64	-0.109033344938602\\
2.68	-0.109829587680885\\
2.72	-0.110459769580135\\
2.76	-0.110921240399705\\
2.8	-0.111211628526082\\
2.84	-0.111328915750313\\
2.88	-0.111271507399568\\
2.92	-0.111038295995613\\
2.96	-0.110628716847643\\
3	-0.110042794256984\\
3.04	-0.109281177309509\\
3.08	-0.108345164546936\\
3.12	-0.107236717129137\\
3.16	-0.105958460415504\\
3.2	-0.104513674194461\\
3.24	-0.102906272067859\\
3.28	-0.101140770744379\\
3.32	-0.0992222502078342\\
3.36	-0.0971563058987286\\
3.4	-0.0949489941793011\\
3.44	-0.0926067724425721\\
3.48	-0.0901364352767544\\
3.52	-0.0875450481094902\\
3.58	-0.0834469381313596\\
3.64	-0.0791178894896696\\
3.7	-0.0745831376406265\\
3.76	-0.0698676603862651\\
3.82	-0.0649957750779393\\
3.9	-0.0582967564237293\\
3.98	-0.051412709545108\\
4.08	-0.0426187279782795\\
4.22	-0.0300972911274329\\
4.5	-0.00498708780559909\\
4.6	0.00381358080845828\\
4.7	0.0124344733534265\\
4.78	0.0191592278736437\\
4.86	0.0256929383877917\\
4.92	0.0304452086944451\\
4.98	0.0350522428826068\\
5.04	0.0394972115553145\\
5.1	0.0437633582847141\\
5.16	0.0478343756802992\\
5.22	0.0516948051031854\\
5.28	0.0553304350894166\\
5.34	0.0587286729314229\\
5.38	0.0608569314500507\\
5.42	0.0628722780202473\\
5.46	0.0647725453165862\\
5.5	0.0665560375106011\\
5.54	0.0682215358674725\\
5.58	0.0697682951596157\\
5.62	0.0711960310094852\\
5.66	0.0725048985458159\\
5.7	0.0736954630151807\\
5.74	0.0747686632247735\\
5.78	0.0757257688955697\\
5.82	0.0765683331703251\\
5.86	0.077298141643741\\
5.9	0.0779171593591812\\
5.96	0.07864254858967\\
6.02	0.0791306929869826\\
6.08	0.0793889042071747\\
6.14	0.0794241658853956\\
6.2	0.0792428710929904\\
6.26	0.0788506368266759\\
6.32	0.0782522026727008\\
6.38	0.0774514152566894\\
6.44	0.076451294818181\\
6.5	0.0752541755651777\\
6.56	0.0738619076143223\\
6.62	0.0722761054629402\\
6.68	0.0704984261358632\\
6.74	0.0685308593885949\\
6.8	0.0663760125508475\\
6.86	0.0640373736382678\\
6.92	0.0615195381003097\\
6.98	0.0588283868581065\\
7.04	0.0559712059780431\\
7.1	0.0529567413010668\\
7.16	0.0497951845030009\\
7.22	0.0464980903102052\\
7.3	0.0419133485388485\\
7.38	0.0371434001399891\\
7.46	0.0322232234814273\\
7.56	0.0259161289846404\\
7.72	0.015620426347386\\
7.96	0.000160086892861955\\
8.08	-0.00742131546323677\\
8.2	-0.0148414422933492\\
8.3	-0.0208778068583833\\
8.4	-0.026759671625431\\
8.5	-0.0324622043522389\\
8.58	-0.0368729173732163\\
8.66	-0.0411255784224345\\
8.74	-0.0451938140688952\\
8.8	-0.0481059353070918\\
8.86	-0.050883630870544\\
8.92	-0.0535126096389256\\
8.98	-0.0559784715958962\\
9.04	-0.058267139005423\\
9.1	-0.0603652913300969\\
9.16	-0.0622607788909946\\
9.22	-0.0639429922527412\\
9.28	-0.0654031677589764\\
9.34	-0.0666346142116403\\
9.4	-0.067632850986854\\
9.46	-0.0683956534871797\\
9.52	-0.0689230073355986\\
9.58	-0.069216977758515\\
9.64	-0.0692815048958053\\
9.7	-0.0691221391159438\\
9.76	-0.0687457326996714\\
9.82	-0.0681601054705574\\
9.88	-0.0673737021544873\\
9.94	-0.066395258558245\\
10	-0.0652334922193951\\
10.06	-0.0638968311579013\\
10.12	-0.0623931919120366\\
10.18	-0.0607298153062068\\
10.24	-0.0589131654910133\\
10.3	-0.0569488948060162\\
10.36	-0.0548418740126557\\
10.42	-0.0525962844880397\\
10.48	-0.0502157661186367\\
10.54	-0.0477036119566243\\
10.6	-0.0450629982885644\\
10.66	-0.0422972367262346\\
10.74	-0.0384213741584638\\
10.82	-0.0343403631802133\\
10.9	-0.030067822974928\\
10.98	-0.0256209872026538\\
11.06	-0.0210210338496388\\
11.16	-0.0150942744704459\\
11.28	-0.00779787520395203\\
11.64	0.0142647793621897\\
11.74	0.0201866264387398\\
11.84	0.0259376768231476\\
11.92	0.0303971940350145\\
12	0.0347202301182037\\
12.08	0.0388992989594428\\
12.16	0.0429279346782501\\
12.24	0.0467992894747162\\
12.32	0.0505048072531054\\
12.4	0.0540331246125412\\
12.48	0.0573693208005395\\
12.54	0.0597342236588148\\
12.6	0.0619712261479606\\
12.66	0.0640699241753175\\
12.72	0.0660190413641359\\
12.78	0.0678066858684474\\
12.84	0.0694206529659418\\
12.9	0.0708487574106655\\
12.96	0.0720791786380914\\
13.02	0.0731008019107122\\
13.08	0.0739035392714662\\
13.14	0.0744786156111914\\
13.2	0.074818807127464\\
13.26	0.0749186218370426\\
13.3	0.074849744361412\\
13.34	0.0746717607897658\\
13.38	0.0743844312562523\\
13.42	0.073987880463104\\
13.48	0.0731893939971862\\
13.54	0.0721492729067386\\
13.6	0.0708719465889658\\
13.66	0.069363053383988\\
13.72	0.0676291500359447\\
13.78	0.0656773990813697\\
13.84	0.0635152515230075\\
13.9	0.0611501433110426\\
13.96	0.0585892243803485\\
14.02	0.0558391381346723\\
14.08	0.0529058672356726\\
14.14	0.0497946583361077\\
14.2	0.046510034077361\\
14.26	0.0430558954429081\\
14.32	0.0394357117144395\\
14.38	0.0356527891971581\\
14.44	0.0317106040090422\\
14.5	0.0276131790337502\\
14.56	0.0233654810712096\\
14.62	0.0189738116734119\\
14.68	0.014446164412167\\
14.76	0.00821535006198815\\
14.84	0.0017906173096236\\
14.92	-0.00479088962715224\\
15.04	-0.0148585971412274\\
15.26	-0.0333786920798218\\
15.34	-0.0399434932345457\\
15.42	-0.0463265733252669\\
15.48	-0.0509625062479415\\
15.54	-0.0554457750631876\\
15.6	-0.0597578696208458\\
15.66	-0.0638824070208486\\
15.72	-0.0678051908720185\\
15.78	-0.0715141712640168\\
15.84	-0.0749993143315955\\
15.9	-0.078252394805741\\
15.96	-0.0812667283240636\\
16	-0.0831409134556296\\
16.04	-0.0849051678031394\\
16.08	-0.0865582461385905\\
16.12	-0.088098993974576\\
16.16	-0.0895263063948697\\
16.2	-0.0908390898687301\\
16.24	-0.0920362279142743\\
16.28	-0.0931165513678849\\
16.32	-0.0940788138995643\\
16.36	-0.0949216732913776\\
16.4	-0.0956436788688322\\
16.44	-0.0962432653452261\\
16.48	-0.0967187532077567\\
16.52	-0.09706835564225\\
16.56	-0.0972901918618092\\
16.6	-0.097382306574243\\
16.64	-0.0973426951945591\\
16.68	-0.0971693342836772\\
16.72	-0.0968602165738446\\
16.76	-0.0964133898272976\\
16.8	-0.0958269986697289\\
16.84	-0.0950993284466861\\
16.88	-0.0942288500724509\\
16.92	-0.0932142647803431\\
16.96	-0.0920545476444161\\
17	-0.0907489887281088\\
17.04	-0.0892972307290414\\
17.08	-0.0876993020330659\\
17.12	-0.0859556441664786\\
17.16	-0.0840671327441775\\
17.2	-0.0820350911526759\\
17.24	-0.0798612963789438\\
17.28	-0.0775479765956817\\
17.32	-0.0750978003366676\\
17.36	-0.0725138573362258\\
17.4	-0.0697996313577498\\
17.44	-0.0669589655895884\\
17.48	-0.0639960214333861\\
17.52	-0.0609152317416601\\
17.56	-0.0577212497680044\\
17.62	-0.0527286164392358\\
17.68	-0.0475088494855989\\
17.74	-0.0420787811451007\\
17.8	-0.0364550199834461\\
17.86	-0.0306536332376339\\
17.92	-0.0246899124517093\\
17.98	-0.0185782404741701\\
18.04	-0.012332070891329\\
18.12	-0.00381634137253428\\
18.2	0.00488782473285454\\
18.28	0.0137527495057199\\
18.38	0.0250159360879465\\
18.5	0.0387141484417874\\
18.72	0.0638934108295643\\
18.8	0.0728941005552528\\
18.88	0.0817083286810885\\
18.94	0.0881520044894657\\
19	0.0944159326955507\\
19.06	0.100466238674375\\
19.1	0.104364230047018\\
19.14	0.108142033693714\\
19.18	0.11178972436516\\
19.22	0.115297590939797\\
19.26	0.118656209631521\\
19.3	0.12185651340863\\
19.34	0.124889856469618\\
19.38	0.127748072719644\\
19.42	0.13042352729903\\
19.46	0.132909160330325\\
19.5	0.135198522172747\\
19.54	0.137285799602026\\
19.58	0.139165832470784\\
19.62	0.140834120549844\\
19.66	0.14228682040612\\
19.7	0.143520732338175\\
19.74	0.144533277567156\\
19.78	0.145322466068134\\
19.82	0.145886855623964\\
19.86	0.146225502888132\\
19.9	0.146337907451485\\
19.94	0.14622395011531\\
19.98	0.145883826773847\\
20	0.145629083295564\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.14706100044873\\
0.0799999999999983	0.143945963668681\\
0.120000000000001	0.140661893624838\\
0.16	0.137215511577864\\
0.199999999999999	0.133613279779741\\
0.239999999999998	0.129861434869845\\
0.280000000000001	0.125966029323205\\
0.32	0.121932979185573\\
0.359999999999999	0.117768116268117\\
0.399999999999999	0.113477242964411\\
0.440000000000001	0.109066187888736\\
0.48	0.104540860611802\\
0.539999999999999	0.0975518762175369\\
0.600000000000001	0.0903406230158552\\
0.66	0.0829295310199107\\
0.719999999999999	0.0753424893629919\\
0.780000000000001	0.0676049881295562\\
0.859999999999999	0.0571013962203111\\
0.960000000000001	0.0437687682806853\\
1.18	0.0143227214923591\\
1.26	0.00381423200168385\\
1.32	-0.00392436704041188\\
1.38	-0.0115083727475991\\
1.44	-0.0189110567142343\\
1.5	-0.0261082111365454\\
1.56	-0.0330784509150526\\
1.6	-0.0375900143222729\\
1.64	-0.0419878155050597\\
1.68	-0.0462677766739468\\
1.72	-0.0504264068252809\\
1.76	-0.0544607725631217\\
1.8	-0.058368458078526\\
1.84	-0.0621475152369051\\
1.88	-0.065796405035389\\
1.92	-0.0693139319762253\\
1.96	-0.0726991731477611\\
2	-0.0759514040014295\\
2.04	-0.0790700229524539\\
2.08	-0.0820544770066434\\
2.12	-0.0849041906211596\\
2.16	-0.0876184999408771\\
2.2	-0.0901965944148131\\
2.24	-0.0926374675921906\\
2.28	-0.0949398786311271\\
2.32	-0.0971023257332142\\
2.36	-0.0991230323554113\\
2.4	-0.100999946659048\\
2.44	-0.102730754248238\\
2.48	-0.104312903841357\\
2.52	-0.105743645123617\\
2.56	-0.107020077660518\\
2.6	-0.108139209423566\\
2.64	-0.10909802320225\\
2.68	-0.1098935489591\\
2.72	-0.110522940033224\\
2.76	-0.110983551016968\\
2.8	-0.111273015119853\\
2.84	-0.11138931889284\\
2.88	-0.111330872309267\\
2.92	-0.111096572379967\\
2.96	-0.110685858710632\\
3	-0.110098759679186\\
3.04	-0.109335928209038\\
3.08	-0.108398666429235\\
3.12	-0.107288938833157\\
3.16	-0.106009373863287\\
3.2	-0.104563254150353\\
3.24	-0.102954495912762\\
3.28	-0.101187618269556\\
3.32	-0.0992677034317957\\
3.36	-0.0972003489098299\\
3.4	-0.0949916130056891\\
3.44	-0.0926479549503263\\
3.48	-0.090176171096175\\
3.52	-0.0875833285888099\\
3.58	-0.0834830230925867\\
3.64	-0.079151769055759\\
3.7	-0.0746148078788806\\
3.76	-0.0698971236092127\\
3.82	-0.0650230402314556\\
3.9	-0.0583211170136657\\
3.98	-0.0514342120417943\\
4.08	-0.0426367524330331\\
4.22	-0.0301106926988766\\
4.5	-0.00499248111532324\\
4.6	0.00381055117262719\\
4.7	0.0124335181038866\\
4.78	0.019159720042758\\
4.86	0.0256946896946708\\
4.92	0.0304477819386655\\
4.98	0.0350555341718533\\
5.04	0.0395011175884932\\
5.1	0.0437677756268862\\
5.16	0.0478391996778846\\
5.22	0.0516999284940063\\
5.28	0.0553357463893747\\
5.34	0.058734054702402\\
5.38	0.0608622912317003\\
5.42	0.062877557554593\\
5.46	0.0647776833771303\\
5.5	0.0665609696568588\\
5.54	0.0682261942510856\\
5.58	0.0697726083905295\\
5.62	0.071199924089175\\
5.66	0.0725082928728007\\
5.7	0.0736982764660752\\
5.74	0.074770810312291\\
5.78	0.0757271610026784\\
5.82	0.0765688788578771\\
5.86	0.0772977470270177\\
5.9	0.0779157285470831\\
5.96	0.0786393805271395\\
6.02	0.0791255658553283\\
6.08	0.0793815963769156\\
6.14	0.0794144590264061\\
6.2	0.0792305532967355\\
6.26	0.0788355056255412\\
6.32	0.0782340678540976\\
6.38	0.0774301013869092\\
6.44	0.076426643411434\\
6.5	0.0752260468551604\\
6.56	0.0738301819076099\\
6.62	0.0722406840740781\\
6.68	0.0704592319223885\\
6.74	0.0684878369199318\\
6.8	0.0663291279574523\\
6.86	0.0639866141969669\\
6.92	0.0614649116183266\\
6.98	0.0587699209221881\\
7.04	0.0559089471364089\\
7.1	0.0528907542450519\\
7.16	0.0497255513116954\\
7.22	0.0464249098156948\\
7.3	0.0418356201555277\\
7.38	0.0370613664944095\\
7.46	0.0321371653585949\\
7.56	0.0258254951327892\\
7.72	0.0155237164449495\\
7.96	5.78568756246511e-05\\
8.08	-0.00752434039767991\\
8.2	-0.0149437617680483\\
8.3	-0.0209783216387756\\
8.4	-0.0268572483949043\\
8.5	-0.0325557204587987\\
8.58	-0.0369624071623527\\
8.66	-0.0412103933112817\\
8.74	-0.0452733584482097\\
8.8	-0.048181173576733\\
8.86	-0.0509542926840751\\
8.92	-0.0535784554592738\\
8.98	-0.0560392933747558\\
9.04	-0.0583227601373082\\
9.1	-0.060415565967574\\
9.16	-0.0623055907374876\\
9.22	-0.0639822529697369\\
9.28	-0.0654368151342197\\
9.34	-0.0666626102345909\\
9.4	-0.0676551799677831\\
9.46	-0.0684123203384104\\
9.52	-0.068934036109674\\
9.58	-0.0692224105106582\\
9.64	-0.0692814009090235\\
9.7	-0.0691165744987288\\
9.76	-0.0687348003400245\\
9.82	-0.0681439153072532\\
9.88	-0.0673523817078383\\
9.94	-0.066368953648702\\
10	-0.0652023677926898\\
10.06	-0.0638610721303685\\
10.12	-0.0623530039484912\\
10.18	-0.0606854254450937\\
10.24	-0.0588648225372381\\
10.3	-0.0568968694204415\\
10.36	-0.0547864584389899\\
10.42	-0.0525377918722825\\
10.48	-0.0501545293937546\\
10.54	-0.047639982285105\\
10.6	-0.0449973430779664\\
10.66	-0.0422299372567316\\
10.74	-0.038352494342611\\
10.82	-0.0342706186905701\\
10.9	-0.0299979381141533\\
10.98	-0.0255516854826929\\
11.06	-0.020953029588668\\
11.16	-0.015028871913767\\
11.28	-0.007736978359425\\
11.64	0.0143037259818648\\
11.74	0.0202173201875411\\
11.84	0.0259591820478882\\
11.92	0.0304106709457805\\
12	0.034725077914505\\
12.08	0.0388949263356118\\
12.16	0.0429137709994372\\
12.24	0.0467747985672311\\
12.32	0.05046950285249\\
12.4	0.053986586350252\\
12.48	0.0573112095772537\\
12.54	0.0596672668621885\\
12.6	0.061895330544985\\
12.66	0.0639850436545153\\
12.72	0.0659251789220221\\
12.78	0.0677038947501671\\
12.84	0.0693090369651479\\
12.9	0.0707284703673885\\
12.96	0.0719504232022956\\
13.02	0.0729638276629885\\
13.08	0.0737586403104977\\
13.14	0.0743261277308775\\
13.2	0.0746591047148364\\
13.26	0.0747521146261718\\
13.32	0.0746015443186394\\
13.36	0.0743649125961596\\
13.4	0.0740191696046892\\
13.46	0.0732967416444481\\
13.52	0.0723320440674406\\
13.58	0.0711290656635626\\
13.64	0.0696930919694303\\
13.7	0.0680304261832987\\
13.76	0.0661480826060412\\
13.82	0.0640534693607755\\
13.88	0.0617540785789714\\
13.94	0.0592572027990919\\
14	0.0565696958448818\\
14.06	0.0536977948219359\\
14.12	0.0506470170541711\\
14.18	0.0474221418269529\\
14.24	0.0440272818666472\\
14.3	0.0404660438250595\\
14.36	0.0367417710053708\\
14.42	0.0328578555879062\\
14.48	0.0288181021527762\\
14.54	0.0246271198137755\\
14.6	0.020290717188427\\
14.66	0.0158162730575739\\
14.72	0.0112130561116501\\
14.8	0.00489515736442669\\
14.88	-0.00159776403388889\\
14.98	-0.00989748162739801\\
15.32	-0.0383319032172622\\
15.4	-0.044745905133194\\
15.46	-0.0494134800818955\\
15.52	-0.0539350461340078\\
15.58	-0.0582914740868077\\
15.64	-0.0624657152601102\\
15.7	-0.0664428951205167\\
15.76	-0.0702103060448849\\
15.82	-0.0737573063251489\\
15.88	-0.0770751373679559\\
15.94	-0.0801566748130789\\
16	-0.0829961318635597\\
16.04	-0.0847522249749986\\
16.08	-0.0863973578524337\\
16.12	-0.0879303882293563\\
16.16	-0.0893502236475534\\
16.2	-0.090655783310801\\
16.24	-0.0918459637728191\\
16.28	-0.0929196092158868\\
16.32	-0.0938754869597496\\
16.36	-0.0947122687179274\\
16.4	-0.095428517991472\\
16.44	-0.0960226838607099\\
16.48	-0.0964931013043717\\
16.52	-0.0968379980439202\\
16.56	-0.0970555077795332\\
16.6	-0.0971436895538922\\
16.64	-0.0971005528518418\\
16.68	-0.0969240879188078\\
16.72	-0.0966123006606558\\
16.76	-0.0961632513740014\\
16.8	-0.0955750964510251\\
16.84	-0.0948461321098932\\
16.88	-0.0939748391232875\\
16.92	-0.09295992745718\\
16.96	-0.0918003796929199\\
17	-0.0904954920913781\\
17.04	-0.0890449121713424\\
17.08	-0.0874486717178939\\
17.12	-0.0857072142120998\\
17.16	-0.0838214157815464\\
17.2	-0.0817925989119068\\
17.24	-0.0796225383309199\\
17.28	-0.077313458675107\\
17.32	-0.0748680237716641\\
17.36	-0.0722893176074493\\
17.4	-0.0695808173070347\\
17.44	-0.0667463586941892\\
17.48	-0.0637900952573567\\
17.52	-0.060716451570439\\
17.56	-0.0575300724265766\\
17.62	-0.0525496814129482\\
17.68	-0.0473431378915414\\
17.74	-0.0419272482312429\\
17.8	-0.0363185977526221\\
17.86	-0.0305332334503774\\
17.92	-0.0245864295719223\\
17.98	-0.018492554098863\\
18.04	-0.0122650472170633\\
18.12	-0.00377552553845106\\
18.2	0.00490095343263164\\
18.28	0.0137367617331101\\
18.38	0.0249616543150744\\
18.5	0.0386114117459435\\
18.72	0.0636965793046969\\
18.8	0.0726621350560563\\
18.88	0.0814411992140336\\
18.94	0.0878586794000569\\
19	0.0940967244984954\\
19.06	0.100121607440503\\
19.1	0.104002978860326\\
19.14	0.107764476364455\\
19.18	0.111396217587149\\
19.22	0.114888533394499\\
19.26	0.118232040841971\\
19.3	0.121417712362799\\
19.34	0.124436940035441\\
19.38	0.127281593876297\\
19.42	0.129944073211259\\
19.46	0.132417350294673\\
19.5	0.13469500546654\\
19.54	0.136771253267884\\
19.58	0.1386409590711\\
19.62	0.140299645927289\\
19.66	0.141743491487468\\
19.7	0.14296931501957\\
19.74	0.143974554719303\\
19.78	0.144757235699437\\
19.82	0.145315929238407\\
19.86	0.145649704072394\\
19.9	0.145758070722408\\
19.94	0.145640920054085\\
19.98	0.145298457467348\\
20	0.14504286754546\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.14705931837138\\
0.0799999999999983	0.14394251756509\\
0.120000000000001	0.140656603926477\\
0.16	0.137208301287753\\
0.199999999999999	0.133604074661047\\
0.239999999999998	0.129850163631001\\
0.280000000000001	0.125952623799087\\
0.32	0.121917374514489\\
0.359999999999999	0.117750251064631\\
0.399999999999999	0.11345705948818\\
0.440000000000001	0.109043632209762\\
0.48	0.104515882772432\\
0.539999999999999	0.0975231805479986\\
0.600000000000001	0.090308121049798\\
0.66	0.0828931496796734\\
0.719999999999999	0.0753021717352489\\
0.780000000000001	0.0675606942368852\\
0.859999999999999	0.0570517691675576\\
0.960000000000001	0.0437124866343019\\
1.18	0.0142522848921516\\
1.26	0.00373897403307311\\
1.32	-0.00400307342437856\\
1.38	-0.0115903573320644\\
1.44	-0.0189961250321886\\
1.5	-0.0261961443476295\\
1.56	-0.0331690059356937\\
1.6	-0.0376821703838601\\
1.64	-0.0420814470970967\\
1.68	-0.0463627516170106\\
1.72	-0.0505225865323453\\
1.76	-0.0545580123576919\\
1.8	-0.058466607570697\\
1.84	-0.0622464187571019\\
1.88	-0.0658959021241863\\
1.92	-0.0694138579271595\\
1.96	-0.0727993595984806\\
2	-0.0760516795670014\\
2.04	-0.0791702138931925\\
2.08	-0.0821544079215712\\
2.12	-0.0850036851569946\\
2.16	-0.0877173815057226\\
2.2	-0.0902946868850734\\
2.24	-0.0927345960011827\\
2.28	-0.0950358698279103\\
2.32	-0.097197009000908\\
2.36	-0.0992162399791283\\
2.4	-0.101091514434966\\
2.44	-0.102820521927026\\
2.48	-0.104400715501026\\
2.52	-0.105829349469147\\
2.56	-0.107103528249745\\
2.6	-0.108220264821195\\
2.64	-0.109176547066212\\
2.68	-0.109969410065382\\
2.72	-0.110596012247509\\
2.76	-0.111053713222837\\
2.8	-0.111340151114678\\
2.84	-0.111453317263404\\
2.88	-0.111391626299604\\
2.92	-0.11115397976393\\
2.96	-0.110739821681339\\
3	-0.110149184766687\\
3.04	-0.109382726236419\\
3.08	-0.108441752515812\\
3.12	-0.107328232451817\\
3.16	-0.106044798957008\\
3.2	-0.104594739310969\\
3.24	-0.102981974622974\\
3.28	-0.101211029207132\\
3.32	-0.0992869908329439\\
3.36	-0.0972154629869628\\
3.4	-0.0950025104131491\\
3.44	-0.0926545992902419\\
3.48	-0.0901785334554681\\
3.52	-0.0875813880974938\\
3.58	-0.0834746081889399\\
3.64	-0.0791368837471467\\
3.7	-0.0745934903889314\\
3.76	-0.0698694489103566\\
3.82	-0.0649891222308767\\
3.9	-0.0582791222721326\\
3.98	-0.0513845148923764\\
4.08	-0.0425781065984943\\
4.22	-0.0300411266264611\\
4.5	-0.00490835162431225\\
4.6	0.00389714455888424\\
4.68	0.0108137497890297\\
4.76	0.0175819922296263\\
4.84	0.0241671000221402\\
4.9	0.0289634465471238\\
4.96	0.0336194764444073\\
5.02	0.0381184217147208\\
5.08	0.0424434710013415\\
5.14	0.0465781315693086\\
5.2	0.0505066229886708\\
5.26	0.0542142782589039\\
5.32	0.0576879268805648\\
5.36	0.059868007560592\\
5.4	0.0619361585608296\\
5.44	0.0638899800255608\\
5.48	0.0657275371444008\\
5.52	0.067447370446942\\
5.56	0.0690484969822904\\
5.6	0.0705304023523254\\
5.64	0.0718930238425024\\
5.68	0.0731367251597206\\
5.72	0.0742622635334627\\
5.76	0.0752707501560899\\
5.8	0.076163605123309\\
5.84	0.0769425081810802\\
5.88	0.0776093466860956\\
5.94	0.0784039784664188\\
6	0.0789583443892674\\
6.06	0.0792798347011896\\
6.12	0.079375622757226\\
6.18	0.0792523788228223\\
6.24	0.0789160569807201\\
6.3	0.0783717641786339\\
6.36	0.0776237149311889\\
6.42	0.0766752697987378\\
6.48	0.075529050855959\\
6.54	0.0741871232099562\\
6.6	0.0726512284187528\\
6.66	0.0709230534927876\\
6.72	0.0690045180467109\\
6.78	0.0668980620486508\\
6.84	0.0646069173800754\\
6.9	0.0621353479322195\\
6.96	0.059488845074906\\
7.02	0.0566742678953069\\
7.08	0.0536999204887358\\
7.14	0.0505755616812493\\
7.2	0.047312345783773\\
7.28	0.0427670240176745\\
7.36	0.0380293827419891\\
7.44	0.0331340957758108\\
7.54	0.0268477716202362\\
7.68	0.0178572542920428\\
7.96	-0.000189251702860105\\
8.08	-0.0077622620427249\\
8.2	-0.0151685743359984\\
8.3	-0.0211891872735706\\
8.4	-0.0270514773482553\\
8.5	-0.0327307567382178\\
8.58	-0.037120385546153\\
8.66	-0.0413499438348026\\
8.74	-0.0453932658928622\\
8.8	-0.0482856518952879\\
8.86	-0.0510428259248883\\
8.92	-0.0536506012419515\\
8.98	-0.0560946816770063\\
9.04	-0.0583610908806875\\
9.1	-0.0604366057241954\\
9.16	-0.06230916891937\\
9.22	-0.0639682578750822\\
9.28	-0.065405190211024\\
9.34	-0.0666133508836708\\
9.4	-0.0675883311489578\\
9.46	-0.0683279751705612\\
9.52	-0.0688323355737985\\
9.58	-0.0691035442811447\\
9.64	-0.0691456092577774\\
9.7	-0.0689641511445451\\
9.76	-0.0685660960550507\\
9.82	-0.0679593420460058\\
9.88	-0.0671524169931033\\
9.94	-0.0661541449322627\\
10	-0.0649733365068457\\
10.06	-0.0636185171565984\\
10.12	-0.0620977042509594\\
10.18	-0.0604182416473122\\
10.24	-0.0585866972583986\\
10.3	-0.0566088262328819\\
10.36	-0.0544895993584866\\
10.42	-0.0522332933480243\\
10.48	-0.0498436368234998\\
10.54	-0.0473240031422684\\
10.6	-0.0446776387991257\\
10.68	-0.0409578917525515\\
10.76	-0.0370280422068383\\
10.84	-0.0328994836973564\\
10.92	-0.0285867076216881\\
11	-0.0241078975110973\\
11.08	-0.0194851689157964\\
11.18	-0.013544122036059\\
11.32	-0.00502735693897449\\
11.6	0.0120710888294973\\
11.7	0.018009391561769\\
11.8	0.0237865245774138\\
11.9	0.0293718621797368\\
11.98	0.0336874250641088\\
12.06	0.0378586211657641\\
12.14	0.0418790525275696\\
12.22	0.0457423415186327\\
12.3	0.0494407735464435\\
12.38	0.0529641272238024\\
12.46	0.0562988225385972\\
12.54	0.0594274780755804\\
12.6	0.0616261513732539\\
12.66	0.0636868879759724\\
12.72	0.0655986181191217\\
12.78	0.0673496546103891\\
12.84	0.0689279923019512\\
12.9	0.0703216376276643\\
12.96	0.0715189513924344\\
13.02	0.0725089879725402\\
13.08	0.0732818148410104\\
13.14	0.0738287977491048\\
13.2	0.0741428388460861\\
13.26	0.0742185573866436\\
13.32	0.0740524053568556\\
13.38	0.073642713262867\\
13.44	0.07298966440435\\
13.5	0.0720951991365659\\
13.56	0.0709628538460017\\
13.62	0.0695975425445816\\
13.68	0.0680052920220149\\
13.74	0.0661929442499094\\
13.8	0.0641678420436946\\
13.86	0.0619375156764299\\
13.92	0.0595093890166645\\
13.98	0.0568905236601189\\
14.04	0.0540874183115889\\
14.1	0.051105878282673\\
14.16	0.0479509664209381\\
14.22	0.0446270421938877\\
14.28	0.041137890238943\\
14.34	0.0374869337780055\\
14.4	0.0336775222824137\\
14.46	0.0297132771123501\\
14.52	0.0255984740076975\\
14.58	0.0213384377083585\\
14.64	0.0169399219897208\\
14.7	0.0124114482568451\\
14.78	0.00618989837771267\\
14.86	-0.000212431382266232\\
14.96	-0.00841029979608976\\
15.12	-0.0217587213326205\\
15.24	-0.0317310289523753\\
15.32	-0.0382522736221134\\
15.4	-0.0446052921605187\\
15.46	-0.0492272283682311\\
15.52	-0.0537034232165716\\
15.58	-0.0580149001364063\\
15.64	-0.0621447529086829\\
15.7	-0.0660782407507341\\
15.76	-0.0698027830200871\\
15.82	-0.0733078604700417\\
15.88	-0.0765848348360336\\
15.94	-0.079626702307305\\
16	-0.0824277990224935\\
16.04	-0.0841591087325355\\
16.08	-0.0857801357024748\\
16.12	-0.0872897779561477\\
16.16	-0.0886869846711988\\
16.2	-0.0899707180695941\\
16.24	-0.0911399190921749\\
16.28	-0.0921934776135416\\
16.32	-0.0931302078378486\\
16.36	-0.0939488293940869\\
16.4	-0.0946479545233387\\
16.44	-0.0952260816213943\\
16.48	-0.0956815952697596\\
16.52	-0.0960127727570033\\
16.56	-0.0962177969616107\\
16.6	-0.0962947753378423\\
16.64	-0.096241764618469\\
16.68	-0.0960568007237939\\
16.72	-0.0957379332465784\\
16.76	-0.0952832637693994\\
16.8	-0.094690987166512\\
16.84	-0.0939594349495572\\
16.88	-0.0930871196382057\\
16.92	-0.0920727790764175\\
16.96	-0.0909154195758717\\
17	-0.0896143567532484\\
17.04	-0.0881692529409293\\
17.08	-0.086580150093134\\
17.12	-0.0848474971839295\\
17.16	-0.0829721712000442\\
17.2	-0.0809554909703181\\
17.24	-0.0787992232426582\\
17.28	-0.0765055806160149\\
17.32	-0.0740772111546946\\
17.36	-0.0715171797493284\\
17.4	-0.0688289415364913\\
17.44	-0.0660163079393143\\
17.48	-0.0630834061355152\\
17.52	-0.0600346329886783\\
17.58	-0.0552543593064492\\
17.64	-0.0502400231302502\\
17.7	-0.0450082746090779\\
17.76	-0.0395757923381019\\
17.82	-0.0339589250215298\\
17.88	-0.0281733996811404\\
17.94	-0.0222341181800836\\
18	-0.0161550579439371\\
18.08	-0.00785467794507255\\
18.16	0.000642150358153515\\
18.24	0.00930791551522958\\
18.34	0.0203354711275097\\
18.46	0.0337767230445358\\
18.76	0.0675227484155059\\
18.84	0.0762950095618038\\
18.9	0.0827329547645625\\
18.96	0.0890148178677777\\
19.02	0.0951078045923168\\
19.08	0.100978478946701\\
19.12	0.104752187133553\\
19.16	0.108402345436659\\
19.2	0.111919290143824\\
19.24	0.115293603182455\\
19.28	0.118516182720104\\
19.32	0.121578309484569\\
19.36	0.124471707705389\\
19.4	0.127188599680736\\
19.44	0.129721753084478\\
19.48	0.132064520246324\\
19.52	0.134210868763088\\
19.56	0.136155402931553\\
19.6	0.137893375633684\\
19.64	0.139420690453893\\
19.68	0.140733893966964\\
19.72	0.14183015830422\\
19.76	0.142707254285124\\
19.8	0.14336351559086\\
19.84	0.143797794653945\\
19.88	0.144009411140789\\
19.92	0.143998094108284\\
19.96	0.143763919115774\\
20	0.143307241763655\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147060760170824\\
0.0799999999999983	0.143945388200265\\
0.120000000000001	0.14066088795375\\
0.16	0.137213980870008\\
0.199999999999999	0.133611129618284\\
0.239999999999998	0.129858571457348\\
0.280000000000001	0.125962359649566\\
0.32	0.121928411165918\\
0.359999999999999	0.117762558855794\\
0.399999999999999	0.113470606244999\\
0.440000000000001	0.10905838316155\\
0.48	0.104531800465608\\
0.539999999999999	0.097540772057922\\
0.600000000000001	0.0903272862420827\\
0.66	0.0829137785611458\\
0.719999999999999	0.0753241444042203\\
0.780000000000001	0.0675838810641096\\
0.859999999999999	0.0570763572815807\\
0.960000000000001	0.0437384492555388\\
1.18	0.0142796712588158\\
1.26	0.00376631499727509\\
1.32	-0.0039759603611742\\
1.38	-0.0115636328038704\\
1.44	-0.0189699426197514\\
1.5	-0.02617064886714\\
1.56	-0.0331443320090976\\
1.6	-0.0376581134159366\\
1.64	-0.0420580584015866\\
1.68	-0.0463400789117507\\
1.72	-0.0505006739273561\\
1.76	-0.0545369004056759\\
1.8	-0.0584463333794609\\
1.84	-0.0622270161618061\\
1.88	-0.0658774019157491\\
1.92	-0.0693962881315358\\
1.96	-0.0727827458000085\\
2	-0.0760360452677382\\
2.04	-0.0791555808988917\\
2.08	-0.0821407967440386\\
2.12	-0.0849911154219747\\
2.16	-0.0877058723550377\\
2.2	-0.0902842573618976\\
2.24	-0.0927252654075232\\
2.28	-0.0950276580442448\\
2.32	-0.0971899367588733\\
2.36	-0.0992103290795754\\
2.4	-0.101086787905224\\
2.44	-0.102817004113053\\
2.48	-0.104398432092079\\
2.52	-0.10582832745451\\
2.56	-0.107103795809135\\
2.6	-0.108221851152305\\
2.64	-0.109179482154605\\
2.68	-0.109973724403549\\
2.72	-0.110601736511132\\
2.76	-0.111060877913328\\
2.8	-0.111348786177764\\
2.84	-0.111463451693815\\
2.88	-0.111403287741958\\
2.92	-0.111167194119634\\
2.96	-0.110754612730698\\
3	-0.110165573814552\\
3.04	-0.109400731788654\\
3.08	-0.108461389992673\\
3.12	-0.107349513942925\\
3.16	-0.106067733021259\\
3.2	-0.104619330823269\\
3.24	-0.103008224668365\\
3.28	-0.101238935021552\\
3.32	-0.0993165457886533\\
3.36	-0.0972466566197099\\
3.4	-0.0950353284871532\\
3.44	-0.0926890238964653\\
3.48	-0.0902145431380248\\
3.52	-0.0876189580027358\\
3.58	-0.0835144648066724\\
3.64	-0.0791789537744734\\
3.7	-0.0746376912954752\\
3.76	-0.0699156898370852\\
3.82	-0.065037304809767\\
3.9	-0.05832972900917\\
3.98	-0.0514373441154845\\
4.08	-0.0426334092745435\\
4.22	-0.0300992745585731\\
4.5	-0.00496970222010162\\
4.6	0.00383558324736555\\
4.68	0.010752423372427\\
4.76	0.0175212849704565\\
4.84	0.0241074179390743\\
4.9	0.028904810900503\\
4.96	0.0335621316762271\\
5.02	0.0380626158706363\\
5.08	0.0423894532282105\\
5.14	0.0465261493131166\\
5.2	0.0504569189851409\\
5.26	0.0541670874266451\\
5.32	0.0576434732377713\\
5.36	0.0598254964463472\\
5.4	0.0618956786722649\\
5.44	0.0638516148058734\\
5.48	0.0656913643571464\\
5.52	0.0674134618129862\\
5.56	0.0690169178848201\\
5.6	0.0705012116133936\\
5.64	0.0718662735728692\\
5.68	0.0731124606817595\\
5.72	0.0742405233751064\\
5.76	0.0752515661119411\\
5.8	0.0761470023775068\\
5.84	0.0769285054850855\\
5.88	0.0775979565833076\\
5.94	0.0783965178457251\\
6	0.0789548093466799\\
6.06	0.079280204102723\\
6.12	0.0793798598430904\\
6.18	0.0792604327293027\\
6.24	0.0789278640964923\\
6.3	0.0783872492721258\\
6.36	0.0776427920085396\\
6.42	0.0766978426757987\\
6.48	0.0755550134509875\\
6.54	0.0742163595848666\\
6.6	0.0726836126145969\\
6.66	0.070958449218768\\
6.72	0.0690427782912266\\
6.78	0.0669390286852831\\
6.84	0.0646504208412821\\
6.9	0.062181207019453\\
6.96	0.0595368669659635\\
7.02	0.0567242483990533\\
7.08	0.0537516445841852\\
7.14	0.050628804363118\\
7.2	0.047366873220529\\
7.28	0.0428228882359782\\
7.36	0.0380861425878898\\
7.44	0.0331913039242373\\
7.54	0.0269049129678329\\
7.68	0.0179131662583742\\
7.98	-0.00141207855008574\\
8.1	-0.00896380287143117\\
8.22	-0.0163435325067418\\
8.32	-0.0223383428817954\\
8.42	-0.0281708013158664\\
8.52	-0.0338147305558856\\
8.6	-0.0381707729247971\\
8.68	-0.0423608405194358\\
8.76	-0.0463577574705774\\
8.82	-0.0492103161979145\\
8.88	-0.0519231100235409\\
8.94	-0.0544818652266166\\
9	-0.0568723371726207\\
9.06	-0.0590807436178196\\
9.12	-0.0610941938786347\\
9.18	-0.0629010894025051\\
9.24	-0.0644914737316888\\
9.3	-0.0658573136649743\\
9.36	-0.0669926982417905\\
9.42	-0.0678939475910632\\
9.48	-0.0685596292832678\\
9.54	-0.0689904852014571\\
9.6	-0.0691892767661528\\
9.66	-0.0691605603488128\\
9.72	-0.0689104077202387\\
9.78	-0.0684460883277147\\
9.84	-0.0677757310866873\\
9.9	-0.0669079832880541\\
9.96	-0.0658516832879634\\
10.02	-0.0646155620182682\\
10.08	-0.0632079861946444\\
10.14	-0.0616367535577247\\
10.2	-0.0599089476925165\\
10.26	-0.0580308570391317\\
10.32	-0.0560079597162826\\
10.38	-0.0538449727932466\\
10.44	-0.0515459617243188\\
10.5	-0.049114502863393\\
10.56	-0.0465538893799895\\
10.62	-0.043867368596338\\
10.7	-0.0400955213923488\\
10.78	-0.0361156327577277\\
10.86	-0.0319397659464258\\
10.94	-0.0275832603253363\\
11.02	-0.0230652456085139\\
11.12	-0.0172260994069795\\
11.24	-0.0100089803574086\\
11.44	0.00225670236075004\\
11.6	0.011997875085715\\
11.7	0.017944177287692\\
11.8	0.0237300573889385\\
11.9	0.02932476618194\\
11.98	0.0336481902557253\\
12.06	0.0378275026929451\\
12.14	0.0418562456832561\\
12.22	0.045727986085641\\
12.3	0.0494349583634133\\
12.38	0.0529668942686321\\
12.46	0.056310169959815\\
12.54	0.0594473617988243\\
12.6	0.0616523830636986\\
12.66	0.0637194008713564\\
12.72	0.0656373264229657\\
12.78	0.0673944525053578\\
12.84	0.0689787528303789\\
12.9	0.0703782115403513\\
12.96	0.0715811660709846\\
13.02	0.0725766465285709\\
13.08	0.0733546954883586\\
13.14	0.0739066535331681\\
13.2	0.0742253977985818\\
13.26	0.0743055231549867\\
13.32	0.0741434583357652\\
13.38	0.0737375122324977\\
13.44	0.0730878486547226\\
13.5	0.0721963910333301\\
13.56	0.0710666617681603\\
13.62	0.0697035641020918\\
13.68	0.0681131174408911\\
13.74	0.0663021597964253\\
13.8	0.0642780333482733\\
13.86	0.0620482708138503\\
13.92	0.0596203012029441\\
13.98	0.0570011934389782\\
14.04	0.0541974551251805\\
14.1	0.0512149013517664\\
14.16	0.0480586048980562\\
14.22	0.0447329345972207\\
14.28	0.04124168322247\\
14.34	0.0375882803409446\\
14.4	0.0337760795654098\\
14.46	0.0298087039648181\\
14.52	0.0256904285370041\\
14.58	0.0214265750343507\\
14.64	0.0170238924252821\\
14.7	0.0124908961161871\\
14.78	0.00626275184832892\\
14.86	-0.000146829222373412\\
14.96	-0.00835469619518747\\
15.12	-0.0217212426772022\\
15.26	-0.033354407960779\\
15.34	-0.03984975607408\\
15.42	-0.0461635213038072\\
15.48	-0.0507478488372719\\
15.54	-0.0551800418391295\\
15.6	-0.0594417550601847\\
15.66	-0.0635167560278056\\
15.72	-0.0673909871304375\\
15.78	-0.071052528940001\\
15.84	-0.0744914733901396\\
15.9	-0.0776997199479474\\
15.96	-0.0806707113149585\\
16.02	-0.0833991273824317\\
16.06	-0.0850811017345485\\
16.1	-0.0866521417009096\\
16.14	-0.0881111682666642\\
16.18	-0.0894571345024886\\
16.22	-0.0906889891864999\\
16.26	-0.0918056445952899\\
16.3	-0.0928059491652427\\
16.34	-0.0936886656063223\\
16.38	-0.0944524549261843\\
16.42	-0.0950958666946811\\
16.46	-0.0956173357490506\\
16.5	-0.0960151854090796\\
16.54	-0.0962876371405343\\
16.58	-0.0964328264747003\\
16.62	-0.0964488248630246\\
16.66	-0.0963336670195183\\
16.7	-0.0960853831811335\\
16.74	-0.095702035599416\\
16.78	-0.0951817584674544\\
16.82	-0.0945228003869687\\
16.86	-0.0937235683941999\\
16.9	-0.0927826724931577\\
16.94	-0.0916989695942725\\
16.98	-0.0904716057286237\\
17.02	-0.0891000554062806\\
17.06	-0.0875841570141027\\
17.1	-0.0859241432062561\\
17.14	-0.0841206653307225\\
17.18	-0.082174811057417\\
17.22	-0.0800881145275163\\
17.26	-0.0778625585266219\\
17.3	-0.0755005683930214\\
17.34	-0.073004997601462\\
17.38	-0.070379105206186\\
17.42	-0.0676265255771327\\
17.46	-0.0647512311119414\\
17.5	-0.0617574888446804\\
17.54	-0.0586498120910974\\
17.6	-0.0537850075183925\\
17.66	-0.048690897107317\\
17.72	-0.0433842004767335\\
17.78	-0.037881545911727\\
17.84	-0.0321991306053988\\
17.9	-0.0263524550878742\\
17.96	-0.020356151906352\\
18.02	-0.0142239222257459\\
18.1	-0.00585822537187042\\
18.18	0.00269788867473864\\
18.26	0.0114169630581671\\
18.36	0.0225021501507179\\
18.48	0.0359969462474901\\
18.74	0.0653292337669527\\
18.82	0.0741651092421662\\
18.88	0.080662789161245\\
18.94	0.0870151960324677\\
19	0.0931898124108272\\
19.06	0.0991532963671666\\
19.1	0.102995047613646\\
19.14	0.106718099473937\\
19.18	0.110312671657816\\
19.22	0.113769192288888\\
19.26	0.117078370348811\\
19.3	0.12023126443983\\
19.34	0.123219346717665\\
19.38	0.126034560943765\\
19.42	0.128669373712622\\
19.46	0.131116818024015\\
19.5	0.133370528491739\\
19.54	0.135424767608804\\
19.58	0.137274442625284\\
19.62	0.138915112739308\\
19.66	0.140342986455448\\
19.7	0.141554909128427\\
19.74	0.142548340884659\\
19.78	0.143321325298462\\
19.82	0.143872449393992\\
19.86	0.144200795744602\\
19.9	0.144305887646002\\
19.94	0.144187628543058\\
19.98	0.143846237086752\\
20	0.143592004600329\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147061304710316\\
0.0799999999999983	0.143946460089758\\
0.120000000000001	0.140662470195377\\
0.16	0.137216056658243\\
0.199999999999999	0.133613682327216\\
0.239999999999998	0.129861584616993\\
0.280000000000001	0.12596581691378\\
0.32	0.12193229627443\\
0.359999999999999	0.117766855592858\\
0.399999999999999	0.113475298396988\\
0.440000000000001	0.109063454475667\\
0.48	0.104537234611559\\
0.539999999999999	0.0975467195812278\\
0.600000000000001	0.0903337096570276\\
0.66	0.0829206398083606\\
0.719999999999999	0.0753314048195293\\
0.780000000000001	0.0675915014026067\\
0.859999999999999	0.0570843956062781\\
0.960000000000001	0.0437469093709524\\
1.18	0.0142886627387924\\
1.26	0.00377536455342664\\
1.32	-0.00396691473002164\\
1.38	-0.0115546322561251\\
1.44	-0.0189610291027726\\
1.5	-0.0261618655622016\\
1.56	-0.0331357238548087\\
1.6	-0.0376496481244821\\
1.64	-0.0420497578162511\\
1.68	-0.046331965841965\\
1.72	-0.0504927722686936\\
1.76	-0.0545292352543676\\
1.8	-0.0584389311381948\\
1.84	-0.0622199046336078\\
1.88	-0.0658706103828628\\
1.92	-0.0693898474163781\\
1.96	-0.0727766883056624\\
2	-0.0760304049956986\\
2.04	-0.0791503934422764\\
2.08	-0.0821360992549778\\
2.12	-0.0849869465523767\\
2.16	-0.0877022721705387\\
2.2	-0.0902812672293294\\
2.24	-0.0927229278568404\\
2.28	-0.0950260166064183\\
2.32	-0.0971890357816783\\
2.36	-0.0992102135237687\\
2.4	-0.101087503123932\\
2.44	-0.102818595617567\\
2.48	-0.104400945307436\\
2.52	-0.105831807468451\\
2.56	-0.107108287118038\\
2.6	-0.108227397407731\\
2.64	-0.10918612591389\\
2.68	-0.109981506887774\\
2.72	-0.110610697373438\\
2.76	-0.111071055020268\\
2.8	-0.111360215405973\\
2.84	-0.111476166743824\\
2.88	-0.111417319970535\\
2.92	-0.111182572391577\\
2.96	-0.110771363290457\\
3	-0.110183720177702\\
3.04	-0.109420294652697\\
3.08	-0.108482387166326\\
3.12	-0.107371960292646\\
3.16	-0.10609164043349\\
3.2	-0.104644708180633\\
3.24	-0.103035077837866\\
3.28	-0.101267266852727\\
3.32	-0.0993463561195966\\
3.36	-0.0972779422888479\\
3.4	-0.0950680833488491\\
3.44	-0.0927232388385058\\
3.48	-0.0902502060993839\\
3.52	-0.0876560539901377\\
3.58	-0.0835536758404949\\
3.64	-0.0792202297499678\\
3.7	-0.0746809723260746\\
3.76	-0.0699609062484292\\
3.82	-0.0650843771070164\\
3.9	-0.0583791350939649\\
3.98	-0.0514889015691047\\
4.08	-0.042687363420864\\
4.22	-0.0301559561417832\\
4.5	-0.00502920747114288\\
4.6	0.00377603718026265\\
4.7	0.0124007869679268\\
4.78	0.0191281347461221\\
4.86	0.0256640312474126\\
4.92	0.0304176921134065\\
4.98	0.035025916300242\\
5.04	0.0394718828785017\\
5.1	0.0437388396157736\\
5.16	0.0478104779258146\\
5.22	0.0516713317855313\\
5.28	0.0553071757569548\\
5.34	0.0587053966130249\\
5.38	0.0608335025988112\\
5.42	0.0628485731117649\\
5.46	0.0647484308156514\\
5.5	0.0665313692381666\\
5.54	0.0681961585981306\\
5.58	0.0697420424695068\\
5.62	0.0711687253875795\\
5.66	0.0724763517741387\\
5.7	0.0736654768159006\\
5.74	0.0747370301646022\\
5.78	0.0756922735306809\\
5.82	0.0765327534084612\\
5.86	0.0772602502943194\\
5.9	0.0778767258374877\\
5.96	0.0785978665385336\\
6.02	0.0790812432242909\\
6.08	0.0793341800274945\\
6.14	0.0793636825368331\\
6.2	0.079176174560267\\
6.26	0.0787773115590795\\
6.32	0.0781718779767147\\
6.38	0.0773637701659595\\
6.44	0.0763560613512873\\
6.5	0.0751511403772156\\
6.56	0.0737509121357114\\
6.62	0.072157044693455\\
6.68	0.0703712463208817\\
6.74	0.0683955548462087\\
6.8	0.0662326219428131\\
6.86	0.0638859759858725\\
6.92	0.0613602488394669\\
6.98	0.0586613542086987\\
7.04	0.0557966078723204\\
7.1	0.0527747830769698\\
7.16	0.0496060975214832\\
7.22	0.0463021316026833\\
7.3	0.0417086732161849\\
7.38	0.0369305802415703\\
7.46	0.0320029086171232\\
7.56	0.025687497693788\\
7.72	0.0153814253459572\\
7.96	-8.56727451363781e-05\\
8.08	-0.00766553099273182\\
8.2	-0.0150803585171282\\
8.3	-0.0211093138039864\\
8.4	-0.0269810601174498\\
8.5	-0.0326708915061218\\
8.58	-0.037069735090661\\
8.66	-0.0413091766505005\\
8.74	-0.0453630256517883\\
8.8	-0.0482637093147282\\
8.86	-0.0510295062380663\\
8.92	-0.0536462081840696\\
8.98	-0.0560994939572339\\
9.04	-0.0583753587243763\\
9.1	-0.0604605476107345\\
9.16	-0.0623429686279451\\
9.22	-0.064012061931102\\
9.28	-0.0654591058013914\\
9.34	-0.066677444281865\\
9.4	-0.0676626266627665\\
9.46	-0.0684124545986258\\
9.52	-0.0689269381332629\\
9.58	-0.0692081669493909\\
9.64	-0.0692601074570796\\
9.7	-0.0690883396899871\\
9.76	-0.0686997502832725\\
9.82	-0.0681021990448336\\
9.88	-0.0673041768589968\\
9.94	-0.0663144719933122\\
10	-0.065141860462365\\
10.06	-0.0637948340995216\\
10.12	-0.0622813775553723\\
10.18	-0.0606088027195284\\
10.24	-0.058783646165729\\
10.3	-0.0568116322387233\\
10.36	-0.05469770140542\\
10.42	-0.0524461005415766\\
10.48	-0.0500605289779408\\
10.54	-0.0475443314557005\\
10.6	-0.0449007267278816\\
10.68	-0.0411835609994142\\
10.76	-0.0372549841228178\\
10.84	-0.0331263372028516\\
10.92	-0.0288120674454682\\
11	-0.0243303243927464\\
11.08	-0.0197032016946288\\
11.18	-0.0137545963926655\\
11.32	-0.00522343422081306\\
11.6	0.0119163498381241\\
11.7	0.0178730329904795\\
11.8	0.0236701702496056\\
11.9	0.0292769341407819\\
11.98	0.0336105191107663\\
12.06	0.0378003986598081\\
12.14	0.0418400597721025\\
12.22	0.0457230074312918\\
12.3	0.049441407065526\\
12.38	0.0529849142096488\\
12.46	0.0563398221139479\\
12.54	0.059488618534953\\
12.6	0.0617022693496025\\
12.66	0.0637778087911833\\
12.72	0.0657041075518485\\
12.78	0.0674694180765911\\
12.84	0.0690616743924792\\
12.9	0.0704688220868981\\
12.96	0.0716791616098149\\
13.02	0.0726816880425858\\
13.08	0.0734664112280505\\
13.14	0.0740246415710892\\
13.2	0.0743492287684191\\
13.26	0.0744347430926524\\
13.32	0.0742775915370792\\
13.38	0.0738760640417375\\
13.44	0.0732303081008503\\
13.5	0.0723422332363697\\
13.56	0.0712153500473889\\
13.62	0.0698545517306783\\
13.68	0.0682658490085153\\
13.74	0.0664560721620049\\
13.8	0.0644325561890113\\
13.86	0.0622028268029311\\
13.92	0.0597743058756919\\
13.98	0.0571540548339584\\
14.04	0.0543485733107225\\
14.1	0.0513636679677845\\
14.16	0.0482044028555393\\
14.22	0.0448751380818351\\
14.28	0.041379658142926\\
14.34	0.0377213853467744\\
14.4	0.0339036677326447\\
14.46	0.0299301252129105\\
14.52	0.025805032798381\\
14.58	0.0215337161516942\\
14.64	0.0171229327043605\\
14.7	0.0125812114175332\\
14.78	0.00634049666981795\\
14.86	-8.26691729827189e-05\\
14.96	-0.00830882229576346\\
15.1	-0.0200280737973344\\
15.24	-0.0317201227235877\\
15.32	-0.0382696350940925\\
15.4	-0.0446516275717173\\
15.46	-0.0492956283920911\\
15.52	-0.0537940712942557\\
15.58	-0.0581278867670392\\
15.64	-0.0622800766408496\\
15.7	-0.0662358101316087\\
15.76	-0.0699824192784568\\
15.82	-0.0735093006909544\\
15.88	-0.0768077353822356\\
15.94	-0.0798706422550204\\
16	-0.0826922834037944\\
16.04	-0.0844369791718087\\
16.08	-0.0860711200578663\\
16.12	-0.0875935840040221\\
16.16	-0.0890033004196873\\
16.2	-0.0902992119886932\\
16.24	-0.0914802402609318\\
16.28	-0.0925452557873676\\
16.32	-0.0934930534415308\\
16.36	-0.094322333448325\\
16.4	-0.0950316885148403\\
16.44	-0.0956195973284473\\
16.48	-0.0960844245570733\\
16.52	-0.0964244273550392\\
16.56	-0.0966377682470494\\
16.6	-0.0967225341327911\\
16.64	-0.0966767610268597\\
16.68	-0.0964984640237851\\
16.72	-0.0961856718579526\\
16.76	-0.0957364653145305\\
16.8	-0.0951490186428607\\
16.84	-0.0944216430303513\\
16.88	-0.0935528311163623\\
16.92	-0.0925413014646068\\
16.96	-0.0913860418728767\\
17	-0.0900863503837641\\
17.04	-0.0886418728722838\\
17.08	-0.0870526361286288\\
17.12	-0.085319075428103\\
17.16	-0.0834420556870192\\
17.2	-0.0814228854417429\\
17.24	-0.0792633230575888\\
17.28	-0.0769655747709379\\
17.32	-0.0745322843882192\\
17.36	-0.0719665147029787\\
17.4	-0.0692717209407476\\
17.44	-0.0664517167923613\\
17.48	-0.0635106338418296\\
17.52	-0.0604528754249465\\
17.58	-0.0556576350619586\\
17.64	-0.0506265783611859\\
17.7	-0.0453763995255656\\
17.76	-0.0399238278267688\\
17.82	-0.0342852677758181\\
17.88	-0.0284765058661769\\
17.94	-0.0225125057750013\\
18	-0.016407308012603\\
18.08	-0.00806998074667575\\
18.16	0.000466052780563331\\
18.24	0.0091731279849796\\
18.34	0.0202550395301699\\
18.46	0.0337650622689623\\
18.76	0.0676953683537533\\
18.84	0.0765183994059733\\
18.9	0.0829944664054239\\
18.96	0.0893143054928274\\
19.02	0.0954449470151921\\
19.08	0.101352772381698\\
19.12	0.105150875492388\\
19.16	0.10882506510017\\
19.2	0.112365620942629\\
19.24	0.115763068559406\\
19.28	0.119008250247401\\
19.32	0.122092391735677\\
19.36	0.125007163476727\\
19.4	0.12774473555303\\
19.44	0.130297825308478\\
19.48	0.13265973693229\\
19.52	0.134824392348236\\
19.56	0.136786352894273\\
19.6	0.138540831417956\\
19.64	0.140083694562165\\
19.68	0.141411455174588\\
19.72	0.142521254943805\\
19.76	0.14341083754492\\
19.8	0.144078512767752\\
19.84	0.144523112299037\\
19.88	0.14474393803421\\
19.92	0.144740703999922\\
19.96	0.144513473170377\\
20	0.144062590652478\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147062133633483\\
0.0799999999999983	0.143948055228385\\
0.120000000000001	0.140664768741139\\
0.16	0.137218995996356\\
0.199999999999999	0.133617200314479\\
0.239999999999998	0.129865619841816\\
0.280000000000001	0.125970308936491\\
0.32	0.121937185846345\\
0.359999999999999	0.117772084852803\\
0.399999999999999	0.113480811044216\\
0.440000000000001	0.109069195918241\\
0.48	0.10454315208964\\
0.539999999999999	0.0975528064297535\\
0.600000000000001	0.0903398583155877\\
0.66	0.0829267496788724\\
0.719999999999999	0.075337382251373\\
0.780000000000001	0.0675972595015395\\
0.859999999999999	0.0570897370932393\\
0.960000000000001	0.043751549568789\\
1.18	0.0142911496522196\\
1.26	0.00377688180291713\\
1.32	-0.00396618649093483\\
1.38	-0.011554745388171\\
1.44	-0.018962035843586\\
1.5	-0.0261638182166628\\
1.56	-0.0331386748068958\\
1.6	-0.0376532936786127\\
1.64	-0.0420541211176335\\
1.68	-0.0463370698436911\\
1.72	-0.0504986396251397\\
1.76	-0.0545358881991085\\
1.8	-0.0584463913498112\\
1.84	-0.0622281930931479\\
1.88	-0.0658797472270365\\
1.92	-0.0693998517907204\\
1.96	-0.0727875782219698\\
2	-0.0760421971979\\
2.04	-0.0791631032847633\\
2.08	-0.0821497405969716\\
2.12	-0.0850015316714874\\
2.16	-0.0877178116980737\\
2.2	-0.0902977701091956\\
2.24	-0.0927404013291984\\
2.28	-0.0950444662163434\\
2.32	-0.0972084654123861\\
2.36	-0.0992306254530604\\
2.4	-0.101108898101764\\
2.44	-0.102840972961918\\
2.48	-0.10442430301504\\
2.52	-0.105856142336393\\
2.56	-0.107133594871836\\
2.6	-0.108253672831253\\
2.64	-0.109213362976334\\
2.68	-0.110009698862985\\
2.72	-0.11063983694704\\
2.76	-0.111101134380416\\
2.8	-0.111391226313966\\
2.84	-0.111508100581506\\
2.88	-0.111450167762033\\
2.92	-0.111216324797692\\
2.96	-0.110806010574908\\
3	-0.110219252145207\\
3.04	-0.109456700559761\\
3.08	-0.108519655606369\\
3.12	-0.10741007905791\\
3.16	-0.106130596356831\\
3.2	-0.104684486960846\\
3.24	-0.103075663852739\\
3.28	-0.101308642964263\\
3.32	-0.0993885034761917\\
3.36	-0.0973208401292034\\
3.4	-0.0951117088123787\\
3.44	-0.0927675667869465\\
3.48	-0.0902952089539468\\
3.52	-0.0877017015882053\\
3.58	-0.0836002280577155\\
3.64	-0.0792676031238209\\
3.7	-0.0747290736536712\\
3.76	-0.0700096325791932\\
3.82	-0.0651336159873601\\
3.9	-0.0584288669816146\\
3.98	-0.0515388914227017\\
4.08	-0.0427373212993061\\
4.22	-0.0302051710209241\\
4.5	-0.00507446478518148\\
4.6	0.00373294113383338\\
4.7	0.0123601968776832\\
4.78	0.019089770949634\\
4.86	0.0256280672525371\\
4.92	0.0303836287079235\\
4.98	0.0349938298065595\\
5.04	0.0394418409236934\\
5.1	0.0437109015092894\\
5.16	0.0477846950501792\\
5.22	0.0516477479447381\\
5.28	0.055285827431554\\
5.34	0.0586863130792246\\
5.38	0.0608159416167773\\
5.42	0.0628325422765599\\
5.46	0.0647339354540009\\
5.5	0.0665184123147284\\
5.54	0.0681847406001523\\
5.58	0.0697321612727784\\
5.62	0.0711603761074322\\
5.66	0.0724695266059747\\
5.7	0.0736601648703186\\
5.74	0.0747332173027146\\
5.78	0.0756899422053863\\
5.82	0.0765318825175818\\
5.86	0.0772608150514458\\
5.9	0.0778786976659944\\
5.96	0.0786018869186513\\
6.02	0.0790872259398085\\
6.08	0.07934202571386\\
6.14	0.0793732790458606\\
6.2	0.0791873976423076\\
6.26	0.0787900258553016\\
6.32	0.0781859382972172\\
6.38	0.0773790230145259\\
6.44	0.0763723466450372\\
6.5	0.0751682933000701\\
6.56	0.0737687650589223\\
6.62	0.0721754290943117\\
6.68	0.0703899946320448\\
6.74	0.0684145021726437\\
6.8	0.0662516075903703\\
6.86	0.0639048447547559\\
6.92	0.061378852046424\\
6.98	0.0586795504135189\\
7.04	0.0558142632963161\\
7.1	0.0527917717136113\\
7.16	0.0496223009515084\\
7.22	0.0463174385380398\\
7.3	0.0417226227164313\\
7.38	0.0369429985695966\\
7.46	0.0320136315132444\\
7.56	0.0256958791809687\\
7.72	0.015385555669237\\
7.96	-8.91017897295399e-05\\
8.08	-0.00767327254566297\\
8.2	-0.0150927419372699\\
8.3	-0.0211257825125202\\
8.4	-0.0270017674590868\\
8.5	-0.0326959386893364\\
8.58	-0.0370982876261046\\
8.66	-0.0413412305127814\\
8.74	-0.0453985464224935\\
8.8	-0.04830179066699\\
8.86	-0.0510701023481666\\
8.92	-0.0536892639308491\\
8.98	-0.0561449463149621\\
9.04	-0.0584231381504345\\
9.1	-0.0605105793324761\\
9.16	-0.0623951737424058\\
9.22	-0.0640663582464356\\
9.28	-0.06551540836859\\
9.34	-0.0667356655882152\\
9.4	-0.067722676482326\\
9.46	-0.0684742395183697\\
9.52	-0.0689903607949205\\
9.58	-0.069273125064587\\
9.64	-0.069326492666864\\
9.7	-0.0691560363482893\\
9.76	-0.0687686342472276\\
9.82	-0.0681721365535886\\
9.88	-0.0673750235770783\\
9.94	-0.0663860722855851\\
10	-0.0652140469557914\\
10.06	-0.0638674275734665\\
10.12	-0.062354187187438\\
10.18	-0.0606816266987842\\
10.24	-0.0588562726701483\\
10.3	-0.0568838407589887\\
10.36	-0.0547692643834559\\
10.42	-0.052516785279348\\
10.48	-0.0501300997606897\\
10.54	-0.0476125518239883\\
10.6	-0.0449673618253108\\
10.68	-0.0412477242229023\\
10.76	-0.0373162807742133\\
10.84	-0.0331843945204007\\
10.92	-0.0288665398827028\\
11	-0.0243808974860293\\
11.08	-0.0197495943490438\\
11.18	-0.0137954200413546\\
11.32	-0.00525593469942365\\
11.6	0.0119017729807211\\
11.7	0.0178651140790151\\
11.8	0.0236689718053427\\
11.9	0.0292824664185609\\
11.98	0.0336214016762142\\
12.06	0.037816560324945\\
12.14	0.0418613860243369\\
12.22	0.04574933553533\\
12.3	0.0494725223064165\\
12.38	0.053020547805378\\
12.46	0.0563796511682249\\
12.54	0.0595322682049435\\
12.6	0.0617485096374963\\
12.66	0.0638263841131383\\
12.72	0.0657547468827282\\
12.78	0.0675218376394682\\
12.84	0.0691155805496351\\
12.9	0.070523914328529\\
12.96	0.0717351355360627\\
13.02	0.0727382382385748\\
13.08	0.0735232339394614\\
13.14	0.0740814370988083\\
13.2	0.0744057035142092\\
13.26	0.0744906112028936\\
13.32	0.0743325761081408\\
13.36	0.0740913342643665\\
13.42	0.0735255366062155\\
13.48	0.0727163457805666\\
13.54	0.0716667698333744\\
13.6	0.0703812772166508\\
13.66	0.0688655455517839\\
13.72	0.0671261727330084\\
13.78	0.0651703656910527\\
13.84	0.0630056240596133\\
13.9	0.0606394371601446\\
13.96	0.0580790129646331\\
14.02	0.055331056864464\\
14.08	0.052401616075727\\
14.14	0.0492960023344331\\
14.2	0.0460188012629068\\
14.26	0.0425739716080322\\
14.32	0.0389650317524222\\
14.38	0.0351953248578845\\
14.44	0.03126834815561\\
14.5	0.0271881267151493\\
14.56	0.0229596079533394\\
14.62	0.0185890505751019\\
14.68	0.0140843808565165\\
14.76	0.00788694324783279\\
14.84	0.00149845705705332\\
14.92	-0.00504427815869946\\
15.04	-0.0150499644140112\\
15.26	-0.0334487188042623\\
15.34	-0.0399683305991729\\
15.42	-0.0463062521305311\\
15.48	-0.050908529895878\\
15.54	-0.0553584592456886\\
15.6	-0.0596376348420762\\
15.66	-0.0637297670296491\\
15.72	-0.0676207433585958\\
15.78	-0.0712985912287856\\
15.84	-0.0747533503326956\\
15.9	-0.0779768680937885\\
15.96	-0.0809625346906984\\
16	-0.0828181448676091\\
16.04	-0.0845642820691488\\
16.08	-0.0861997272859973\\
16.12	-0.0877233538138817\\
16.16	-0.0891340861722227\\
16.2	-0.0904308619506224\\
16.24	-0.0916125974484707\\
16.28	-0.0926781578655032\\
16.32	-0.0936263326851616\\
16.36	-0.0944558167705232\\
16.4	-0.0951651975660432\\
16.44	-0.0957529486692899\\
16.48	-0.0962174299060514\\
16.52	-0.0965568939110533\\
16.56	-0.0967694990854007\\
16.6	-0.0968533286719726\\
16.64	-0.0968064155621313\\
16.68	-0.0966267723222636\\
16.72	-0.0963124258086268\\
16.76	-0.0958614556255526\\
16.8	-0.0952720355771319\\
16.84	-0.0945424771696182\\
16.88	-0.0936712741429631\\
16.92	-0.0926571469493602\\
16.96	-0.0914990860570271\\
17	-0.0901963929426088\\
17.04	-0.0887487176480732\\
17.08	-0.087156091820507\\
17.12	-0.08541895622756\\
17.16	-0.0835381818480876\\
17.2	-0.0815150837765728\\
17.24	-0.07935142734949\\
17.28	-0.0770494260989771\\
17.32	-0.0746117313596031\\
17.36	-0.072041413591883\\
17.4	-0.069341935734812\\
17.44	-0.0665171191508485\\
17.48	-0.0635711029720021\\
17.52	-0.0605082978859812\\
17.58	-0.0557052902559576\\
17.64	-0.0506662495695238\\
17.7	-0.0454078909356141\\
17.76	-0.0399469628016753\\
17.82	-0.0342998873242095\\
17.88	-0.0284824675091997\\
17.94	-0.0225096829848148\\
18	-0.0163955903590924\\
18.08	-0.00804626118625151\\
18.16	0.000501894422495042\\
18.24	0.00922115740595331\\
18.34	0.0203182943727178\\
18.46	0.0338463614944331\\
18.76	0.0678184557200012\\
18.84	0.0766512354276863\\
18.9	0.0831340812641344\\
18.96	0.0894601892586273\\
19.02	0.0955965456241046\\
19.08	0.10150949211106\\
19.12	0.10531066217942\\
19.16	0.108987630549791\\
19.2	0.112530669258188\\
19.24	0.115930297325598\\
19.28	0.119177351723589\\
19.32	0.122263054043319\\
19.36	0.125179071764993\\
19.4	0.12791757312716\\
19.44	0.130471274706004\\
19.48	0.132833480932909\\
19.52	0.134998114903837\\
19.56	0.13695973996651\\
19.6	0.138713571711683\\
19.64	0.140255480144198\\
19.68	0.141581981968585\\
19.72	0.142690223093563\\
19.76	0.143577951640307\\
19.8	0.1442434819295\\
19.84	0.14468565012119\\
19.88	0.144903762385706\\
19.92	0.1448975366899\\
19.96	0.144667039485224\\
20	0.144212618776042\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.14705568829778\\
0.0799999999999983	0.143935087046469\\
0.120000000000001	0.140645211126166\\
0.16	0.137192792772915\\
0.199999999999999	0.133584305171919\\
0.239999999999998	0.12982599576684\\
0.280000000000001	0.125923927638908\\
0.32	0.121884027191914\\
0.359999999999999	0.117712136316552\\
0.399999999999999	0.113414067196935\\
0.440000000000001	0.108995657957816\\
0.48	0.104462827427614\\
0.539999999999999	0.0974623283626315\\
0.600000000000001	0.0902392753537207\\
0.66	0.0828161282349704\\
0.719999999999999	0.0752168064749945\\
0.780000000000001	0.0674668317644738\\
0.859999999999999	0.0569463663354739\\
0.960000000000001	0.043592382919762\\
1.18	0.0140993192674763\\
1.26	0.00357413710841215\\
1.32	-0.00417668335136767\\
1.38	-0.0117725693985875\\
1.44	-0.0191867100613266\\
1.5	-0.0263948105899523\\
1.56	-0.0333753955116336\\
1.6	-0.0378934761305416\\
1.64	-0.0422974585819844\\
1.68	-0.0465832374134045\\
1.72	-0.0507472942244149\\
1.76	-0.0547866687233487\\
1.8	-0.0586989189489735\\
1.84	-0.062482071603899\\
1.88	-0.0661345637569788\\
1.92	-0.0696551774559069\\
1.96	-0.0730429690364822\\
2	-0.0762971951119233\\
2.04	-0.0794172373650888\\
2.08	-0.0824025283414898\\
2.12	-0.0852524804469681\\
2.16	-0.0879664202883674\\
2.2	-0.0905435303593016\\
2.24	-0.0929827998689916\\
2.28	-0.0952829862468185\\
2.32	-0.0974425885364099\\
2.36	-0.0994598335324746\\
2.4	-0.101332675122869\\
2.44	-0.103058806891987\\
2.48	-0.104635687633561\\
2.52	-0.106060579026202\\
2.56	-0.10733059435703\\
2.6	-0.108442756850724\\
2.64	-0.10939406588405\\
2.68	-0.110181569148267\\
2.72	-0.110802438670429\\
2.76	-0.111254048522905\\
2.8	-0.111534052039435\\
2.84	-0.111640456413962\\
2.88	-0.111571692680929\\
2.92	-0.111326679255772\\
2.96	-0.110904877443947\\
3	-0.110306337595631\\
3.04	-0.109531734880296\\
3.08	-0.108582393969776\\
3.12	-0.107460302238461\\
3.16	-0.106168111404447\\
3.2	-0.104709127835985\\
3.24	-0.103087292024977\\
3.28	-0.101307147976406\\
3.32	-0.0993738034744283\\
3.36	-0.0972928823586514\\
3.4	-0.0950704700760596\\
3.44	-0.0927130538651681\\
3.48	-0.0902274589799994\\
3.52	-0.0876207823754171\\
3.58	-0.0834997499055561\\
3.64	-0.0791478935949463\\
3.7	-0.0745905661421702\\
3.76	-0.0698528662496685\\
3.82	-0.0649592350329087\\
3.9	-0.0582321805654402\\
3.98	-0.0513214671658204\\
4.08	-0.0424965244880333\\
4.22	-0.0299371356319078\\
4.48	-0.00655352458459646\\
4.58	0.00228710107911922\\
4.68	0.0109552664925339\\
4.76	0.017723886466996\\
4.84	0.024307572120577\\
4.9	0.0291017036817074\\
4.96	0.0337545653882181\\
5.02	0.0382494202663324\\
5.08	0.0425694893419788\\
5.14	0.0466983123141844\\
5.2	0.0506201400768234\\
5.26	0.0543203349006589\\
5.32	0.0577857528445733\\
5.36	0.0599599302379126\\
5.4	0.0620218523467777\\
5.44	0.0639691249590122\\
5.48	0.0657998184146109\\
5.52	0.0675124779982994\\
5.56	0.0691061252411309\\
5.6	0.0705802500959116\\
5.64	0.0719347942257116\\
5.68	0.0731701259098188\\
5.72	0.0742870073179738\\
5.76	0.0752865551231672\\
5.8	0.0761701956086327\\
5.84	0.0769396155700974\\
5.88	0.0775967104156337\\
5.94	0.0783762585457417\\
6	0.0789150116370649\\
6.06	0.0792204027039922\\
6.12	0.0792996546271141\\
6.18	0.0791594937835072\\
6.24	0.0788059364763534\\
6.3	0.0782441572369663\\
6.36	0.0774784425649351\\
6.42	0.0765122282912465\\
6.48	0.0753482138446593\\
6.54	0.073988542548598\\
6.6	0.0724350338628703\\
6.66	0.0706894513088194\\
6.72	0.0687537886913816\\
6.78	0.066630557100158\\
6.84	0.0643230559260424\\
6.9	0.0618356126317536\\
6.96	0.0591737781139976\\
7.02	0.0563444670479107\\
7.08	0.0533560354808849\\
7.14	0.0502182910340032\\
7.2	0.0469424342829399\\
7.28	0.0423814933172153\\
7.36	0.0376297389952498\\
7.44	0.0327219487727817\\
7.54	0.0264224237134485\\
7.68	0.0174183666490926\\
7.96	-0.000635288379310595\\
8.08	-0.00820203400105868\\
8.2	-0.015595846480835\\
8.3	-0.0216010525072434\\
8.4	-0.0274433015305391\\
8.5	-0.0330979242011225\\
8.58	-0.0374645912176277\\
8.66	-0.0416684419282056\\
8.74	-0.0456834805989885\\
8.8	-0.048553089186953\\
8.86	-0.0512862566607417\\
8.92	-0.0538689069383054\\
8.98	-0.0562868613103298\\
9.04	-0.0585262656954164\\
9.1	-0.0605740221750501\\
9.16	-0.0624181999672544\\
9.22	-0.0640484029240156\\
9.28	-0.0654560740165984\\
9.34	-0.0666347217799199\\
9.4	-0.0675800589310427\\
9.46	-0.0682900489381737\\
9.52	-0.0687648617888179\\
9.58	-0.0690067452284815\\
9.64	-0.0690198220260818\\
9.7	-0.0688098271691366\\
9.76	-0.068383801194436\\
9.82	-0.0677497570994348\\
9.88	-0.0669163385130815\\
9.94	-0.0658924861445271\\
10	-0.0646871281217614\\
10.06	-0.0633089078402556\\
10.12	-0.0617659605207272\\
10.18	-0.060065746964149\\
10.24	-0.058214950105878\\
10.3	-0.0562194369995019\\
10.36	-0.0540842858748789\\
10.42	-0.0518138749732913\\
10.48	-0.0494120270247222\\
10.54	-0.0468822005676657\\
10.6	-0.044227716907173\\
10.68	-0.040500476759874\\
10.76	-0.0365670448086561\\
10.84	-0.0324388846538035\\
10.92	-0.0281305125384534\\
11	-0.0236600923415544\\
11.1	-0.0178781473680303\\
11.2	-0.0119288676697415\\
11.36	-0.00220907512346713\\
11.56	0.00994569432192449\\
11.68	0.0170646024975483\\
11.78	0.0228262098535623\\
11.88	0.028397404774239\\
11.96	0.0327016986966733\\
12.04	0.0368612182769112\\
12.12	0.0408695285052261\\
12.2	0.0447205979264425\\
12.28	0.0484074245965083\\
12.36	0.0519208095329127\\
12.44	0.0552484156249378\\
12.52	0.0583742138146413\\
12.58	0.060574332045654\\
12.64	0.0626401750205936\\
12.7	0.0645611309236713\\
12.76	0.0663258835815803\\
12.82	0.0679226956596537\\
12.88	0.069339727397324\\
12.94	0.0705653743752244\\
13	0.0715886074796579\\
13.06	0.0723992987220079\\
13.12	0.07298851776536\\
13.18	0.0733487857815369\\
13.24	0.0734742754875519\\
13.3	0.0733609487828275\\
13.36	0.0730066262391276\\
13.42	0.0724109857112758\\
13.48	0.0715754904764232\\
13.54	0.0705032505102494\\
13.6	0.069198823696091\\
13.66	0.0676679668417108\\
13.72	0.0659173492250602\\
13.78	0.0639542438527414\\
13.84	0.0617862135178946\\
13.9	0.0594208099036884\\
13.96	0.0568653042179932\\
14.02	0.0541264670198984\\
14.08	0.0512104129203728\\
14.14	0.0481225226957847\\
14.2	0.0448674511271676\\
14.26	0.0414492237550057\\
14.32	0.0378714200050929\\
14.38	0.0341374341674658\\
14.44	0.0302507999317747\\
14.5	0.0262155590573165\\
14.56	0.0220366507291523\\
14.62	0.0177202956068712\\
14.68	0.013274347793832\\
14.76	0.00716204123339992\\
14.84	0.000866150406036326\\
14.94	-0.00720590949509869\\
15.08	-0.0187262754302679\\
15.24	-0.031875883802595\\
15.32	-0.0383090873622258\\
15.4	-0.0445724688080453\\
15.46	-0.0491265548737374\\
15.52	-0.053534689244561\\
15.58	-0.0577781762444154\\
15.64	-0.0618403797830389\\
15.7	-0.0657068178304883\\
15.76	-0.069365157316728\\
15.82	-0.0728051162750951\\
15.88	-0.0760182848594866\\
15.94	-0.0789978806207294\\
16	-0.0817384560043912\\
16.04	-0.0834304959818937\\
16.08	-0.0850131888227423\\
16.12	-0.0864854953986729\\
16.16	-0.0878464279311721\\
16.2	-0.0890950120368714\\
16.24	-0.0902302525151661\\
16.28	-0.0912511036305084\\
16.32	-0.0921564445270064\\
16.36	-0.0929450602919992\\
16.4	-0.0936156290598831\\
16.44	-0.0941667154193908\\
16.48	-0.0945967702578905\\
16.52	-0.0949041370459831\\
16.56	-0.0950870644357416\\
16.6	-0.0951437249171114\\
16.64	-0.0950722391501984\\
16.68	-0.094870705467649\\
16.72	-0.0945372339225479\\
16.76	-0.0940699841450652\\
16.8	-0.0934672061677411\\
16.84	-0.0927272832874664\\
16.88	-0.0918487759550146\\
16.92	-0.0908304656232346\\
16.96	-0.0896713974466117\\
17	-0.0883709207104921\\
17.04	-0.0869287258811369\\
17.08	-0.0853448772101117\\
17.12	-0.0836198399002619\\
17.16	-0.0817545009459444\\
17.2	-0.079750182897655\\
17.24	-0.077608649968159\\
17.28	-0.0753321060917287\\
17.32	-0.0729231847648428\\
17.36	-0.0703849307310094\\
17.4	-0.0677207738165748\\
17.44	-0.0649344954714373\\
17.48	-0.0620301888095618\\
17.52	-0.0590122131702131\\
17.58	-0.0542821764023493\\
17.64	-0.0493227970634997\\
17.7	-0.0441505756220053\\
17.76	-0.0387820402589973\\
17.82	-0.0332333924953829\\
17.88	-0.0275202182371288\\
17.94	-0.0216572857337454\\
18	-0.0156584461516367\\
18.08	-0.00747084138048493\\
18.16	0.000906825352004148\\
18.24	0.00944733948265153\\
18.34	0.020310289019978\\
18.46	0.0335433310941724\\
18.74	0.0645506150291766\\
18.82	0.073213938425404\\
18.88	0.079581946074736\\
18.94	0.0858051189287394\\
19	0.0918515668827453\\
19.06	0.097688598011981\\
19.1	0.10144732802674\\
19.14	0.105088614323328\\
19.18	0.108602874498114\\
19.22	0.111980732984946\\
19.26	0.115213092282076\\
19.3	0.118291200536706\\
19.34	0.12120671435493\\
19.38	0.123951755801116\\
19.42	0.12651896265686\\
19.46	0.128901531123347\\
19.5	0.131093250272301\\
19.54	0.133088527678741\\
19.58	0.134882405804579\\
19.62	0.136470568845777\\
19.66	0.137849339908751\\
19.7	0.139015668544076\\
19.74	0.139967108838146\\
19.78	0.140701788445675\\
19.82	0.141218369136546\\
19.86	0.141515999627625\\
19.9	0.141594261669997\\
19.94	0.14145311056021\\
19.98	0.141092811435126\\
20	0.140830632635147\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147053048301306\\
0.0799999999999983	0.143929892181898\\
0.120000000000001	0.140637551401934\\
0.16	0.137182762550243\\
0.199999999999999	0.133572002624703\\
0.239999999999998	0.129811522333295\\
0.280000000000001	0.125907387470246\\
0.32	0.121865526603525\\
0.359999999999999	0.117691783247594\\
0.399999999999999	0.113391970684177\\
0.440000000000001	0.108971927629625\\
0.48	0.104437573023741\\
0.539999999999999	0.097434992754696\\
0.600000000000001	0.0902101017607961\\
0.66	0.0827853552656883\\
0.719999999999999	0.0751846667099727\\
0.780000000000001	0.0674335507213186\\
0.859999999999999	0.0569119010459112\\
0.960000000000001	0.043556953402895\\
1.18	0.0140636379999464\\
1.26	0.0035389676476818\\
1.32	-0.00421126135652727\\
1.38	-0.0118063760591802\\
1.44	-0.0192195616173656\\
1.5	-0.0264265175225304\\
1.56	-0.0334057608038378\\
1.6	-0.0379228331460837\\
1.64	-0.0423257127946215\\
1.68	-0.0466102911187569\\
1.72	-0.0507730463966531\\
1.76	-0.0548110149267487\\
1.8	-0.0587217513070115\\
1.84	-0.0625032788273252\\
1.88	-0.0661540312310258\\
1.92	-0.0696727873853682\\
1.96	-0.0730586006461316\\
2	-0.0763107248983523\\
2.04	-0.0794285393948329\\
2.08	-0.0824114745892039\\
2.12	-0.0852589411665505\\
2.16	-0.0879702644092326\\
2.2	-0.0905446258995646\\
2.24	-0.0929810143573278\\
2.28	-0.0952781871448138\\
2.32	-0.0974346436538802\\
2.36	-0.0994486114288939\\
2.4	-0.101318045489251\\
2.44	-0.103040640908723\\
2.48	-0.104613858301352\\
2.52	-0.10603496146868\\
2.56	-0.107301066095378\\
2.6	-0.108409198052236\\
2.64	-0.109356359588013\\
2.68	-0.110139601474057\\
2.72	-0.110756099013734\\
2.76	-0.11120322974692\\
2.8	-0.111478650668499\\
2.84	-0.111580372837295\\
2.88	-0.111506831374015\\
2.92	-0.111256949026636\\
2.96	-0.110830191710708\\
3	-0.110226614700789\\
3.04	-0.109446898445952\\
3.08	-0.108492373296595\\
3.12	-0.107365032749573\\
3.16	-0.106067535134002\\
3.2	-0.104603193960397\\
3.24	-0.102975957433372\\
3.28	-0.101190377875369\\
3.32	-0.0992515720208367\\
3.36	-0.0971651733133001\\
3.4	-0.0949372774698709\\
3.44	-0.0925743826690848\\
3.48	-0.0900833257692106\\
3.52	-0.0874712159783648\\
3.58	-0.0833421161140571\\
3.64	-0.0789823322887422\\
3.7	-0.074417265734148\\
3.76	-0.0696720658738883\\
3.82	-0.0647712262063074\\
3.9	-0.0580351063908289\\
3.98	-0.0511160684568708\\
4.08	-0.0422819531565715\\
4.22	-0.0297124397126289\\
4.48	-0.00632013030044831\\
4.58	0.00251991332621415\\
4.68	0.0111851894806385\\
4.76	0.0179498203943034\\
4.84	0.0245280316265912\\
4.9	0.0293170943348251\\
4.96	0.0339640757708786\\
5.02	0.03845225500773\\
5.08	0.0427648716941711\\
5.14	0.0468854862670192\\
5.2	0.0507983721210472\\
5.26	0.0544889155789363\\
5.32	0.0579439982498151\\
5.36	0.0601109188524127\\
5.4	0.0621653007425564\\
5.44	0.0641047586259695\\
5.48	0.06592737224247\\
5.52	0.0676316968273838\\
5.56	0.069216764486665\\
5.6	0.0706820764473512\\
5.64	0.0720275864192992\\
5.68	0.0732536755692088\\
5.72	0.0743611198544301\\
5.76	0.0753510506838282\\
5.8	0.0762249100585315\\
5.84	0.0769844014913303\\
5.88	0.0776314381052075\\
5.92	0.0781680893670718\\
5.98	0.0787708618349576\\
6.04	0.0791376664025201\\
6.1	0.0792759046470408\\
6.16	0.0791925725270275\\
6.22	0.0788940202661728\\
6.28	0.0783857915807005\\
6.34	0.0776725477100193\\
6.4	0.0767580762478808\\
6.46	0.075645379671613\\
6.52	0.0743368340329447\\
6.58	0.072834404724901\\
6.64	0.0711399037028606\\
6.7	0.0692552710555567\\
6.76	0.0671828633588234\\
6.82	0.0649257317085983\\
6.88	0.062487873590289\\
6.94	0.0598744446510544\\
7	0.0570919188525139\\
7.06	0.0541481882584414\\
7.12	0.0510525967384012\\
7.18	0.0478159050474005\\
7.26	0.0433018662667557\\
7.34	0.0385902742474578\\
7.42	0.0337154525389529\\
7.52	0.0274468663677645\\
7.66	0.0184680946537625\\
7.96	-0.000854083006274209\\
8.08	-0.00840329097980685\\
8.2	-0.0157752004237892\\
8.3	-0.0217588493311602\\
8.4	-0.0275766341952668\\
8.5	-0.0332040474075761\\
8.58	-0.0375471211191716\\
8.66	-0.0417259094566447\\
8.74	-0.0457145790600642\\
8.8	-0.0485636587606102\\
8.86	-0.0512757383470515\\
8.92	-0.0538368201058397\\
8.98	-0.056232803636231\\
9.04	-0.0584499121693156\\
9.1	-0.0604751234432328\\
9.16	-0.062296580322581\\
9.22	-0.063903958252272\\
9.28	-0.0652887699917706\\
9.34	-0.0664445925621422\\
9.4	-0.0673672065651516\\
9.46	-0.06805464358359\\
9.52	-0.0685071428381789\\
9.58	-0.0687270232986528\\
9.64	-0.0687184817359956\\
9.7	-0.0684873305586073\\
9.76	-0.0680406915892426\\
9.82	-0.0673866631928277\\
9.88	-0.0665339784124441\\
9.94	-0.0654916711242883\\
10	-0.0642687658281744\\
10.06	-0.0628740047090623\\
10.12	-0.0613156231930674\\
10.18	-0.0596011825176426\\
10.24	-0.0577374649554336\\
10.3	-0.0557304343645981\\
10.36	-0.0535852617562504\\
10.42	-0.0513064126313125\\
10.48	-0.048897790003565\\
10.54	-0.0463629243624801\\
10.62	-0.0427925835875449\\
10.7	-0.0390122577833587\\
10.78	-0.0350317591948937\\
10.86	-0.0308632871807788\\
10.94	-0.0265222344550757\\
11.02	-0.0220277030784111\\
11.12	-0.016229040105717\\
11.24	-0.00907634863947493\\
11.64	0.0149978068351757\\
11.74	0.0207782895466586\\
11.84	0.0263765896117292\\
11.92	0.0307062451706734\\
12	0.0348931270219879\\
12.08	0.038930322490895\\
12.16	0.0428120526128914\\
12.24	0.0465322851869701\\
12.32	0.0500834145374434\\
12.4	0.0534551585050025\\
12.48	0.0566337943584152\\
12.54	0.0588806537178996\\
12.6	0.0610003531497263\\
12.66	0.0629830711445436\\
12.72	0.0648181178364311\\
12.78	0.0664941833820407\\
12.84	0.0679996324534002\\
12.9	0.069322829133867\\
12.96	0.0704524755663734\\
13.02	0.071377947643029\\
13.08	0.0720896117475327\\
13.14	0.0725791079467903\\
13.2	0.072839586949577\\
13.26	0.0728658904898509\\
13.32	0.0726546674486634\\
13.38	0.0722044209177994\\
13.44	0.0715154844621466\\
13.5	0.0705899289943375\\
13.56	0.0694314048696363\\
13.62	0.0680449269610897\\
13.68	0.0664366134809029\\
13.74	0.0646133920418706\\
13.8	0.0625826887430918\\
13.86	0.0603521177389368\\
13.92	0.0579291896267513\\
13.98	0.0553210568998708\\
14.04	0.052534313530316\\
14.1	0.0495748634041817\\
14.16	0.0464478688497323\\
14.22	0.0431577859878374\\
14.28	0.0397084883136714\\
14.34	0.0361034741009441\\
14.4	0.0323461472975737\\
14.46	0.0284401559975507\\
14.52	0.0243897677835179\\
14.58	0.020200257665163\\
14.64	0.015878282343273\\
14.72	0.00992434452731672\\
14.8	0.00377544990148593\\
14.88	-0.00253604504758798\\
14.98	-0.0105934152328189\\
15.28	-0.0349522501576551\\
15.36	-0.0412323441060707\\
15.42	-0.0458159926812129\\
15.48	-0.0502673332782138\\
15.54	-0.0545665998544287\\
15.6	-0.058695957327231\\
15.66	-0.0626396641165314\\
15.72	-0.0663841342493257\\
15.78	-0.0699179020179592\\
15.84	-0.0732314975589716\\
15.9	-0.0763172461932591\\
15.96	-0.0791690077446923\\
16.02	-0.0817818742439584\\
16.08	-0.0841518454356169\\
16.12	-0.0855951812664308\\
16.16	-0.0869281032191473\\
16.2	-0.0881496907987902\\
16.24	-0.0892590037963217\\
16.28	-0.0902550525052561\\
16.32	-0.0911367730227006\\
16.36	-0.0919030081527694\\
16.4	-0.0925524943053695\\
16.44	-0.093083854656129\\
16.48	-0.0934955987039707\\
16.52	-0.0937861282333152\\
16.56	-0.0939537495583878\\
16.6	-0.0939966917989032\\
16.64	-0.0939131308101615\\
16.68	-0.0937012182676824\\
16.72	-0.0933591152883153\\
16.76	-0.0928850298580741\\
16.8	-0.0922772572342332\\
16.84	-0.0915342223978541\\
16.88	-0.090654523555898\\
16.92	-0.0896369756328141\\
16.96	-0.0884806526528479\\
17	-0.0871849278998482\\
17.04	-0.085749510753633\\
17.08	-0.0841744791436518\\
17.12	-0.0824603066331377\\
17.16	-0.0806078832512043\\
17.2	-0.0786185293258406\\
17.24	-0.0764940017359308\\
17.28	-0.0742364921925827\\
17.32	-0.0718486173744886\\
17.36	-0.0693334009737576\\
17.4	-0.0666942479506076\\
17.44	-0.0639349115397074\\
17.48	-0.0610594537900369\\
17.54	-0.056538062777129\\
17.6	-0.0517806334799182\\
17.66	-0.0468033049299983\\
17.72	-0.0416225018246692\\
17.78	-0.0362545530803828\\
17.84	-0.0307153581329125\\
17.9	-0.0250201251942599\\
17.96	-0.019183201116757\\
18.04	-0.0112032937769797\\
18.12	-0.00302469272949679\\
18.2	0.00532517444406722\\
18.3	0.0159626950628748\\
18.4	0.026771729722828\\
18.56	0.0442639684409301\\
18.7	0.0595431804765951\\
18.78	0.0681503139831783\\
18.86	0.0765898332020392\\
18.92	0.0827679411272904\\
18.98	0.0887818508492444\\
19.04	0.0945995981534153\\
19.1	0.100188766359935\\
19.14	0.103771908424623\\
19.18	0.107229643934847\\
19.22	0.110552737721701\\
19.26	0.113732227483904\\
19.3	0.116759490667786\\
19.34	0.119626306653696\\
19.38	0.122324913220371\\
19.42	0.124848056363792\\
19.46	0.127189032660624\\
19.5	0.129341723486775\\
19.54	0.131300620529395\\
19.58	0.133060842165623\\
19.62	0.134618140424511\\
19.66	0.135968898400261\\
19.7	0.137110118146033\\
19.74	0.138039399248424\\
19.78	0.138754908462541\\
19.82	0.13925534097579\\
19.86	0.139539874062272\\
19.9	0.139608114086126\\
19.94	0.139460038006561\\
19.98	0.139095930724196\\
20	0.138833022574072\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147053542274197\\
0.0799999999999983	0.143930912230523\\
0.120000000000001	0.140639128014239\\
0.16	0.137184924390553\\
0.199999999999999	0.133574776344133\\
0.239999999999998	0.129814932401562\\
0.280000000000001	0.125911456030753\\
0.32	0.121870273353416\\
0.359999999999999	0.117697225344028\\
0.399999999999999	0.113398122677875\\
0.440000000000001	0.108978801426392\\
0.48	0.104445177874272\\
0.539999999999999	0.0974437057743138\\
0.600000000000001	0.0902199291641885\\
0.66	0.0827962950269487\\
0.719999999999999	0.0751967091880168\\
0.780000000000001	0.0674466794527007\\
0.859999999999999	0.0569264424723137\\
0.960000000000001	0.0435731884587049\\
1.18	0.014083264858602\\
1.26	0.00355971131568822\\
1.32	-0.00418971821279257\\
1.38	-0.0117840639627609\\
1.44	-0.0191965090411301\\
1.5	-0.0264027510382938\\
1.56	-0.033381305443811\\
1.6	-0.037897931922128\\
1.64	-0.0423003762396803\\
1.68	-0.0465845297759948\\
1.72	-0.0507468709690642\\
1.76	-0.0547844364257699\\
1.8	-0.0586947811938714\\
1.84	-0.0624759291409163\\
1.88	-0.066126314696298\\
1.92	-0.0696447174968711\\
1.96	-0.0730301917217879\\
2	-0.0762819920996414\\
2.04	-0.0793994987104014\\
2.08	-0.0823821427802258\\
2.12	-0.0852293356732758\\
2.16	-0.087940403219541\\
2.2	-0.090514527381643\\
2.24	-0.0929506970597629\\
2.28	-0.0952476695686642\\
2.32	-0.09740394400227\\
2.36	-0.0994177473406168\\
2.4	-0.101287033763448\\
2.44	-0.103009497228346\\
2.48	-0.104582596963176\\
2.52	-0.106003595127749\\
2.56	-0.107269605531528\\
2.6	-0.10837765196576\\
2.64	-0.109324734431052\\
2.68	-0.110107901323197\\
2.72	-0.110724325488494\\
2.76	-0.111171381977567\\
2.8	-0.111446725315382\\
2.84	-0.111548364162704\\
2.88	-0.111474731366272\\
2.92	-0.111224747574827\\
2.96	-0.110797876827398\\
3	-0.110194172788912\\
3.04	-0.109414314605125\\
3.08	-0.108459631663294\\
3.12	-0.10733211686501\\
3.16	-0.106034428332958\\
3.2	-0.104569879773994\\
3.24	-0.102942419998652\\
3.28	-0.101156602344485\\
3.32	-0.0992175449628512\\
3.36	-0.0971308831018796\\
3.4	-0.094902714650587\\
3.44	-0.0925395403004927\\
3.48	-0.0900481997325606\\
3.52	-0.0874358052513635\\
3.58	-0.0833062837736342\\
3.64	-0.078946095572384\\
3.7	-0.0743806544990235\\
3.76	-0.0696351228588341\\
3.82	-0.0647340069344828\\
3.9	-0.0579976263675981\\
3.98	-0.0510784752184641\\
4.08	-0.0422444610374768\\
4.22	-0.0296756021883233\\
4.48	-0.00628622257148237\\
4.58	0.00255211314583903\\
4.68	0.0112153870774456\\
4.76	0.0179782218826787\\
4.84	0.0245544795750519\\
4.9	0.0293419821440324\\
4.96	0.033987328153021\\
5.02	0.0384738017879478\\
5.08	0.0427846474314784\\
5.14	0.0469034299352913\\
5.2	0.0508144269085022\\
5.26	0.0545030288543309\\
5.32	0.0579561217294149\\
5.36	0.0601216912917373\\
5.4	0.0621747043154031\\
5.44	0.0641127771945484\\
5.48	0.0659339915275083\\
5.52	0.0676369045985616\\
5.56	0.0692205507687831\\
5.6	0.0706844337369894\\
5.64	0.0720285099061577\\
5.68	0.0732531633560569\\
5.72	0.0743591731693378\\
5.76	0.0753476740784969\\
5.8	0.0762201115867249\\
5.84	0.0769781928618052\\
5.88	0.0776238348041929\\
5.92	0.078159110745986\\
5.98	0.0787598650847556\\
6.04	0.0791247170793099\\
6.1	0.0792610812353516\\
6.16	0.0791759658432234\\
6.22	0.0788757325591689\\
6.28	0.0783659353626192\\
6.34	0.0776512443627766\\
6.4	0.0767354544620247\\
6.46	0.0756215737807722\\
6.52	0.074311982310892\\
6.58	0.0728086477122432\\
6.64	0.0711133826274093\\
6.7	0.0692281264044965\\
6.76	0.0671552336525068\\
6.82	0.0648977525158827\\
6.88	0.0624596768138019\\
6.94	0.0598461580986047\\
7	0.0570636660982764\\
7.06	0.0541200887847602\\
7.12	0.0510247663368872\\
7.18	0.0477884564462059\\
7.26	0.04327509832601\\
7.34	0.0385643807646616\\
7.42	0.0336906277896638\\
7.52	0.0274236563823607\\
7.66	0.0184476890920067\\
7.96	-0.000866166628238574\\
8.08	-0.00841112904158337\\
8.2	-0.0157782947537619\\
8.3	-0.0217576479041242\\
8.4	-0.0275708715426752\\
8.5	-0.0331935096355807\\
8.58	-0.0375326461266141\\
8.66	-0.0417074230406804\\
8.74	-0.0456920324268211\\
8.8	-0.0485380484074618\\
8.86	-0.051247057269137\\
8.92	-0.0538050679093054\\
8.98	-0.0561979853054311\\
9.04	-0.0584120369937331\\
9.1	-0.0604342041914627\\
9.16	-0.0622526327341255\\
9.22	-0.0638570008968884\\
9.28	-0.065238824522293\\
9.34	-0.0663916843616974\\
9.4	-0.0673113657653239\\
9.46	-0.0679959064077451\\
9.52	-0.0684455532052048\\
9.58	-0.068662634607815\\
9.64	-0.0686513587438391\\
9.7	-0.0684175512541785\\
9.76	-0.0679683489742686\\
9.82	-0.0673118668782529\\
9.88	-0.0664568559514862\\
9.94	-0.0654123690140018\\
10	-0.0641874501258144\\
10.06	-0.0627908612253236\\
10.12	-0.0612308572411244\\
10.18	-0.0595150182139932\\
10.24	-0.057650144085418\\
10.3	-0.0556422148418179\\
10.36	-0.0534964157202076\\
10.42	-0.0512172242414231\\
10.48	-0.0488085529994109\\
10.54	-0.0462739394696818\\
10.62	-0.0427044097287315\\
10.7	-0.0389254399504679\\
10.78	-0.0349468375651085\\
10.86	-0.0307807902719226\\
10.94	-0.0264426735966552\\
11.02	-0.0219515684269957\\
11.12	-0.0161578415251356\\
11.24	-0.00901196877197563\\
11.64	0.0150333437511634\\
11.74	0.0208053600268805\\
11.84	0.0263947880929116\\
11.92	0.0307170990924952\\
12	0.034896462438855\\
12.08	0.0389260154129083\\
12.16	0.0428000362049552\\
12.24	0.0465125560626056\\
12.32	0.0500560375496057\\
12.4	0.0534202695689601\\
12.48	0.0565916010218253\\
12.54	0.0588331604446211\\
12.6	0.0609477441701713\\
12.66	0.0629255570587617\\
12.72	0.0647559334898169\\
12.78	0.0664275854379959\\
12.84	0.0679288967620657\\
12.9	0.069248248000207\\
12.96	0.0703743550202454\\
13.02	0.0712966048085555\\
13.08	0.0720053724000991\\
13.14	0.0724923043338279\\
13.2	0.0727505559368282\\
13.26	0.0727749720786157\\
13.32	0.0725622036921436\\
13.38	0.0721107552465412\\
13.44	0.0714209614100163\\
13.5	0.0704948942979264\\
13.56	0.0693362058957057\\
13.62	0.0679499133993495\\
13.68	0.0663421382234262\\
13.74	0.0645198121567461\\
13.8	0.0624903664393877\\
13.86	0.060261421213621\\
13.92	0.0578404936827788\\
13.98	0.0552347432291356\\
14.04	0.052450770566093\\
14.1	0.0494944856651465\\
14.16	0.0463710557212949\\
14.22	0.0430849399156941\\
14.28	0.039640012417518\\
14.34	0.0360397692514383\\
14.4	0.0322876087345385\\
14.46	0.0283871695996289\\
14.52	0.0243427061264576\\
14.58	0.0201594760253307\\
14.64	0.0158441148129285\\
14.72	0.00989947219246901\\
14.8	0.00376035497725979\\
14.88	-0.00254095517910002\\
14.98	-0.0105851427325803\\
15.28	-0.0349029017513445\\
15.36	-0.0411719970225093\\
15.42	-0.0457474584679858\\
15.48	-0.0501906894614947\\
15.54	-0.0544819444407985\\
15.6	-0.0586034078584028\\
15.66	-0.062539357251385\\
15.72	-0.0662762258940859\\
15.78	-0.0698025679871215\\
15.84	-0.0731089347143055\\
15.9	-0.0761876739777705\\
15.96	-0.0790326700045476\\
16.02	-0.0816390412147605\\
16.08	-0.0840028157604173\\
16.12	-0.0854422013082825\\
16.16	-0.0867713285635183\\
16.2	-0.0879892867352261\\
16.24	-0.0890951455555715\\
16.28	-0.0900879254341653\\
16.32	-0.0909665726894247\\
16.36	-0.0917299403759415\\
16.4	-0.0923767751023483\\
16.44	-0.0929057101066704\\
16.48	-0.0933152647271456\\
16.52	-0.0936038502768781\\
16.56	-0.0937697822012638\\
16.6	-0.0938112982689105\\
16.64	-0.0937265824205049\\
16.68	-0.0935137937771664\\
16.72	-0.0931711001916078\\
16.76	-0.0926967156136485\\
16.8	-0.0920889404389236\\
16.84	-0.0913462039179613\\
16.88	-0.0904671076259724\\
16.92	-0.0894504689339222\\
16.96	-0.0882953633828656\\
17	-0.0870011648487612\\
17.04	-0.0855675823969122\\
17.08	-0.0839946927667192\\
17.12	-0.0822829674994452\\
17.16	-0.0804332938257133\\
17.2	-0.0784469885645649\\
17.24	-0.0763258044507715\\
17.28	-0.0740719284988884\\
17.32	-0.0716879722267727\\
17.36	-0.0691769537926632\\
17.4	-0.0665422723416853\\
17.44	-0.0637876751020023\\
17.48	-0.060917218009692\\
17.54	-0.0564038048435407\\
17.6	-0.0516549074221224\\
17.66	-0.0466866448465133\\
17.72	-0.0415154226770404\\
17.78	-0.0361575515109287\\
17.84	-0.0306289131026602\\
17.9	-0.0249446982421802\\
17.96	-0.0191192360611012\\
18.04	-0.0111552690302794\\
18.12	-0.00299331404970715\\
18.2	0.00533926031832621\\
18.3	0.015954365993494\\
18.4	0.0267402622617041\\
18.56	0.0441945295669512\\
18.7	0.0594403205669956\\
18.78	0.068028620941238\\
18.86	0.076449712929783\\
18.92	0.0826143709899263\\
18.98	0.0886152285005899\\
19.04	0.0944203910085335\\
19.1	0.0999975084758056\\
19.14	0.103572944557779\\
19.18	0.10702325686383\\
19.22	0.110339226698336\\
19.26	0.113511907192152\\
19.3	0.116532690142979\\
19.34	0.119393368177921\\
19.38	0.122086191209576\\
19.42	0.124603916262181\\
19.46	0.126939849857408\\
19.5	0.129087882270088\\
19.54	0.131042513091586\\
19.58	0.132798867673646\\
19.62	0.1343527041683\\
19.66	0.135700411031195\\
19.7	0.136838995016497\\
19.74	0.137766059862162\\
19.78	0.138479776044022\\
19.82	0.138978842164828\\
19.86	0.13926243873804\\
19.9	0.139330175322065\\
19.94	0.139182032154817\\
19.98	0.138818297624958\\
20	0.138555741967366\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147054897568559\\
0.0799999999999983	0.143933640902866\\
0.120000000000001	0.140643246610452\\
0.16	0.137190447930251\\
0.199999999999999	0.133581718356393\\
0.239999999999998	0.129823304983159\\
0.280000000000001	0.125921269924213\\
0.32	0.12188153804145\\
0.359999999999999	0.117709949156396\\
0.399999999999999	0.113412312906167\\
0.440000000000001	0.10899446444191\\
0.48	0.10446231924406\\
0.539999999999999	0.0974630736201547\\
0.600000000000001	0.0902415325174886\\
0.66	0.0828201413186314\\
0.719999999999999	0.0752228044178587\\
0.780000000000001	0.0674750281337886\\
0.859999999999999	0.0569577995857777\\
0.960000000000001	0.0436083033347643\\
1.18	0.0141265297476423\\
1.26	0.00360584030515199\\
1.32	-0.00414150310798433\\
1.38	-0.0117338325083587\\
1.44	-0.0191443478782212\\
1.5	-0.0263487651280201\\
1.56	-0.033325619122401\\
1.6	-0.037841190909802\\
1.64	-0.0422426505915148\\
1.68	-0.0465258953955505\\
1.72	-0.0506874094379768\\
1.76	-0.0547242347444481\\
1.8	-0.0586339314333486\\
1.84	-0.0624145280080306\\
1.88	-0.0660644630166836\\
1.92	-0.0695825196223545\\
1.96	-0.0729677548710086\\
2	-0.0762194256425666\\
2.04	-0.0793369134092323\\
2.08	-0.0823196500005352\\
2.12	-0.0851670465802741\\
2.16	-0.087878427975042\\
2.2	-0.090452974357401\\
2.24	-0.0928896720826664\\
2.28	-0.0951872752123819\\
2.32	-0.0973442789388059\\
2.36	-0.0993589057635802\\
2.4	-0.101229104892795\\
2.44	-0.102952564904047\\
2.48	-0.104526739332737\\
2.52	-0.105948884429832\\
2.56	-0.107216107975159\\
2.6	-0.108325427702045\\
2.64	-0.109273837611667\\
2.68	-0.110058380237788\\
2.72	-0.110676222771048\\
2.76	-0.111124734870245\\
2.8	-0.111401565977182\\
2.84	-0.111504720009538\\
2.88	-0.111432625428815\\
2.92	-0.111184198860681\\
2.96	-0.110758900674799\\
3	-0.110156781200093\\
3.04	-0.109378516548986\\
3.08	-0.108425433338539\\
3.12	-0.107299521916751\\
3.16	-0.106003438017844\\
3.2	-0.104540493070871\\
3.24	-0.102914633663765\\
3.28	-0.10113041091223\\
3.32	-0.0991929406948273\\
3.36	-0.0971078558886269\\
3.4	-0.0948812518717759\\
3.44	-0.0925196266505353\\
3.48	-0.0900298170194596\\
3.52	-0.0874189321773002\\
3.58	-0.0832916278674745\\
3.64	-0.07893358914583\\
3.7	-0.0743702165842315\\
3.76	-0.0696266583197769\\
3.82	-0.0647274058459466\\
3.9	-0.0579933128543253\\
3.98	-0.051076191936744\\
4.08	-0.0422443040504064\\
4.22	-0.0296775611853839\\
4.48	-0.00628923836755746\\
4.58	0.00254964974439886\\
4.68	0.0112139340043313\\
4.76	0.01797785586961\\
4.84	0.0245554008369275\\
4.9	0.0293439730689435\\
4.96	0.0339904577072758\\
5.02	0.0384781222975192\\
5.08	0.0427901969052407\\
5.14	0.046910234985635\\
5.2	0.0508225061038168\\
5.26	0.0545123963054941\\
5.32	0.0579667906927028\\
5.36	0.0601332364212155\\
5.4	0.0621871340823112\\
5.44	0.0641261020967754\\
5.48	0.065948224513825\\
5.52	0.0676520613902092\\
5.56	0.0692366500697439\\
5.6	0.070701497327569\\
5.64	0.0720465626179809\\
5.68	0.0732722329300657\\
5.72	0.0743792900018825\\
5.76	0.0753688708637839\\
5.8	0.0762424228668195\\
5.84	0.0770016544980017\\
5.88	0.0776484833854845\\
5.92	0.0781849829520205\\
5.98	0.0787876400630978\\
6.04	0.0791544711450634\\
6.1	0.0792928826564712\\
6.16	0.0792098718563494\\
6.22	0.0789117868472253\\
6.28	0.0784041661211887\\
6.34	0.0776916630388342\\
6.4	0.0767780552026984\\
6.46	0.0756663335841985\\
6.52	0.0743588618293778\\
6.58	0.0728575926217374\\
6.64	0.0711643254486738\\
6.7	0.0692809886409229\\
6.76	0.0672099280978458\\
6.82	0.0649541855814988\\
6.88	0.0625177507290537\\
6.94	0.0599057728485448\\
7	0.0571247209789973\\
7.06	0.0541824834776037\\
7.12	0.0510884014275206\\
7.18	0.0478532333423942\\
7.26	0.0433412443002545\\
7.34	0.0386317170529651\\
7.42	0.0337589657387802\\
7.52	0.0274929529362034\\
7.66	0.0185176757292709\\
7.96	-0.00079828802386217\\
8.08	-0.00834591843860366\\
8.2	-0.0157169917437763\\
8.3	-0.0217005790763132\\
8.4	-0.0275188990574762\\
8.5	-0.0331474204478468\\
8.58	-0.0374917519101032\\
8.66	-0.0416720760781146\\
8.74	-0.0456624997719679\\
8.8	-0.0485129982043446\\
8.86	-0.0512265524128068\\
8.92	-0.0537891356326021\\
8.98	-0.0561866197121326\\
9.04	-0.0584052023247956\\
9.1	-0.060431838569361\\
9.16	-0.0622546521145573\\
9.22	-0.0638633029608684\\
9.28	-0.0652492922634664\\
9.34	-0.0664061891610146\\
9.4	-0.0673297697943021\\
9.46	-0.0680180642580197\\
9.52	-0.0684713127016607\\
9.58	-0.0686918368205163\\
9.64	-0.0686838372670771\\
9.7	-0.0684531308657554\\
9.76	-0.0680068438231203\\
9.82	-0.0673530783723422\\
9.88	-0.0665005705307742\\
9.94	-0.065458355995581\\
10	-0.0642354598012531\\
10.06	-0.0628406233752301\\
10.12	-0.0612820802103116\\
10.18	-0.059567388663762\\
10.24	-0.0577033275085732\\
10.3	-0.0556958568917736\\
10.36	-0.0535501443691686\\
10.42	-0.0512706527441615\\
10.48	-0.0488612836002886\\
10.54	-0.0463255677513992\\
10.62	-0.0427539367724208\\
10.7	-0.0389721542776513\\
10.78	-0.0349900544727504\\
10.86	-0.0308198676146674\\
10.94	-0.0264770253816522\\
11.02	-0.0219806750218474\\
11.12	-0.0161797710931353\\
11.24	-0.00902456208811131\\
11.64	0.0150553173979411\\
11.74	0.0208365525450134\\
11.84	0.0264354304066678\\
11.92	0.0307654777437847\\
12	0.0349527350199139\\
12.08	0.0389903275918506\\
12.16	0.0428725060016077\\
12.24	0.0465932561253624\\
12.32	0.050144977292117\\
12.4	0.0535173790041412\\
12.48	0.0566967178982445\\
12.54	0.0589441160641293\\
12.6	0.0610643468700651\\
12.66	0.0630475716006025\\
12.72	0.0648830825890272\\
12.78	0.0665595524299114\\
12.84	0.0680653292441953\\
12.9	0.0693887622490266\\
12.96	0.0705185409522535\\
13.02	0.0714440312396079\\
13.08	0.0721555923531234\\
13.14	0.0726448601522343\\
13.2	0.0729049839772813\\
13.26	0.0729308067815495\\
13.32	0.0727189808599853\\
13.38	0.0722680143974017\\
13.44	0.0715782471179018\\
13.5	0.0706517564786147\\
13.56	0.0694921990497974\\
13.62	0.0681045948792729\\
13.68	0.0664950656481551\\
13.74	0.0646705401541574\\
13.8	0.0626384429487175\\
13.86	0.0604063836260416\\
13.92	0.0579818651326676\\
13.98	0.0553720293684776\\
14.04	0.0525834571559294\\
14.1	0.0496220372986258\\
14.16	0.0464929159512337\\
14.22	0.0432005329958329\\
14.28	0.0397487467831183\\
14.34	0.0361410427656708\\
14.4	0.0323808156179304\\
14.46	0.0284717088482864\\
14.52	0.0244179911189555\\
14.58	0.0202249449264187\\
14.64	0.0158992413127095\\
14.72	0.00994007123909313\\
14.8	0.00378571010951845\\
14.88	-0.00253139841329642\\
14.98	-0.010595837506866\\
15.28	-0.0349741841099913\\
15.36	-0.0412585805665202\\
15.42	-0.0458451143504099\\
15.48	-0.050299023841113\\
15.54	-0.0546005280878497\\
15.6	-0.0587317824195637\\
15.66	-0.0626770403652266\\
15.72	-0.0664227149649328\\
15.78	-0.0699573425273421\\
15.84	-0.073271457265438\\
15.9	-0.0763573897128396\\
15.96	-0.0792090051925136\\
16.02	-0.0818214007898277\\
16.08	-0.084190580282165\\
16.12	-0.0856332114477638\\
16.16	-0.0869652877252385\\
16.2	-0.0881858886585682\\
16.24	-0.0892940737536918\\
16.28	-0.0902888527205796\\
16.32	-0.0911691608148466\\
16.36	-0.0919338397955904\\
16.4	-0.0925816248912739\\
16.44	-0.0931111380377487\\
16.48	-0.0935208875233684\\
16.52	-0.0938092740461549\\
16.56	-0.0939746030585376\\
16.6	-0.0940151031466954\\
16.64	-0.0939289500651874\\
16.68	-0.0937142959244959\\
16.72	-0.0933693029108014\\
16.76	-0.0928921808056096\\
16.8	-0.0922812274699325\\
16.84	-0.0915348713665516\\
16.88	-0.0906517151168664\\
16.92	-0.0896305790297056\\
16.96	-0.0884705435011846\\
17	-0.0871709891704242\\
17.04	-0.0857316337288054\\
17.08	-0.0841525643225438\\
17.12	-0.0824342645615062\\
17.16	-0.0805776352521228\\
17.2	-0.0785840081084608\\
17.24	-0.0764551518616088\\
17.28	-0.0741932703802526\\
17.32	-0.0718009926307417\\
17.36	-0.0692813545372353\\
17.4	-0.0666377730450769\\
17.44	-0.0638740129355249\\
17.48	-0.0609941471791906\\
17.54	-0.0564661954608177\\
17.6	-0.0517022932823501\\
17.66	-0.0467186038330603\\
17.72	-0.0415315695072564\\
17.78	-0.0361575302008355\\
17.84	-0.0306123897819113\\
17.9	-0.0249113549509019\\
17.96	-0.0190687661134739\\
18.04	-0.011081501435104\\
18.12	-0.00289574043150154\\
18.2	0.00546111633088486\\
18.3	0.0161071607212868\\
18.4	0.0269244807031086\\
18.56	0.0444293321381046\\
18.7	0.0597185705171945\\
18.78	0.0683308040024642\\
18.86	0.076774824982472\\
18.92	0.0829558464622053\\
18.98	0.0889722198569558\\
19.04	0.0947919362209682\\
19.1	0.100382538577595\\
19.14	0.103966322184274\\
19.18	0.107424437261734\\
19.22	0.110747641339962\\
19.26	0.113926966268838\\
19.3	0.116953785135369\\
19.34	0.119819874460191\\
19.38	0.122517470645054\\
19.42	0.125039319748275\\
19.46	0.127378719778935\\
19.5	0.129529554821325\\
19.54	0.131486320429218\\
19.58	0.133244139864892\\
19.62	0.134798770901163\\
19.66	0.136146603056854\\
19.7	0.137284645297772\\
19.74	0.13821050440632\\
19.78	0.138922354403551\\
19.82	0.139418897595846\\
19.86	0.139699318012923\\
19.9	0.139763228200675\\
19.94	0.139610610527178\\
19.98	0.139241754347381\\
20	0.138976395101178\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147055163441756\\
0.0799999999999983	0.143934346289893\\
0.120000000000001	0.140644565862889\\
0.16	0.137192555498327\\
0.199999999999999	0.133584788125479\\
0.239999999999998	0.129827509564109\\
0.280000000000001	0.125926779904191\\
0.32	0.121888521203282\\
0.359999999999999	0.117718569675478\\
0.399999999999999	0.113422730534875\\
0.440000000000001	0.109006833692078\\
0.48	0.10447678857836\\
0.539999999999999	0.0974809562819097\\
0.600000000000001	0.0902631207522724\\
0.66	0.0828456976446894\\
0.719999999999999	0.07525255857243\\
0.780000000000001	0.0675091745575962\\
0.859999999999999	0.056998040359364\\
0.960000000000001	0.043656415934862\\
1.18	0.0141921255430084\\
1.26	0.00367759055249195\\
1.32	-0.00406527780315713\\
1.38	-0.0116532791428767\\
1.44	-0.0190596328089789\\
1.5	-0.0262600699913662\\
1.56	-0.033233136843311\\
1.6	-0.0377462949163778\\
1.64	-0.0421454314310097\\
1.68	-0.0464264443930169\\
1.72	-0.050585818163178\\
1.76	-0.0546205945565426\\
1.8	-0.0585283331072013\\
1.84	-0.0623070614434482\\
1.88	-0.0659552170292592\\
1.92	-0.0694715818119107\\
1.96	-0.072855211561123\\
2	-0.0761053618822984\\
2.04	-0.0792214130261044\\
2.08	-0.0822027956921332\\
2.12	-0.0850489200307045\\
2.16	-0.0877591099817039\\
2.2	-0.0903325449534833\\
2.24	-0.0927682106412213\\
2.28	-0.0950648605189315\\
2.32	-0.0972209892209861\\
2.36	-0.0992348186684104\\
2.4	-0.101104297404707\\
2.44	-0.102827113199552\\
2.48	-0.104400718570673\\
2.52	-0.105822368479142\\
2.56	-0.107089169085175\\
2.6	-0.108198136123146\\
2.64	-0.10914626117664\\
2.68	-0.109930583916405\\
2.72	-0.110548268212035\\
2.76	-0.110996679945895\\
2.8	-0.111273464346446\\
2.84	-0.111376620715344\\
2.88	-0.111304572544714\\
2.92	-0.111056231200816\\
2.96	-0.110631051579432\\
3	-0.110029078406942\\
3.04	-0.109250982158258\\
3.08	-0.108298083876853\\
3.12	-0.10717236850261\\
3.16	-0.105876486628361\\
3.2	-0.104413744907028\\
3.24	-0.102788085608868\\
3.28	-0.101004056075965\\
3.32	-0.0990667690334348\\
3.36	-0.0969818548899752\\
3.4	-0.094755407292908\\
3.44	-0.0923939232942743\\
3.48	-0.089904239536132\\
3.52	-0.0872934658773907\\
3.58	-0.0831663042321154\\
3.64	-0.0788083868880705\\
3.7	-0.0742451264367681\\
3.76	-0.0695016863973272\\
3.82	-0.0646025765054858\\
3.9	-0.05786874719373\\
3.98	-0.0509520225585298\\
4.08	-0.0421208996263189\\
4.22	-0.0295559132721728\\
4.48	-0.00617365301244632\\
4.58	0.00266180987584974\\
4.68	0.0113220627456876\\
4.76	0.018082346864702\\
4.84	0.0246559160221196\\
4.9	0.0294413031802918\\
4.96	0.0340844437260479\\
5.02	0.0385686185451561\\
5.08	0.0428770701297729\\
5.14	0.0469933630153534\\
5.2	0.0509017762584207\\
5.26	0.0545877037823956\\
5.32	0.0580380371569795\\
5.36	0.0602017236434094\\
5.4	0.0622528223057017\\
5.44	0.0641889530919357\\
5.48	0.0660082017118704\\
5.52	0.0677091301314583\\
5.56	0.0692907779698366\\
5.6	0.0707526547586781\\
5.64	0.0720947232984877\\
5.68	0.0733173746117473\\
5.72	0.0744213952398312\\
5.76	0.0754079278507369\\
5.8	0.0762784263107328\\
5.84	0.0770346065194083\\
5.88	0.0776783944098121\\
5.92	0.0782118725712913\\
5.98	0.0788100563253273\\
6.04	0.0791725173486277\\
6.1	0.0793067015391458\\
6.16	0.0792196473974727\\
6.22	0.0789177448863647\\
6.28	0.0784065737052124\\
6.34	0.0776908264795004\\
6.4	0.076774316895964\\
6.46	0.0756600677060391\\
6.52	0.0743504690772063\\
6.58	0.0728474942132564\\
6.64	0.0711529566192688\\
6.7	0.0692687918968495\\
6.76	0.0671973464853934\\
6.82	0.0649416562237164\\
6.88	0.0625056988629282\\
6.94	0.0598946065685766\\
7	0.0571148268596176\\
7.06	0.0541742232084133\\
7.12	0.0510821095529437\\
7.18	0.0478492161523505\\
7.26	0.0433406878549327\\
7.34	0.0386350525971011\\
7.42	0.0337665689663673\\
7.52	0.0275063523428578\\
7.66	0.018539955669997\\
7.96	-0.000754059392992446\\
8.08	-0.00829170519196865\\
8.2	-0.0156520784270775\\
8.3	-0.0216262432432011\\
8.4	-0.0274347617444022\\
8.5	-0.0330532183344303\\
8.58	-0.0373894045827257\\
8.66	-0.041561587537732\\
8.74	-0.0455439539236338\\
8.8	-0.0483885088083724\\
8.86	-0.0510962345271224\\
8.92	-0.0536531259072035\\
8.98	-0.056045070802071\\
9.04	-0.0582582770128184\\
9.1	-0.0602797039995515\\
9.16	-0.0620974745289757\\
9.22	-0.0637012432940907\\
9.28	-0.0650825028891013\\
9.34	-0.0662348120052449\\
9.4	-0.0671539359409437\\
9.46	-0.0678378950748275\\
9.52	-0.0682869224251306\\
9.58	-0.0685033364527285\\
9.64	-0.0684913395675046\\
9.7	-0.0682567561670027\\
9.76	-0.0678067263636031\\
9.82	-0.0671493728211985\\
9.88	-0.0662934583797963\\
9.94	-0.0652480515074636\\
10	-0.0640222152306116\\
10.06	-0.0626247332160261\\
10.12	-0.0610638842677709\\
10.18	-0.0593472737988989\\
10.24	-0.0574817279566702\\
10.3	-0.0554732531121118\\
10.36	-0.0533270604400009\\
10.42	-0.0510476523743009\\
10.48	-0.0486389648849475\\
10.54	-0.0461045568540719\\
10.62	-0.0425356786953941\\
10.7	-0.03875782653882\\
10.78	-0.0347808375063892\\
10.86	-0.0306169206334737\\
10.94	-0.0262814650732253\\
11.02	-0.0217935586849549\\
11.12	-0.0160045883805928\\
11.24	-0.00886552705292942\\
11.64	0.0151487772601904\\
11.74	0.0209112274533361\\
11.84	0.0264904978297906\\
11.92	0.0308043336960608\\
12	0.0349749929307777\\
12.08	0.0389957034280002\\
12.16	0.0428608475588526\\
12.24	0.0465645719725707\\
12.32	0.0500994624274043\\
12.4	0.0534554345519958\\
12.48	0.0566189627457447\\
12.54	0.0588550415790969\\
12.6	0.0609645155690508\\
12.66	0.0629376318123924\\
12.72	0.0647637617185417\\
12.78	0.0664316484313758\\
12.84	0.0679297006570891\\
12.9	0.0692463172003457\\
12.96	0.0703702255567613\\
13.02	0.0712908178371698\\
13.08	0.0719984680112091\\
13.14	0.0724848158346845\\
13.2	0.0727430047402926\\
13.26	0.072767863306769\\
13.32	0.0725560225747799\\
13.38	0.0721059643650506\\
13.44	0.0714179988066803\\
13.5	0.0704941724397159\\
13.56	0.069338111450481\\
13.62	0.0679548077515726\\
13.68	0.0663503586270551\\
13.74	0.0645316733960719\\
13.8	0.062506162845537\\
13.86	0.0602814288674161\\
13.92	0.0578649726251328\\
13.98	0.0552639395001258\\
14.04	0.0524849179044544\\
14.1	0.0495338067220708\\
14.16	0.0464157626757888\\
14.22	0.0431352344223654\\
14.28	0.0396960848691315\\
14.34	0.0361017973948563\\
14.4	0.0323557557355798\\
14.46	0.0284615817052014\\
14.52	0.0244235101166019\\
14.58	0.0202467766789383\\
14.64	0.0159379926253074\\
14.72	0.0100021995127371\\
14.8	0.00387196393998224\\
14.88	-0.00242049664759136\\
14.98	-0.0104537576827788\\
15.28	-0.0347404088946348\\
15.36	-0.0410017123130793\\
15.42	-0.0455714614933029\\
15.48	-0.0500090826217878\\
15.54	-0.0542948192409547\\
15.6	-0.0584108448293605\\
15.66	-0.0623414271492351\\
15.72	-0.0660729921382064\\
15.78	-0.0695940902321617\\
15.84	-0.0728952733937973\\
15.9	-0.0759688956125046\\
15.96	-0.0788088530380229\\
16.02	-0.0814102821214711\\
16.08	-0.0837692351695161\\
16.12	-0.0852054880090343\\
16.16	-0.0865315596776668\\
16.2	-0.0877465506437076\\
16.24	-0.0888495427898341\\
16.28	-0.089839569453023\\
16.32	-0.09071559052936\\
16.36	-0.0914764731649846\\
16.4	-0.0921209784298362\\
16.44	-0.0926477542433872\\
16.48	-0.0930553346927212\\
16.52	-0.0933421457534429\\
16.56	-0.0935065172947098\\
16.6	-0.0935467011212943\\
16.64	-0.0934608946793638\\
16.68	-0.0932472699296838\\
16.72	-0.0929040067737432\\
16.76	-0.0924293303063415\\
16.8	-0.0918215510654434\\
16.84	-0.0910791073583184\\
16.88	-0.090200608665743\\
16.92	-0.0891848790663339\\
16.96	-0.0880309995838822\\
17	-0.0867383483455306\\
17.04	-0.0853066374501665\\
17.08	-0.0837359454873656\\
17.12	-0.0820267447187746\\
17.16	-0.0801799220371997\\
17.2	-0.0781967929532499\\
17.24	-0.0760791080237588\\
17.28	-0.0738290513272588\\
17.32	-0.0714492308058148\\
17.36	-0.0689426605232661\\
17.4	-0.0663127351316035\\
17.44	-0.0635631970812938\\
17.48	-0.0606980973502118\\
17.54	-0.0561932682468615\\
17.6	-0.051453597342288\\
17.66	-0.0464951868781966\\
17.72	-0.0413344258050365\\
17.78	-0.0359876080888881\\
17.84	-0.0304705982516218\\
17.9	-0.024798568387407\\
17.96	-0.0189858263791365\\
18.04	-0.0110396080801465\\
18.12	-0.0028962341001133\\
18.2	0.00541702230622221\\
18.3	0.0160071307574832\\
18.4	0.0267673663439219\\
18.56	0.0441801304935581\\
18.7	0.0593903909830402\\
18.78	0.0679592500018202\\
18.86	0.0763618355838993\\
18.92	0.0825133689076694\\
18.98	0.0885018515033487\\
19.04	0.09429547282069\\
19.1	0.0998619574444994\\
19.14	0.103430841797234\\
19.18	0.10687505122042\\
19.22	0.110185381105804\\
19.26	0.11335289639414\\
19.3	0.116368998416444\\
19.34	0.119225487085767\\
19.38	0.121914617409892\\
19.42	0.124429149400111\\
19.46	0.126762390564416\\
19.5	0.128908230293806\\
19.54	0.130861165577826\\
19.58	0.132616317620286\\
19.62	0.134169439068888\\
19.66	0.135516911723752\\
19.7	0.136655734750619\\
19.74	0.137583503594588\\
19.78	0.138298379969616\\
19.82	0.138799053486345\\
19.86	0.139084695673851\\
19.9	0.139154907346612\\
19.94	0.139009660461657\\
19.98	0.138649235797047\\
20	0.138388488017082\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147049711634057\\
0.0799999999999983	0.143923444447466\\
0.120000000000001	0.140628224825722\\
0.16	0.137170794651137\\
0.199999999999999	0.133557634858622\\
0.239999999999998	0.129794998725565\\
0.280000000000001	0.125888953250648\\
0.32	0.121845426858489\\
0.359999999999999	0.117670261603934\\
0.399999999999999	0.113369268038717\\
0.440000000000001	0.108948280938428\\
0.48	0.10441321416404\\
0.539999999999999	0.0974099867330871\\
0.600000000000001	0.0901849316523098\\
0.66	0.0827604754892235\\
0.719999999999999	0.075160499889197\\
0.780000000000001	0.0674104854882849\\
0.859999999999999	0.0568908482016752\\
0.960000000000001	0.0435391720996243\\
1.18	0.0140553071739191\\
1.26	0.00353464364219747\\
1.32	-0.00421242563713164\\
1.38	-0.0118042607465263\\
1.44	-0.0192140530741334\\
1.5	-0.0264175036241738\\
1.56	-0.0333931263902763\\
1.6	-0.0379077176367204\\
1.64	-0.0423080587006197\\
1.68	-0.0465900370995485\\
1.72	-0.0507501266144352\\
1.76	-0.0547853584701414\\
1.8	-0.0586932816869243\\
1.84	-0.0624719135465739\\
1.88	-0.0661196814279315\\
1.92	-0.0696353575502435\\
1.96	-0.0730179884082034\\
2	-0.0762668208797237\\
2.04	-0.0793812271270831\\
2.08	-0.0823606304876243\\
2.12	-0.0852044345565908\\
2.16	-0.0879119575995944\\
2.2	-0.0904823742966592\\
2.24	-0.09291466661616\\
2.28	-0.0952075853522558\\
2.32	-0.0973596235412657\\
2.36	-0.0993690026121108\\
2.4	-0.101233671735862\\
2.44	-0.10295132043327\\
2.48	-0.10451940409132\\
2.52	-0.105935181645215\\
2.56	-0.107195764314106\\
2.6	-0.108298173950626\\
2.64	-0.109239409286676\\
2.68	-0.110016518139755\\
2.72	-0.110626673492185\\
2.76	-0.111067251273131\\
2.8	-0.111335907661761\\
2.84	-0.111430653786961\\
2.88	-0.111349925820754\\
2.92	-0.111092648642082\\
2.96	-0.110658291476526\\
3	-0.11004691418583\\
3.04	-0.109259203177924\\
3.08	-0.108296496222188\\
3.12	-0.107160795774664\\
3.16	-0.105854770733206\\
3.2	-0.104381746843135\\
3.24	-0.102745686251751\\
3.28	-0.100951156957517\\
3.32	-0.0990032931120588\\
3.36	-0.0969077473064566\\
3.4	-0.0946706361057998\\
3.44	-0.0922984801876332\\
3.48	-0.0897981404915882\\
3.52	-0.0871767518019162\\
3.58	-0.0830338002333626\\
3.64	-0.0786603306457394\\
3.7	-0.0740818457913548\\
3.76	-0.0693236006992564\\
3.82	-0.0644101972018056\\
3.9	-0.0576582639137335\\
3.98	-0.0507247216686793\\
4.08	-0.0418746986922152\\
4.22	-0.0292878752261032\\
4.46	-0.0076659190663726\\
4.58	0.00295610534314861\\
4.68	0.011615209216032\\
4.76	0.018371857227045\\
4.84	0.0249394003170522\\
4.9	0.0297187271263937\\
4.96	0.0343545160101932\\
5.02	0.0388300796430343\\
5.08	0.0431286961962236\\
5.14	0.0472339688556573\\
5.2	0.0511302175052464\\
5.26	0.054802878453561\\
5.32	0.0582388868080059\\
5.36	0.0603924572014876\\
5.4	0.0624330025609439\\
5.44	0.0643581565186189\\
5.48	0.0661660187635036\\
5.52	0.0678551656063107\\
5.56	0.0694246514600536\\
5.6	0.0708740011925393\\
5.64	0.0722031935813803\\
5.68	0.0734126363673226\\
5.72	0.0745031336484168\\
5.76	0.0754758465778949\\
5.8	0.0763322485148556\\
5.84	0.0770740759235267\\
5.88	0.0777032764196299\\
5.92	0.0782219554188863\\
5.98	0.0787975961153258\\
6.04	0.0791371774223428\\
6.1	0.0792482361474249\\
6.16	0.0791379063503044\\
6.22	0.0788126773219382\\
6.28	0.0782782307848251\\
6.34	0.0775393628682011\\
6.4	0.0765999909492159\\
6.46	0.0754632403457798\\
6.52	0.0741316014018807\\
6.58	0.0726071439422569\\
6.64	0.070891773519822\\
6.7	0.0689875123788433\\
6.76	0.0668967875760593\\
6.82	0.0646227091494005\\
6.88	0.0621693224700088\\
6.94	0.059541820810967\\
7	0.0567467065673526\\
7.06	0.0537918923318301\\
7.12	0.05068673605086\\
7.18	0.0474420076612425\\
7.26	0.0429196401615748\\
7.34	0.0382024561096834\\
7.42	0.0333247895435562\\
7.52	0.0270565360688479\\
7.66	0.0180855908163586\\
7.94	7.84265394493389e-05\\
8.06	-0.0074670289070653\\
8.18	-0.0148344155388216\\
8.28	-0.02081303947854\\
8.38	-0.0266252453384901\\
8.48	-0.0322480499087625\\
8.56	-0.0365896009304905\\
8.64	-0.040770174940775\\
8.72	-0.0447652003791426\\
8.78	-0.0476227136505187\\
8.84	-0.0503467744073163\\
8.9	-0.0529236217870981\\
8.96	-0.0553392563523758\\
9.02	-0.0575798581373057\\
9.08	-0.0596322180936006\\
9.14	-0.0614841578919538\\
9.2	-0.0631249143604897\\
9.26	-0.0645454677078234\\
9.32	-0.0657387967958734\\
9.38	-0.0667000497276753\\
9.44	-0.0674266234861953\\
9.5	-0.067918151888442\\
9.56	-0.0681764063257333\\
9.62	-0.0682051183299386\\
9.68	-0.0680097367041732\\
9.74	-0.0675971346442417\\
9.8	-0.066975283904199\\
9.86	-0.0661529136558698\\
9.92	-0.0651391713520439\\
9.98	-0.0639433017619453\\
10.04	-0.0625743585630936\\
10.1	-0.0610409606044264\\
10.16	-0.0593511023478079\\
10.22	-0.0575120251723291\\
10.28	-0.0555301532870871\\
10.34	-0.0534110950199569\\
10.4	-0.0511597072947545\\
10.46	-0.0487802182350414\\
10.54	-0.0454147778740044\\
10.62	-0.0418366603545905\\
10.7	-0.0380545074375149\\
10.78	-0.0340782854795378\\
10.86	-0.0299202784650596\\
10.94	-0.0255958957720033\\
11.02	-0.0211241928020165\\
11.12	-0.0153625645690347\\
11.24	-0.00826637107131134\\
11.62	0.0143751602378011\\
11.72	0.0201026931015846\\
11.82	0.025648196116542\\
11.9	0.0299348380552438\\
11.98	0.0340775709945014\\
12.06	0.0380694321967106\\
12.14	0.0419049921409886\\
12.22	0.0455789788567742\\
12.3	0.0490849241501081\\
12.38	0.0524139866678226\\
12.46	0.0555540824439618\\
12.54	0.0584894152264752\\
12.6	0.0605449200787547\\
12.66	0.0624648287847087\\
12.72	0.0642387675100835\\
12.78	0.0658557315873836\\
12.84	0.0673043762314762\\
12.9	0.0685733381748079\\
12.96	0.0696515716688815\\
13.02	0.0705286822070299\\
13.08	0.0711952420160706\\
13.14	0.0716430727218196\\
13.2	0.0718654824909777\\
13.26	0.0718574472705455\\
13.32	0.0716157283839678\\
13.38	0.0711389216155993\\
13.44	0.0704274359527304\\
13.5	0.0694834032949103\\
13.56	0.0683105236182371\\
13.62	0.0669138532179581\\
13.68	0.0652995466438568\\
13.74	0.0634745656585274\\
13.8	0.0614463708326589\\
13.86	0.0592226130671456\\
13.92	0.0568108432195942\\
13.98	0.0542182579468964\\
14.04	0.0514514987289623\\
14.1	0.0485165187452132\\
14.16	0.0454185288507034\\
14.22	0.0421620294538521\\
14.28	0.0387509298451967\\
14.34	0.0351887507741679\\
14.4	0.0314789002051441\\
14.46	0.027625006641717\\
14.52	0.0236312896403632\\
14.58	0.0195029435641523\\
14.64	0.0152465086059976\\
14.72	0.00938649309490458\\
14.8	0.00333854951222179\\
14.88	-0.00286555511803144\\
14.98	-0.0107806984495831\\
15.28	-0.0346750216419132\\
15.36	-0.0408258266368691\\
15.42	-0.0453120567189949\\
15.48	-0.0496659773194317\\
15.54	-0.0538681556015383\\
15.6	-0.0579010770497419\\
15.66	-0.0617493094007102\\
15.72	-0.0653995670337366\\
15.78	-0.0688406785680975\\
15.84	-0.0720634657628949\\
15.9	-0.0750605462822556\\
15.96	-0.0778260762769492\\
16.02	-0.0803554509505524\\
16.08	-0.0826449823276718\\
16.14	-0.0846915734079516\\
16.18	-0.0859196066011023\\
16.22	-0.0870375897443338\\
16.26	-0.088044665092724\\
16.3	-0.0889399142005374\\
16.34	-0.0897223356613956\\
16.38	-0.0903908285858712\\
16.42	-0.0909441821507251\\
16.46	-0.0913810714264294\\
16.5	-0.0917000595612976\\
16.54	-0.0918996062716069\\
16.58	-0.0919780824592422\\
16.62	-0.0919337906518471\\
16.66	-0.0917649908366336\\
16.7	-0.0914699311391907\\
16.74	-0.0910468826842887\\
16.78	-0.0904941778690151\\
16.82	-0.0898102511818699\\
16.86	-0.0889936816174632\\
16.9	-0.0880432356682022\\
16.94	-0.0869579098250917\\
16.98	-0.0857369714925049\\
17.02	-0.0843799972195782\\
17.06	-0.0828869071765439\\
17.1	-0.0812579948594276\\
17.14	-0.0794939510927826\\
17.18	-0.0775958815173503\\
17.22	-0.0755653168971122\\
17.26	-0.0734042157556978\\
17.3	-0.0711149590521671\\
17.34	-0.0687003368261117\\
17.38	-0.0661635269755045\\
17.42	-0.0635080665711385\\
17.46	-0.0607378163504606\\
17.52	-0.0563763386647729\\
17.58	-0.051780885837303\\
17.64	-0.0469671918814818\\
17.7	-0.0419514025222192\\
17.76	-0.0367496885084471\\
17.82	-0.0313778963780358\\
17.88	-0.0258512616569035\\
17.94	-0.0201842056682722\\
18.02	-0.0124329034723729\\
18.1	-0.00448539179482665\\
18.18	0.00363109940890638\\
18.28	0.013974697850486\\
18.38	0.0244897154520274\\
18.52	0.0393863779674\\
18.7	0.0585375338222498\\
18.78	0.0669163967881126\\
18.86	0.0751295952382698\\
18.92	0.0811404578210642\\
18.98	0.0869902321832896\\
19.04	0.0926478332477885\\
19.1	0.0980817149432411\\
19.14	0.101564453483636\\
19.18	0.104924568229084\\
19.22	0.108153060734693\\
19.26	0.111241196448269\\
19.3	0.114180570442151\\
19.34	0.116963168589511\\
19.38	0.119581423168153\\
19.42	0.122028261978997\\
19.46	0.124297150178396\\
19.5	0.126382124143465\\
19.54	0.128277816816031\\
19.58	0.129979474105046\\
19.62	0.13148296206889\\
19.66	0.132784764749129\\
19.7	0.13388197268609\\
19.74	0.134772262314527\\
19.78	0.135453866614032\\
19.82	0.135925537572565\\
19.86	0.136186501210293\\
19.9	0.136236406101791\\
19.94	0.136075266522898\\
19.98	0.135703401529177\\
20	0.135438614441291\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147053559135401\\
0.0799999999999983	0.143931042286273\\
0.120000000000001	0.140639470393296\\
0.16	0.137185580389037\\
0.199999999999999	0.133575848771862\\
0.239999999999998	0.129816524909572\\
0.280000000000001	0.125913672427124\\
0.32	0.121873216914917\\
0.359999999999999	0.11770099813123\\
0.399999999999999	0.113402824861417\\
0.440000000000001	0.108984530631822\\
0.48	0.104452028552735\\
0.539999999999999	0.0974524073550711\\
0.600000000000001	0.0902306705111613\\
0.66	0.0828092474933264\\
0.719999999999999	0.0752120245334247\\
0.780000000000001	0.0674644881877988\\
0.859999999999999	0.0569477398122977\\
0.960000000000001	0.0435990325403779\\
1.18	0.0141193373964015\\
1.26	0.00359942132996949\\
1.32	-0.00414735241130515\\
1.38	-0.0117391213994367\\
1.44	-0.0191490815972948\\
1.5	-0.026352940978505\\
1.56	-0.033329222805655\\
1.6	-0.0378443979771355\\
1.64	-0.0422454430166539\\
1.68	-0.0465282495675581\\
1.72	-0.0506892957790299\\
1.76	-0.0547256174202317\\
1.8	-0.0586347681599406\\
1.84	-0.0624147699571402\\
1.88	-0.066064054818856\\
1.92	-0.0695813994655303\\
1.96	-0.0729658546896701\\
2	-0.0762166713906041\\
2.04	-0.0793332254077121\\
2.08	-0.0823149433499424\\
2.12	-0.085161231625456\\
2.16	-0.0878714108100667\\
2.2	-0.0904446573570361\\
2.24	-0.0928799544470387\\
2.28	-0.0951760535117927\\
2.32	-0.0973314476463898\\
2.36	-0.0993443577648243\\
2.4	-0.101212731962466\\
2.44	-0.102934258143101\\
2.48	-0.104506389559923\\
2.52	-0.105926382525077\\
2.56	-0.107191345174275\\
2.6	-0.108298295844698\\
2.64	-0.109244229346857\\
2.68	-0.11002618919315\\
2.72	-0.110641343694137\\
2.76	-0.111087063751349\\
2.8	-0.111361000164305\\
2.84	-0.111461158326733\\
2.88	-0.111385968309254\\
2.92	-0.111134348505455\\
2.96	-0.110705761247726\\
3	-0.110100259067703\\
3.04	-0.109318520573296\\
3.08	-0.108361875228479\\
3.12	-0.107232316642211\\
3.16	-0.105932504288052\\
3.2	-0.104465753876784\\
3.24	-0.102836016881973\\
3.28	-0.101047849965742\\
3.32	-0.0991063752643271\\
3.36	-0.0970172326659586\\
3.4	-0.0947865253459987\\
3.44	-0.0924207599156865\\
3.48	-0.0899267825921903\\
3.52	-0.0873117128119532\\
3.58	-0.0831781231157152\\
3.64	-0.0788138256827402\\
3.7	-0.0742442651058184\\
3.76	-0.0694946366311626\\
3.82	-0.0645894813559096\\
3.9	-0.0578478673733471\\
3.98	-0.0509237387994403\\
4.08	-0.0420840014534178\\
4.22	-0.029508378182733\\
4.48	-0.00611173928441389\\
4.58	0.00272711620377208\\
4.68	0.0113894684338405\\
4.76	0.0181504703673383\\
4.84	0.0247238864109143\\
4.9	0.0295085827296546\\
4.96	0.0341505382281824\\
5.02	0.0386330357373943\\
5.08	0.0429393217675731\\
5.14	0.0470529667961088\\
5.2	0.0509582575769265\\
5.26	0.0546405973076318\\
5.32	0.0580868882300898\\
5.36	0.0602476329919241\\
5.4	0.0622955969264538\\
5.44	0.0642284039793957\\
5.48	0.0660441440437367\\
5.52	0.067741383445707\\
5.56	0.0693191663373405\\
5.6	0.0707770069556624\\
5.64	0.0721148729830645\\
5.68	0.0733331605086462\\
5.72	0.0744326613370596\\
5.76	0.0754145236114283\\
5.8	0.076280206902883\\
5.84	0.077031433065347\\
5.88	0.0776701342564863\\
5.92	0.0781983995815239\\
5.98	0.0787885425982324\\
6.04	0.0791427189653078\\
6.1	0.0792684008123565\\
6.16	0.0791726547229885\\
6.22	0.0788619006120079\\
6.28	0.0783417499580032\\
6.34	0.0776169288889115\\
6.4	0.0766912861530749\\
6.46	0.0755678809040496\\
6.52	0.0742491407876891\\
6.58	0.0727370772637563\\
6.64	0.071033542550623\\
6.7	0.0691405110916854\\
6.76	0.0670603679719726\\
6.82	0.0647961871708382\\
6.88	0.0623519837915332\\
6.94	0.0597329263137993\\
7	0.0569454973230279\\
7.06	0.0539975939444801\\
7.12	0.0508985622361244\\
7.18	0.0476591629721561\\
7.26	0.0431426510652386\\
7.34	0.0384298801835286\\
7.42	0.0335551681572461\\
7.52	0.0272885251172887\\
7.66	0.0183158440912123\\
7.96	-0.000979933275431222\\
8.08	-0.00851344258784792\\
8.2	-0.0158667411244799\\
8.3	-0.0218327109171739\\
8.4	-0.02763092405743\\
8.5	-0.0332369786423996\\
8.58	-0.0375617667194632\\
8.66	-0.0417212870354007\\
8.74	-0.0456897896459125\\
8.8	-0.0485232065559096\\
8.86	-0.0512192042909803\\
8.92	-0.053763822926598\\
8.98	-0.0561429998722929\\
9.04	-0.0583429961571404\\
9.1	-0.0603508274475146\\
9.16	-0.0621546749794675\\
9.22	-0.063744253477239\\
9.28	-0.0651111164734175\\
9.34	-0.0662488839233788\\
9.4	-0.067153382227449\\
9.46	-0.0678226923210232\\
9.52	-0.0682571069597167\\
9.58	-0.0684590033525012\\
9.64	-0.0684326415912651\\
9.7	-0.0681839026893947\\
9.76	-0.0677199823654959\\
9.82	-0.067049057971456\\
9.88	-0.0661799462212542\\
9.94	-0.0651217687393633\\
10	-0.0638836410615191\\
10.06	-0.06247439874614\\
10.12	-0.0609023718481687\\
10.18	-0.0591752163072883\\
10.24	-0.0572998079252223\\
10.3	-0.0552822016418588\\
10.36	-0.0531276558388782\\
10.42	-0.0508407184609858\\
10.48	-0.0484253689087666\\
10.54	-0.0458852069919651\\
10.62	-0.0423101348596973\\
10.7	-0.0385278507612909\\
10.78	-0.0345482595419284\\
10.86	-0.0303836236214714\\
10.94	-0.0260493698529167\\
11.02	-0.0215646072457041\\
11.12	-0.0157823026078852\\
11.24	-0.00865521157929194\\
11.64	0.0152897932210401\\
11.74	0.0210285171726703\\
11.84	0.0265818088332601\\
11.92	0.0308733555743075\\
12	0.0350204893068771\\
12.08	0.039016540877725\\
12.16	0.0428560060210934\\
12.24	0.0465331575518988\\
12.32	0.0500407222386592\\
12.4	0.0533687729401819\\
12.48	0.0565039579717777\\
12.54	0.0587186164098377\\
12.6	0.0608066249685422\\
12.66	0.0627583203366981\\
12.72	0.064563166739422\\
12.78	0.0662100024714647\\
12.84	0.0676873327451979\\
12.9	0.0689836531929693\\
12.96	0.0700877874098751\\
13.02	0.0709892218489223\\
13.08	0.0716784220902049\\
13.14	0.0721471158787388\\
13.2	0.072388530236875\\
13.26	0.072397572288363\\
13.32	0.0721709460798756\\
13.38	0.0717072005687598\\
13.44	0.0710067069933764\\
13.5	0.0700715669933523\\
13.56	0.0689054560357292\\
13.62	0.0675134098495001\\
13.68	0.0659015645719876\\
13.74	0.0640768640347247\\
13.8	0.0620467499050505\\
13.86	0.0598188520758143\\
13.92	0.057400697577048\\
13.98	0.0547994562043108\\
14.04	0.0520217398905878\\
14.1	0.0490734705264728\\
14.16	0.0459598274734496\\
14.22	0.0426852815305629\\
14.28	0.0392537168209834\\
14.34	0.0356686362728063\\
14.4	0.0319334404683929\\
14.46	0.0280517640687101\\
14.52	0.024027849237541\\
14.58	0.0198669319203866\\
14.64	0.0155756148271031\\
14.72	0.00966564472312825\\
14.8	0.00356405453475261\\
14.88	-0.00269705712385715\\
14.98	-0.0106875814302256\\
15.28	-0.0348267754224239\\
15.36	-0.0410452680493485\\
15.42	-0.0455823372442552\\
15.48	-0.0499869462273139\\
15.54	-0.0542394793721463\\
15.6	-0.0583222481021295\\
15.66	-0.062219654105661\\
15.72	-0.0659182524688724\\
15.78	-0.0694067176132869\\
15.84	-0.0726757202899826\\
15.9	-0.0757177283531085\\
15.96	-0.078526747417488\\
16.02	-0.0810980197067046\\
16.08	-0.0834277004258688\\
16.12	-0.0848449796254265\\
16.16	-0.0861525451782867\\
16.2	-0.0873495269894491\\
16.24	-0.0884350363383213\\
16.28	-0.0894081359956402\\
16.32	-0.0902678153893604\\
16.36	-0.0910129713387171\\
16.4	-0.091642394751478\\
16.44	-0.0921547635523581\\
16.48	-0.0925486419819102\\
16.52	-0.0928224862759279\\
16.56	-0.0929746566063265\\
16.6	-0.0930034350365574\\
16.64	-0.0929070491187787\\
16.68	-0.0926837006374406\\
16.72	-0.0923315988859983\\
16.76	-0.0918489977523009\\
16.8	-0.0912342357855991\\
16.84	-0.0904857783270963\\
16.88	-0.0896022607091105\\
16.92	-0.0885825314687132\\
16.96	-0.0874256944830343\\
17	-0.0861311489187315\\
17.04	-0.084698625900014\\
17.08	-0.0831282208407416\\
17.12	-0.0814204204577784\\
17.16	-0.079576123586012\\
17.2	-0.0775966550498097\\
17.24	-0.0754837720094308\\
17.28	-0.0732396623915506\\
17.32	-0.0708669352258262\\
17.36	-0.0683686029395609\\
17.4	-0.0657480559024926\\
17.44	-0.0630090297569197\\
17.48	-0.0601555663055251\\
17.54	-0.0556702744618889\\
17.6	-0.0509525984158792\\
17.66	-0.046018586226765\\
17.72	-0.0408845667808571\\
17.78	-0.0355667701271365\\
17.84	-0.030080994866907\\
17.9	-0.0244423466820578\\
17.96	-0.0186650675844966\\
18.04	-0.0107692586146371\\
18.12	-0.00267972661421467\\
18.2	0.00557640924509428\\
18.3	0.0160907576781177\\
18.4	0.0267707344117731\\
18.56	0.044046895679358\\
18.7	0.0591311159078955\\
18.78	0.0676261232588224\\
18.86	0.0759541595244464\\
18.92	0.0820496673213746\\
18.98	0.0879823157990103\\
19.04	0.0937205677850024\\
19.1	0.0992324300785725\\
19.14	0.102765456329827\\
19.18	0.106174352892097\\
19.22	0.1094500004378\\
19.26	0.112583548373006\\
19.3	0.115566481169424\\
19.34	0.118390680065069\\
19.38	0.121048479110492\\
19.42	0.123532714642117\\
19.46	0.125836767377088\\
19.5	0.127954596444162\\
19.54	0.129880764792642\\
19.58	0.131610455555773\\
19.62	0.133139479087664\\
19.66	0.134464270543855\\
19.7	0.135581878035744\\
19.74	0.136489941558704\\
19.78	0.137186663072118\\
19.82	0.137670768295646\\
19.86	0.137941460977792\\
19.9	0.137998370586537\\
19.94	0.137841494563634\\
19.98	0.137471136467891\\
20	0.137206064369988\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147054262094485\\
0.0799999999999983	0.14393239563935\\
0.120000000000001	0.140641421228661\\
0.16	0.137188075566712\\
0.199999999999999	0.133578835071496\\
0.239999999999998	0.129819949206777\\
0.280000000000001	0.125917481896082\\
0.32	0.121877359253986\\
0.359999999999999	0.117705421807443\\
0.399999999999999	0.113407479369037\\
0.440000000000001	0.108989366759559\\
0.48	0.104456998653848\\
0.539999999999999	0.0974574931560603\\
0.600000000000001	0.0902357762421175\\
0.66	0.0828142858127592\\
0.719999999999999	0.075216917515867\\
0.780000000000001	0.0674691680692128\\
0.859999999999999	0.0569520485286503\\
0.960000000000001	0.0436027730646131\\
1.18	0.0141216294357775\\
1.26	0.00360117334455623\\
1.32	-0.00414600028656409\\
1.38	-0.0117381639277347\\
1.44	-0.0191485150368216\\
1.5	-0.0263527651026578\\
1.56	-0.033329442774285\\
1.6	-0.0378448881179665\\
1.64	-0.0422462111379716\\
1.68	-0.0465293061119318\\
1.72	-0.0506906539819276\\
1.76	-0.0547272934107497\\
1.8	-0.0586367810013542\\
1.84	-0.0624171416263231\\
1.88	-0.0660668101252497\\
1.92	-0.0695845659119243\\
1.96	-0.072969462278607\\
2	-0.0762207523817366\\
2.04	-0.0793378140328507\\
2.08	-0.0823200754936622\\
2.12	-0.085166944480136\\
2.16	-0.0878777425149266\\
2.2	-0.0904516466311129\\
2.24	-0.092887640226067\\
2.28	-0.0951844745987245\\
2.32	-0.0973406423846761\\
2.36	-0.0993543637425489\\
2.4	-0.101223585754393\\
2.44	-0.102945995096082\\
2.48	-0.10451904362553\\
2.52	-0.105939986141621\\
2.56	-0.107205929198457\\
2.6	-0.108313889531377\\
2.64	-0.109260860373684\\
2.68	-0.110043883725197\\
2.72	-0.110660126482255\\
2.76	-0.111106958256865\\
2.8	-0.111382028701712\\
2.84	-0.111483342215571\\
2.88	-0.111409328025996\\
2.92	-0.111158903826421\\
2.96	-0.110731531374309\\
3	-0.110127262725896\\
3.04	-0.109346776080425\\
3.08	-0.10839140052115\\
3.12	-0.107263129260769\\
3.16	-0.105964621314232\\
3.2	-0.10449919182275\\
3.24	-0.102870791530322\\
3.28	-0.101083976161636\\
3.32	-0.0991438666622031\\
3.36	-0.0970561014345392\\
3.4	-0.094826781836602\\
3.44	-0.0924624122996391\\
3.48	-0.089969836474129\\
3.52	-0.087356170826375\\
3.58	-0.0832246847561571\\
3.64	-0.0788624760180738\\
3.7	-0.0742949740432124\\
3.76	-0.0695473570702099\\
3.82	-0.0646441475951818\\
3.9	-0.0579049913488809\\
3.98	-0.0509831190529404\\
4.08	-0.0421458427154207\\
4.22	-0.0295728280898615\\
4.48	-0.00617781064255141\\
4.58	0.00266166254994715\\
4.68	0.0113253287443555\\
4.76	0.0180878635081356\\
4.84	0.0246632140623362\\
4.9	0.0294496063905143\\
4.96	0.0340934519714082\\
5.02	0.0385780185819549\\
5.08	0.042886537735054\\
5.14	0.0470025654978663\\
5.2	0.0509103752370059\\
5.26	0.0545953580972167\\
5.32	0.0580444057684666\\
5.36	0.0602070469616756\\
5.4	0.0622569514488553\\
5.44	0.0641917410842403\\
5.48	0.0660095038621478\\
5.52	0.0677088043479088\\
5.56	0.0692886850081216\\
5.6	0.0707486584026604\\
5.64	0.0720886904754394\\
5.68	0.0733091754463047\\
5.72	0.0744109030532059\\
5.76	0.0753950191135999\\
5.8	0.076262980559914\\
5.84	0.0770165062496808\\
5.88	0.077657524952933\\
5.92	0.0781881219747049\\
5.98	0.0787817797854551\\
6.04	0.0791394772891501\\
6.1	0.0792686687141995\\
6.16	0.0791764011266523\\
6.22	0.0788690737348041\\
6.28	0.0783522766422884\\
6.34	0.0776307145143882\\
6.4	0.0767082151545715\\
6.46	0.0755878178838643\\
6.52	0.0742719321783092\\
6.58	0.0727625534674772\\
6.64	0.0710615204589757\\
6.7	0.0691707968701678\\
6.76	0.0670927599848596\\
6.82	0.0648304789166865\\
6.88	0.0623879667219853\\
6.94	0.0597703924155226\\
7	0.056984241354936\\
7.06	0.0540374152384082\\
7.12	0.050939265988692\\
7.18	0.0477005609778836\\
7.26	0.043184693587289\\
7.34	0.0384722591122895\\
7.42	0.0335975862661009\\
7.52	0.027330581661932\\
7.66	0.0183566140818918\\
7.96	-0.000945393413964268\\
8.08	-0.00848296270452309\\
8.2	-0.0158413405238029\\
8.3	-0.0218123474175123\\
8.4	-0.0276163181890361\\
8.5	-0.0332288084033046\\
8.58	-0.0375591858870514\\
8.66	-0.0417246365591453\\
8.74	-0.0456993563315606\\
8.8	-0.0485375898851714\\
8.86	-0.0512385091374306\\
8.92	-0.0537881307749153\\
8.98	-0.0561723702736607\\
9.04	-0.0583774686491054\\
9.1	-0.0603904237529953\\
9.16	-0.0621994012868541\\
9.22	-0.0637941026051472\\
9.28	-0.0651660697391563\\
9.34	-0.0663089125616168\\
9.4	-0.0672184482421336\\
9.46	-0.0678927486964369\\
9.52	-0.0683320972021129\\
9.58	-0.068538860378748\\
9.64	-0.0685172860227823\\
9.7	-0.0682732406456701\\
9.76	-0.0678139028804488\\
9.82	-0.0671474301766253\\
9.88	-0.0662826164522095\\
9.94	-0.0652285577259661\\
10	-0.0639943413595248\\
10.06	-0.0625887725579588\\
10.12	-0.0610201493653371\\
10.18	-0.059296094687344\\
10.24	-0.0574234509919904\\
10.3	-0.0554082403714311\\
10.36	-0.0532556896641481\\
10.42	-0.0509703173963736\\
10.48	-0.0485560764640915\\
10.54	-0.0460165438111453\\
10.62	-0.0424415335643999\\
10.7	-0.0386583959059585\\
10.78	-0.0346770212600411\\
10.86	-0.0305096742479627\\
10.94	-0.0261717997562805\\
11.02	-0.0216825388075002\\
11.12	-0.015893443732601\\
11.24	-0.00875662615106521\\
11.64	0.0152310098883994\\
11.74	0.02098239842962\\
11.84	0.0265490177881453\\
11.92	0.0308516558657388\\
12	0.0350102140437016\\
12.08	0.0390179671526418\\
12.16	0.0428693416804933\\
12.24	0.0465585268260078\\
12.32	0.0500781516646356\\
12.4	0.0534181790231187\\
12.48	0.0565651378704501\\
12.54	0.0587884186437932\\
12.6	0.0608848122774468\\
12.66	0.0628446033175436\\
12.72	0.0646572058797865\\
12.78	0.0663114112136753\\
12.84	0.0677956814528322\\
12.9	0.0690984738542504\\
12.96	0.0702085788852926\\
13.02	0.0711154554536719\\
13.08	0.0718095472947127\\
13.14	0.0722825659125839\\
13.2	0.0725277273912006\\
13.26	0.0725399327289402\\
13.32	0.0723158840061551\\
13.38	0.0718541315830912\\
13.44	0.0711550505783975\\
13.5	0.0702207480341244\\
13.56	0.0690549053658849\\
13.62	0.0676625638467527\\
13.68	0.066049863876934\\
13.74	0.0642237515159465\\
13.8	0.0621916680412617\\
13.86	0.0599612399691658\\
13.92	0.0575399878476901\\
13.98	0.0549350720415731\\
14.04	0.0521530925473712\\
14.1	0.0491999575382387\\
14.16	0.0460808318595127\\
14.22	0.0428001721929512\\
14.28	0.0393618502958155\\
14.34	0.0357693599137541\\
14.4	0.0320260970552262\\
14.46	0.0281356977421581\\
14.52	0.0241024125710894\\
14.58	0.0199314938570936\\
14.64	0.0156295691421384\\
14.72	0.0097045715255959\\
14.8	0.00358703850001518\\
14.88	-0.00269080618784301\\
14.98	-0.0107031384797125\\
15.28	-0.0349107609684012\\
15.36	-0.041147544733974\\
15.42	-0.0456981853591039\\
15.48	-0.0501161891340267\\
15.54	-0.0543819000407098\\
15.6	-0.0584775933220563\\
15.66	-0.0623876378336483\\
15.72	-0.0660985581276634\\
15.78	-0.0695989992366677\\
15.84	-0.072879602490481\\
15.9	-0.0759328051665094\\
15.96	-0.0787525801474196\\
16.02	-0.0813341339499551\\
16.08	-0.0836735825028789\\
16.12	-0.0850970670521782\\
16.16	-0.0864105767566841\\
16.2	-0.0876132269658036\\
16.24	-0.0887041136763465\\
16.28	-0.0896822837162965\\
16.32	-0.0905467099990567\\
16.36	-0.0912962723658985\\
16.4	-0.0919297444098781\\
16.44	-0.0924457865470885\\
16.48	-0.0928429454723876\\
16.52	-0.0931196600070479\\
16.56	-0.0932742732166787\\
16.6	-0.0933050505495707\\
16.64	-0.0932102036196625\\
16.68	-0.0929879191354672\\
16.72	-0.0926363923584326\\
16.76	-0.0921538643626789\\
16.8	-0.0915386622655667\\
16.84	-0.0907892415074407\\
16.88	-0.0899042291820784\\
16.92	-0.088882467360385\\
16.96	-0.0877230553113648\\
17	-0.0864253895101008\\
17.04	-0.0849892003348423\\
17.08	-0.0834145843969587\\
17.12	-0.0817020315199386\\
17.16	-0.0798524454875746\\
17.2	-0.077867157816744\\
17.24	-0.0757479339749239\\
17.28	-0.0734969716540412\\
17.32	-0.0711168909262341\\
17.36	-0.0686107163378793\\
17.4	-0.0659818512393144\\
17.44	-0.0632340448913915\\
17.48	-0.0603713531278558\\
17.54	-0.0558714097241335\\
17.6	-0.051138153603933\\
17.66	-0.0461876791197504\\
17.72	-0.0410363589554272\\
17.78	-0.0357004638241634\\
17.84	-0.0301958297002543\\
17.9	-0.0245375966981562\\
17.96	-0.0187400391724459\\
18.04	-0.0108161679777758\\
18.12	-0.0026974749755162\\
18.2	0.00558883154943857\\
18.3	0.0161421452402699\\
18.4	0.0268622196597441\\
18.56	0.0442039693107716\\
18.7	0.0593456811824602\\
18.78	0.0678729460576797\\
18.86	0.0762324025243792\\
18.92	0.0823507250696949\\
18.98	0.088305389450678\\
19.04	0.0940647223059337\\
19.1	0.0995966003894218\\
19.14	0.103142318263561\\
19.18	0.106563345112704\\
19.22	0.109850530172743\\
19.26	0.112994993787176\\
19.3	0.115988193869562\\
19.34	0.118821987696879\\
19.38	0.121488688009698\\
19.42	0.123981112500342\\
19.46	0.126292625883245\\
19.5	0.128417173862296\\
19.54	0.130349308437665\\
19.58	0.132084204129452\\
19.62	0.133617664838525\\
19.66	0.134946121216437\\
19.7	0.136066618576994\\
19.74	0.136976795552343\\
19.78	0.137674853875541\\
19.82	0.13815951985854\\
19.86	0.138429998327151\\
19.9	0.138485919969249\\
19.94	0.138327283245005\\
19.98	0.137954392192881\\
20	0.137687763944076\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147052370982177\\
0.0799999999999983	0.1439285029629\\
0.120000000000001	0.140635416052959\\
0.16	0.1371798470431\\
0.199999999999999	0.133568273037227\\
0.239999999999998	0.129806944806951\\
0.280000000000001	0.125901928220951\\
0.32	0.121859151984516\\
0.359999999999999	0.117684459862275\\
0.399999999999999	0.113383665546227\\
0.440000000000001	0.108962608366898\\
0.48	0.104427208121844\\
0.539999999999999	0.0974230028739633\\
0.600000000000001	0.0901964237848851\\
0.66	0.0827699329670715\\
0.719999999999999	0.0751674525776451\\
0.780000000000001	0.0674145078140675\\
0.859999999999999	0.0568903839360253\\
0.960000000000001	0.0435323344208243\\
1.18	0.0140325252957787\\
1.26	0.00350574056425046\\
1.32	-0.00424594522254296\\
1.38	-0.0118423867327877\\
1.44	-0.019256752484516\\
1.5	-0.0264647261681858\\
1.56	-0.0334448098251414\\
1.6	-0.0379623367805202\\
1.64	-0.042365581734888\\
1.68	-0.0466504320254444\\
1.72	-0.0508133619296487\\
1.76	-0.0548514037382759\\
1.8	-0.0587621079963938\\
1.84	-0.0625434938594793\\
1.88	-0.0661939908229066\\
1.92	-0.0697123733665137\\
1.96	-0.0730976903013634\\
2	-0.0763491908023184\\
2.04	-0.0794662492493678\\
2.08	-0.0824482910755435\\
2.12	-0.0852947218247913\\
2.16	-0.0880048615577245\\
2.2	-0.0905778866063649\\
2.24	-0.0930127804750605\\
2.28	-0.0953082954190059\\
2.32	-0.0974629259131063\\
2.36	-0.0994748948631141\\
2.4	-0.101342153020372\\
2.44	-0.103062391655055\\
2.48	-0.104633068135037\\
2.52	-0.106051443662707\\
2.56	-0.107314632054404\\
2.6	-0.108419658119193\\
2.64	-0.109363523916606\\
2.68	-0.110143280955601\\
2.72	-0.110756106245617\\
2.76	-0.111199380029138\\
2.8	-0.111470763014342\\
2.84	-0.111568270984261\\
2.88	-0.111490344781522\\
2.92	-0.111235913847779\\
2.96	-0.110804451726501\\
3	-0.110196022206608\\
3.04	-0.109411315081438\\
3.08	-0.108451670811903\\
3.12	-0.107319093702667\\
3.16	-0.106016253515225\\
3.2	-0.10454647574235\\
3.24	-0.102913721045621\\
3.28	-0.101122554604871\\
3.32	-0.099178106340279\\
3.36	-0.097086023140502\\
3.4	-0.0948524143623253\\
3.44	-0.0924837919583119\\
3.48	-0.089987006640083\\
3.52	-0.0873691814988504\\
3.58	-0.083231563435973\\
3.64	-0.078863368557613\\
3.7	-0.0742900441440106\\
3.76	-0.0695367849832706\\
3.82	-0.0646281291246034\\
3.9	-0.0578820412073817\\
3.98	-0.0509536457304343\\
4.08	-0.04210884089348\\
4.22	-0.0295265715444195\\
4.48	-0.00611891196039949\\
4.58	0.00272366721475237\\
4.68	0.0113893884394933\\
4.76	0.0181527900944438\\
4.84	0.0247283090874824\\
4.9	0.029514370129224\\
4.96	0.0341574962317246\\
5.02	0.0386409615867258\\
5.08	0.0429480064222503\\
5.14	0.0470621974610914\\
5.2	0.0509678202107651\\
5.26	0.0546502789169523\\
5.32	0.0580964787674958\\
5.36	0.0602570482049565\\
5.4	0.062304746821777\\
5.44	0.0642372000696305\\
5.48	0.0660524992860836\\
5.52	0.0677492120823402\\
5.56	0.0693263836421139\\
5.6	0.0707835288951344\\
5.64	0.0721206158030547\\
5.68	0.073338040260353\\
5.72	0.0744365933592839\\
5.76	0.075417421987229\\
5.8	0.0762819839103628\\
5.84	0.0770319986428305\\
5.88	0.0776693955024648\\
5.92	0.0781962603089319\\
5.98	0.0787841141137839\\
6.04	0.0791357631149872\\
6.1	0.0792586653908778\\
6.16	0.0791598737749943\\
6.22	0.0788457957103219\\
6.28	0.0783220324618625\\
6.34	0.0775933031303602\\
6.4	0.0766634534497008\\
6.46	0.0755355442539702\\
6.52	0.0742120100699957\\
6.58	0.0726948747456539\\
6.64	0.0709860084914808\\
6.7	0.0690874092335676\\
6.76	0.0670014907152172\\
6.82	0.0647313602502742\\
6.88	0.0622810702928547\\
6.94	0.0596558298985954\\
7	0.0568621645641194\\
7.06	0.0539080157089202\\
7.12	0.0508027740908297\\
7.18	0.0475572446252954\\
7.26	0.0430327565403843\\
7.34	0.0383123212403582\\
7.42	0.0334303409710586\\
7.52	0.0271552788612723\\
7.66	0.0181722493660459\\
7.94	0.000131822169109341\\
8.06	-0.00743184210034897\\
8.18	-0.014819914556913\\
8.28	-0.0208176367001052\\
8.38	-0.0266505253938902\\
8.48	-0.0322954241601181\\
8.56	-0.0366555115440192\\
8.64	-0.0408552378372278\\
8.72	-0.0448698848473121\\
8.78	-0.0477423346219048\\
8.84	-0.0504814560608864\\
8.9	-0.0530734352658122\\
8.96	-0.0555042258823377\\
9.02	-0.0577599678510445\\
9.08	-0.0598274189739705\\
9.14	-0.0616943742489582\\
9.2	-0.0633500492919374\\
9.26	-0.0647854070720015\\
9.32	-0.0659934113327729\\
9.38	-0.066969195095421\\
9.44	-0.0677101381206526\\
9.5	-0.0682158527361345\\
9.56	-0.0684880826333334\\
9.62	-0.0685305237899279\\
9.68	-0.0683485803497312\\
9.74	-0.0679490709536523\\
9.8	-0.0673399026145596\\
9.86	-0.0665297297986598\\
9.92	-0.0655276160112024\\
9.98	-0.0643427140219082\\
10.04	-0.0629839790635245\\
10.1	-0.0614599270537575\\
10.16	-0.0597784472726879\\
10.22	-0.0579466760973695\\
10.28	-0.0559709354511497\\
10.34	-0.0538567366435387\\
10.4	-0.0516088473192582\\
10.46	-0.0492314163607581\\
10.52	-0.0467281488618774\\
10.6	-0.0432007179357328\\
10.68	-0.039464150294112\\
10.76	-0.0355279485182471\\
10.84	-0.0314037472568849\\
10.92	-0.0271061741212506\\
11	-0.0226534440830939\\
11.1	-0.0169032855891338\\
11.22	-0.0098012429183747\\
11.44	0.00346467579108634\\
11.58	0.0118250888888518\\
11.68	0.0176564051387089\\
11.78	0.0233216857819905\\
11.86	0.0277127082540574\\
11.94	0.0319653218645009\\
12.02	0.0360711242887248\\
12.1	0.0400238501788159\\
12.18	0.0438180419916847\\
12.26	0.0474476661212542\\
12.34	0.0509048348465448\\
12.42	0.0541787785195851\\
12.5	0.0572551799901966\\
12.56	0.0594220947199311\\
12.62	0.0614588076653568\\
12.68	0.0633553441307235\\
12.74	0.0651009408353715\\
12.8	0.0666843100323398\\
12.86	0.0680939445551978\\
12.92	0.0693184477100743\\
12.98	0.0703468712930295\\
13.04	0.0711690452257443\\
13.1	0.0717758832577218\\
13.16	0.0721596507584366\\
13.22	0.0723141826927858\\
13.28	0.0722350423255769\\
13.34	0.0719196139393787\\
13.4	0.0713671257968294\\
13.46	0.0705786026680677\\
13.52	0.0695567504143355\\
13.58	0.0683057783003314\\
13.64	0.0668311678135041\\
13.7	0.0651393996850551\\
13.76	0.0632376533936458\\
13.82	0.0611334955227534\\
13.88	0.0588345747556644\\
13.94	0.0563483418497981\\
14	0.0536818124795566\\
14.06	0.0508413892658268\\
14.12	0.0478327565822028\\
14.18	0.0446608578924916\\
14.24	0.0413299605803452\\
14.3	0.0378438077295584\\
14.36	0.0342058504445397\\
14.42	0.0304195484748604\\
14.48	0.0264887215754612\\
14.54	0.0224179296423905\\
14.6	0.0182128566169233\\
14.68	0.0124098561130772\\
14.76	0.00640316634473592\\
14.84	0.000221462200240552\\
14.94	-0.0076967763920095\\
15.08	-0.0189838475288582\\
15.24	-0.0318470303481675\\
15.32	-0.0381315436651057\\
15.4	-0.0442440066759282\\
15.46	-0.0486840806511104\\
15.52	-0.0529779848077219\\
15.58	-0.057107449910788\\
15.64	-0.0610562531510297\\
15.7	-0.0648103121827752\\
15.76	-0.0683576806349464\\
15.82	-0.0716884517437713\\
15.88	-0.0747945815248698\\
15.94	-0.0776696466338542\\
16	-0.0803085546352129\\
16.06	-0.0827072257865318\\
16.12	-0.0848622657125055\\
16.16	-0.0861621075106811\\
16.2	-0.0873514549464716\\
16.24	-0.0884294211493071\\
16.28	-0.089395069815204\\
16.32	-0.090247390600986\\
16.36	-0.0909852800955946\\
16.4	-0.091607528758761\\
16.44	-0.0921128140902603\\
16.48	-0.092499700164435\\
16.52	-0.0927666435354233\\
16.56	-0.0929120053895964\\
16.6	-0.0929340696939498\\
16.64	-0.0928310669636012\\
16.68	-0.0926012031491332\\
16.72	-0.0922426930270532\\
16.76	-0.0917537973657367\\
16.8	-0.0911328630372488\\
16.84	-0.0903783651548764\\
16.88	-0.0894889502403018\\
16.92	-0.0884634793656609\\
16.96	-0.0873010701782135\\
17	-0.0860011367015794\\
17.04	-0.0845634258204093\\
17.08	-0.0829880493976489\\
17.12	-0.0812755110462255\\
17.16	-0.0794267266813655\\
17.2	-0.0774430381148612\\
17.24	-0.0753262191174038\\
17.28	-0.0730784735661167\\
17.32	-0.0707024255077471\\
17.36	-0.0682011011980848\\
17.4	-0.0655779034181627\\
17.44	-0.0628365786102307\\
17.48	-0.0599811776131389\\
17.54	-0.0554936716987697\\
17.6	-0.0507746258597486\\
17.66	-0.045840094708371\\
17.72	-0.0407064049148573\\
17.78	-0.035389776908886\\
17.84	-0.0299059941470681\\
17.9	-0.0242701438992512\\
17.96	-0.0184964489692803\\
18.04	-0.010606612190255\\
18.12	-0.00252438998827031\\
18.2	0.00572310757169348\\
18.3	0.0162247632336552\\
18.42	0.0290373127171932\\
18.76	0.0655606697511963\\
18.84	0.0739155020240787\\
18.9	0.0800414385103636\\
18.96	0.0860138872725784\\
19.02	0.0918016242608211\\
19.08	0.0973728125065669\\
19.12	0.100950858741868\\
19.16	0.104409103759988\\
19.2	0.107738350976781\\
19.24	0.110929640809729\\
19.28	0.113974318627239\\
19.32	0.116864098574844\\
19.36	0.119591122211855\\
19.4	0.122148010992163\\
19.44	0.124527911732301\\
19.48	0.126724534326581\\
19.52	0.128732181093248\\
19.56	0.130545767266838\\
19.6	0.132160832290594\\
19.64	0.133573541709939\\
19.68	0.134780679623695\\
19.72	0.135779631814966\\
19.76	0.13656835985768\\
19.8	0.137145366677316\\
19.84	0.137509654233401\\
19.88	0.137660674184119\\
19.92	0.137598272586139\\
19.96	0.137322629870255\\
20	0.136834197509891\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147054354600602\\
0.0799999999999983	0.143932322261136\\
0.120000000000001	0.140640919647289\\
0.16	0.137186880664544\\
0.199999999999999	0.13357668019033\\
0.239999999999998	0.129816567522404\\
0.280000000000001	0.125912607893348\\
0.32	0.121870730283561\\
0.359999999999999	0.117696779702918\\
0.399999999999999	0.113396572100857\\
0.440000000000001	0.108975950100895\\
0.48	0.104440837832417\\
0.539999999999999	0.0974368005239512\\
0.600000000000001	0.0902100925895404\\
0.66	0.0827832027439541\\
0.719999999999999	0.0751800834802729\\
0.780000000000001	0.0674262931393592\\
0.859999999999999	0.0569007806208113\\
0.960000000000001	0.0435406924224147\\
1.18	0.014035886188605\\
1.26	0.00350727427730746\\
1.32	-0.00424576121537257\\
1.38	-0.0118435372833225\\
1.44	-0.0192592328541394\\
1.5	-0.0264685490914935\\
1.56	-0.033450011824705\\
1.6	-0.0379684926126913\\
1.64	-0.0423727300743231\\
1.68	-0.0466586217346574\\
1.72	-0.050822652405639\\
1.76	-0.0548618650304569\\
1.8	-0.0587738206921173\\
1.84	-0.0625565487395932\\
1.88	-0.066208488295846\\
1.92	-0.0697284226956327\\
1.96	-0.0731154086458368\\
2	-0.0763687020973585\\
2.04	-0.0794876829560955\\
2.08	-0.0824717808345028\\
2.12	-0.0853204040499378\\
2.16	-0.0880328740090981\\
2.2	-0.0906083669801525\\
2.24	-0.0930458650487154\\
2.28	-0.0953441177868619\\
2.32	-0.0975016158446351\\
2.36	-0.0995165773114088\\
2.4	-0.101386947303016\\
2.44	-0.103110410823454\\
2.48	-0.104684418541524\\
2.52	-0.106106224727807\\
2.56	-0.107372936229677\\
2.6	-0.108481571034275\\
2.64	-0.109429124692809\\
2.68	-0.110212642662823\\
2.72	-0.110829296474609\\
2.76	-0.111276461547533\\
2.8	-0.111551794472252\\
2.84	-0.111653307634029\\
2.88	-0.111579439176047\\
2.92	-0.111329116482981\\
2.96	-0.110901811595756\\
3	-0.110297587238072\\
3.04	-0.109517132433439\\
3.08	-0.108561787006209\\
3.12	-0.107433554580783\\
3.16	-0.106135104008409\\
3.2	-0.104669759451749\\
3.24	-0.103041479634538\\
3.28	-0.101254827010603\\
3.32	-0.0993149278179608\\
3.36	-0.0972274241558999\\
3.4	-0.0949984193545852\\
3.44	-0.0926344179967913\\
3.48	-0.0901422620021926\\
3.52	-0.0875290641976534\\
3.58	-0.0833983572896884\\
3.64	-0.0790369964047457\\
3.7	-0.0744703758287244\\
3.76	-0.0697236309521472\\
3.82	-0.0648212350342909\\
3.9	-0.0580829785730792\\
3.98	-0.0511616699005621\\
4.08	-0.042324417008146\\
4.22	-0.0297497239104878\\
4.48	-0.00634480087934364\\
4.58	0.002501030780099\\
4.68	0.0111723983081404\\
4.76	0.0179419706480353\\
4.84	0.0245250433195174\\
4.9	0.0293176194651181\\
4.96	0.0339679410462033\\
5.02	0.0384592389675369\\
5.08	0.0427747121436113\\
5.14	0.0468978894986272\\
5.2	0.0508130233604263\\
5.26	0.0545054899943374\\
5.32	0.0579621718147898\\
5.36	0.0601299834712172\\
5.4	0.0621851224126679\\
5.44	0.0641252101502765\\
5.48	0.0659483343508533\\
5.52	0.0676530589639626\\
5.56	0.0692384252426628\\
5.6	0.0707039436309707\\
5.64	0.0720495767657958\\
5.68	0.0732757141057832\\
5.72	0.0743831389457235\\
5.76	0.0753729887936885\\
5.8	0.0762467102726134\\
5.84	0.0770060098521768\\
5.88	0.0776528018169493\\
5.92	0.0781891549302891\\
5.98	0.0787913737276398\\
6.04	0.0791574817742493\\
6.1	0.0792948562006011\\
6.16	0.0792104618652907\\
6.22	0.0789106132532176\\
6.28	0.0784008160489194\\
6.34	0.0776856936889594\\
6.4	0.0767689987313673\\
6.46	0.0756537037878466\\
6.52	0.0743421623466816\\
6.58	0.072836326288126\\
6.64	0.0711380043848173\\
6.7	0.0692491446265286\\
6.76	0.0671721227744939\\
6.82	0.0649100200416406\\
6.88	0.0624668740803322\\
6.94	0.0598478893903511\\
7	0.0570595956893527\\
7.06	0.0541099455806666\\
7.12	0.0510083458930488\\
7.18	0.0477656202565448\\
7.26	0.0432435995856508\\
7.34	0.0385242142187288\\
7.42	0.0336418905349163\\
7.52	0.0273644410588005\\
7.66	0.0183743009274302\\
7.96	-0.00096907300130411\\
8.08	-0.00852624534483937\\
8.2	-0.0159061446518294\\
8.3	-0.0218964835148654\\
8.4	-0.0277208763881731\\
8.5	-0.0333546055700857\\
8.58	-0.0377023300322534\\
8.66	-0.0418852312025919\\
8.74	-0.0458773074980741\\
8.8	-0.048728385854119\\
8.86	-0.0514419262810044\\
8.92	-0.054003889463587\\
8.98	-0.0564001479004226\\
9.04	-0.0586169134345731\\
9.1	-0.0606411683929764\\
9.16	-0.0624610755266879\\
9.22	-0.0640663439107954\\
9.28	-0.0654485313744964\\
9.34	-0.0666012685622874\\
9.4	-0.0675203949835144\\
9.46	-0.0682040029709263\\
9.52	-0.0686523909335115\\
9.58	-0.0688679322958343\\
9.64	-0.0688548707792194\\
9.7	-0.068619056001932\\
9.76	-0.068167635651335\\
9.82	-0.0675087216948107\\
9.88	-0.0666510483055056\\
9.94	-0.0656036384981853\\
10	-0.0643754950464626\\
10.06	-0.0629753292469957\\
10.12	-0.0614113386645769\\
10.18	-0.0596910422728349\\
10.24	-0.0578211785132225\\
10.3	-0.0558076688194298\\
10.36	-0.053655646165744\\
10.42	-0.0513695452558309\\
10.48	-0.0489532481322854\\
10.54	-0.0464102763276699\\
10.62	-0.0428284661244511\\
10.7	-0.0390359656374315\\
10.78	-0.0350426861598159\\
10.86	-0.0308609695246744\\
10.94	-0.0265063864860018\\
11.02	-0.0219982410721649\\
11.12	-0.0161827646226946\\
11.24	-0.00901071221932526\\
11.64	0.0151162621550469\\
11.74	0.0209068471055005\\
11.84	0.0265141894442706\\
11.92	0.0308503956017603\\
12	0.0350432574019308\\
12.08	0.0390858550171096\\
12.16	0.0429723553360546\\
12.24	0.0466966231251149\\
12.32	0.0502509050157656\\
12.4	0.0536247362992164\\
12.48	0.0568041910425272\\
12.54	0.0590507073483408\\
12.6	0.0611691507487926\\
12.66	0.0631496255583635\\
12.72	0.0649813801234487\\
12.78	0.0666530583631797\\
12.84	0.068152996700416\\
12.9	0.069469550569746\\
12.96	0.0705914337947284\\
13.02	0.0715080541099127\\
13.08	0.0722098288650628\\
13.14	0.0726884663686107\\
13.2	0.0729372002782611\\
13.26	0.0729509668115469\\
13.32	0.0727265172266982\\
13.38	0.0722624609313947\\
13.44	0.07155923764617\\
13.5	0.0706190202179329\\
13.56	0.0694455528818878\\
13.62	0.0680439329251392\\
13.68	0.0664203467068596\\
13.74	0.064581773704198\\
13.8	0.0625356745187133\\
13.86	0.0602896804158846\\
13.92	0.0578513027972996\\
13.98	0.0552276808556194\\
14.04	0.0524253844111797\\
14.1	0.0494502865142827\\
14.16	0.0463075168419742\\
14.22	0.0430015023427011\\
14.28	0.0395360962104832\\
14.34	0.0359147904210673\\
14.4	0.0321410011335885\\
14.46	0.0282184106980488\\
14.52	0.0241513452679847\\
14.58	0.0199451635237935\\
14.64	0.0156066301142417\\
14.72	0.0096310184530104\\
14.8	0.0034612393344311\\
14.88	-0.00286996270202522\\
14.98	-0.0109497124570943\\
15.28	-0.0353545831851072\\
15.36	-0.0416406748021636\\
15.42	-0.0462270303722221\\
15.48	-0.0506795828472093\\
15.54	-0.054978624919837\\
15.6	-0.059106395528115\\
15.66	-0.0630472366486288\\
15.72	-0.0667876494765309\\
15.78	-0.0703162533430444\\
15.84	-0.0736236560613648\\
15.9	-0.076702248812726\\
15.96	-0.0795459419969582\\
16.02	-0.0821498605920645\\
16.06	-0.0837506031469601\\
16.1	-0.0852419668283098\\
16.14	-0.0866229912925469\\
16.18	-0.0878927459061671\\
16.22	-0.0890502938867428\\
16.26	-0.0900946606088056\\
16.3	-0.0910248067611512\\
16.34	-0.0918396069238412\\
16.38	-0.0925378340098888\\
16.42	-0.0931181498895342\\
16.46	-0.0935791023863644\\
16.5	-0.093919128704357\\
16.54	-0.0941365652152015\\
16.58	-0.094229663405816\\
16.62	-0.0941966116586137\\
16.66	-0.0940355624122411\\
16.7	-0.0937446641298116\\
16.74	-0.0933220973868885\\
16.78	-0.0927661142844798\\
16.82	-0.0920750802957535\\
16.86	-0.0912475175718761\\
16.9	-0.0902821486653309\\
16.94	-0.0891779395817522\\
16.98	-0.087934141046663\\
17.02	-0.0865503268748249\\
17.06	-0.0850264283597006\\
17.1	-0.0833627636607872\\
17.14	-0.0815600612582905\\
17.18	-0.079619476668352\\
17.22	-0.0775426017660017\\
17.26	-0.0753314662454372\\
17.3	-0.0729885309541558\\
17.34	-0.0705166730636329\\
17.38	-0.0679191632787877\\
17.42	-0.0651996355337303\\
17.46	-0.0623620498641237\\
17.5	-0.0594106493784565\\
17.56	-0.0547799941085572\\
17.62	-0.0499192098136874\\
17.68	-0.0448446578386772\\
17.74	-0.0395728276291614\\
17.8	-0.0341199702931654\\
17.86	-0.0285017902790585\\
17.92	-0.02273321783127\\
17.98	-0.0168282795974477\\
18.06	-0.00876542693645987\\
18.14	-0.000512184296965756\\
18.22	0.00790430395069208\\
18.32	0.0186135095214865\\
18.44	0.0316665240094913\\
18.74	0.0644631638380133\\
18.82	0.0730026718111425\\
18.88	0.0792757512693605\\
18.94	0.0854025851592013\\
19	0.0913516515346906\\
19.06	0.0970906651509971\\
19.1	0.100783913789257\\
19.14	0.104359770600354\\
19.18	0.107808797232092\\
19.22	0.111121766630536\\
19.26	0.114289733329436\\
19.3	0.117304100026747\\
19.34	0.120156679330602\\
19.38	0.122839749654169\\
19.42	0.125346104345329\\
19.46	0.127669093251605\\
19.5	0.129802656042674\\
19.54	0.131741346741681\\
19.58	0.133480349053034\\
19.62	0.135015482218826\\
19.66	0.136343197289495\\
19.7	0.137460563857115\\
19.74	0.138365247472315\\
19.78	0.139055478147476\\
19.82	0.139530010538536\\
19.86	0.139788076592861\\
19.9	0.139829331647945\\
19.94	0.139653795160367\\
19.98	0.139261787430801\\
20	0.138984773051479\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147056764192229\\
0.0799999999999983	0.143937003758563\\
0.120000000000001	0.1406477303175\\
0.16	0.137195673296091\\
0.199999999999999	0.133587303674005\\
0.239999999999998	0.129828867441287\\
0.280000000000001	0.125926427119531\\
0.32	0.121885909578765\\
0.359999999999999	0.117713158320033\\
0.399999999999999	0.113413988383382\\
0.440000000000001	0.10899424207711\\
0.48	0.104459843801077\\
0.539999999999999	0.0974565762918367\\
0.600000000000001	0.090230281547818\\
0.66	0.0828034561519146\\
0.719999999999999	0.0752000629631127\\
0.780000000000001	0.0674456729687698\\
0.859999999999999	0.0569188798507518\\
0.960000000000001	0.0435564741598498\\
1.18	0.0140441805759615\\
1.26	0.00351218061214453\\
1.32	-0.00424358222031884\\
1.38	-0.0118442243474881\\
1.44	-0.0192629069870662\\
1.5	-0.0264753149096748\\
1.56	-0.0334599590580886\\
1.6	-0.037980604033514\\
1.64	-0.0423870361557199\\
1.68	-0.04667514981724\\
1.72	-0.0508414270595878\\
1.76	-0.0548829084189499\\
1.8	-0.0587971529325664\\
1.84	-0.0625821882592774\\
1.88	-0.0662364521787779\\
1.92	-0.069758727017657\\
1.96	-0.0731480687952981\\
2	-0.0764037330788412\\
2.04	-0.0795250996750134\\
2.08	-0.0825115983605897\\
2.12	-0.0853626378578767\\
2.16	-0.0880775401947673\\
2.2	-0.0906554824512043\\
2.24	-0.093095447688281\\
2.28	-0.0953961865895003\\
2.32	-0.0975561910236245\\
2.36	-0.0995736803766967\\
2.4	-0.101446601109259\\
2.44	-0.10317263958764\\
2.48	-0.104749247829773\\
2.52	-0.106173681411054\\
2.56	-0.107443048408022\\
2.6	-0.10855436792988\\
2.64	-0.10950463651135\\
2.68	-0.110290900423582\\
2.72	-0.110910331809528\\
2.76	-0.111360306469621\\
2.8	-0.111638481113946\\
2.84	-0.111742867956412\\
2.88	-0.111671904649921\\
2.92	-0.111424517743142\\
2.96	-0.111000178070068\\
3	-0.1103989467532\\
3.04	-0.109621510799439\\
3.08	-0.108669207582416\\
3.12	-0.107544037825757\\
3.16	-0.106248667016995\\
3.2	-0.104786415482547\\
3.24	-0.103161237631351\\
3.28	-0.10137769112162\\
3.32	-0.0994408969166187\\
3.36	-0.0973564913675951\\
3.4	-0.0951305715933728\\
3.44	-0.0927696355164365\\
3.48	-0.0902805179658479\\
3.52	-0.0876703242704622\\
3.58	-0.0835440418184383\\
3.64	-0.0791869823043818\\
3.7	-0.0746245105027086\\
3.76	-0.0698817311206916\\
3.82	-0.0649830859148359\\
3.9	-0.0582494410799086\\
3.98	-0.0513322298114502\\
4.08	-0.0424992632402557\\
4.22	-0.0299287705402307\\
4.48	-0.00652511026687819\\
4.58	0.00232273811566941\\
4.68	0.0109975791906827\\
4.76	0.0177709858545612\\
4.84	0.0243588246470772\\
4.9	0.0291555778661845\\
4.96	0.0338105824761037\\
5.02	0.0383070572944959\\
5.08	0.0426281868263274\\
5.14	0.0467574833635673\\
5.2	0.0506791804346705\\
5.26	0.0543786333462073\\
5.32	0.0578427013561793\\
5.36	0.060015646850097\\
5.4	0.0620760779955631\\
5.44	0.0640216077002407\\
5.48	0.0658503145268057\\
5.52	0.0675607528059778\\
5.56	0.0691519536458394\\
5.6	0.070623416811685\\
5.64	0.0719750937252925\\
5.68	0.0732073620972997\\
5.72	0.0743209929521065\\
5.76	0.0753171110234234\\
5.8	0.0761971496825886\\
5.84	0.0769628017059425\\
5.88	0.0776159672872723\\
5.92	0.0781587007545888\\
5.98	0.0787704704573073\\
6.04	0.0791460608969743\\
6.1	0.079292798198658\\
6.16	0.0792175963479238\\
6.22	0.0789267197549322\\
6.28	0.0784256255001985\\
6.34	0.0777188905404635\\
6.4	0.0768102236882804\\
6.46	0.0757025570890555\\
6.52	0.0743982075052365\\
6.58	0.0728990941953285\\
6.64	0.0712069976708953\\
6.7	0.0693238421660709\\
6.76	0.0672519842244412\\
6.82	0.0649944903031816\\
6.88	0.0625553875829787\\
6.94	0.0599398741060888\\
7	0.0571544767968426\\
7.06	0.0542071487131111\\
7.12	0.0511072999186659\\
7.18	0.0478657595570162\\
7.26	0.0433444521605786\\
7.34	0.0386248080378131\\
7.42	0.0337412758757516\\
7.52	0.0274610142059153\\
7.66	0.0184645782967863\\
7.96	-0.000901190943483954\\
8.08	-0.00847060552126422\\
8.2	-0.0158645479199322\\
8.3	-0.0218679073838572\\
8.4	-0.0277064500781208\\
8.5	-0.0333553741837207\\
8.58	-0.03771593923776\\
8.66	-0.0419122261224878\\
8.74	-0.0459181698285285\\
8.8	-0.0487799250431245\\
8.86	-0.0515043475112265\\
8.92	-0.0540773693045935\\
8.98	-0.0564848344323181\\
9.04	-0.0587129264942909\\
9.1	-0.0607485998304078\\
9.16	-0.0625799893559709\\
9.22	-0.0641967762494779\\
9.28	-0.0655904900787476\\
9.34	-0.0667547324888389\\
9.4	-0.0676853128363888\\
9.46	-0.0683802917214322\\
9.52	-0.0688399338329297\\
9.58	-0.0690665765299201\\
9.64	-0.0690644248400787\\
9.7	-0.068839286874784\\
9.76	-0.068398265930135\\
9.82	-0.0677494267511918\\
9.88	-0.0669014536401242\\
9.94	-0.0658633174023286\\
10	-0.0646439666955736\\
10.06	-0.0632520573369142\\
10.12	-0.0616957306866759\\
10.18	-0.059982449506478\\
10.24	-0.058118896793566\\
10.3	-0.0561109401160564\\
10.36	-0.0539636609836549\\
10.42	-0.0516814458448884\\
10.48	-0.0492681324654995\\
10.54	-0.0467272027829218\\
10.62	-0.0431465922061953\\
10.7	-0.0393534919375611\\
10.78	-0.0353577678707104\\
10.86	-0.0311717367485471\\
10.94	-0.0268109642759207\\
11.02	-0.0222947683753283\\
11.12	-0.016466660449467\\
11.24	-0.0092758097766712\\
11.66	0.0161160590678371\\
11.76	0.0219002988774726\\
11.86	0.0274969917375358\\
11.94	0.031822679487199\\
12.02	0.0360038694601172\\
12.1	0.0400338761602583\\
12.18	0.0439067384240488\\
12.26	0.0476158345579165\\
12.34	0.0511526109592495\\
12.42	0.054505568230045\\
12.5	0.057659615563125\\
12.56	0.0598833898450053\\
12.62	0.0619754130349506\\
12.68	0.0639253852011095\\
12.74	0.0657222320534778\\
12.8	0.0673543744034326\\
12.86	0.068810037760187\\
12.92	0.0700775858209859\\
12.98	0.0711458610269702\\
13.04	0.0720045156203\\
13.1	0.0726443176407372\\
13.16	0.0730574179173153\\
13.22	0.0732375662179052\\
13.28	0.073180267204247\\
13.34	0.0728828696071098\\
13.4	0.0723445850091764\\
13.46	0.0715664357368802\\
13.52	0.0705511345550676\\
13.58	0.0693029020600129\\
13.64	0.0678272307878558\\
13.7	0.06613060798162\\
13.76	0.0642202115466368\\
13.82	0.0621035958019149\\
13.88	0.059788385021136\\
13.94	0.0572819932708413\\
14	0.0545913885401959\\
14.06	0.051722917509295\\
14.12	0.0486822044866493\\
14.18	0.0454741341158069\\
14.24	0.0421029225622718\\
14.3	0.0385722763028973\\
14.36	0.0348856317003197\\
14.42	0.0310464626732134\\
14.48	0.0270586384249718\\
14.54	0.0229268088203121\\
14.6	0.0186567920065634\\
14.66	0.0142559375786711\\
14.74	0.00820079334347312\\
14.82	0.00195725470890906\\
14.9	-0.00443998394606382\\
15.02	-0.0142310866179756\\
15.24	-0.0322671494805107\\
15.32	-0.0386692854571287\\
15.4	-0.0448986285843134\\
15.46	-0.0494254435558759\\
15.52	-0.0538049967649954\\
15.58	-0.0580187695038852\\
15.64	-0.0620503077617727\\
15.7	-0.0658853112422904\\
15.76	-0.0695116231849902\\
15.82	-0.0729191280626438\\
15.88	-0.0760995689831248\\
15.94	-0.0790463003193231\\
16	-0.0817539936051332\\
16.06	-0.0842183160546099\\
16.1	-0.0857241634309887\\
16.14	-0.0871192213525802\\
16.18	-0.0884025307815826\\
16.22	-0.0895731258368002\\
16.26	-0.0906300021460353\\
16.3	-0.0915720900734449\\
16.34	-0.0923982333895985\\
16.38	-0.0931071738282441\\
16.42	-0.0936975418465558\\
16.46	-0.0941678537764687\\
16.5	-0.0945165154245196\\
16.54	-0.0947418320473048\\
16.58	-0.0948420245002204\\
16.62	-0.0948152512293632\\
16.66	-0.0946596356513467\\
16.7	-0.094373298344987\\
16.74	-0.0939543933635534\\
16.78	-0.0934011478692511\\
16.82	-0.0927119041947542\\
16.86	-0.0918851633531013\\
16.9	-0.0909196289503349\\
16.94	-0.0898142504076453\\
16.98	-0.0885682643755636\\
17.02	-0.0871812332240474\\
17.06	-0.0856530795225936\\
17.1	-0.0839841154851584\\
17.14	-0.0821750664471779\\
17.18	-0.0802270875662892\\
17.22	-0.0781417730933711\\
17.26	-0.075921157743938\\
17.3	-0.0735677099077883\\
17.34	-0.0710843166623327\\
17.38	-0.0684742607955222\\
17.42	-0.0657411902906766\\
17.46	-0.0628890809694909\\
17.5	-0.0599221932221283\\
17.56	-0.055266541111088\\
17.62	-0.0503787003396923\\
17.68	-0.0452751022213569\\
17.74	-0.039972308148954\\
17.8	-0.0344866421095205\\
17.86	-0.0288338818012619\\
17.92	-0.0230290310782628\\
17.98	-0.0170861911197768\\
18.06	-0.00897041028562029\\
18.14	-0.000661682323588764\\
18.22	0.00781263586862835\\
18.32	0.0185970536728419\\
18.44	0.031743859111053\\
18.74	0.0647836352408682\\
18.82	0.0733876979811612\\
18.88	0.0797084529745291\\
18.94	0.0858820512190306\\
19	0.0918767199819257\\
19.06	0.0976599251669406\\
19.1	0.101381730536044\\
19.14	0.104985338608394\\
19.18	0.108461243113876\\
19.22	0.11180015162774\\
19.26	0.114993056214651\\
19.3	0.118031300322667\\
19.34	0.120906640805821\\
19.38	0.123611304051408\\
19.42	0.126138035294936\\
19.46	0.128480140320519\\
19.5	0.130631518866597\\
19.54	0.13258668918602\\
19.58	0.134340803346323\\
19.62	0.135889653000866\\
19.66	0.137229665515481\\
19.7	0.138357890498725\\
19.74	0.139271976957321\\
19.78	0.139970141481086\\
19.82	0.14045112805259\\
19.86	0.140714160273472\\
19.9	0.140758886998224\\
19.94	0.140585322562714\\
19.98	0.140193782983065\\
20	0.139916437472206\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147056933646823\\
0.0799999999999983	0.143937451634297\\
0.120000000000001	0.140648565610395\\
0.16	0.137197004919617\\
0.199999999999999	0.133589240391057\\
0.239999999999998	0.129831517831352\\
0.280000000000001	0.125929899571414\\
0.32	0.121890312298568\\
0.359999999999999	0.11771859934402\\
0.399999999999999	0.113420575585589\\
0.440000000000001	0.109002083162022\\
0.48	0.104469046272673\\
0.539999999999999	0.0974680218122437\\
0.600000000000001	0.0902442100315071\\
0.66	0.0828201053156086\\
0.719999999999999	0.0752196671187413\\
0.780000000000001	0.0674684614435641\\
0.859999999999999	0.056946258528459\\
0.960000000000001	0.0435901107271057\\
1.18	0.0140932878871141\\
1.26	0.0035673389250519\\
1.32	-0.00418379823233295\\
1.38	-0.011779773764232\\
1.44	-0.0191937815836667\\
1.5	-0.0264015406011069\\
1.56	-0.033381596824249\\
1.6	-0.0378992345528317\\
1.64	-0.0423027127275191\\
1.68	-0.0465879360548982\\
1.72	-0.0507513966658486\\
1.76	-0.0547901448746977\\
1.8	-0.0587017491002726\\
1.84	-0.0624842459037254\\
1.88	-0.0661360814091267\\
1.92	-0.069656045656366\\
1.96	-0.0730432016808429\\
2	-0.076296811310602\\
2.04	-0.0794162598099071\\
2.08	-0.0824009815721389\\
2.12	-0.0852503890693228\\
2.16	-0.0879638071984772\\
2.2	-0.0905404150269113\\
2.24	-0.0929791967328448\\
2.28	-0.0952789032705113\\
2.32	-0.0974380259685574\\
2.36	-0.0994547829083956\\
2.4	-0.101327118537274\\
2.44	-0.103052716563354\\
2.48	-0.104629025771633\\
2.52	-0.106053298004163\\
2.56	-0.107322637180459\\
2.6	-0.108434057906003\\
2.64	-0.109384551940394\\
2.68	-0.110171160579991\\
2.72	-0.110791050859703\\
2.76	-0.1112415933984\\
2.8	-0.111520439702954\\
2.84	-0.111625596805474\\
2.88	-0.111555497232413\\
2.92	-0.111309062485873\\
2.96	-0.110885758448475\\
3	-0.110285641393297\\
3.04	-0.109509393578552\\
3.08	-0.108558347721988\\
3.12	-0.107434499970545\\
3.16	-0.106140511296484\\
3.2	-0.104679697551767\\
3.24	-0.10305600868973\\
3.28	-0.101273997909949\\
3.32	-0.0993387816934614\\
3.36	-0.0972559918676907\\
3.4	-0.0950317209716012\\
3.44	-0.0926724622816621\\
3.48	-0.0901850459096813\\
3.52	-0.0875765723962552\\
3.58	-0.0834528952164959\\
3.64	-0.0790984562100583\\
3.7	-0.0745386034321598\\
3.76	-0.0697984249322801\\
3.82	-0.0649023461072993\\
3.9	-0.0581720422715009\\
3.98	-0.0512580477916096\\
4.08	-0.0424288809464173\\
4.22	-0.029863212002617\\
4.48	-0.00646679352423618\\
4.58	0.00237883799235661\\
4.68	0.0110517197792745\\
4.76	0.0178237039420779\\
4.84	0.0244102101297941\\
4.9	0.0292059998859173\\
4.96	0.0338600539519653\\
5.02	0.0383555757585441\\
5.08	0.0426757357769318\\
5.14	0.0468040342117995\\
5.2	0.0507246949878208\\
5.26	0.0544230667444445\\
5.32	0.0578860053530619\\
5.36	0.0600581710157719\\
5.4	0.0621178017760364\\
5.44	0.0640625121565677\\
5.48	0.0658903830160504\\
5.52	0.0675999716300844\\
5.56	0.0691903126567013\\
5.6	0.0706609099619513\\
5.64	0.0720117195557677\\
5.68	0.0732431241534606\\
5.72	0.0743559001240648\\
5.76	0.0753511778055511\\
5.8	0.0762303963510362\\
5.84	0.0769952544141859\\
5.88	0.0776476580816556\\
5.92	0.0781896675136373\\
5.98	0.0788004346033517\\
6.04	0.0791751387881092\\
6.1	0.0793211231435755\\
6.16	0.0792453168857747\\
6.22	0.0789539977160061\\
6.28	0.0784526339444014\\
6.34	0.0777458116614156\\
6.4	0.0768372467570266\\
6.46	0.0757298764946093\\
6.52	0.0744260209311065\\
6.58	0.0729276009532818\\
6.64	0.0712363971969836\\
6.7	0.0693543326702226\\
6.76	0.0672837614744495\\
6.82	0.0650277465167051\\
6.88	0.0625903103973613\\
6.94	0.0599766455948725\\
7	0.0571932725030955\\
7.06	0.0542481366729852\\
7.12	0.0511506396526613\\
7.18	0.0479116010114069\\
7.26	0.0433938438366397\\
7.34	0.0386779686811067\\
7.42	0.0337983915011257\\
7.52	0.0275232782804196\\
7.66	0.0185342820287104\\
7.96	-0.000815820998784744\\
8.08	-0.00837960232405521\\
8.2	-0.0157685709963999\\
8.3	-0.0217684182934548\\
8.4	-0.0276041141871595\\
8.5	-0.033250916679691\\
8.58	-0.0376103287576335\\
8.66	-0.0418059496127299\\
8.74	-0.045811703878524\\
8.8	-0.0486736169623647\\
8.86	-0.0513984401542835\\
8.92	-0.0539720896987816\\
8.98	-0.0563803915659271\\
9.04	-0.0586095096735093\\
9.1	-0.0606463776119561\\
9.16	-0.0624791090346015\\
9.22	-0.0640973638547315\\
9.28	-0.0654926508160791\\
9.34	-0.0666585515465812\\
9.4	-0.0675908564731849\\
9.46	-0.0682876085478803\\
9.52	-0.0687490562061939\\
9.58	-0.0689775219892574\\
9.64	-0.0689771975238394\\
9.7	-0.0687538788736148\\
9.76	-0.0683146585458765\\
9.82	-0.0676675916448843\\
9.88	-0.0668213538649667\\
9.94	-0.0657849083276787\\
10	-0.0645671968360162\\
10.06	-0.063176869105984\\
10.12	-0.0616220610983618\\
10.18	-0.0599102308493684\\
10.24	-0.0580480573029689\\
10.3	-0.0560414046688287\\
10.36	-0.0538953518391168\\
10.42	-0.051614283453052\\
10.48	-0.0492020363609527\\
10.54	-0.0466620925786678\\
10.62	-0.0430826737037471\\
10.7	-0.0392906306730296\\
10.78	-0.035295839846988\\
10.86	-0.0311106330051665\\
10.94	-0.0267505955612144\\
11.02	-0.0222350696207414\\
11.12	-0.0164077507109077\\
11.24	-0.00921785665239483\\
11.66	0.0161692011211194\\
11.76	0.0219517749373743\\
11.86	0.027546615794833\\
11.94	0.0318707228148121\\
12.02	0.03605028416154\\
12.1	0.0400786593450029\\
12.18	0.0439499371430614\\
12.26	0.0476575480983286\\
12.34	0.0511929904727459\\
12.42	0.0545448138826821\\
12.5	0.0576979715668848\\
12.56	0.0599212616791007\\
12.62	0.0620129722613605\\
12.68	0.0639628137493666\\
12.74	0.06575971954857\\
12.8	0.0673921155084436\\
12.86	0.0688482296004338\\
12.92	0.0701164255432225\\
12.98	0.0711855435341349\\
13.04	0.0720452315096125\\
13.1	0.0726862513617981\\
13.16	0.073100746156868\\
13.22	0.073282456509471\\
13.28	0.0732268767533952\\
13.34	0.0729313443167392\\
13.4	0.0723950586833695\\
13.46	0.0716190294364942\\
13.52	0.0706059560734467\\
13.58	0.0693600454830836\\
13.64	0.0678867760998614\\
13.7	0.0661926206765635\\
13.76	0.0642847422065529\\
13.82	0.0621706796072736\\
13.88	0.0598580411663328\\
13.94	0.0573542242690586\\
14	0.0546661794168166\\
14.06	0.0518002349008775\\
14.12	0.048761995682149\\
14.18	0.0455563260967438\\
14.24	0.042187421117049\\
14.3	0.0386589653056575\\
14.36	0.0349743726543004\\
14.42	0.0311370946213643\\
14.48	0.0271509783249186\\
14.54	0.0230206524666237\\
14.6	0.0187519155605536\\
14.66	0.0143520997361151\\
14.74	0.0082979400748755\\
14.82	0.00205490620348314\\
14.9	-0.00434231990985623\\
15.02	-0.0141343190247198\\
15.24	-0.032174615216924\\
15.32	-0.0385789736546087\\
15.4	-0.0448108097387063\\
15.46	-0.0493396322341084\\
15.52	-0.0537212797607083\\
15.58	-0.0579372059663861\\
15.64	-0.0619709303719809\\
15.7	-0.0658081279130514\\
15.76	-0.0694366191741764\\
15.82	-0.0728462683820332\\
15.88	-0.076028800987352\\
15.94	-0.0789775563662971\\
16	-0.0816871936907226\\
16.04	-0.0833585996029207\\
16.08	-0.0849206788257852\\
16.12	-0.0863724124109417\\
16.16	-0.0877128300497674\\
16.2	-0.088940972400156\\
16.24	-0.0900558572145691\\
16.28	-0.0910564500133155\\
16.32	-0.0919416399316155\\
16.36	-0.0927102212476356\\
16.4	-0.0933608809728028\\
16.44	-0.093892192757508\\
16.48	-0.0943026172353534\\
16.52	-0.0945905087987633\\
16.56	-0.0947541286687787\\
16.6	-0.0947916639930533\\
16.64	-0.0947012525794371\\
16.68	-0.0944810127493589\\
16.72	-0.0941290776767723\\
16.76	-0.0936436334669963\\
16.8	-0.093022960127346\\
16.84	-0.0922654744906843\\
16.88	-0.0913697740773536\\
16.92	-0.0903346808229273\\
16.96	-0.0891592835627435\\
17	-0.0878429781521923\\
17.04	-0.0863855041169224\\
17.08	-0.0847869767722749\\
17.12	-0.0830479138274924\\
17.16	-0.0811692555986525\\
17.2	-0.0791523780940118\\
17.24	-0.0769990984049898\\
17.28	-0.074711672032322\\
17.32	-0.0722927819953334\\
17.36	-0.0697455198073804\\
17.4	-0.0670733586451533\\
17.44	-0.0642801192861313\\
17.48	-0.0613699296281958\\
17.52	-0.0583471788297416\\
17.58	-0.0536121087264796\\
17.64	-0.0486503024313087\\
17.7	-0.0434782926409092\\
17.76	-0.0381126136331709\\
17.82	-0.03256944978002\\
17.88	-0.0268643507309463\\
17.94	-0.021012034458451\\
18	-0.0150262934817071\\
18.08	-0.00685990945623516\\
18.16	0.00149236703412114\\
18.24	0.0100034289674156\\
18.34	0.0208239506662444\\
18.46	0.0339978877965663\\
18.72	0.0626565162368991\\
18.8	0.0713022813413815\\
18.88	0.0797583221650626\\
18.94	0.0859329227033285\\
19	0.0919288275314472\\
19.06	0.0977135053462206\\
19.1	0.101436423243459\\
19.14	0.105041246750563\\
19.18	0.10851846719763\\
19.22	0.111858788975603\\
19.26	0.115053200227695\\
19.3	0.118093039797117\\
19.34	0.120970059308963\\
19.38	0.123676479361393\\
19.42	0.126205038908282\\
19.46	0.128549037030201\\
19.5	0.130702366412748\\
19.54	0.132659537980363\\
19.58	0.134415696270462\\
19.62	0.135966625277518\\
19.66	0.137308744650586\\
19.7	0.138439096291179\\
19.74	0.13935532157171\\
19.78	0.140055629577496\\
19.82	0.140538756966169\\
19.86	0.140803920235008\\
19.9	0.140850761385757\\
19.94	0.140679288173029\\
19.98	0.140289810310925\\
20	0.140013482700393\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147055021629011\\
0.0799999999999983	0.143933529333616\\
0.120000000000001	0.140642534185663\\
0.16	0.137188765178713\\
0.199999999999999	0.133578693054851\\
0.239999999999998	0.12981856383368\\
0.280000000000001	0.12591444039203\\
0.32	0.121872250325758\\
0.359999999999999	0.11769783826341\\
0.399999999999999	0.113397020791353\\
0.440000000000001	0.108975642186781\\
0.48	0.104439629232022\\
0.539999999999999	0.0974339789124699\\
0.600000000000001	0.0902053581816951\\
0.66	0.082776275974048\\
0.719999999999999	0.0751707086016538\\
0.780000000000001	0.0674142411524485\\
0.859999999999999	0.0568848531777419\\
0.960000000000001	0.0435195308864067\\
1.18	0.0140023461928145\\
1.26	0.00346914452861569\\
1.32	-0.00428730972630476\\
1.38	-0.0118884641787496\\
1.44	-0.0193074831319962\\
1.5	-0.0265200564017078\\
1.56	-0.0335047016217374\\
1.6	-0.0380252599381556\\
1.64	-0.0424315384949168\\
1.68	-0.0467194343781223\\
1.72	-0.0508854323722367\\
1.76	-0.0549265757478565\\
1.8	-0.0588404262128819\\
1.84	-0.0626250139822382\\
1.88	-0.0662787792320927\\
1.92	-0.0698005064881073\\
1.96	-0.0731892537418872\\
2	-0.0764442782858055\\
2.04	-0.0795649613947056\\
2.08	-0.082550734056543\\
2.12	-0.0854010059583921\\
2.16	-0.0881150998670606\\
2.2	-0.0906921934054381\\
2.24	-0.0931312700197715\\
2.28	-0.0954310806661312\\
2.32	-0.097590117423799\\
2.36	-0.0996065998814935\\
2.4	-0.101478474750383\\
2.44	-0.103203428750813\\
2.48	-0.10477891441117\\
2.52	-0.106202188022447\\
2.56	-0.107470358624472\\
2.6	-0.108580446572294\\
2.64	-0.109529449954888\\
2.68	-0.110314416921987\\
2.72	-0.110932521824783\\
2.76	-0.111381142996155\\
2.8	-0.111657939986813\\
2.84	-0.111760928133286\\
2.88	-0.111688548457767\\
2.92	-0.111439731081528\\
2.96	-0.111013950564459\\
3	-0.110411271853348\\
3.04	-0.109632385819584\\
3.08	-0.108678633681908\\
3.12	-0.107552019930473\\
3.16	-0.106255213683667\\
3.2	-0.104791538709776\\
3.24	-0.103164952622379\\
3.28	-0.101380016005351\\
3.32	-0.0994418524342109\\
3.36	-0.0973561005327355\\
3.4	-0.0951288593348281\\
3.44	-0.0927666283116686\\
3.48	-0.0902762434744346\\
3.52	-0.0876648109758236\\
3.58	-0.0835367246917365\\
3.64	-0.0791779267588275\\
3.7	-0.0746137809034586\\
3.76	-0.0698693897204521\\
3.82	-0.0649691921316489\\
3.9	-0.0582335643631779\\
3.98	-0.0513144627862054\\
4.08	-0.0424792550647055\\
4.22	-0.0299058464549979\\
4.48	-0.00649757103572313\\
4.58	0.00235168151770537\\
4.68	0.0110276494382227\\
4.76	0.0178017216545818\\
4.84	0.0243899865888579\\
4.9	0.0291868870356886\\
4.96	0.0338418807324352\\
5.02	0.03833817885549\\
5.08	0.042658960164399\\
5.14	0.0467877333193449\\
5.2	0.0507087304578988\\
5.26	0.0544073077664358\\
5.32	0.0578703275846948\\
5.36	0.0600424808537134\\
5.4	0.0621020472806784\\
5.44	0.0640466420629835\\
5.48	0.0658743463253479\\
5.52	0.0675837171856379\\
5.56	0.0691737887152115\\
5.6	0.0706440637696275\\
5.64	0.0719944969400146\\
5.68	0.0732254691401195\\
5.72	0.0743377545898198\\
5.76	0.0753324811742111\\
5.8	0.0762110853414093\\
5.84	0.0769752628459628\\
5.88	0.077626916744336\\
5.92	0.078168104101902\\
5.98	0.0787774957638128\\
6.04	0.0791506448401549\\
6.1	0.0792948852204063\\
6.16	0.0792171382698648\\
6.22	0.0789236755815104\\
6.28	0.0784199614321217\\
6.34	0.0777105802019449\\
6.4	0.0767992485535132\\
6.46	0.0756889070775522\\
6.52	0.0743818817031467\\
6.58	0.0728801016511511\\
6.64	0.0711853582094832\\
6.7	0.0692995871641742\\
6.76	0.0672251572941143\\
6.82	0.0649651478354194\\
6.88	0.0625235991124207\\
6.94	0.0599057224676933\\
7	0.0571180580563215\\
7.06	0.0541685718643166\\
7.12	0.0510666863518239\\
7.18	0.0478232423120097\\
7.26	0.0432996219862858\\
7.34	0.0385779426548574\\
7.42	0.0336926713411074\\
7.52	0.0274106731697223\\
7.66	0.0184126529079585\\
7.96	-0.000953143959371516\\
8.08	-0.00852131429770608\\
8.2	-0.0159133254714803\\
8.3	-0.0219145674238312\\
8.4	-0.0277505456698464\\
8.5	-0.0333964742884909\\
8.58	-0.0377543454419644\\
8.66	-0.0419476871436686\\
8.74	-0.0459504494909027\\
8.8	-0.0488096746066127\\
8.86	-0.0515314533963718\\
8.92	-0.0541017280405214\\
8.98	-0.0565063536839538\\
9.04	-0.0587315259724477\\
9.1	-0.0607642120363359\\
9.16	-0.0625925601209296\\
9.22	-0.0642062650413813\\
9.28	-0.0655968700618459\\
9.34	-0.0667579903368214\\
9.4	-0.0676854483137355\\
9.46	-0.0683773170608255\\
9.52	-0.0688338729474651\\
9.58	-0.0690574641068302\\
9.64	-0.0690523053675918\\
9.7	-0.0688242136550734\\
9.76	-0.068380300129661\\
9.82	-0.067728636535076\\
9.88	-0.0668779134302824\\
9.94	-0.0658371072903421\\
10	-0.0646151720314627\\
10.06	-0.0632207685047348\\
10.12	-0.0616620430675106\\
10.18	-0.0599464636197524\\
10.24	-0.0580807185987666\\
10.3	-0.0560706814494338\\
10.36	-0.053921440098236\\
10.42	-0.0516373880176246\\
10.48	-0.0492223706323927\\
10.54	-0.0466798781616404\\
10.62	-0.0430974189099658\\
10.7	-0.0393027590633999\\
10.78	-0.0353057877225496\\
10.86	-0.0311188450926636\\
10.94	-0.0267575197913033\\
11.02	-0.0222411512511265\\
11.12	-0.0164133912426578\\
11.24	-0.00922382444079162\\
11.66	0.0161558166823532\\
11.76	0.0219354145637674\\
11.86	0.0275268538007154\\
11.94	0.0318479257957804\\
12.02	0.0360241594681305\\
12.1	0.0400488968500241\\
12.18	0.0439162072945969\\
12.26	0.047619502746354\\
12.34	0.051150266530108\\
12.42	0.054497039607007\\
12.5	0.0576447750134719\\
12.56	0.0598637598190557\\
12.62	0.0619509692811953\\
12.68	0.0638961254378962\\
12.74	0.0656881766960318\\
12.8	0.0673155671057373\\
12.86	0.0687665457406261\\
12.92	0.0700294999472462\\
12.98	0.0710932956439336\\
13.04	0.0719476081138559\\
13.1	0.0725832277404663\\
13.16	0.0729923267509385\\
13.22	0.0731686751401703\\
13.28	0.0731077964318061\\
13.34	0.0728070566988208\\
13.4	0.0722656832373687\\
13.46	0.0714847123994495\\
13.52	0.0704668692803416\\
13.58	0.0692163851557908\\
13.64	0.067738761682854\\
13.7	0.0660404938016796\\
13.76	0.0641287658592695\\
13.82	0.0620111375518064\\
13.88	0.0596952376660411\\
13.94	0.0571884841129346\\
14	0.0544978482329412\\
14.06	0.0516296797053712\\
14.12	0.0485896055793233\\
14.18	0.0453825130155572\\
14.24	0.0420126204431917\\
14.3	0.0384836362504366\\
14.36	0.0347989981935797\\
14.42	0.0309621808416658\\
14.48	0.0269770530309152\\
14.54	0.0228482629341578\\
14.6	0.0185816253611577\\
14.66	0.0141844846104284\\
14.74	0.00813479879677814\\
14.82	0.00189727466287337\\
14.9	-0.00449342660073171\\
15.02	-0.0142738362162476\\
15.24	-0.0322880870558357\\
15.32	-0.0386817896179679\\
15.4	-0.0449025385667525\\
15.46	-0.0494228430840096\\
15.52	-0.0537958610770453\\
15.58	-0.0580031003723072\\
15.64	-0.062028132118531\\
15.7	-0.0658566796350719\\
15.76	-0.069476608157391\\
15.82	-0.0728778225489677\\
15.88	-0.0760520848008994\\
15.94	-0.0789927668309645\\
16	-0.0816945566055516\\
16.06	-0.0841531369246447\\
16.1	-0.0856552533052373\\
16.14	-0.0870466630154425\\
16.18	-0.0883264113780768\\
16.22	-0.089493536893599\\
16.26	-0.0905470396252781\\
16.3	-0.0914858544557653\\
16.34	-0.0923088297821053\\
16.38	-0.0930147120926037\\
16.42	-0.0936021367419144\\
16.46	-0.0940696251115192\\
16.5	-0.0944155882128186\\
16.54	-0.0946383366597559\\
16.58	-0.0947360968086635\\
16.62	-0.0947070327352257\\
16.66	-0.0945492735936142\\
16.7	-0.094260945781997\\
16.74	-0.0938402092236146\\
16.78	-0.0932852969656643\\
16.82	-0.0925945572014513\\
16.86	-0.0917664967379856\\
16.9	-0.0907998248642059\\
16.94	-0.0896934965276621\\
16.98	-0.0884467537030886\\
17.02	-0.0870591638379246\\
17.06	-0.0855306542898688\\
17.1	-0.0838615417323361\\
17.14	-0.0820525555961353\\
17.18	-0.0801048547398082\\
17.22	-0.0780200366960528\\
17.26	-0.075800139024917\\
17.3	-0.0734476325120639\\
17.34	-0.0709654061777876\\
17.38	-0.0683567443027009\\
17.42	-0.0656252959221391\\
17.46	-0.0627750374851033\\
17.5	-0.0598102296058975\\
17.56	-0.0551581262121132\\
17.62	-0.0502743470002791\\
17.68	-0.0451753198241889\\
17.74	-0.0398776013459212\\
17.8	-0.0343975097657498\\
17.86	-0.0287508161020469\\
17.92	-0.0229525167238833\\
17.98	-0.0170167045155587\\
18.06	-0.00891101900813496\\
18.14	-0.000613191691655857\\
18.22	0.00784945065611709\\
18.32	0.0186182406275641\\
18.44	0.0317449026581293\\
18.74	0.0647292157952393\\
18.82	0.0733177421079994\\
18.88	0.0796267855218638\\
18.94	0.0857886870598321\\
19	0.091771735780295\\
19.06	0.0975434610031698\\
19.1	0.10125772256913\\
19.14	0.104853896625471\\
19.18	0.108322495756298\\
19.22	0.111654246116398\\
19.26	0.114840157958085\\
19.3	0.117871592412712\\
19.34	0.120740323407318\\
19.38	0.123438593694054\\
19.42	0.125959164076928\\
19.46	0.128295355035146\\
19.5	0.130441080064347\\
19.54	0.132390870186128\\
19.58	0.1341398892129\\
19.62	0.135683939499838\\
19.66	0.137019458069521\\
19.7	0.138143503158023\\
19.74	0.139053731404527\\
19.78	0.13974836608875\\
19.82	0.140226157011305\\
19.86	0.140486332808042\\
19.9	0.14052854668806\\
19.94	0.140352816780943\\
19.98	0.13995946246644\\
20	0.139681342082323\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147055424630285\\
0.0799999999999983	0.143934248297953\\
0.120000000000001	0.14064348651528\\
0.16	0.137189872734844\\
0.199999999999999	0.13357988201637\\
0.239999999999998	0.129819764411586\\
0.280000000000001	0.12591558641892\\
0.32	0.121873278742335\\
0.359999999999999	0.117698688525916\\
0.399999999999999	0.113397634225215\\
0.440000000000001	0.108975961312165\\
0.48	0.104439597086923\\
0.539999999999999	0.0974333125905211\\
0.600000000000001	0.0902039261088099\\
0.66	0.0827739411042181\\
0.719999999999999	0.0751673266565867\\
0.780000000000001	0.0674096597744516\\
0.859999999999999	0.0568784220551493\\
0.960000000000001	0.0435103654003335\\
1.18	0.0139855248831573\\
1.26	0.00344905574278798\\
1.32	-0.00430996843468634\\
1.38	-0.0119137594394871\\
1.44	-0.0193354433858204\\
1.5	-0.0265506670277347\\
1.56	-0.0335379010789936\\
1.6	-0.0380601267043161\\
1.64	-0.0424680082179627\\
1.68	-0.0467574276735796\\
1.72	-0.0509248550264942\\
1.76	-0.0549673191449678\\
1.8	-0.0588823679844346\\
1.84	-0.0626680188746533\\
1.88	-0.0663227001807627\\
1.92	-0.0698451858825884\\
1.96	-0.073234524861622\\
2	-0.0764899668813932\\
2.04	-0.0796108873857087\\
2.08	-0.0825967133136487\\
2.12	-0.0854468521352238\\
2.16	-0.0881606262453758\\
2.2	-0.0907372147167962\\
2.24	-0.0931756042072607\\
2.28	-0.0954745505510637\\
2.32	-0.0976325522448853\\
2.36	-0.0996478366772209\\
2.4	-0.101518359559744\\
2.44	-0.103241817612304\\
2.48	-0.10481567414563\\
2.52	-0.106237196791128\\
2.56	-0.107503506259803\\
2.6	-0.108611634684962\\
2.64	-0.109558591826634\\
2.68	-0.110341437199097\\
2.72	-0.110957356032095\\
2.76	-0.111403736895706\\
2.8	-0.11167824880858\\
2.84	-0.111778915708022\\
2.88	-0.111704186283394\\
2.92	-0.111452997355123\\
2.96	-0.111024829211466\\
3	-0.11041975158431\\
3.04	-0.109638459242483\\
3.08	-0.108682296495473\\
3.12	-0.107553270220173\\
3.16	-0.106254051338304\\
3.2	-0.104787964972246\\
3.24	-0.103158969783859\\
3.28	-0.101371627247538\\
3.32	-0.0994310618200167\\
3.36	-0.097342913141599\\
3.4	-0.0951132815348714\\
3.44	-0.092748668157526\\
3.48	-0.0902559112164596\\
3.52	-0.08764211966378\\
3.58	-0.0835105270761041\\
3.64	-0.0791482750739974\\
3.7	-0.0745807461618\\
3.76	-0.0698330655755406\\
3.82	-0.0649296984511061\\
3.9	-0.0581900820230565\\
3.98	-0.0512673325216007\\
4.08	-0.042428163853085\\
4.22	-0.029850592352286\\
4.48	-0.00643983104073698\\
4.58	0.00240840767052575\\
4.68	0.0110822966600423\\
4.76	0.0178539905690833\\
4.84	0.0244392985805746\\
4.9	0.0292336369122239\\
4.96	0.0338858008012757\\
5.02	0.0383790244106734\\
5.08	0.0426965064075873\\
5.14	0.0468217711814916\\
5.2	0.0507390616367545\\
5.26	0.0544337393590553\\
5.32	0.0578926667326556\\
5.36	0.0600619823356574\\
5.4	0.0621186208074533\\
5.44	0.0640601941923151\\
5.48	0.0658847799814595\\
5.52	0.0675909313789944\\
5.56	0.0691776784778817\\
5.6	0.0706445203151702\\
5.64	0.071991408049886\\
5.68	0.0732187197716492\\
5.72	0.0743272276940097\\
5.76	0.075318058705232\\
5.8	0.0761926494339171\\
5.84	0.0769526971313326\\
5.88	0.0776001077729767\\
5.92	0.0781369428358332\\
5.98	0.0787396150126725\\
6.04	0.0791058393849049\\
6.1	0.0792429835024819\\
6.16	0.0791580088620414\\
6.22	0.0788572325350572\\
6.28	0.0783461682403228\\
6.34	0.0776294522092584\\
6.4	0.0767108537348129\\
6.46	0.0755933652067675\\
6.52	0.0742793620189737\\
6.58	0.0727708192046954\\
6.64	0.0710695691409917\\
6.7	0.0691775832014692\\
6.76	0.0670972597928916\\
6.82	0.0648317016918156\\
6.88	0.0623849668719458\\
6.94	0.0597622789339667\\
7	0.0569701856696057\\
7.06	0.0540166570758061\\
7.12	0.0509111171671712\\
7.18	0.0476644071180701\\
7.26	0.0431370373931053\\
7.34	0.0384123061862418\\
7.42	0.0335246961011855\\
7.52	0.0272408233814794\\
7.66	0.0182423146228956\\
7.96	-0.00111429980777444\\
8.08	-0.00867404197665778\\
8.2	-0.016054519993709\\
8.3	-0.0220437040684018\\
8.4	-0.0278654338737994\\
8.5	-0.033495050802923\\
8.58	-0.0378385277454818\\
8.66	-0.0420164321455374\\
8.74	-0.0460028776176422\\
8.8	-0.0488493933683287\\
8.86	-0.0515581424567344\\
8.92	-0.0541151415527601\\
8.98	-0.0565063173174387\\
9.04	-0.0587179324679319\\
9.1	-0.0607370157154357\\
9.16	-0.0625517708172261\\
9.22	-0.0641519419289907\\
9.28	-0.0655291158331899\\
9.34	-0.0666769461286307\\
9.4	-0.0675912897041187\\
9.46	-0.0682702513674478\\
9.52	-0.0687141379551299\\
9.58	-0.0689253282490618\\
9.64	-0.0689080692882413\\
9.7	-0.0686682129878839\\
9.76	-0.0682129092603887\\
9.82	-0.0675502730547919\\
9.88	-0.0666890429510403\\
9.94	-0.065638248275544\\
10	-0.0644069002918783\\
10.06	-0.0630037210257939\\
10.12	-0.0614369208622492\\
10.18	-0.059714033342896\\
10.24	-0.0578418127089115\\
10.3	-0.0558261967669047\\
10.36	-0.0536723346739656\\
10.42	-0.0513846763022485\\
10.48	-0.0489671170123138\\
10.54	-0.0464231890082019\\
10.62	-0.0428405919230705\\
10.7	-0.0390478674467332\\
10.78	-0.0350549196442564\\
10.86	-0.0308740695140379\\
10.94	-0.0265208548853586\\
11.02	-0.0220145377872996\\
11.12	-0.0162019222062781\\
11.24	-0.00903403112716816\\
11.64	0.0150741809309132\\
11.74	0.0208587221884073\\
11.84	0.0264592796718475\\
11.92	0.030789441476383\\
12	0.0349756522715339\\
12.08	0.0390109551938487\\
12.16	0.0428895027227583\\
12.24	0.0466051721199001\\
12.32	0.0501502514203587\\
12.4	0.0535143458090452\\
12.48	0.0566836250178149\\
12.54	0.05892229143425\\
12.6	0.0610327587151467\\
12.66	0.0630051894599326\\
12.72	0.0648288917876414\\
12.78	0.0664925692508298\\
12.84	0.0679846162605031\\
12.9	0.0692934432772461\\
12.96	0.0704078151154484\\
13.02	0.0713171856757775\\
13.08	0.0720120131674733\\
13.14	0.0724840412864367\\
13.2	0.0727265337517267\\
13.26	0.0727344519547017\\
13.32	0.0725045681405199\\
13.38	0.0720355094379315\\
13.44	0.0713277311126888\\
13.5	0.0703834205798444\\
13.56	0.0692063369058573\\
13.62	0.0678015936806986\\
13.68	0.066175396138771\\
13.74	0.064334746121375\\
13.8	0.0622871307427779\\
13.86	0.0600402122673565\\
13.92	0.0576015375451746\\
13.98	0.0549782852210008\\
14.04	0.0521770677022744\\
14.1	0.0492038024820083\\
14.16	0.0460636638843184\\
14.22	0.0427611217525588\\
14.28	0.0393000682536133\\
14.34	0.0356840281442956\\
14.4	0.0319164419320082\\
14.46	0.0280010058057165\\
14.52	0.0239420474702783\\
14.58	0.0197449135113779\\
14.64	0.0154163419989715\\
14.72	0.00945536133608016\\
14.8	0.00330162604134898\\
14.88	-0.00301229701188177\\
14.98	-0.0110690341145521\\
15.28	-0.0353999236757865\\
15.36	-0.041666151849217\\
15.42	-0.0462378213411156\\
15.48	-0.0506759468580427\\
15.54	-0.0549608811057212\\
15.6	-0.0590749141502585\\
15.66	-0.0630024310287425\\
15.72	-0.0667299690943786\\
15.78	-0.0702461783450694\\
15.84	-0.0735416933181803\\
15.9	-0.0766089295563646\\
15.96	-0.0794418209694356\\
16.02	-0.0820355165500892\\
16.08	-0.0843860558596958\\
16.12	-0.085816304383286\\
16.16	-0.0871360371257168\\
16.2	-0.0883443343258534\\
16.24	-0.089440254302211\\
16.28	-0.0904228040812676\\
16.32	-0.091290915148118\\
16.36	-0.0920434248279633\\
16.4	-0.0926790636820449\\
16.44	-0.093196449174151\\
16.48	-0.0935940857345621\\
16.52	-0.0938703712187561\\
16.56	-0.0940236096287954\\
16.6	-0.0940520298372469\\
16.64	-0.0939538099274628\\
16.68	-0.0937271066415235\\
16.72	-0.0933700893093032\\
16.76	-0.0928809775212756\\
16.8	-0.0922580817055234\\
16.84	-0.0914998456793299\\
16.88	-0.0906048901698107\\
16.92	-0.0895720562404065\\
16.96	-0.0884004475231244\\
17	-0.0870894701439084\\
17.04	-0.085638869242981\\
17.08	-0.0840487610359695\\
17.12	-0.0823196594364042\\
17.16	-0.0804524963668243\\
17.2	-0.0784486350234559\\
17.24	-0.0763098755266043\\
17.28	-0.0740384525828155\\
17.32	-0.0716370250006939\\
17.36	-0.0691086571347483\\
17.4	-0.0664567925738169\\
17.44	-0.0636852206349516\\
17.48	-0.060798036461307\\
17.54	-0.0562600744803454\\
17.6	-0.0514873708454218\\
17.66	-0.046496130622856\\
17.72	-0.0413028259455253\\
17.78	-0.0359238163052709\\
17.84	-0.030375017801056\\
17.9	-0.0246716453430409\\
17.96	-0.0188280471656661\\
18.04	-0.0108415229628491\\
18.12	-0.00265892995208006\\
18.2	0.00569225455011235\\
18.3	0.016327511046466\\
18.4	0.0271296534755159\\
18.58	0.0467873749043157\\
18.72	0.0620067691626289\\
18.8	0.0705537909552483\\
18.88	0.0789120947970403\\
18.94	0.085014625009542\\
19	0.0909399713510659\\
19.06	0.0966560119913247\\
19.1	0.100334438051672\\
19.14	0.103895918210124\\
19.18	0.107331055933859\\
19.22	0.110630663421738\\
19.26	0.113785831655811\\
19.3	0.116787996794571\\
19.34	0.119629001792291\\
19.38	0.122301152224974\\
19.42	0.124797265409224\\
19.46	0.127110712014151\\
19.5	0.129235449487613\\
19.54	0.131166046746301\\
19.58	0.132897699714938\\
19.62	0.134426237443645\\
19.66	0.135748118685118\\
19.7	0.136860418975278\\
19.74	0.137760808432638\\
19.78	0.138447520672422\\
19.82	0.138919313419979\\
19.86	0.139175421602328\\
19.9	0.139215503892732\\
19.94	0.139039583877192\\
19.98	0.138647987197185\\
20	0.138371478405258\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147056975568827\\
0.0799999999999983	0.143937266625759\\
0.120000000000001	0.140647882954436\\
0.16	0.137195552861638\\
0.199999999999999	0.133586746906452\\
0.239999999999998	0.129827711339249\\
0.280000000000001	0.125924509601408\\
0.32	0.121883070119136\\
0.359999999999999	0.117709238562412\\
0.399999999999999	0.113408832729739\\
0.440000000000001	0.108987698255312\\
0.48	0.104451763412136\\
0.539999999999999	0.0974459225755382\\
0.600000000000001	0.0902167476472968\\
0.66	0.0827867547426848\\
0.719999999999999	0.0751799287132933\\
0.780000000000001	0.067421864968388\\
0.859999999999999	0.0568898455032354\\
0.960000000000001	0.0435204798923543\\
1.18	0.0139919558269668\\
1.26	0.00345402934950556\\
1.32	-0.00430608776913388\\
1.38	-0.0119109568253357\\
1.44	-0.0193336937764741\\
1.5	-0.0265499383321455\\
1.56	-0.033538157323342\\
1.6	-0.0380610190859549\\
1.64	-0.0424695208611965\\
1.68	-0.0467595457798531\\
1.72	-0.0509275654015298\\
1.76	-0.0549706106854941\\
1.8	-0.058886232119324\\
1.84	-0.0626724499564268\\
1.88	-0.0663276958243344\\
1.92	-0.0698507472493013\\
1.96	-0.0732406568876307\\
2	-0.0764966784506065\\
2.04	-0.0796181914484286\\
2.08	-0.0826046269530707\\
2.12	-0.0854553965846563\\
2.16	-0.088169826859815\\
2.2	-0.0907471009029202\\
2.24	-0.093186209316336\\
2.28	-0.0954859117393347\\
2.32	-0.0976447103060885\\
2.36	-0.0996608358516511\\
2.4	-0.10153224732402\\
2.44	-0.103256644453527\\
2.48	-0.104831493323108\\
2.52	-0.106254064088208\\
2.56	-0.107521479727829\\
2.6	-0.108630774380575\\
2.64	-0.109578959543228\\
2.68	-0.110363096192511\\
2.72	-0.110980370740329\\
2.76	-0.111428172651969\\
2.8	-0.111704171546812\\
2.84	-0.111806391659808\\
2.88	-0.111733281665281\\
2.92	-0.111483778045372\\
2.96	-0.111057360415511\\
3	-0.110454097488486\\
3.04	-0.109674682655928\\
3.08	-0.108720458480573\\
3.12	-0.107593429712296\\
3.16	-0.106296264756136\\
3.2	-0.104832285820375\\
3.24	-0.103205448249795\\
3.28	-0.101420309795653\\
3.32	-0.0994819907853248\\
3.36	-0.0973961263264691\\
3.4	-0.0951688118120693\\
3.44	-0.0928065430830571\\
3.48	-0.0903161526557597\\
3.52	-0.087704743434827\\
3.58	-0.0835767399523206\\
3.64	-0.0792180753715677\\
3.7	-0.0746541079894385\\
3.76	-0.0699099377054608\\
3.82	-0.0650100034586139\\
3.9	-0.0582747974545512\\
3.98	-0.0513562090884498\\
4.08	-0.0425217946753733\\
4.22	-0.0299498321731413\\
4.48	-0.00654535388553512\\
4.58	0.0023021393886502\\
4.68	0.0109762904122768\\
4.76	0.017748934898357\\
4.84	0.0243358543497436\\
4.9	0.02913183117602\\
4.96	0.033785995921928\\
5.02	0.0382815747813794\\
5.08	0.0426017564109884\\
5.14	0.046730053357539\\
5.2	0.0506506950515089\\
5.26	0.0543490281533643\\
5.32	0.0578118988190433\\
5.36	0.0599839946781735\\
5.4	0.0620435282054075\\
5.44	0.0639881057857785\\
5.48	0.0658157990347483\\
5.52	0.067525155062274\\
5.56	0.0691151976447486\\
5.6	0.0705854192747744\\
5.64	0.0719357643330625\\
5.68	0.0731666038915186\\
5.72	0.0742787029023795\\
5.76	0.0752731807471747\\
5.8	0.0761514663037204\\
5.84	0.0769152488339024\\
5.88	0.0775664260953555\\
5.92	0.0781070511341042\\
5.98	0.0787154331582691\\
6.04	0.0790873707210551\\
6.1	0.0792302010291515\\
6.16	0.0791508549745288\\
6.22	0.0788556191270651\\
6.28	0.0783499772080596\\
6.34	0.0776385363771652\\
6.4	0.0767250382059821\\
6.46	0.0756124491232093\\
6.52	0.0743031206997209\\
6.58	0.0727990066143143\\
6.64	0.0711019206281058\\
6.7	0.0692138184369107\\
6.76	0.0671370858304492\\
6.82	0.064874816070958\\
6.88	0.0624310606816323\\
6.94	0.0598110397590261\\
7	0.0570213003460545\\
7.06	0.0540698141883453\\
7.12	0.0509660092307591\\
7.18	0.0477207323953834\\
7.26	0.0431948167862721\\
7.34	0.0384710356421536\\
7.42	0.0335838923717091\\
7.52	0.0272999543277699\\
7.66	0.0183002024835659\\
7.96	-0.00106340429907803\\
8.08	-0.008627614347688\\
8.2	-0.0160135682991438\\
8.3	-0.0220081186188601\\
8.4	-0.0278359680898532\\
8.5	-0.0334724701861973\\
8.58	-0.0378220060156558\\
8.66	-0.0420064507264399\\
8.74	-0.0459999032559537\\
8.8	-0.0488519680257724\\
8.86	-0.0515665055246508\\
8.92	-0.0541295193084963\\
8.98	-0.0565269212712316\\
9.04	-0.0587449578702852\\
9.1	-0.0607706402083288\\
9.16	-0.0625921532004625\\
9.22	-0.06419922100525\\
9.28	-0.0655834092920848\\
9.34	-0.0667383494311444\\
9.4	-0.0676598749340371\\
9.46	-0.0683460660250965\\
9.52	-0.0687972036796083\\
9.58	-0.0690156394677501\\
9.64	-0.0690055918049346\\
9.7	-0.0687728825331604\\
9.76	-0.0683246300383757\\
9.82	-0.0676689163291044\\
9.88	-0.0668144457188014\\
9.94	-0.0657702120820289\\
10	-0.0645451902393042\\
10.06	-0.0631480650285496\\
10.12	-0.0615870091975808\\
10.18	-0.0598695185410598\\
10.24	-0.0580023098205515\\
10.3	-0.0559912840378978\\
10.36	-0.0538415546497362\\
10.42	-0.051557537374368\\
10.48	-0.0491430954102796\\
10.54	-0.0466017312286304\\
10.62	-0.0430216455584933\\
10.7	-0.0392303464439507\\
10.78	-0.0352376949350237\\
10.86	-0.0310559816939495\\
10.94	-0.0267007275491942\\
11.02	-0.0221911910488437\\
11.12	-0.0163729080151498\\
11.24	-0.00919587035930292\\
11.64	0.0149593953620375\\
11.74	0.0207590744055395\\
11.84	0.0263758462199917\\
11.92	0.0307196523744473\\
12	0.034920015642296\\
12.08	0.0389698901902662\\
12.16	0.0428633331709207\\
12.24	0.0465941196931894\\
12.32	0.0501544288035447\\
12.4	0.0535337504169178\\
12.48	0.0567181338695093\\
12.54	0.0589679733580333\\
12.6	0.061089422133481\\
12.66	0.0630725902069642\\
12.72	0.0649067339371641\\
12.78	0.0665805065809657\\
12.84	0.0680822543404318\\
12.9	0.069400342138163\\
12.96	0.0705234924474247\\
13.02	0.0714411204743897\\
13.08	0.0721436497399068\\
13.14	0.0726227935157695\\
13.2	0.0728717895107032\\
13.26	0.0728855775558443\\
13.32	0.0726609127080344\\
13.38	0.0721964090886082\\
13.44	0.0714925128373309\\
13.5	0.0705514057248671\\
13.56	0.0693768441658484\\
13.62	0.067973941528173\\
13.68	0.0663489046368468\\
13.74	0.0645087380888576\\
13.8	0.06246093226898\\
13.86	0.0602131526052254\\
13.92	0.0577729484445051\\
13.98	0.0551474997973997\\
14.04	0.0523434189696133\\
14.1	0.0493666217040634\\
14.16	0.046222278922734\\
14.22	0.0429148556005501\\
14.28	0.0394482379462531\\
14.34	0.0358259442255111\\
14.4	0.0320514086349313\\
14.46	0.0281283220679747\\
14.52	0.024061008860464\\
14.58	0.0198548150904436\\
14.64	0.0155164820840312\\
14.72	0.00954140887550636\\
14.8	0.00337238146142127\\
14.88	-0.00295798151266169\\
14.98	-0.0110367727789544\\
15.28	-0.0354419348226784\\
15.36	-0.0417294279635279\\
15.42	-0.0463172819263029\\
15.48	-0.0507717263112646\\
15.54	-0.0550730529943095\\
15.6	-0.0592034916707611\\
15.66	-0.0631473676667333\\
15.72	-0.0668911593345101\\
15.78	-0.0704234582984746\\
15.84	-0.0737348411600252\\
15.9	-0.0768176656977992\\
15.96	-0.0796658079223498\\
16.02	-0.0822743584776937\\
16.06	-0.0838782740588968\\
16.1	-0.085372867619359\\
16.14	-0.0867571696218761\\
16.18	-0.0880302406322073\\
16.22	-0.0891911354739641\\
16.26	-0.0902388715285873\\
16.3	-0.0911724018681888\\
16.34	-0.0919905937909782\\
16.38	-0.0926922132060639\\
16.42	-0.0932759151876859\\
16.46	-0.0937402408904155\\
16.5	-0.094083620887158\\
16.54	-0.0943043848620917\\
16.58	-0.094400777461658\\
16.62	-0.0943709799794092\\
16.66	-0.0942131374259247\\
16.7	-0.0939253904143662\\
16.74	-0.0935059111775516\\
16.78	-0.0929529429253009\\
16.82	-0.0922648416541705\\
16.86	-0.0914401194381291\\
16.9	-0.0904774881611843\\
16.94	-0.0893759026052585\\
16.98	-0.0881346017812312\\
17.02	-0.0867531473916898\\
17.06	-0.0852314583427471\\
17.1	-0.0835698402816618\\
17.14	-0.0817690092277559\\
17.18	-0.0798301084866253\\
17.22	-0.0777547181907785\\
17.26	-0.0755448569912431\\
17.3	-0.0732029756306964\\
17.34	-0.0707319423541968\\
17.38	-0.0681350203526314\\
17.42	-0.0654158376788629\\
17.46	-0.0625783503194413\\
17.5	-0.0596267993369182\\
17.56	-0.054995452621462\\
17.62	-0.0501334275889533\\
17.68	-0.0450571069054142\\
17.74	-0.0397830125624665\\
17.8	-0.0343274385369838\\
17.86	-0.0287061409953502\\
17.92	-0.0229341087694799\\
17.98	-0.0170254315826064\\
18.06	-0.00895727150044223\\
18.14	-0.000698490524289497\\
18.22	0.00772363089707895\\
18.32	0.0184398428656714\\
18.44	0.0315010251671062\\
18.74	0.0643167284109225\\
18.82	0.0728611959304502\\
18.88	0.0791380413137333\\
18.94	0.085268712504682\\
19	0.0912217119546597\\
19.06	0.0969647731451744\\
19.1	0.100660789887947\\
19.14	0.10423947262122\\
19.18	0.10769138291267\\
19.22	0.111007291972221\\
19.26	0.114178250959672\\
19.3	0.117195657620744\\
19.34	0.120051318132717\\
19.38	0.122737503136943\\
19.42	0.125246997041643\\
19.46	0.127573139792247\\
19.5	0.129709860427816\\
19.54	0.131651701870549\\
19.58	0.133393836531095\\
19.62	0.134932072456472\\
19.66	0.136262849900234\\
19.7	0.137383228356793\\
19.74	0.138290864273962\\
19.78	0.138983979839065\\
19.82	0.139461323423337\\
19.86	0.139722122464363\\
19.9	0.139766029763638\\
19.94	0.139593064371226\\
19.98	0.139203548416479\\
20	0.138927751375494\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147057294084515\\
0.0799999999999983	0.143937926131951\\
0.120000000000001	0.140648907090107\\
0.16	0.137196966379992\\
0.199999999999999	0.133588575631411\\
0.239999999999998	0.129829982125628\\
0.280000000000001	0.125927250295678\\
0.32	0.121886309517532\\
0.359999999999999	0.117713006363296\\
0.399999999999999	0.113413159477229\\
0.440000000000001	0.108992615271571\\
0.48	0.104457302716099\\
0.539999999999999	0.0974524566291599\\
0.600000000000001	0.0902243513486347\\
0.66	0.0827955038204493\\
0.719999999999999	0.0751898989007316\\
0.780000000000001	0.0674331310636624\\
0.859999999999999	0.0569029522678122\\
0.960000000000001	0.0435360572645962\\
1.18	0.0140135104937222\\
1.26	0.00347788527944459\\
1.32	-0.00428048296411276\\
1.38	-0.0118835949458642\\
1.44	-0.0193045771543332\\
1.5	-0.0265190797544221\\
1.56	-0.0335055796678709\\
1.6	-0.0380273127782473\\
1.64	-0.0424347028393193\\
1.68	-0.0467236353099807\\
1.72	-0.0508905838040015\\
1.76	-0.0549325810232375\\
1.8	-0.0588471788515577\\
1.84	-0.0626323985613411\\
1.88	-0.066286672395492\\
1.92	-0.0698087780712449\\
1.96	-0.0731977679971543\\
2	-0.0764528951907053\\
2.04	-0.0795735380227498\\
2.08	-0.0825591259888796\\
2.12	-0.0854090687128206\\
2.16	-0.0881226903201799\\
2.2	-0.0906991711832994\\
2.24	-0.0931374988329168\\
2.28	-0.0954364295655914\\
2.32	-0.0975944619563833\\
2.36	-0.099609823124613\\
2.4	-0.10148046820942\\
2.44	-0.103204093105003\\
2.48	-0.10477816009745\\
2.52	-0.106199935650437\\
2.56	-0.107466539219587\\
2.6	-0.108575001647971\\
2.64	-0.109522331418766\\
2.68	-0.110305586824584\\
2.72	-0.110921951962695\\
2.76	-0.111368814384893\\
2.8	-0.111643842221056\\
2.84	-0.111745058654446\\
2.88	-0.11167091175038\\
2.92	-0.111420337821006\\
2.96	-0.110992816739078\\
3	-0.110388417883257\\
3.04	-0.109607835694739\\
3.08	-0.108652414139673\\
3.12	-0.107524159691771\\
3.16	-0.106225742764458\\
3.2	-0.104760487822055\\
3.24	-0.103132352676266\\
3.28	-0.101345897720698\\
3.32	-0.0994062460673391\\
3.36	-0.097319035720691\\
3.4	-0.0950903650566204\\
3.44	-0.0927267329630865\\
3.48	-0.0902349750502829\\
3.52	-0.087622197350985\\
3.58	-0.0834921461959048\\
3.64	-0.0791314495546231\\
3.7	-0.0745654765982025\\
3.76	-0.069819338280972\\
3.82	-0.0649174848559575\\
3.9	-0.058179816180207\\
3.98	-0.0512589017848519\\
4.08	-0.0424218192268278\\
4.22	-0.0298466867116112\\
4.48	-0.00643871849058542\\
4.58	0.00240904149190158\\
4.68	0.0110827312905357\\
4.76	0.0178544275489365\\
4.84	0.0244398420560472\\
4.9	0.0292343043969119\\
4.96	0.0338866105924502\\
5.02	0.0383799773287166\\
5.08	0.0426975864605943\\
5.14	0.0468229467221732\\
5.2	0.0507402869461764\\
5.26	0.0544349565684961\\
5.32	0.057893807977127\\
5.36	0.0600630313235655\\
5.4	0.0621195421671104\\
5.44	0.064060951259485\\
5.48	0.0658853352114974\\
5.52	0.0675912467276056\\
5.56	0.0691777157435212\\
5.6	0.0706442414376554\\
5.64	0.0719907753615132\\
5.68	0.0732176961989843\\
5.72	0.0743257769103032\\
5.76	0.0753161452352806\\
5.8	0.0761902387148687\\
5.84	0.0769497555344856\\
5.88	0.077596602592898\\
5.92	0.0781328422541705\\
5.98	0.0787345634760328\\
6.04	0.079099769714837\\
6.1	0.0792358307814283\\
6.16	0.0791497102481848\\
6.22	0.0788477272611168\\
6.28	0.0783353978562431\\
6.34	0.0776173611061033\\
6.4	0.0766973899627423\\
6.46	0.0755784815754907\\
6.52	0.0742630174466221\\
6.58	0.072752980261793\\
6.64	0.0710502117215555\\
6.7	0.0691566942434889\\
6.76	0.0670748389659757\\
6.82	0.0648077629701511\\
6.88	0.0623595399154375\\
6.94	0.0597354102087664\\
7	0.0569419392503079\\
7.06	0.0539871150844995\\
7.12	0.0508803798186221\\
7.18	0.0476325923547378\\
7.26	0.0431039986781236\\
7.34	0.0383783199450782\\
7.42	0.0334900702550343\\
7.52	0.0272058683089043\\
7.66	0.0182078283149778\\
7.96	-0.00114415287546521\\
8.08	-0.00870080304148502\\
8.2	-0.0160776155269495\\
8.3	-0.0220633805349806\\
8.4	-0.027881419917211\\
8.5	-0.0335071246419218\\
8.58	-0.0378473403044843\\
8.66	-0.0420218857517085\\
8.74	-0.0460048894156273\\
8.8	-0.0488487772521147\\
8.86	-0.0515548641715853\\
8.92	-0.0541091718535078\\
8.98	-0.0564976321227455\\
9.04	-0.0587065131827025\\
9.1	-0.0607228496664156\\
9.16	-0.0625348517392332\\
9.22	-0.0641322704375291\\
9.28	-0.0655066998235121\\
9.34	-0.0666518010504973\\
9.4	-0.0675634386747284\\
9.46	-0.0682397251009093\\
9.52	-0.068680974503625\\
9.58	-0.0688895725672971\\
9.64	-0.0688697726473748\\
9.7	-0.0686274322769371\\
9.76	-0.0681697062215179\\
9.82	-0.0675047135031939\\
9.88	-0.0666411960310853\\
9.94	-0.0655881858020386\\
10	-0.0643546962198656\\
10.06	-0.0629494510846094\\
10.12	-0.0613806623807562\\
10.18	-0.0596558652830623\\
10.24	-0.0577818159155079\\
10.3	-0.0557644544319125\\
10.36	-0.0536089330060996\\
10.42	-0.0513197053845573\\
10.48	-0.0489006718244944\\
10.54	-0.0463553705845428\\
10.62	-0.0427711125144441\\
10.7	-0.0389769408318195\\
10.78	-0.0349827848259388\\
10.86	-0.0308009947292476\\
10.94	-0.0264471411275409\\
11.02	-0.0219405215573794\\
11.12	-0.0161280578478795\\
11.24	-0.00896122277509548\\
11.64	0.0151352673574401\\
11.74	0.0209147141589767\\
11.84	0.0265093019899787\\
11.92	0.0308340770366051\\
12	0.0350143828297114\\
12.08	0.0390432926950446\\
12.16	0.0429149953428691\\
12.24	0.0466234096469371\\
12.32	0.0501608700855911\\
12.4	0.0535170327083208\\
12.48	0.0566781222571713\\
12.54	0.0589105125182918\\
12.6	0.0610146179720594\\
12.66	0.0629806286862618\\
12.72	0.0647978813631589\\
12.78	0.0664551091737913\\
12.84	0.0679407370726395\\
12.9	0.0692432068437228\\
12.96	0.0703513152236717\\
13.02	0.071254548418036\\
13.08	0.0719433970760299\\
13.14	0.0724096371953955\\
13.2	0.0726465643673357\\
13.26	0.0726491711242048\\
13.32	0.0724142598185509\\
13.38	0.0719404863586561\\
13.44	0.0712283331842869\\
13.5	0.0702800130259185\\
13.56	0.0690993081848141\\
13.62	0.0676913532196544\\
13.68	0.0660623719222464\\
13.74	0.0642193821773809\\
13.8	0.0621698845695349\\
13.86	0.0599215522431535\\
13.92	0.0574819403614413\\
13.98	0.0548582333750467\\
14.04	0.0520570470812132\\
14.1	0.0490843000632744\\
14.16	0.0459451655713572\\
14.22	0.0426441103566653\\
14.28	0.0391850216250944\\
14.34	0.0355714174483985\\
14.4	0.0318067300578626\\
14.46	0.027894645890413\\
14.52	0.0238394815156759\\
14.58	0.0196465710686482\\
14.64	0.0153226388957179\\
14.72	0.00936846479627107\\
14.8	0.00322220958184971\\
14.88	-0.00308360282805609\\
14.98	-0.011129386825889\\
15.28	-0.035422993818667\\
15.36	-0.0416784404511503\\
15.42	-0.0462418669129718\\
15.48	-0.0506716445563455\\
15.54	-0.0549481524164648\\
15.6	-0.0590537063467949\\
15.66	-0.0629727164440581\\
15.72	-0.0666917442564738\\
15.78	-0.0701994630332337\\
15.84	-0.0734865296031479\\
15.9	-0.0765453808886996\\
15.96	-0.079369971377492\\
16.02	-0.081955470002395\\
16.08	-0.0842979358364602\\
16.12	-0.0857228801860863\\
16.16	-0.0870373779547045\\
16.2	-0.0882405151631147\\
16.24	-0.0893313559951032\\
16.28	-0.0903089134585251\\
16.32	-0.0911721251663558\\
16.36	-0.0919198347455179\\
16.4	-0.0925507792563955\\
16.44	-0.0930635828785213\\
16.48	-0.0934567569888856\\
16.52	-0.0937287066296868\\
16.56	-0.0938777432332785\\
16.6	-0.0939021033439147\\
16.64	-0.0937999729501193\\
16.68	-0.0935695169190183\\
16.72	-0.0932089129063058\\
16.76	-0.0927163890046927\\
16.8	-0.0920902642917767\\
16.84	-0.091328991348032\\
16.88	-0.090431199740145\\
16.92	-0.0893957394069282\\
16.96	-0.0882217228485302\\
17	-0.0869085650069614\\
17.04	-0.0854560197406116\\
17.08	-0.0838642118392094\\
17.12	-0.0821336636007111\\
17.16	-0.0802653150979893\\
17.2	-0.0782605374009826\\
17.24	-0.076121138187176\\
17.28	-0.0738493593669212\\
17.32	-0.071447866565979\\
17.36	-0.0689197305400846\\
17.4	-0.0662684008382755\\
17.44	-0.0634976722759752\\
17.48	-0.0606116450163832\\
17.54	-0.0560760160609242\\
17.6	-0.0513063741599815\\
17.66	-0.0463189349967692\\
17.72	-0.0411301787562444\\
17.78	-0.0357564704258948\\
17.84	-0.030213729052452\\
17.9	-0.0245171699392124\\
17.96	-0.0186811391220623\\
18.04	-0.0107058688266264\\
18.12	-0.002535841822354\\
18.2	0.00580149370588501\\
18.3	0.0164176969520184\\
18.4	0.0271989506087245\\
18.58	0.0468149195307319\\
18.72	0.061998776432624\\
18.8	0.0705245850585534\\
18.88	0.0788612107931961\\
18.94	0.0849472810404599\\
19	0.0908560809397265\\
19.06	0.096555569765421\\
19.1	0.10022299947962\\
19.14	0.103773543173485\\
19.18	0.107197829664923\\
19.22	0.110486696553941\\
19.26	0.113631260143368\\
19.3	0.11662298170096\\
19.34	0.119453728948869\\
19.38	0.122115831762709\\
19.42	0.124602131168157\\
19.46	0.126906020836884\\
19.5	0.129021480404877\\
19.54	0.130943100064261\\
19.58	0.132666096015637\\
19.62	0.134186316511514\\
19.66	0.135500238374089\\
19.7	0.136604954032354\\
19.74	0.137498149295094\\
19.78	0.138178072256686\\
19.82	0.138643493921112\\
19.86	0.138893661323202\\
19.9	0.13892824412212\\
19.94	0.138747275835307\\
19.98	0.138351091066294\\
20	0.138072463358352\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147056713202641\\
0.0799999999999983	0.143936804659177\\
0.120000000000001	0.140647283226969\\
0.16	0.137194876843999\\
0.199999999999999	0.133586056229742\\
0.239999999999998	0.129827068274103\\
0.280000000000001	0.125923977467359\\
0.32	0.121882713606631\\
0.359999999999999	0.117709123952761\\
0.399999999999999	0.113409028000962\\
0.440000000000001	0.108988273065215\\
0.48	0.104452788953047\\
0.539999999999999	0.0974477603451511\\
0.600000000000001	0.09021956297617\\
0.66	0.0827907124036642\\
0.719999999999999	0.0751851891395674\\
0.780000000000001	0.0674285798199676\\
0.859999999999999	0.0568987111810273\\
0.960000000000001	0.0435323061895829\\
1.18	0.0140107290725808\\
1.26	0.00347521607704238\\
1.32	-0.00428321636230677\\
1.38	-0.0118865457366262\\
1.44	-0.019307916875281\\
1.5	-0.0265229920942147\\
1.56	-0.0335102530464511\\
1.6	-0.038032596747648\\
1.64	-0.0424406763828031\\
1.68	-0.0467303722483976\\
1.72	-0.0508981509332926\\
1.76	-0.0549410362755332\\
1.8	-0.0588565695179177\\
1.84	-0.0626427596140928\\
1.88	-0.0662980249471197\\
1.92	-0.0698211280047687\\
1.96	-0.0732111048000306\\
2	-0.0764671910204058\\
2.04	-0.0795887470275396\\
2.08	-0.0825751839020867\\
2.12	-0.0854258927328821\\
2.16	-0.0881401792825933\\
2.2	-0.0907172060241273\\
2.24	-0.093155943336992\\
2.28	-0.095455131386192\\
2.32	-0.097613253887225\\
2.36	-0.0996285245994066\\
2.4	-0.10149888699949\\
2.44	-0.103222027181328\\
2.48	-0.104795399620439\\
2.52	-0.106216265048449\\
2.56	-0.107481739316171\\
2.6	-0.108588851797613\\
2.64	-0.109534611611821\\
2.68	-0.110316079723983\\
2.72	-0.110930444837759\\
2.76	-0.111375100911118\\
2.8	-0.111647724118935\\
2.84	-0.111746347145228\\
2.88	-0.111669428811698\\
2.92	-0.111415917230655\\
2.96	-0.110985304900783\\
3	-0.11037767443343\\
3.04	-0.109593733894489\\
3.08	-0.108634841061061\\
3.12	-0.107503016211599\\
3.16	-0.106200943382728\\
3.2	-0.104731960325282\\
3.24	-0.103100037668408\\
3.28	-0.10130974804623\\
3.32	-0.0993662261520143\\
3.36	-0.0972751208560645\\
3.4	-0.095042540654088\\
3.44	-0.0926749938022873\\
3.48	-0.0901793245453995\\
3.52	-0.0875626468565223\\
3.58	-0.0834267828305961\\
3.64	-0.0790603375553651\\
3.7	-0.0744887004582182\\
3.76	-0.0697370014159908\\
3.82	-0.0648297091114713\\
3.9	-0.0580850107194415\\
3.98	-0.0511573645724148\\
4.08	-0.0423123692307534\\
4.22	-0.029727320565609\\
4.48	-0.0063058308754691\\
4.58	0.00254496256937387\\
4.68	0.0112202739723664\\
4.76	0.0179921945741341\\
4.84	0.0245768624606697\\
4.9	0.0293701350022211\\
4.96	0.0340207296335144\\
5.02	0.0385118896619154\\
5.08	0.0428268326033567\\
5.14	0.04694911096421\\
5.2	0.0508630041300329\\
5.26	0.0545539171950296\\
5.32	0.0580087613731735\\
5.36	0.060175203568086\\
5.4	0.0622288660585788\\
5.44	0.0641673766703974\\
5.48	0.0659888283303758\\
5.52	0.067691789055381\\
5.56	0.0692753028697055\\
5.6	0.0707388816270189\\
5.64	0.0720824879863002\\
5.68	0.0733065100550299\\
5.72	0.0744117284576546\\
5.76	0.0753992768050509\\
5.8	0.0762705967238837\\
5.84	0.0770273887482027\\
5.88	0.0776715604746414\\
5.92	0.0782051734356095\\
5.98	0.0788030406251892\\
6.04	0.0791644846916526\\
6.1	0.0792968586106149\\
6.16	0.0792071062523512\\
6.22	0.0789015258850512\\
6.28	0.0783856131160157\\
6.34	0.0776639885081565\\
6.4	0.0767404096636817\\
6.46	0.0756178624963617\\
6.52	0.0742987220181277\\
6.58	0.0727849694598532\\
6.64	0.0710784500550794\\
6.7	0.0691811543768424\\
6.76	0.0670955056948053\\
6.82	0.064824636318086\\
6.88	0.0623726371779014\\
6.94	0.0597447668352693\\
7	0.0569476085252809\\
7.06	0.0539891666365122\\
7.12	0.0508788970555791\\
7.18	0.0476276689866566\\
7.26	0.0430946435473842\\
7.34	0.0383647117747223\\
7.42	0.0334723748623809\\
7.52	0.027183256523589\\
7.66	0.0181785636062237\\
7.96	-0.00118752786535126\\
8.08	-0.00874978433244067\\
8.2	-0.0161319169470211\\
8.3	-0.0221216283818357\\
8.4	-0.0279428766012337\\
8.48	-0.0324621019648177\\
8.56	-0.0368411921859497\\
8.64	-0.0410594612820567\\
8.72	-0.0450919503952001\\
8.78	-0.0479771966381648\\
8.84	-0.0507285352095366\\
8.9	-0.0533321019471806\\
8.96	-0.0557738200167179\\
9.02	-0.0580398188552778\\
9.08	-0.0601168647320094\\
9.14	-0.0619927779461413\\
9.2	-0.063656813127313\\
9.26	-0.0650999820704854\\
9.32	-0.0663153027324448\\
9.38	-0.0672979630648989\\
9.44	-0.0680453938465604\\
9.5	-0.0685572501916845\\
9.56	-0.0688353065788334\\
9.62	-0.0688832747513857\\
9.68	-0.0687065574639298\\
9.74	-0.0683119536528096\\
9.8	-0.0677073321514854\\
9.86	-0.0669012915877758\\
9.92	-0.0659028236888091\\
9.98	-0.0647209960189024\\
10.04	-0.0633646683443203\\
10.1	-0.0618422545154225\\
10.16	-0.0601615391260388\\
10.22	-0.0583295553739163\\
10.28	-0.0563525276019128\\
10.34	-0.0542358790225208\\
10.4	-0.0519843021798252\\
10.46	-0.0496018868414936\\
10.52	-0.0470922973037275\\
10.6	-0.0435543229950355\\
10.68	-0.0398048063616301\\
10.76	-0.0358533204298439\\
10.84	-0.0317116269124291\\
10.92	-0.0273945259219914\\
11	-0.0229204355130683\\
11.1	-0.0171413293278846\\
11.22	-0.0100017889688928\\
11.42	0.00212601086765218\\
11.58	0.011750362407895\\
11.68	0.0176195773449237\\
11.78	0.0233239449133826\\
11.86	0.027747028511321\\
11.94	0.0320322967440241\\
12.02	0.0361711770808348\\
12.1	0.0401571595735106\\
12.18	0.0439844660576298\\
12.26	0.047646672609595\\
12.34	0.0511354452508961\\
12.42	0.0544395319498427\\
12.5	0.057544120899589\\
12.56	0.0597306020991617\\
12.62	0.0617853198002756\\
12.68	0.0636981265674237\\
12.74	0.0654581082967205\\
12.8	0.0670538518724832\\
12.86	0.0684737526396795\\
12.92	0.069706345543235\\
12.98	0.0707406432085413\\
13.04	0.0715664645043894\\
13.1	0.072174738131249\\
13.16	0.0725577673902187\\
13.22	0.0727094443873213\\
13.28	0.0726254044018972\\
13.34	0.0723031139019241\\
13.4	0.0717418886467271\\
13.46	0.0709428414132205\\
13.52	0.0699087620544212\\
13.58	0.0686439357776365\\
13.64	0.0671539086264303\\
13.7	0.0654452120498163\\
13.76	0.0635250610015916\\
13.82	0.0614010420642686\\
13.88	0.0590808094546915\\
13.94	0.0565718072641985\\
14	0.0538810357618758\\
14.06	0.0510148779406485\\
14.12	0.0479789996791027\\
14.18	0.0447783329826237\\
14.24	0.0414171469121385\\
14.3	0.0378992052636882\\
14.36	0.0342280041750129\\
14.42	0.0304070770213443\\
14.48	0.0264403486730629\\
14.54	0.0223325168701436\\
14.6	0.0180894355224055\\
14.66	0.0137184734813687\\
14.74	0.00770777945250245\\
14.82	0.00151386989993441\\
14.92	-0.00643289082137954\\
15.04	-0.0161578875787782\\
15.22	-0.0307726525648881\\
15.3	-0.0371352620355161\\
15.38	-0.0433365879469783\\
15.44	-0.047849737074614\\
15.5	-0.0522216073667749\\
15.56	-0.0564332986260823\\
15.62	-0.0604679155336143\\
15.68	-0.0643106875787183\\
15.74	-0.0679489895381984\\
15.8	-0.0713722678138744\\
15.86	-0.0745718829485291\\
15.92	-0.0775408826587736\\
15.98	-0.0802737225983776\\
16.04	-0.0827659537503251\\
16.08	-0.0842919304190524\\
16.12	-0.0857083577251565\\
16.16	-0.0870143160200136\\
16.2	-0.0882088960122331\\
16.24	-0.0892911652399278\\
16.28	-0.0902601390626394\\
16.32	-0.0911147567927166\\
16.36	-0.0918538634653494\\
16.4	-0.0924761976217034\\
16.44	-0.0929803853521598\\
16.48	-0.0933649407178159\\
16.52	-0.0936282725392275\\
16.56	-0.0937686974123082\\
16.6	-0.0937844586839844\\
16.64	-0.0936737509946113\\
16.68	-0.0934347498725003\\
16.72	-0.0930656457489079\\
16.76	-0.092564681651961\\
16.8	-0.0919301937370633\\
16.84	-0.0911606537223442\\
16.88	-0.0902547122235688\\
16.92	-0.0892112419264919\\
16.96	-0.0880293794997336\\
17	-0.0867085651403379\\
17.04	-0.0852485786606039\\
17.08	-0.0836495710705343\\
17.12	-0.081912090686771\\
17.16	-0.0800371029072338\\
17.2	-0.0780260029296969\\
17.24	-0.0758806208609606\\
17.28	-0.0736032188578122\\
17.32	-0.0711964801571767\\
17.36	-0.0686634900851431\\
17.4	-0.0660077093760698\\
17.44	-0.0632329403759577\\
17.48	-0.0603432869403022\\
17.54	-0.0558029938776805\\
17.6	-0.0510296013498923\\
17.66	-0.0460392893077497\\
17.72	-0.0408484859531626\\
17.78	-0.0354734914608379\\
17.84	-0.0299301515805652\\
17.9	-0.0242336048499503\\
17.96	-0.0183981224412051\\
18.04	-0.0104243020405868\\
18.12	-0.0022564349361609\\
18.2	0.00607809896748179\\
18.3	0.0166898925578742\\
18.42	0.029635080635753\\
18.76	0.0665123695252987\\
18.84	0.0749395415781891\\
18.9	0.0811155578988974\\
18.96	0.0871340381200731\\
19.02	0.0929633771153036\\
19.08	0.0985714037508174\\
19.12	0.102171221191007\\
19.16	0.105648924497366\\
19.2	0.10899525904718\\
19.24	0.112201218777923\\
19.28	0.115258114040699\\
19.32	0.118157635157729\\
19.36	0.120891910625776\\
19.4	0.123453559009505\\
19.44	0.12583573367893\\
19.48	0.12803215966338\\
19.52	0.130037162019338\\
19.56	0.131845685241796\\
19.6	0.133453303388933\\
19.64	0.134856220738069\\
19.68	0.136051262948495\\
19.72	0.13703585887356\\
19.76	0.13780801334056\\
19.8	0.138366271401569\\
19.84	0.138709674749325\\
19.88	0.138837711186969\\
19.92	0.138750258234573\\
19.96	0.138447522143899\\
20	0.137929973769332\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147055429097517\\
0.0799999999999983	0.143934189984101\\
0.120000000000001	0.140643294303292\\
0.16	0.137189472657887\\
0.199999999999999	0.133579198304137\\
0.239999999999998	0.129818720538886\\
0.280000000000001	0.125914106132214\\
0.32	0.121871287040836\\
0.359999999999999	0.117696112575537\\
0.399999999999999	0.113394404185627\\
0.440000000000001	0.108972011059667\\
0.48	0.104434864818643\\
0.539999999999999	0.0974273020027532\\
0.600000000000001	0.0901965264614297\\
0.66	0.0827650597195522\\
0.719999999999999	0.0751568884596487\\
0.780000000000001	0.0673976058296546\\
0.859999999999999	0.05686414552817\\
0.960000000000001	0.0434932329600315\\
1.18	0.0139618646690778\\
1.26	0.00342291109448922\\
1.32	-0.00433803255346632\\
1.38	-0.0119437996077956\\
1.44	-0.019367521523467\\
1.5	-0.0265848467333036\\
1.56	-0.0335742425451642\\
1.6	-0.0380979382531663\\
1.64	-0.0425073077151339\\
1.68	-0.0467982267087912\\
1.72	-0.0509671572574355\\
1.76	-0.0550111186008841\\
1.8	-0.0589276473677032\\
1.84	-0.0627147479010475\\
1.88	-0.0663708340001747\\
1.92	-0.0698946636222608\\
1.96	-0.0732852683329632\\
2	-0.0765418794894082\\
2.04	-0.0796638532769443\\
2.08	-0.0826505967942381\\
2.12	-0.0855014973853763\\
2.16	-0.0882158573505372\\
2.2	-0.090792836028708\\
2.24	-0.0932314010408106\\
2.28	-0.0955302902148958\\
2.32	-0.0976879853957833\\
2.36	-0.0997026989804546\\
2.4	-0.101572373629924\\
2.44	-0.103294695202386\\
2.48	-0.104867118545428\\
2.52	-0.106286905391478\\
2.56	-0.107551173234466\\
2.6	-0.108656953739416\\
2.64	-0.109601258961607\\
2.68	-0.11038115343645\\
2.72	-0.110993830052209\\
2.76	-0.11143668753807\\
2.8	-0.111707407391382\\
2.84	-0.111804028127523\\
2.88	-0.111725014860024\\
2.92	-0.111469322399959\\
2.96	-0.111036450294169\\
3	-0.110426488491136\\
3.04	-0.109640152620841\\
3.08	-0.108678808188898\\
3.12	-0.107544483304839\\
3.16	-0.106239869878813\\
3.2	-0.104768313520225\\
3.24	-0.103133792647942\\
3.28	-0.101340887567314\\
3.32	-0.0993947404795534\\
3.36	-0.0973010075600236\\
3.4	-0.0950658043724566\\
3.44	-0.0926956459755814\\
3.48	-0.0901973831282774\\
3.52	-0.0875781360119703\\
3.58	-0.0834384759470836\\
3.64	-0.0790683206833513\\
3.7	-0.074493076502776\\
3.76	-0.0697378885192386\\
3.82	-0.0648272391071814\\
3.9	-0.0580782906240991\\
3.98	-0.0511466758291483\\
4.08	-0.042297148483069\\
4.22	-0.0297066189527087\\
4.48	-0.00627787048338391\\
4.58	0.00257463528252089\\
4.68	0.0112510323245125\\
4.76	0.0180233626891813\\
4.84	0.0246080296289009\\
4.9	0.0294010322828484\\
4.96	0.0340511281217708\\
5.02	0.0385415634875557\\
5.08	0.0428555602654974\\
5.14	0.0469766766563424\\
5.2	0.0508891990010305\\
5.26	0.0545785404915513\\
5.32	0.0580316214124359\\
5.36	0.0601967864427202\\
5.4	0.0622490939858658\\
5.44	0.0641861749867374\\
5.48	0.0660061255246305\\
5.52	0.0677075167679462\\
5.56	0.0692893958589202\\
5.6	0.0707512777053765\\
5.64	0.0720931279298824\\
5.68	0.0733153374903992\\
5.72	0.0744186897310612\\
5.76	0.0754043208393433\\
5.8	0.076273674868844\\
5.84	0.0770284546301596\\
5.88	0.0776705698511932\\
5.92	0.0782020840610258\\
5.98	0.0787967279936659\\
6.04	0.0791548639021116\\
6.1	0.0792838504089737\\
6.16	0.07919063695023\\
6.22	0.0788815275149801\\
6.28	0.0783620238227272\\
6.34	0.0776367531605082\\
6.4	0.0767094806585007\\
6.46	0.0755832007146857\\
6.52	0.0742602978863971\\
6.58	0.0727427640638041\\
6.64	0.0710324562523574\\
6.7	0.0691313778555518\\
6.76	0.0670419659286701\\
6.82	0.0647673673746887\\
6.88	0.0623116883437014\\
6.94	0.0596802030295507\\
7	0.0568795104847943\\
7.06	0.0539176308624931\\
7.12	0.0508040355255233\\
7.18	0.0475496086438696\\
7.26	0.0430125401068402\\
7.34	0.0382788474811981\\
7.42	0.0333830600741152\\
7.52	0.0270901024337284\\
7.66	0.0180809913514217\\
7.96	-0.00129040916695899\\
8.08	-0.00885304173326062\\
8.2	-0.0162344443792506\\
8.3	-0.0222226397705008\\
8.4	-0.0280414906386355\\
8.48	-0.0325581308354366\\
8.56	-0.0369340211759237\\
8.64	-0.0411484636027808\\
8.72	-0.0451764971890718\\
8.78	-0.0480579946177961\\
8.84	-0.0508052451420511\\
8.9	-0.0534043981862773\\
8.96	-0.0558413949282439\\
9.02	-0.0581023870659791\\
9.08	-0.0601741670421205\\
9.14	-0.0620445847646423\\
9.2	-0.0637029273147824\\
9.26	-0.0651402411064801\\
9.32	-0.0663495801598444\\
9.38	-0.0673261691998128\\
9.44	-0.0680674757770667\\
9.5	-0.0685731911193379\\
9.56	-0.0688451245823849\\
9.62	-0.0688870210708714\\
9.68	-0.0687043144153954\\
9.74	-0.068303832288958\\
9.8	-0.0676934697824123\\
9.86	-0.0668818492694676\\
9.92	-0.0658779837761614\\
9.98	-0.0646909598660521\\
10.04	-0.0633296542188901\\
10.1	-0.0618024957758365\\
10.16	-0.0601172826932874\\
10.22	-0.0582810605111987\\
10.28	-0.0563000649982826\\
10.34	-0.0541797301600155\\
10.4	-0.0519247589480578\\
10.46	-0.0495392513496071\\
10.52	-0.0470268818274668\\
10.6	-0.0434857042255672\\
10.68	-0.0397335816152733\\
10.76	-0.0357801105814417\\
10.84	-0.0316370749992707\\
10.92	-0.0273192945058405\\
11	-0.0228452025711334\\
11.1	-0.0170670621239779\\
11.22	-0.00993010176722464\\
11.42	0.00219006061970717\\
11.58	0.0118055404105704\\
11.68	0.017668110672421\\
11.78	0.0233650864361117\\
11.86	0.0277817721470477\\
11.94	0.0320602517577413\\
12.02	0.036191984497826\\
12.1	0.040170487128588\\
12.18	0.0439900037343541\\
12.26	0.0476441295310259\\
12.34	0.0511245485143803\\
12.42	0.0544200277609299\\
12.5	0.0575157780881987\\
12.56	0.0596954953928552\\
12.62	0.0617433496023878\\
12.68	0.0636492106134341\\
12.74	0.0654021845068513\\
12.8	0.0669908812445392\\
12.86	0.0684037220481564\\
12.92	0.0696292703164865\\
12.98	0.0706565693673618\\
13.04	0.0714754705615661\\
13.1	0.0720769363712321\\
13.16	0.0724533045702671\\
13.22	0.0725985018253574\\
13.28	0.0725081974411914\\
13.34	0.0721798907681617\\
13.4	0.0716129287383573\\
13.46	0.07080845309099\\
13.52	0.0697692800195426\\
13.58	0.0684997181497877\\
13.64	0.0670053338510037\\
13.7	0.0652926757776306\\
13.76	0.0633689730919151\\
13.82	0.06124182386203\\
13.88	0.0589188914839376\\
13.94	0.0564076274612191\\
14	0.0537150383428902\\
14.06	0.0508475129608215\\
14.12	0.0478107232936473\\
14.18	0.0446096083691074\\
14.24	0.0412484457590523\\
14.3	0.0377310096779375\\
14.36	0.0340608088143561\\
14.42	0.0302413912212707\\
14.48	0.0262766983150762\\
14.54	0.0221714457328162\\
14.6	0.0179315058697149\\
14.68	0.0120817641931197\\
14.76	0.0060285792617556\\
14.84	-0.000198752424537929\\
14.94	-0.00817185231534978\\
15.1	-0.0211570927141018\\
15.24	-0.0324623412955809\\
15.32	-0.0387764455439594\\
15.4	-0.0449149733662786\\
15.46	-0.0493723224305818\\
15.52	-0.0536816205106874\\
15.58	-0.0578246797566351\\
15.64	-0.0617853685786081\\
15.7	-0.0655496969316864\\
15.76	-0.069105803465046\\
15.82	-0.0724438516535812\\
15.88	-0.0755558467188102\\
15.94	-0.0784353887798375\\
16	-0.0810773801399982\\
16.06	-0.0834777058961826\\
16.1	-0.0849419390134187\\
16.14	-0.0862962925315038\\
16.18	-0.0875398659054483\\
16.22	-0.088671751073047\\
16.26	-0.0896910011845691\\
16.3	-0.0905966041815844\\
16.34	-0.0913874617828405\\
16.38	-0.092062374312075\\
16.42	-0.0926200316766348\\
16.46	-0.0930590106774645\\
16.5	-0.0933777787019281\\
16.54	-0.0935747037219734\\
16.58	-0.093648070391783\\
16.62	-0.0935961019126808\\
16.66	-0.0934169872094905\\
16.7	-0.0931089128430784\\
16.74	-0.0926700989704443\\
16.78	-0.0920988385582326\\
16.82	-0.0913935389606593\\
16.86	-0.0905527648911004\\
16.9	-0.0895752817514754\\
16.94	-0.0884600982378743\\
16.98	-0.0872065071180472\\
17.02	-0.0858141230793947\\
17.06	-0.0842829165773225\\
17.1	-0.0826132426754498\\
17.14	-0.0808058639618743\\
17.18	-0.0788619667499795\\
17.22	-0.07678316992655\\
17.26	-0.0745715259920345\\
17.3	-0.072229514043908\\
17.34	-0.0697600246789243\\
17.38	-0.0671663370277003\\
17.42	-0.0644520883778803\\
17.46	-0.0616212370821536\\
17.5	-0.0586780196760159\\
17.56	-0.054062329654176\\
17.62	-0.0492196886181695\\
17.68	-0.0441663846589968\\
17.74	-0.0389188205775568\\
17.8	-0.0334931525259101\\
17.86	-0.0279049869834438\\
17.92	-0.0221691583374302\\
17.98	-0.016299604046182\\
18.06	-0.00828790228715448\\
18.14	-9.02138012612852e-05\\
18.22	0.00826642644758735\\
18.32	0.018894893271991\\
18.44	0.0318424578947258\\
18.74	0.0643366223406971\\
18.82	0.0727871814671452\\
18.88	0.0789917339597253\\
18.94	0.0850487557898596\\
19	0.0909270086252469\\
19.06	0.0965945245961528\\
19.1	0.100239898339481\\
19.14	0.103767838916422\\
19.18	0.107169020980766\\
19.22	0.110434333598107\\
19.26	0.113554949611984\\
19.3	0.116522391263896\\
19.34	0.119328590965548\\
19.38	0.121965946218726\\
19.42	0.12442736778447\\
19.46	0.126706320317719\\
19.5	0.128796854805174\\
19.54	0.130693632272902\\
19.58	0.1323919383663\\
19.62	0.133887688549247\\
19.66	0.135177423822231\\
19.7	0.136258297021271\\
19.74	0.137128049931128\\
19.78	0.13778498162657\\
19.82	0.138227908643362\\
19.86	0.138456117773408\\
19.9	0.138469312473042\\
19.94	0.138267554064591\\
19.98	0.137851199093888\\
20	0.137562724078801\\
};
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.147058947837483\\
0.0799999999999983	0.14394173431014\\
0.120000000000001	0.140655364855053\\
0.16	0.137206562457603\\
0.199999999999999	0.133601791393367\\
0.239999999999998	0.129847290666632\\
0.280000000000001	0.125949115496596\\
0.32	0.121913185085354\\
0.370000000000001	0.116683440088099\\
0.420000000000002	0.111258917181225\\
0.469999999999999	0.105651063973493\\
0.52	0.0998715908994363\\
0.57	0.0939326229688255\\
0.620000000000001	0.0878468325446136\\
0.68	0.0803688952646802\\
0.739999999999998	0.0727232023641484\\
0.809999999999999	0.0636260681573546\\
0.890000000000001	0.053050090899557\\
1	0.0383212761639449\\
1.17	0.0155519029161191\\
1.25	0.00501325695327992\\
1.32	-0.00403427457893812\\
1.38	-0.0116233380371575\\
1.44	-0.019030867800371\\
1.49	-0.0250475723015455\\
1.54	-0.0309087988124226\\
1.59	-0.0366034573940262\\
1.64	-0.0421219423922352\\
1.69	-0.0474561275881022\\
1.74	-0.0525993166051961\\
1.79	-0.0575461497844039\\
1.84	-0.0622924707001964\\
1.89	-0.0668351574109813\\
1.93	-0.0703211322341311\\
1.97	-0.0736744335809263\\
2.01	-0.0768943675516311\\
2.05	-0.079980344565719\\
2.09	-0.0829318056682276\\
2.13	-0.0857481526229904\\
2.17	-0.088428683904386\\
2.21	-0.0909725385443849\\
2.25	-0.0933786495705711\\
2.29	-0.0956457084898332\\
2.33	-0.0977721419411921\\
2.37	-0.0997561012707742\\
2.41	-0.101595465385241\\
2.45	-0.10328785683118\\
2.49	-0.104830670641601\\
2.53	-0.106221115101114\\
2.57	-0.107456263222421\\
2.61	-0.108533113410715\\
2.65	-0.109448657530042\\
2.69	-0.110199954384843\\
2.73	-0.110784206496596\\
2.77	-0.11119883799244\\
2.81	-0.111441571430362\\
2.85	-0.111510501461229\\
2.89	-0.111404163366476\\
2.93	-0.111121594704898\\
2.97	-0.110662388543179\\
3.01	-0.110026737022626\\
3.05	-0.109215464317803\\
3.09	-0.108230048360195\\
3.13	-0.107072631020046\\
3.17	-0.105746016752285\\
3.21	-0.104253660007867\\
3.25	-0.102599641982057\\
3.29	-0.100788637509766\\
3.33	-0.0988258731198677\\
3.37	-0.0967170774226105\\
3.41	-0.0944684251253385\\
3.46	-0.0914709613608657\\
3.51	-0.0882787430723333\\
3.56	-0.0849058469327701\\
3.61	-0.0813667227887649\\
3.66	-0.0776759929089295\\
3.72	-0.0730675483542491\\
3.78	-0.0682866495463443\\
3.85	-0.062523009727208\\
3.92	-0.0565936340825282\\
4	-0.0496574831295824\\
4.1	-0.0408144063987983\\
4.24	-0.0282505202445833\\
4.49	-0.00579645753717983\\
4.6	0.00390193113158688\\
4.69	0.0116770274356206\\
4.77	0.018427412099097\\
4.84	0.0241811418632274\\
4.91	0.029766005079086\\
4.97	0.0343988330428999\\
5.03	0.0388715931470784\\
5.09	0.0431674953869639\\
5.14	0.0466004601886887\\
5.19	0.0498901094146511\\
5.24	0.0530278893907514\\
5.29	0.0560059415849494\\
5.34	0.0588172447553319\\
5.39	0.0614557373993421\\
5.44	0.0639164148367151\\
5.49	0.066195396403856\\
5.54	0.0682899596219997\\
5.59	0.0701985397507237\\
5.64	0.071920694766888\\
5.69	0.0734570374280175\\
5.74	0.07480913759969\\
5.79	0.0759793993680233\\
5.84	0.0769709185512006\\
5.89	0.0777873270157237\\
5.94	0.0784326306593641\\
5.99	0.0789110480307613\\
6.04	0.0792268563219878\\
6.09	0.0793842509219118\\
6.14	0.0793872238971893\\
6.19	0.0792394657298878\\
6.24	0.0789442934501743\\
6.29	0.0785046070271065\\
6.34	0.0779228745879017\\
6.39	0.0772011457891146\\
6.44	0.0763410915171434\\
6.49	0.0753440670944663\\
6.55	0.0739684074952223\\
6.61	0.0723988271589704\\
6.67	0.0706370302604817\\
6.73	0.0686850070966116\\
6.79	0.0665453200401878\\
6.85	0.0642213704083403\\
6.91	0.0617176313138756\\
6.97	0.0590398337701039\\
7.03	0.0561950959492243\\
7.09	0.0531919884255601\\
7.15	0.0500405313621783\\
7.22	0.0461916109498191\\
7.29	0.042176540316369\\
7.37	0.0374127970802327\\
7.46	0.0318721851230741\\
7.57	0.0249112208206057\\
7.73	0.0145888416490152\\
7.96	-0.000236149418761045\\
8.09	-0.00844137529740507\\
8.2	-0.015230719979975\\
8.31	-0.0218521612615987\\
8.41	-0.0277037280927317\\
8.5	-0.0328118248302154\\
8.58	-0.0372059701750835\\
8.66	-0.041439623829401\\
8.73	-0.0449918688046154\\
8.8	-0.0483812035882281\\
8.86	-0.0511403087596207\\
8.92	-0.0537496344263566\\
8.98	-0.0561948753769244\\
9.04	-0.0584620551023605\\
9.09	-0.060205786189222\\
9.14	-0.0618096241585846\\
9.19	-0.0632672443882498\\
9.24	-0.0645731689876641\\
9.29	-0.0657228714518148\\
9.34	-0.0667128530029935\\
9.39	-0.0675406885650531\\
9.44	-0.0682050416253297\\
9.49	-0.0687056485109565\\
9.54	-0.0690432737812401\\
9.59	-0.0692196394699565\\
9.64	-0.0692373317659722\\
9.69	-0.0690996893756086\\
9.74	-0.0688106782565931\\
9.79	-0.0683747576531069\\
9.84	-0.0677967424061947\\
9.9	-0.0669226544739026\\
9.96	-0.0658600464117072\\
10.02	-0.0646176477841927\\
10.08	-0.0632038194661462\\
10.14	-0.0616263504221699\\
10.2	-0.0598923142069339\\
10.26	-0.0580079897168169\\
10.32	-0.0559788477303975\\
10.39	-0.0534347332357292\\
10.46	-0.0507062907413882\\
10.53	-0.0477990851388022\\
10.6	-0.0447183146667705\\
10.67	-0.041469341699532\\
10.74	-0.0380582475480011\\
10.81	-0.0344923652704487\\
10.89	-0.0302392359023393\\
10.97	-0.0258126658559839\\
11.06	-0.0206514267356468\\
11.16	-0.0147333486463452\\
11.28	-0.00745409173899958\\
11.64	0.0145155294303088\\
11.74	0.0204013338780236\\
11.83	0.0255499074396148\\
11.92	0.0305369961309481\\
12.01	0.035348471572533\\
12.09	0.0394694688728237\\
12.17	0.0434371972194327\\
12.25	0.0472448420776352\\
12.33	0.0508837601439041\\
12.41	0.0543424221569211\\
12.48	0.0572090988136651\\
12.55	0.0599137075407548\\
12.62	0.0624415177833129\\
12.68	0.0644549291580852\\
12.74	0.0663149054618977\\
12.8	0.0680095880754372\\
12.86	0.069526917452027\\
12.92	0.0708549694286376\\
12.97	0.071808813093643\\
13.02	0.0726170452906558\\
13.07	0.0732739778898832\\
13.12	0.0737745540080361\\
13.17	0.0741144451868117\\
13.22	0.0742901297078333\\
13.27	0.0742989497234632\\
13.32	0.074139145547548\\
13.37	0.0738098661512829\\
13.42	0.0733111556373096\\
13.47	0.072643916209902\\
13.52	0.0718098489105756\\
13.57	0.0708113741332639\\
13.62	0.0696515346556588\\
13.67	0.0683338846026409\\
13.72	0.0668623683702627\\
13.77	0.0652411940559467\\
13.82	0.0634747063333165\\
13.87	0.0615672639468201\\
13.93	0.0590982583631003\\
13.99	0.0564393753253789\\
14.05	0.0535969958138551\\
14.11	0.0505767933279238\\
14.17	0.0473837016411807\\
14.23	0.0440219714049839\\
14.29	0.0404953157830583\\
14.35	0.0368071393330212\\
14.41	0.0329608383693198\\
14.47	0.0289601555027623\\
14.53	0.0248095664162058\\
14.59	0.0205146736260673\\
14.66	0.015331156940082\\
14.73	0.00997543268879042\\
14.8	0.00446587752784922\\
14.88	-0.00198994751228199\\
14.98	-0.0102382825916614\\
15.31	-0.0376555906236362\\
15.39	-0.0440390231713046\\
15.46	-0.0494484248692899\\
15.52	-0.0539275720157555\\
15.58	-0.0582412713894307\\
15.64	-0.0623726564201981\\
15.69	-0.0656655391939296\\
15.74	-0.0688142110116807\\
15.79	-0.0718123196118192\\
15.84	-0.0746544518491135\\
15.89	-0.0773360435770272\\
15.94	-0.0798532704827366\\
15.99	-0.0822029251825533\\
16.04	-0.0843822861031498\\
16.09	-0.0863889836751639\\
16.14	-0.0882208691742292\\
16.19	-0.0898758911895463\\
16.24	-0.0913519842119292\\
16.29	-0.0926469732422071\\
16.34	-0.0937584976543384\\
16.39	-0.0946839568287388\\
16.44	-0.0954204793192197\\
16.49	-0.0959649165453911\\
16.54	-0.096313861222697\\
16.59	-0.0964636899622562\\
16.63	-0.0964376562672342\\
16.67	-0.0962798075734135\\
16.71	-0.0959881839905208\\
16.75	-0.0955608700541646\\
16.79	-0.0949960355282649\\
16.83	-0.0942919784453196\\
16.87	-0.0934471693792425\\
16.91	-0.0924602958812812\\
16.95	-0.0913303059657942\\
16.99	-0.0900564495128826\\
17.03	-0.0886383164618323\\
17.07	-0.0870758707059842\\
17.11	-0.0853694786675234\\
17.15	-0.0835199316309314\\
17.19	-0.0815284610465028\\
17.23	-0.0793967461786522\\
17.27	-0.0771269136653991\\
17.31	-0.0747215287711711\\
17.35	-0.0721835783493141\\
17.4	-0.0688299096015612\\
17.45	-0.0652818176141778\\
17.5	-0.0615474645012526\\
17.55	-0.0576356344772222\\
17.6	-0.0535555762789883\\
17.65	-0.0493168378569884\\
17.7	-0.04492910097213\\
17.76	-0.0394807269128101\\
17.82	-0.0338480441327178\\
17.88	-0.0280467735130081\\
17.94	-0.022091806335812\\
18.01	-0.0149686705586731\\
18.08	-0.00767594360512192\\
18.16	0.000841588967425366\\
18.24	0.00952792963347093\\
18.33	0.01946727269927\\
18.44	0.0317952269417852\\
18.78	0.0700743739571372\\
18.85	0.0777300708585074\\
18.91	0.0841520713209292\\
18.97	0.0904111230056444\\
19.02	0.0954787086252935\\
19.07	0.10039077465466\\
19.12	0.105127862743323\\
19.17	0.109670714141366\\
19.21	0.11315247181739\\
19.25	0.116488506181167\\
19.29	0.119669805814105\\
19.33	0.122687761735286\\
19.37	0.125534226598443\\
19.41	0.128201567224394\\
19.45	0.130682709617489\\
19.49	0.132971175734969\\
19.53	0.135061111405555\\
19.57	0.13694730492811\\
19.61	0.138625196024389\\
19.65	0.140090874971634\\
19.69	0.141341071903057\\
19.72	0.142135692651692\\
19.75	0.142806703074505\\
19.78	0.143353382353201\\
19.81	0.143775177215858\\
19.84	0.144071690206747\\
19.87	0.144242666733131\\
19.9	0.144287981045309\\
19.93	0.14420762132611\\
19.96	0.144001674085114\\
19.99	0.14367030807081\\
20	0.143532020866886\\
};
\addlegendentry{Mean}

\addplot [color=red, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.146768847291689\\
0.0799999999999983	0.143399364263473\\
0.120000000000001	0.139900012180579\\
0.16	0.136278218343861\\
0.199999999999999	0.132540420536202\\
0.260000000000002	0.126728048797794\\
0.32	0.120682073228274\\
0.379999999999999	0.114414276784828\\
0.440000000000001	0.107933979184601\\
0.5	0.101249066554029\\
0.559999999999999	0.0943670457668127\\
0.620000000000001	0.0872960660021036\\
0.68	0.0800458535332993\\
0.739999999999998	0.072628511801323\\
0.800000000000001	0.0650591472210351\\
0.879999999999999	0.0547627329547282\\
0.960000000000001	0.0442833723324547\\
1.08	0.0283663536965193\\
1.22	0.00981001940857951\\
1.3	-0.000621721205888548\\
1.36	-0.00829735559761602\\
1.42	-0.0158069784883175\\
1.48	-0.0231176856196029\\
1.54	-0.0301993596030563\\
1.58	-0.0347798692277799\\
1.62	-0.0392396089185176\\
1.66	-0.0435723594272588\\
1.7	-0.047772711693792\\
1.74	-0.0518360741193469\\
1.78	-0.0557586647772119\\
1.82	-0.0595374890310154\\
1.86	-0.0631703033122797\\
1.9	-0.0666555660706649\\
1.94	-0.0699923771501076\\
1.98	-0.0731804070595174\\
2.02	-0.0762198177952236\\
2.06	-0.079111177031546\\
2.1	-0.0818553676227047\\
2.14	-0.0844534944513669\\
2.18	-0.0869067907135985\\
2.22	-0.0892165257443871\\
2.26	-0.0913839164604866\\
2.3	-0.0934100444264558\\
2.34	-0.0952957804354391\\
2.38	-0.0970417183387333\\
2.42	-0.0986481196597175\\
2.46	-0.100114870291321\\
2.5	-0.101441450306659\\
2.54	-0.1026269176153\\
2.58	-0.103669905880089\\
2.62	-0.104568636779344\\
2.66	-0.10532094636503\\
2.7	-0.105924324938133\\
2.74	-0.106375969546875\\
2.78	-0.106672847919892\\
2.82	-0.106811772383281\\
2.86	-0.106789482083922\\
2.9	-0.106602731657951\\
2.94	-0.106248384346308\\
2.98	-0.105723507472284\\
3.02	-0.105025468159834\\
3.06	-0.104152027185588\\
3.1	-0.10310142892083\\
3.14	-0.101872485428078\\
3.18	-0.100464652927233\\
3.22	-0.098878099032035\\
3.26	-0.0971137593742135\\
3.3	-0.0951733824726588\\
3.34	-0.093059561962562\\
3.38	-0.0907757555675239\\
3.42	-0.0883262904702278\\
3.46	-0.0857163550081381\\
3.5	-0.0829519768843987\\
3.54	-0.0800399883360967\\
3.58	-0.0769879789376056\\
3.62	-0.0738042369330962\\
3.66	-0.0704976801859978\\
3.72	-0.0653284113102472\\
3.78	-0.0599380501504037\\
3.84	-0.0543620665665259\\
3.9	-0.0486368255619674\\
3.98	-0.0408339993342786\\
4.12	-0.0269479670470147\\
4.24	-0.0150738348773984\\
4.32	-0.00728689274817285\\
4.4	0.000336792314598711\\
4.48	0.00775790745988658\\
4.54	0.0131729036136328\\
4.6	0.0184483699044335\\
4.66	0.0235776602665538\\
4.72	0.028555924256608\\
4.78	0.033379497686898\\
4.84	0.0380452564727563\\
4.9	0.0425499641075113\\
4.96	0.046889643879755\\
5.02	0.0510590063215233\\
5.08	0.0550509604250529\\
5.14	0.0588562339459244\\
5.2	0.0624631237279267\\
5.26	0.0658573915915746\\
5.32	0.0690223151167046\\
5.36	0.0709955524100252\\
5.4	0.0728523336928362\\
5.44	0.0745862203548491\\
5.48	0.076190531249221\\
5.52	0.0776584277402641\\
5.56	0.0789830073943953\\
5.6	0.0801574045899116\\
5.64	0.0811748961457752\\
5.68	0.0820290099317411\\
5.72	0.0827136343256782\\
5.76	0.083223126332669\\
5.8	0.0835524161771133\\
5.84	0.083697106224399\\
5.88	0.0836535621832972\\
5.92	0.0834189946824253\\
5.96	0.0829915295009798\\
6	0.0823702649615825\\
6.04	0.0815553152557662\\
6.08	0.0805478387641152\\
6.12	0.0793500507455391\\
6.16	0.0779652200961038\\
6.2	0.0763976502083956\\
6.24	0.0746526442895927\\
6.28	0.0727364558118175\\
6.32	0.0706562250647202\\
6.36	0.0684199030504864\\
6.4	0.0660361642000176\\
6.44	0.063514309591028\\
6.48	0.0608641625109492\\
6.52	0.0580959583272076\\
6.58	0.0537453905472027\\
6.64	0.0491891395795534\\
6.7	0.0444634686022098\\
6.78	0.0379601819159703\\
6.88	0.0296166659103783\\
7.2	0.00270731948996428\\
7.3	-0.00545322784844515\\
7.38	-0.011836127893794\\
7.46	-0.0180763928009391\\
7.54	-0.0241657473330861\\
7.62	-0.0300969272723748\\
7.7	-0.0358611687104897\\
7.78	-0.041445995740915\\
7.86	-0.046833485158988\\
7.92	-0.050730128760673\\
7.98	-0.0544892172527334\\
8.04	-0.0580956488136621\\
8.1	-0.0615323153029621\\
8.16	-0.0647803932342867\\
8.22	-0.0678197364543465\\
8.28	-0.0706293518387717\\
8.32	-0.072364277626825\\
8.36	-0.0739813574944215\\
8.4	-0.075474449697186\\
8.44	-0.0768376189837277\\
8.48	-0.0780652118429046\\
8.52	-0.0791519285122391\\
8.56	-0.0800928904424758\\
8.6	-0.080883702013228\\
8.64	-0.0815205054125663\\
8.68	-0.0820000277267887\\
8.72	-0.0823196194334166\\
8.76	-0.0824772836479468\\
8.8	-0.0824716956416474\\
8.84	-0.0823022123208688\\
8.88	-0.0819688715369153\\
8.92	-0.0814723812765372\\
8.96	-0.0808140989654831\\
9	-0.0799960012981487\\
9.04	-0.0790206451835438\\
9.08	-0.077891120568367\\
9.12	-0.0766109960593582\\
9.16	-0.0751842584156854\\
9.2	-0.0736152471152565\\
9.24	-0.0719085853122152\\
9.28	-0.0700691085937635\\
9.32	-0.068101793009216\\
9.36	-0.0660116838798679\\
9.4	-0.0638038269027597\\
9.44	-0.0614832030325374\\
9.5	-0.0578014050641684\\
9.56	-0.0538923570433916\\
9.62	-0.0497704273711186\\
9.68	-0.0454485373289941\\
9.74	-0.040938051915635\\
9.8	-0.0362487922075694\\
9.86	-0.0313891687908878\\
9.92	-0.0263664294986015\\
9.98	-0.0211870086941097\\
10.04	-0.0158569600099945\\
10.1	-0.0103824500799767\\
10.16	-0.00477028761495646\\
10.22	0.000971539688581657\\
10.3	0.00881196973536547\\
10.38	0.0168363235822433\\
10.48	0.0270673296983404\\
10.64	0.0436671977449805\\
10.76	0.0560357161991334\\
10.84	0.0641000138259251\\
10.9	0.0699935636148545\\
10.96	0.0757140785831005\\
11.02	0.0812252022344921\\
11.06	0.0847653660758674\\
11.1	0.0881865015876464\\
11.14	0.0914788679003991\\
11.18	0.0946332269422392\\
11.22	0.097640926568225\\
11.26	0.100493974878393\\
11.3	0.103185104075234\\
11.34	0.105707822380676\\
11.38	0.108056452743224\\
11.42	0.110226157315587\\
11.46	0.112212946967773\\
11.5	0.114013675415706\\
11.54	0.115626017883656\\
11.58	0.117048434573238\\
11.62	0.118280119573004\\
11.66	0.119320936202065\\
11.7	0.120171340128199\\
11.74	0.120832291926394\\
11.78	0.121305161037824\\
11.82	0.121591623343296\\
11.86	0.121693554771376\\
11.9	0.121612923513506\\
11.94	0.121351683511062\\
11.98	0.120911671909525\\
12.02	0.120294513141037\\
12.06	0.119501532198253\\
12.1	0.118533679501677\\
12.14	0.117391469542362\\
12.18	0.116074935206189\\
12.22	0.114583599360913\\
12.26	0.112916464918772\\
12.3	0.111072024183411\\
12.34	0.109048287857931\\
12.38	0.106842833640023\\
12.42	0.104452873869189\\
12.46	0.101875341229679\\
12.5	0.0991069910612268\\
12.54	0.0961445183974234\\
12.58	0.0929846874496398\\
12.62	0.089624470892435\\
12.66	0.0860611959945849\\
12.7	0.0822926943873235\\
12.74	0.0783174520768029\\
12.78	0.0741347561980881\\
12.82	0.0697448349789056\\
12.86	0.0651489874367002\\
12.9	0.0603496994732993\\
12.94	0.0553507432572538\\
12.98	0.0501572570905076\\
13.02	0.0447758033375969\\
13.06	0.0392144024433634\\
13.1	0.0334825415681941\\
13.14	0.0275911569153457\\
13.18	0.021552589398862\\
13.22	0.0153805138878482\\
13.28	0.00590500335144029\\
13.34	-0.00378219368119659\\
13.42	-0.0169245875637429\\
13.62	-0.049978573451245\\
13.68	-0.0596907948274286\\
13.74	-0.0692037542811441\\
13.78	-0.0754092862325315\\
13.82	-0.0814894788168843\\
13.86	-0.087432046522725\\
13.9	-0.0932262278400628\\
13.94	-0.098862857827033\\
13.98	-0.1043344121906\\
14.02	-0.109635021938193\\
14.06	-0.114760458213773\\
14.1	-0.119708087502836\\
14.14	-0.124476797966114\\
14.18	-0.129066898230008\\
14.22	-0.133479990511944\\
14.26	-0.137718820479197\\
14.3	-0.141787106718365\\
14.34	-0.145689353118929\\
14.38	-0.149430647836855\\
14.42	-0.15301645279402\\
14.46	-0.156452387877998\\
14.5	-0.159744014127924\\
14.54	-0.162896620221574\\
14.58	-0.165915016514056\\
14.62	-0.168803340720281\\
14.66	-0.17156487908424\\
14.7	-0.174201906543836\\
14.74	-0.176715548988653\\
14.78	-0.17910567022993\\
14.82	-0.181370785770042\\
14.86	-0.183508004886907\\
14.9	-0.185513001952831\\
14.94	-0.187380017303621\\
14.98	-0.189101887378143\\
15.02	-0.190670103277256\\
15.06	-0.19207489635787\\
15.1	-0.193305348995555\\
15.14	-0.194349528227459\\
15.18	-0.195194639633616\\
15.22	-0.195827198532633\\
15.26	-0.196233215358813\\
15.3	-0.196398391949117\\
15.34	-0.196308325395943\\
15.38	-0.195948716107857\\
15.42	-0.195305576757036\\
15.46	-0.194365438869664\\
15.5	-0.193115553924208\\
15.52	-0.192370716872695\\
15.54	-0.191544085953979\\
15.56	-0.190634354002892\\
15.58	-0.189640292796579\\
15.6	-0.188560757909375\\
15.62	-0.187394693289082\\
15.64	-0.186141135536442\\
15.66	-0.184799217870289\\
15.68	-0.183368173761657\\
15.7	-0.18184734022071\\
15.72	-0.180236160721307\\
15.74	-0.17853418774876\\
15.76	-0.176741084957182\\
15.78	-0.174856628923834\\
15.8	-0.172880710488901\\
15.82	-0.170813335670122\\
15.84	-0.168654626143013\\
15.86	-0.166404819278643\\
15.88	-0.164064267732307\\
15.9	-0.161633438578026\\
15.92	-0.159112911985346\\
15.94	-0.156503379436746\\
15.96	-0.153805641485835\\
15.98	-0.151020605058491\\
16	-0.148149280301283\\
16.02	-0.145192776983784\\
16.04	-0.14215230046371\\
16.08	-0.135824700012325\\
16.12	-0.129177853913465\\
16.16	-0.12222433982646\\
16.2	-0.11497774136933\\
16.24	-0.107452432233654\\
16.28	-0.0996633451775111\\
16.32	-0.0916257305593078\\
16.36	-0.0833549096316162\\
16.4	-0.0748660282610416\\
16.44	-0.066173817047499\\
16.48	-0.0572923639584317\\
16.52	-0.0482349055503661\\
16.56	-0.0390136426102785\\
16.6	-0.0296395856096652\\
16.64	-0.0201224347322473\\
16.68	-0.0104704984287203\\
16.72	-0.000690653495482252\\
16.76	0.00921165139777358\\
16.8	0.0192323479540839\\
16.84	0.0293686566711635\\
16.88	0.0396189530095974\\
16.92	0.0499825939915191\\
16.96	0.0604597089357988\\
17	0.0710509589334087\\
17.04	0.0817572704159311\\
17.08	0.0925795487561452\\
17.12	0.103518378255441\\
17.16	0.114573715121242\\
17.2	0.12574458012881\\
17.26	0.142712236757937\\
17.32	0.159920294921641\\
17.38	0.177344872671647\\
17.44	0.194950724400734\\
17.52	0.218622488333033\\
17.66	0.260137251302677\\
17.72	0.277738369816174\\
17.76	0.289332254920275\\
17.8	0.300774125559453\\
17.84	0.31202810108995\\
17.88	0.323057210467919\\
17.92	0.333823840796853\\
17.96	0.344290228643043\\
17.98	0.349399118230451\\
18	0.354418985741621\\
18.02	0.359345306464228\\
18.04	0.364173648548068\\
18.06	0.368899690562294\\
18.08	0.373519238869495\\
18.1	0.378028244680351\\
18.12	0.382422820646202\\
18.14	0.386699256841151\\
18.16	0.390854035980809\\
18.18	0.39488384772141\\
18.2	0.398785601881055\\
18.22	0.402556440424441\\
18.24	0.406193748053543\\
18.26	0.409695161249715\\
18.28	0.413058575617441\\
18.3	0.416282151386639\\
18.32	0.419364316939159\\
18.34	0.422303770235562\\
18.36	0.425099478030919\\
18.38	0.427750672782725\\
18.4	0.430256847170128\\
18.42	0.432617746161647\\
18.44	0.434833356587681\\
18.46	0.436903894194913\\
18.48	0.438829788181248\\
18.5	0.440611663232659\\
18.52	0.442250319106261\\
18.54	0.443746707827525\\
18.56	0.445101908592939\\
18.58	0.446317100492713\\
18.6	0.447393533190706\\
18.62	0.448332495720713\\
18.64	0.449135283578993\\
18.66	0.449803164312435\\
18.68	0.45033734181974\\
18.7	0.450738919599253\\
18.72	0.451008863191507\\
18.74	0.451147962077052\\
18.76	0.451156791300484\\
18.78	0.451035673100016\\
18.8	0.450784638828029\\
18.82	0.450403391452319\\
18.84	0.449891268929711\\
18.86	0.449247208743952\\
18.88	0.448469713897843\\
18.9	0.447556820646213\\
18.92	0.446506068250777\\
18.94	0.445314471031256\\
18.96	0.443978492978598\\
18.98	0.442494025186331\\
19	0.440856366344878\\
19.02	0.439060206531138\\
19.04	0.43709961451173\\
19.06	0.43496802876324\\
19.08	0.432658252396159\\
19.1	0.430162452151418\\
19.12	0.427472161618844\\
19.14	0.424578288805918\\
19.16	0.421471128162409\\
19.18	0.418140377141782\\
19.2	0.414575157353646\\
19.22	0.410764040332683\\
19.24	0.406695077918446\\
19.26	0.40235583720694\\
19.28	0.397733439998998\\
19.3	0.3928146066322\\
19.32	0.387585704042209\\
19.34	0.382032797856262\\
19.36	0.376141708276354\\
19.38	0.369898069462199\\
19.4	0.3632873920753\\
19.42	0.356295128595239\\
19.44	0.348906740968488\\
19.46	0.341107770099054\\
19.48	0.332883906639811\\
19.5	0.32422106249432\\
19.52	0.315105442391808\\
19.54	0.305523614854213\\
19.56	0.295462581834006\\
19.58	0.284909846266611\\
19.6	0.273853476752059\\
19.62	0.262282168558109\\
19.64	0.250185300122794\\
19.66	0.237552984228188\\
19.68	0.224376113020828\\
19.7	0.210646396067492\\
19.72	0.196356390658888\\
19.74	0.181499523608306\\
19.76	0.166070103837399\\
19.78	0.150063325097154\\
19.8	0.133475258237979\\
19.82	0.116302832518326\\
19.84	0.0985438055253098\\
19.86	0.0801967213722961\\
19.88	0.0612608569359381\\
19.9	0.0417361559971567\\
19.92	0.0216231512550351\\
19.94	0.000922874287926589\\
19.96	-0.0203632463602901\\
19.98	-0.0422334986906101\\
20	-0.0646860119835999\\
};
\addlegendentry{LS}

\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.149999999999999\\
0.0399999999999991	0.14710807579042\\
0.0799999999999983	0.14402247345922\\
0.120000000000001	0.140750140660998\\
0.16	0.137298215703961\\
0.199999999999999	0.133674014609614\\
0.239999999999998	0.129885018102065\\
0.280000000000001	0.125938858548004\\
0.32	0.121843306867387\\
0.359999999999999	0.117606259433913\\
0.399999999999999	0.113235724983504\\
0.440000000000001	0.108739811548379\\
0.48	0.104126713433665\\
0.539999999999999	0.0970054472639532\\
0.600000000000001	0.0896672764486475\\
0.66	0.0821405545891878\\
0.719999999999999	0.0744537486402379\\
0.800000000000001	0.0640048810280582\\
0.879999999999999	0.0533893326925607\\
1.02	0.0346110443602292\\
1.16	0.0158751545532532\\
1.24	0.00531745527768379\\
1.32	-0.00505715389232364\\
1.38	-0.012683417331985\\
1.44	-0.0201512504181025\\
1.5	-0.0274383747944569\\
1.56	-0.0345234697515266\\
1.62	-0.0413862231293116\\
1.66	-0.0458283147908141\\
1.7	-0.0501575709595343\\
1.74	-0.0543687781231945\\
1.78	-0.0584569501531433\\
1.82	-0.0624173329149755\\
1.86	-0.0662454085391992\\
1.9	-0.069936899349436\\
1.94	-0.0734877714450199\\
1.98	-0.0768942379344146\\
2.02	-0.0801527618154658\\
2.06	-0.0832600584980199\\
2.1	-0.0862130979643503\\
2.14	-0.0890091065625036\\
2.18	-0.0916455684279462\\
2.22	-0.094120226528819\\
2.26	-0.0964310833307174\\
2.3	-0.0985764010772776\\
2.34	-0.100554701683684\\
2.38	-0.102364766241021\\
2.42	-0.104005634130495\\
2.46	-0.105476601747693\\
2.5	-0.106777220838385\\
2.54	-0.107907296448623\\
2.58	-0.10886688449358\\
2.62	-0.109656288950742\\
2.66	-0.110276058684764\\
2.7	-0.110726983912652\\
2.74	-0.111010092319265\\
2.78	-0.111126644834521\\
2.82	-0.111078131084767\\
2.86	-0.110866264531964\\
2.9	-0.11049297731503\\
2.94	-0.109960414808704\\
2.98	-0.109270929915645\\
3.02	-0.108427077108093\\
3.06	-0.10743160623554\\
3.1	-0.106287456115147\\
3.14	-0.104997747921466\\
3.18	-0.103565778392003\\
3.22	-0.101995012864851\\
3.26	-0.100289078164348\\
3.3	-0.0984517553502258\\
3.34	-0.0964869723453958\\
3.38	-0.0943987964569004\\
3.42	-0.0921914268042059\\
3.46	-0.0898691866684622\\
3.52	-0.0861801861395506\\
3.58	-0.0822581761920311\\
3.64	-0.0781190819157942\\
3.7	-0.0737792595681448\\
3.76	-0.0692554369012974\\
3.82	-0.0645646536188558\\
3.88	-0.0597242021484625\\
3.96	-0.0530676938059855\\
4.04	-0.0462180101801124\\
4.14	-0.0374482189900007\\
4.26	-0.0267278372785711\\
4.54	-0.00162785201392524\\
4.64	0.00712093621941534\\
4.72	0.0139574488874992\\
4.8	0.0206114640715356\\
4.86	0.0254620821452143\\
4.92	0.0301778376456596\\
4.98	0.0347459207543466\\
5.04	0.0391541508229345\\
5.1	0.0433910024965911\\
5.16	0.0474456296555026\\
5.22	0.0513078871317134\\
5.28	0.0549683501522402\\
5.34	0.0584183314545541\\
5.4	0.061649896018551\\
5.46	0.0646558733602696\\
5.52	0.0674298673371609\\
5.58	0.0699662634233356\\
5.64	0.0722602334250695\\
5.68	0.0736528382263373\\
5.72	0.0749348841672912\\
5.76	0.0761055243390132\\
5.8	0.0771640666466702\\
5.84	0.0781099730325145\\
5.88	0.0789428584844529\\
5.92	0.0796624898349059\\
5.96	0.0802687843553969\\
6	0.0807618081530066\\
6.04	0.0811417743753928\\
6.08	0.0814090412315878\\
6.12	0.0815641098362825\\
6.16	0.0816076218855528\\
6.2	0.0815403571723294\\
6.24	0.0813632309500427\\
6.3	0.0808938792086487\\
6.36	0.0801838083628112\\
6.42	0.0792377329412197\\
6.48	0.0780609763775288\\
6.54	0.0766594452502538\\
6.6	0.0750396024947193\\
6.66	0.0732084397125199\\
6.72	0.0711734486975892\\
6.78	0.0689425922923448\\
6.84	0.0665242746824291\\
6.9	0.0639273112344476\\
6.96	0.0611608979779845\\
7.02	0.0582345808307245\\
7.08	0.0551582246634084\\
7.14	0.0519419822994216\\
7.2	0.0485962635414765\\
7.28	0.0439523092929406\\
7.36	0.039122843245643\\
7.44	0.034134093197725\\
7.54	0.0277146990451023\\
7.66	0.0198116224219369\\
7.84	0.00773776881657895\\
8.04	-0.00565616373061673\\
8.16	-0.0135189916163512\\
8.26	-0.0198965604703325\\
8.34	-0.0248504718452196\\
8.42	-0.0296477578708618\\
8.5	-0.0342663658406757\\
8.58	-0.038685242225597\\
8.64	-0.0418562654320063\\
8.7	-0.0448956713570787\\
8.76	-0.0477958320005456\\
8.82	-0.0505495137399201\\
8.88	-0.0531498913037183\\
8.94	-0.055590560667877\\
9	-0.0578655508458397\\
9.06	-0.0599693345533012\\
9.12	-0.0618968377394893\\
9.18	-0.0636434479875945\\
9.24	-0.0652050217968814\\
9.3	-0.0665778907677925\\
9.36	-0.0677588667182967\\
9.42	-0.068745245764859\\
9.48	-0.0695348114045622\\
9.54	-0.0701258366359632\\
9.6	-0.0705170851558137\\
9.66	-0.070707811666594\\
9.72	-0.0706977613269366\\
9.78	-0.0704871683732691\\
9.84	-0.0700767539372578\\
9.9	-0.0694677230801624\\
9.96	-0.0686617610621454\\
10.02	-0.0676610288624779\\
10.08	-0.0664681579652608\\
10.14	-0.0650862444247586\\
10.2	-0.0635188422247737\\
10.26	-0.0617699559470353\\
10.32	-0.0598440327644241\\
10.38	-0.0577459537753455\\
10.44	-0.055481024695446\\
10.5	-0.0530549659219126\\
10.56	-0.0504739019832883\\
10.62	-0.0477443503843453\\
10.68	-0.0448732098506426\\
10.74	-0.0418677479715228\\
10.82	-0.0376647471203064\\
10.9	-0.0332555556407605\\
10.98	-0.0286602051878653\\
11.06	-0.0238996841393373\\
11.14	-0.0189958690725085\\
11.24	-0.0126992339455292\\
11.36	-0.00495936510645123\\
11.54	0.00685436441277787\\
11.74	0.0199544447807121\\
11.86	0.0276397745731849\\
11.96	0.0338660721905271\\
12.04	0.0386943116862355\\
12.12	0.0433592405635892\\
12.2	0.0478359574944029\\
12.26	0.0510553215437568\\
12.32	0.0541451057324736\\
12.38	0.0570955466250318\\
12.44	0.059897157907514\\
12.5	0.062540758521731\\
12.56	0.0650175004315976\\
12.62	0.0673188959601916\\
12.68	0.069436844637476\\
12.74	0.0713636594985552\\
12.8	0.0730920927711765\\
12.86	0.0746153608891227\\
12.92	0.0759271687653218\\
12.98	0.0770217332558971\\
13.04	0.0778938057437806\\
13.1	0.0785386937689374\\
13.16	0.0789522816315156\\
13.22	0.0791310498947304\\
13.28	0.0790720937162099\\
13.34	0.0787731399392939\\
13.4	0.0782325628797196\\
13.46	0.0774493987474685\\
13.52	0.0764233586478724\\
13.58	0.0751548401101765\\
13.64	0.073644937094766\\
13.7	0.0718954484319774\\
13.76	0.0699088846454998\\
13.82	0.0676884731116019\\
13.88	0.0652381615017781\\
13.94	0.0625626194511852\\
14	0.0596672383887835\\
14.06	0.0565581294579829\\
14.12	0.0532421194494574\\
14.18	0.0497267446615766\\
14.24	0.0460202425993508\\
14.3	0.0421315414206198\\
14.36	0.0380702470393111\\
14.42	0.0338466278003331\\
14.48	0.0294715966494721\\
14.54	0.0249566907346157\\
14.62	0.0187402964795957\\
14.7	0.0123272325473813\\
14.78	0.0057495466896782\\
14.88	-0.00265272265944816\\
15	-0.0129085837778291\\
15.26	-0.0352022458619885\\
15.36	-0.0435854831236107\\
15.44	-0.0501340974502646\\
15.52	-0.0564992952060734\\
15.58	-0.0611290791687686\\
15.64	-0.0656170075172611\\
15.7	-0.0699467976595365\\
15.76	-0.0741024225667459\\
15.82	-0.0780681656016462\\
15.88	-0.081828675205152\\
15.94	-0.0853690192829255\\
16	-0.088674739131303\\
16.04	-0.0907413022984684\\
16.08	-0.0926933969809447\\
16.12	-0.0945271572959143\\
16.16	-0.0962388453210252\\
16.2	-0.0978248577089254\\
16.24	-0.0992817321871584\\
16.28	-0.100606153933494\\
16.32	-0.101794961816797\\
16.36	-0.102845154493757\\
16.4	-0.103753896352131\\
16.44	-0.104518523291347\\
16.48	-0.105136548331707\\
16.52	-0.105605667043807\\
16.56	-0.10592376279018\\
16.6	-0.106088911771579\\
16.64	-0.106099387870639\\
16.68	-0.105953667286165\\
16.72	-0.105650432951393\\
16.76	-0.10518857873009\\
16.8	-0.104567213384325\\
16.84	-0.103785664307999\\
16.88	-0.102843481020194\\
16.92	-0.101740438412339\\
16.96	-0.100476539743045\\
17	-0.0990520193742235\\
17.04	-0.0974673452417072\\
17.08	-0.0957232210533476\\
17.12	-0.0938205882069312\\
17.16	-0.0917606274199017\\
17.2	-0.0895447600623527\\
17.24	-0.0871746491842273\\
17.28	-0.0846522002272785\\
17.32	-0.0819795614118988\\
17.36	-0.0791591237886848\\
17.4	-0.0761935209443969\\
17.44	-0.0730856283519117\\
17.48	-0.0698385623539366\\
17.52	-0.0664556787704775\\
17.56	-0.0629405711205422\\
17.6	-0.0592970684492542\\
17.64	-0.0555292327523453\\
17.68	-0.0516413559911015\\
17.72	-0.0476379566919398\\
17.78	-0.0414266843874671\\
17.84	-0.034983124127816\\
17.9	-0.0283252640739988\\
17.96	-0.0214721208293973\\
18.02	-0.0144436936563928\\
18.08	-0.00726091405942242\\
18.16	0.00251841583428103\\
18.24	0.0124793559049898\\
18.34	0.0251000396673469\\
18.58	0.0554966298439226\\
18.66	0.0654471803669097\\
18.72	0.0727851599802065\\
18.78	0.0799862940799834\\
18.84	0.0870238033099255\\
18.9	0.0938710074509572\\
18.96	0.100501415355851\\
19	0.104788286712949\\
19.04	0.108959468317479\\
19.08	0.113007366650521\\
19.12	0.116924485307585\\
19.16	0.120703436940612\\
19.2	0.124336955158551\\
19.24	0.127817906369962\\
19.28	0.131139301550959\\
19.32	0.13429430792155\\
19.36	0.137276260513342\\
19.4	0.140078673611555\\
19.44	0.142695252054459\\
19.48	0.145119902373555\\
19.52	0.147346743758202\\
19.56	0.149370118828973\\
19.6	0.151184604204534\\
19.64	0.152785020847709\\
19.68	0.154166444177154\\
19.72	0.155324213931877\\
19.76	0.156253943776939\\
19.8	0.156951530639279\\
19.84	0.157413163763778\\
19.88	0.157635333480165\\
19.92	0.157614839672217\\
19.96	0.157348799941097\\
20	0.156834657455057\\
};
\addlegendentry{Truth}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
};
%\addlegendentry{Sample}

\end{axis}
%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[%
width=0.31\fheight,
height=0.186\fheight,
at={(0.48\fheight,0.32\fheight)},
scale only axis,
xmin=19,
xtick={19,20},
xmax=20,
xlabel style={font=\color{white!15!black}},
%xlabel={Time $t$},
ymin=0.1,
ymax=0.2,
ytick={0.1,0.2},
ylabel style={font=\color{white!15!black}},
%ylabel={$q_1(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0929508247057065\\
19.02	0.0970693768358402\\
19.06	0.101086735980761\\
19.1	0.104992746161869\\
19.14	0.108777319027492\\
19.18	0.112430510915235\\
19.22	0.115942598574122\\
19.26	0.119304152235468\\
19.3	0.122506104795747\\
19.34	0.12553981596287\\
19.38	0.128397130316603\\
19.42	0.131070428342216\\
19.46	0.133552669612403\\
19.5	0.135837427415378\\
19.54	0.137918914257121\\
19.58	0.139791997803233\\
19.62	0.141452206972218\\
19.66	0.142895728047694\\
19.7	0.14411939084366\\
19.74	0.14512064513417\\
19.78	0.145897527747312\\
19.82	0.146448620920921\\
19.86	0.146773002722817\\
19.9	0.146870190547109\\
19.94	0.146740078905669\\
19.98	0.146382872934481\\
20	0.14611924162023\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0927624697963587\\
19.02	0.0968695137665243\\
19.06	0.100875561420182\\
19.1	0.104770478183664\\
19.14	0.108544197354\\
19.18	0.112186797062272\\
19.22	0.115688575890633\\
19.26	0.119040125833443\\
19.3	0.12223240136732\\
19.34	0.125256783483106\\
19.38	0.128105137631948\\
19.42	0.130769864646293\\
19.46	0.133243943812406\\
19.5	0.135520967394196\\
19.54	0.137595166038086\\
19.58	0.139461424626528\\
19.62	0.141115288293943\\
19.66	0.142552958474894\\
19.7	0.143771279020797\\
19.74	0.144767712598778\\
19.78	0.145540307774596\\
19.82	0.146087657379024\\
19.86	0.146408848961954\\
19.9	0.146503408346867\\
19.94	0.146371237505281\\
19.98	0.146012548170521\\
20	0.145748392970859\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0927836375919817\\
19.02	0.0968908119084659\\
19.06	0.100896882617583\\
19.1	0.104791714559941\\
19.14	0.108565240702369\\
19.18	0.112207539112525\\
19.22	0.115708908587145\\
19.26	0.119059941624165\\
19.3	0.122251593503002\\
19.34	0.12527524632554\\
19.38	0.128122766969629\\
19.42	0.130786558015362\\
19.46	0.13325960082031\\
19.5	0.135535490043139\\
19.54	0.137608459045008\\
19.58	0.139473395736054\\
19.62	0.141125848580614\\
19.66	0.142562022630987\\
19.7	0.143778765625907\\
19.74	0.144773544367716\\
19.78	0.145544411780207\\
19.82	0.146089965246972\\
19.86	0.146409297034946\\
19.9	0.14650193781624\\
19.94	0.146367794508464\\
19.98	0.14600708385349\\
20	0.14574190124701\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0927641151146261\\
19.02	0.0968724861758474\\
19.06	0.100879962281528\\
19.1	0.104776407668098\\
19.14	0.108551753070778\\
19.18	0.112196072710802\\
19.22	0.11569965996248\\
19.26	0.119053100389415\\
19.3	0.122247340913049\\
19.34	0.125273753964549\\
19.38	0.128124195570269\\
19.42	0.130791056429082\\
19.46	0.133267305155854\\
19.5	0.135546522988079\\
19.54	0.137622929382669\\
19.58	0.139491398067509\\
19.62	0.141147463258381\\
19.66	0.142587315907768\\
19.7	0.143807790018204\\
19.74	0.144806339230097\\
19.78	0.145581004081912\\
19.82	0.146130370538025\\
19.86	0.146453520584288\\
19.9	0.146549975899642\\
19.94	0.146419635819353\\
19.98	0.146062711005179\\
20	0.145799413324369\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.09334851134712\\
19.02	0.097490508641517\\
19.06	0.101530967398144\\
19.1	0.105459669585699\\
19.14	0.109266465554082\\
19.18	0.112941351509825\\
19.22	0.116474545635253\\
19.26	0.119856561535222\\
19.3	0.123078277769796\\
19.34	0.126131002319589\\
19.38	0.129006530930106\\
19.42	0.131697198389947\\
19.46	0.134195921913904\\
19.5	0.136496235925076\\
19.54	0.138592317660507\\
19.58	0.140479003162643\\
19.62	0.14215179336578\\
19.66	0.143606850142966\\
19.7	0.14484098234615\\
19.74	0.14585162205076\\
19.78	0.146636791405268\\
19.82	0.147195060685515\\
19.86	0.147525498360263\\
19.9	0.147627614184838\\
19.94	0.147501296549233\\
19.98	0.147146745509225\\
20	0.146884013082939\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0932321997706786\\
19.02	0.0973801272775212\\
19.06	0.101426855538403\\
19.1	0.105362158957817\\
19.14	0.109175877952516\\
19.18	0.112857996460818\\
19.22	0.11639871813404\\
19.26	0.119788539892483\\
19.3	0.123018321602299\\
19.34	0.126079350717806\\
19.38	0.128963400832927\\
19.42	0.131662783193811\\
19.46	0.134170390340486\\
19.5	0.136479731168304\\
19.54	0.138584956829945\\
19.58	0.140480877036222\\
19.62	0.142162966460372\\
19.66	0.143627361106432\\
19.7	0.144870844669086\\
19.74	0.145890825090301\\
19.78	0.146685301707084\\
19.82	0.147252823583351\\
19.86	0.147592439825445\\
19.9	0.147703642891024\\
19.94	0.147586306110604\\
19.98	0.147240616843526\\
20	0.146982267344825\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0932321997706786\\
19.02	0.0973801272775212\\
19.06	0.101426855538403\\
19.1	0.105362158957817\\
19.14	0.109175877952516\\
19.18	0.112857996460818\\
19.22	0.11639871813404\\
19.26	0.119788539892483\\
19.3	0.123018321602299\\
19.34	0.126079350717806\\
19.38	0.128963400832927\\
19.42	0.131662783193811\\
19.46	0.134170390340486\\
19.5	0.136479731168304\\
19.54	0.138584956829945\\
19.58	0.140480877036222\\
19.62	0.142162966460372\\
19.66	0.143627361106432\\
19.7	0.144870844669086\\
19.74	0.145890825090301\\
19.78	0.146685301707084\\
19.82	0.147252823583351\\
19.86	0.147592439825445\\
19.9	0.147703642891024\\
19.94	0.147586306110604\\
19.98	0.147240616843526\\
20	0.146982267344825\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0932321997706786\\
19.02	0.0973801272775212\\
19.06	0.101426855538403\\
19.1	0.105362158957817\\
19.14	0.109175877952516\\
19.18	0.112857996460818\\
19.22	0.11639871813404\\
19.26	0.119788539892483\\
19.3	0.123018321602299\\
19.34	0.126079350717806\\
19.38	0.128963400832927\\
19.42	0.131662783193811\\
19.46	0.134170390340486\\
19.5	0.136479731168304\\
19.54	0.138584956829945\\
19.58	0.140480877036222\\
19.62	0.142162966460372\\
19.66	0.143627361106432\\
19.7	0.144870844669086\\
19.74	0.145890825090301\\
19.78	0.146685301707084\\
19.82	0.147252823583351\\
19.86	0.147592439825445\\
19.9	0.147703642891024\\
19.94	0.147586306110604\\
19.98	0.147240616843526\\
20	0.146982267344825\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0937951684672882\\
19.02	0.0979737905440956\\
19.06	0.102050658765833\\
19.1	0.106015470593352\\
19.14	0.109857990700643\\
19.18	0.113568128973832\\
19.22	0.117136017164608\\
19.26	0.120552082874621\\
19.3	0.1238071196221\\
19.34	0.126892351830485\\
19.38	0.129799493678632\\
19.42	0.132520800860735\\
19.46	0.135049114420326\\
19.5	0.137377895945843\\
19.54	0.139501253545465\\
19.58	0.141413958156821\\
19.62	0.143111449893947\\
19.66	0.144589834290333\\
19.7	0.145845868464534\\
19.74	0.146876937413683\\
19.78	0.14768102083044\\
19.82	0.148256651039237\\
19.86	0.148602862855867\\
19.9	0.148719136386688\\
19.94	0.148605333995508\\
19.98	0.148261632870806\\
20	0.148003694490143\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0937951684672882\\
19.02	0.0979737905440956\\
19.06	0.102050658765833\\
19.1	0.106015470593352\\
19.14	0.109857990700643\\
19.18	0.113568128973832\\
19.22	0.117136017164608\\
19.26	0.120552082874621\\
19.3	0.1238071196221\\
19.34	0.126892351830485\\
19.38	0.129799493678632\\
19.42	0.132520800860735\\
19.46	0.135049114420326\\
19.5	0.137377895945843\\
19.54	0.139501253545465\\
19.58	0.141413958156821\\
19.62	0.143111449893947\\
19.66	0.144589834290333\\
19.7	0.145845868464534\\
19.74	0.146876937413683\\
19.78	0.14768102083044\\
19.82	0.148256651039237\\
19.86	0.148602862855867\\
19.9	0.148719136386688\\
19.94	0.148605333995508\\
19.98	0.148261632870806\\
20	0.148003694490143\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0942779193245507\\
19.02	0.0984955107615626\\
19.06	0.102610871522987\\
19.1	0.106613610107292\\
19.14	0.110493402054157\\
19.18	0.114240068496034\\
19.22	0.117843653368119\\
19.26	0.121294497945428\\
19.3	0.124583311450522\\
19.34	0.127701236564135\\
19.38	0.130639908770966\\
19.42	0.133391508581457\\
19.46	0.135948805786835\\
19.5	0.138305195027666\\
19.54	0.140454722086563\\
19.58	0.142392100453613\\
19.62	0.144112717859876\\
19.66	0.145612632631352\\
19.7	0.146888559883593\\
19.74	0.147937847757071\\
19.78	0.148758444084468\\
19.82	0.149348854082959\\
19.86	0.149708089874458\\
19.9	0.14983561285133\\
19.94	0.149731270119364\\
19.98	0.149395226457312\\
20	0.149140437718611\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0937703507994456\\
19.02	0.097950745537954\\
19.06	0.102029277956014\\
19.1	0.105995641543846\\
19.14	0.109839597334421\\
19.18	0.113551051932713\\
19.22	0.117120134198686\\
19.26	0.120537269260005\\
19.3	0.123793248605107\\
19.34	0.126879295095904\\
19.38	0.129787121839158\\
19.42	0.132508983964161\\
19.46	0.135037722470582\\
19.5	0.137366799433554\\
19.54	0.139490323983242\\
19.58	0.141403068614128\\
19.62	0.143100475525912\\
19.66	0.144578652854662\\
19.7	0.14583436082026\\
19.74	0.146864987995208\\
19.78	0.147668518090228\\
19.82	0.148243487852298\\
19.86	0.148588936879179\\
19.9	0.148704350366849\\
19.94	0.148589596018109\\
19.98	0.148244856545503\\
20	0.147986368354328\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0927118300722398\\
19.02	0.0968344141653468\\
19.06	0.100856319344967\\
19.1	0.10476737996553\\
19.14	0.108557494828318\\
19.18	0.11221670438341\\
19.22	0.115735266646801\\
19.26	0.119103730517686\\
19.3	0.122313005254373\\
19.34	0.125354424954892\\
19.38	0.128219806987254\\
19.42	0.130901503422315\\
19.46	0.133392444637781\\
19.5	0.135686174384656\\
19.54	0.13777687573717\\
19.58	0.139659387484571\\
19.62	0.141329210669166\\
19.66	0.142782505130668\\
19.7	0.144016076082973\\
19.74	0.145027350926856\\
19.78	0.145814346690088\\
19.82	0.146375628684218\\
19.86	0.146710261172508\\
19.9	0.14681775105247\\
19.94	0.146697985764664\\
19.98	0.14635116684045\\
20	0.146092744123028\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.093667240149955\\
19.02	0.0978419496080711\\
19.06	0.101914947057494\\
19.1	0.105875938936958\\
19.14	0.109714698681874\\
19.18	0.11342114469516\\
19.22	0.116985416980608\\
19.26	0.120397951115073\\
19.3	0.123649548310475\\
19.34	0.126731440404999\\
19.38	0.129635348722676\\
19.42	0.132353535848964\\
19.46	0.134878849486228\\
19.5	0.137204757676052\\
19.54	0.139325374805534\\
19.58	0.141235477952577\\
19.62	0.142930513271857\\
19.66	0.144406592279637\\
19.7	0.145660478063096\\
19.74	0.146689561618544\\
19.78	0.147491828713143\\
19.82	0.148065817864833\\
19.86	0.148410570243243\\
19.9	0.148525572506607\\
19.94	0.148410693801232\\
19.98	0.14806611835478\\
20	0.147807820834938\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0937584074726132\\
19.02	0.0979343113557007\\
19.06	0.102008390534149\\
19.1	0.105970348112095\\
19.14	0.109809954685158\\
19.18	0.113517126319586\\
19.22	0.117082001184279\\
19.26	0.120495013512322\\
19.3	0.123746963643448\\
19.34	0.126829082987452\\
19.38	0.129733092848269\\
19.42	0.132451256157147\\
19.46	0.134976421279479\\
19.5	0.137302057183067\\
19.54	0.139422279385737\\
19.58	0.141331866238222\\
19.62	0.143026265244902\\
19.66	0.144501589281585\\
19.7	0.145754602737032\\
19.74	0.146782697783866\\
19.78	0.147583861174695\\
19.82	0.148156632159683\\
19.86	0.148500052329773\\
19.9	0.148613608402318\\
19.94	0.148497169177318\\
19.98	0.148150918097311\\
20	0.147891739221997\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0949777728549108\\
19.02	0.099234388994244\\
19.06	0.103388277613011\\
19.1	0.107428952983202\\
19.14	0.111345996593947\\
19.18	0.115129136279801\\
19.22	0.118768323989102\\
19.26	0.122253810854048\\
19.3	0.12557621829955\\
19.34	0.128726604017242\\
19.38	0.131696521731339\\
19.42	0.134478073792007\\
19.46	0.137063955748474\\
19.5	0.139447492177325\\
19.54	0.141622663171933\\
19.58	0.143584121036977\\
19.62	0.145327196879318\\
19.66	0.146847896943733\\
19.7	0.148142888710723\\
19.74	0.149209476954326\\
19.78	0.150045570150446\\
19.82	0.150649637829634\\
19.86	0.151020659680295\\
19.9	0.151158067425122\\
19.94	0.151061680710551\\
19.98	0.150731638459394\\
20	0.15047910964859\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0935914117239385\\
19.02	0.0977674737150132\\
19.06	0.101842034836856\\
19.1	0.105804800589809\\
19.14	0.109645542334491\\
19.18	0.113354175244474\\
19.22	0.116920834940583\\
19.26	0.120335951483376\\
19.3	0.123590319474594\\
19.34	0.126675163106704\\
19.38	0.129582195098983\\
19.42	0.132303668566912\\
19.46	0.134832420987664\\
19.5	0.137161909547171\\
19.54	0.139286237284324\\
19.58	0.141200169585424\\
19.62	0.142899140728378\\
19.66	0.144379250332356\\
19.7	0.145637249735916\\
19.74	0.146670518504909\\
19.78	0.147477031461598\\
19.82	0.148055316826202\\
19.86	0.148404406269993\\
19.9	0.148523777891231\\
19.94	0.148413293336723\\
19.98	0.148073130496481\\
20	0.147817044557236\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0932250538798485\\
19.02	0.0973758407145482\\
19.06	0.101425441565876\\
19.1	0.105363622533748\\
19.14	0.109180215143851\\
19.18	0.112865193954235\\
19.22	0.116408752854465\\
19.26	0.119801378737861\\
19.3	0.123033921301257\\
19.34	0.12609765781481\\
19.38	0.128984351803421\\
19.42	0.13168630468962\\
19.46	0.134196399563482\\
19.5	0.136508136367958\\
19.54	0.138615657917828\\
19.58	0.140513766307979\\
19.62	0.142197929413069\\
19.66	0.143664277336466\\
19.7	0.144909588833329\\
19.74	0.145931267910665\\
19.78	0.146727310996393\\
19.82	0.147296265268611\\
19.86	0.147637178943018\\
19.9	0.147749544527347\\
19.94	0.147633236261893\\
19.98	0.147288443168296\\
20	0.147030492821525\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0931530836492307\\
19.02	0.0972982128506459\\
19.06	0.101342567739088\\
19.1	0.105275928418155\\
19.14	0.109088138630124\\
19.18	0.112769183326563\\
19.22	0.11630926495214\\
19.26	0.119698877121603\\
19.3	0.122928874443851\\
19.34	0.125990537334758\\
19.38	0.128875630759545\\
19.42	0.131576455953482\\
19.46	0.134085894285548\\
19.5	0.136397442552177\\
19.54	0.138505239118118\\
19.58	0.140404080458744\\
19.62	0.142089427804205\\
19.66	0.14355740374172\\
19.7	0.144804778798846\\
19.74	0.145828948208269\\
19.78	0.146627899243835\\
19.82	0.147200169716069\\
19.86	0.147544798422267\\
19.9	0.147661268556714\\
19.94	0.147549445296676\\
19.98	0.147209508982844\\
20	0.146954123861565\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0919665050623664\\
19.02	0.0960519619418143\\
19.06	0.10003783580288\\
19.1	0.103914058811817\\
19.14	0.107670623437507\\
19.18	0.111297659078609\\
19.22	0.114785507480743\\
19.26	0.11812479563401\\
19.3	0.121306504913431\\
19.34	0.124322035311366\\
19.38	0.127163263708809\\
19.42	0.12982259523967\\
19.46	0.132293006916974\\
19.5	0.134568082811896\\
19.54	0.136642040205555\\
19.58	0.138509746270188\\
19.62	0.140166724981235\\
19.66	0.141609154116647\\
19.7	0.142833852364493\\
19.74	0.143838256735851\\
19.78	0.144620390666336\\
19.82	0.145178823385454\\
19.86	0.145512621336255\\
19.9	0.145621292634598\\
19.94	0.145504725763395\\
19.98	0.145163123896392\\
20	0.144908067559765\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0921977053305305\\
19.02	0.0962954671130305\\
19.06	0.100293290605855\\
19.1	0.104181077460073\\
19.14	0.107948790703393\\
19.18	0.111586531531579\\
19.22	0.115084614874991\\
19.26	0.118433642428915\\
19.3	0.121624571908914\\
19.34	0.124648781379044\\
19.38	0.127498127598731\\
19.42	0.130164997441369\\
19.46	0.132642351552686\\
19.5	0.134923759538918\\
19.54	0.137003426103981\\
19.58	0.138876207691634\\
19.62	0.140537619333809\\
19.66	0.141983831561195\\
19.7	0.143211657397462\\
19.74	0.144218529634706\\
19.78	0.145002468774653\\
19.82	0.145562042216699\\
19.86	0.145896315477742\\
19.9	0.146004796436387\\
19.94	0.145887373801028\\
19.98	0.145544251201123\\
20	0.145288185282677\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0930315400837465\\
19.02	0.0971758974763688\\
19.06	0.101219559457768\\
19.1	0.105152312169473\\
19.14	0.108964004505122\\
19.18	0.112644625612099\\
19.22	0.116184381131614\\
19.26	0.119573766857616\\
19.3	0.122803638568232\\
19.34	0.12586527687078\\
19.38	0.128750446000055\\
19.42	0.131451445617266\\
19.46	0.133961154772361\\
19.5	0.136273067314942\\
19.54	0.138381318168403\\
19.58	0.140280700019119\\
19.62	0.141966670118347\\
19.66	0.143435347050211\\
19.7	0.144683497485417\\
19.74	0.145708513118024\\
19.78	0.146508378171397\\
19.82	0.147081628057993\\
19.86	0.147427299984233\\
19.9	0.147544876502167\\
19.94	0.14743422321957\\
19.98	0.147095522083347\\
20	0.146840779844116\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.09276119378098\\
19.02	0.0968879686755422\\
19.06	0.100914284621552\\
19.1	0.104829968336475\\
19.14	0.10862490917836\\
19.18	0.112289136432821\\
19.22	0.115812895342955\\
19.26	0.119186720565057\\
19.3	0.122401505805993\\
19.34	0.125448568485456\\
19.38	0.128319708364806\\
19.42	0.13100725919195\\
19.46	0.13350413252703\\
19.5	0.135803853036094\\
19.54	0.137900584669481\\
19.58	0.139789147278751\\
19.62	0.141465023371794\\
19.66	0.142924354861304\\
19.7	0.144163929827883\\
19.74	0.145181159496431\\
19.78	0.14597404581264\\
19.82	0.146541140204608\\
19.86	0.146881494320169\\
19.9	0.146994603740321\\
19.94	0.146880345877996\\
19.98	0.146538913473609\\
20	0.146283136245028\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0924934988320523\\
19.02	0.0966070071826977\\
19.06	0.100620223250164\\
19.1	0.104523005201532\\
19.14	0.10830527400239\\
19.18	0.111957090488417\\
19.22	0.11546873118299\\
19.26	0.118830761546629\\
19.3	0.122034105417086\\
19.34	0.125070109486003\\
19.38	0.127930601756361\\
19.42	0.13060794303259\\
19.46	0.133095070610462\\
19.5	0.135385533456169\\
19.54	0.137473518293497\\
19.58	0.139353866155069\\
19.62	0.141022079099269\\
19.66	0.142474316949848\\
19.7	0.14370738408109\\
19.74	0.144718706448341\\
19.78	0.145506299251526\\
19.82	0.146068725816658\\
19.86	0.146405048485398\\
19.9	0.146514772511352\\
19.94	0.146397784169849\\
19.98	0.146054284488827\\
20	0.145797724817964\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0922165470422307\\
19.02	0.0963192087239015\\
19.06	0.100321957667173\\
19.1	0.104214685374622\\
19.14	0.107987344386931\\
19.18	0.111630025146571\\
19.22	0.115133031640198\\
19.26	0.118486954507052\\
19.3	0.121682740373238\\
19.34	0.124711756258307\\
19.38	0.127565847998678\\
19.42	0.13023739173974\\
19.46	0.132719337663382\\
19.5	0.135005245239903\\
19.54	0.137089309422329\\
19.58	0.138966377337969\\
19.62	0.140631955177319\\
19.66	0.142082205135356\\
19.7	0.143313932425514\\
19.74	0.144324562563074\\
19.78	0.145112109301625\\
19.82	0.145675133802989\\
19.86	0.146012695825146\\
19.9	0.146124297920551\\
19.94	0.146009823844487\\
19.98	0.145669472573328\\
20	0.145414724464985\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.092333634619262\\
19.02	0.0964392564148859\\
19.06	0.100444877243806\\
19.1	0.104340379234142\\
19.14	0.108115705905934\\
19.18	0.111760939105654\\
19.22	0.115266374709421\\
19.26	0.118622595781531\\
19.3	0.121820541947564\\
19.34	0.124851573828185\\
19.38	0.127707531478009\\
19.42	0.130380785881226\\
19.46	0.132864282670816\\
19.5	0.135151577360485\\
19.54	0.137236861507528\\
19.58	0.139114979361871\\
19.62	0.140781434701875\\
19.66	0.142232387712614\\
19.7	0.143464641927689\\
19.74	0.144475621432399\\
19.78	0.145263338713168\\
19.82	0.145826353735238\\
19.86	0.146163725034867\\
19.9	0.146274953820715\\
19.94	0.146159922286355\\
19.98	0.145818827536537\\
20	0.145563637240436\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0923500086233666\\
19.02	0.0964581231977348\\
19.06	0.100466238674375\\
19.1	0.104364230047018\\
19.14	0.108142033693714\\
19.18	0.11178972436516\\
19.22	0.115297590939797\\
19.26	0.118656209631521\\
19.3	0.12185651340863\\
19.34	0.124889856469618\\
19.38	0.127748072719644\\
19.42	0.13042352729903\\
19.46	0.132909160330325\\
19.5	0.135198522172747\\
19.54	0.137285799602026\\
19.58	0.139165832470784\\
19.62	0.140834120549844\\
19.66	0.14228682040612\\
19.7	0.143520732338175\\
19.74	0.144533277567156\\
19.78	0.145322466068134\\
19.82	0.145886855623964\\
19.86	0.146225502888132\\
19.9	0.146337907451485\\
19.94	0.14622395011531\\
19.98	0.145883826773847\\
20	0.145629083295564\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0920393843277409\\
19.02	0.0961303822144828\\
19.06	0.100121607440503\\
19.1	0.104002978860326\\
19.14	0.107764476364455\\
19.18	0.111396217587149\\
19.22	0.114888533394499\\
19.26	0.118232040841971\\
19.3	0.121417712362799\\
19.34	0.124436940035441\\
19.38	0.127281593876297\\
19.42	0.129944073211259\\
19.46	0.132417350294673\\
19.5	0.13469500546654\\
19.54	0.136771253267884\\
19.58	0.1386409590711\\
19.62	0.140299645927289\\
19.66	0.141743491487468\\
19.7	0.14296931501957\\
19.74	0.143974554719303\\
19.78	0.144757235699437\\
19.82	0.145315929238407\\
19.86	0.145649704072394\\
19.9	0.145758070722408\\
19.94	0.145640920054085\\
19.98	0.145298457467348\\
20	0.14504286754546\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0910684428686608\\
19.02	0.0951078045923168\\
19.06	0.0990483626322423\\
19.1	0.102880165197629\\
19.14	0.106593318908267\\
19.18	0.110178064721886\\
19.22	0.11362485269899\\
19.26	0.116924414302638\\
19.3	0.120067831002075\\
19.34	0.123046598034612\\
19.38	0.125852682277586\\
19.42	0.128478573288767\\
19.46	0.130917326688198\\
19.5	0.13316259917605\\
19.54	0.135208674609782\\
19.58	0.137050480700267\\
19.62	0.138683596030852\\
19.66	0.140104247257341\\
19.7	0.141309296510574\\
19.74	0.142296219197821\\
19.78	0.143063072583615\\
19.82	0.143608455724497\\
19.86	0.143931461532699\\
19.9	0.14403162194791\\
19.94	0.143908847399199\\
19.98	0.143563361935112\\
20	0.143307241763655\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0911534084477097\\
19.02	0.0952027595461651\\
19.06	0.0991532963671666\\
19.1	0.102995047613646\\
19.14	0.106718099473937\\
19.18	0.110312671657816\\
19.22	0.113769192288888\\
19.26	0.117078370348811\\
19.3	0.12023126443983\\
19.34	0.123219346717665\\
19.38	0.126034560943765\\
19.42	0.128669373712622\\
19.46	0.131116818024015\\
19.5	0.133370528491739\\
19.54	0.135424767608804\\
19.58	0.137274442625284\\
19.62	0.138915112739308\\
19.66	0.140342986455448\\
19.7	0.141554909128427\\
19.74	0.142548340884659\\
19.78	0.143321325298462\\
19.82	0.143872449393992\\
19.86	0.144200795744602\\
19.9	0.144305887646002\\
19.94	0.144187628543058\\
19.98	0.143846237086752\\
20	0.143592004600329\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0913805266684236\\
19.02	0.0954449470151921\\
19.06	0.0994103398783039\\
19.1	0.103266698015819\\
19.14	0.107004071905898\\
19.18	0.110612646006405\\
19.22	0.114082813864716\\
19.26	0.117405250770229\\
19.3	0.120570982713339\\
19.34	0.123571450500247\\
19.38	0.126398567970305\\
19.42	0.129044773369063\\
19.46	0.131503073044854\\
19.5	0.133767076758151\\
19.54	0.135831024021801\\
19.58	0.137689801026266\\
19.62	0.139338947848682\\
19.66	0.140774655798463\\
19.7	0.141993754916196\\
19.74	0.142993691817484\\
19.78	0.143772498258496\\
19.82	0.144328750994571\\
19.86	0.144661523704894\\
19.9	0.144770331961713\\
19.94	0.144655072427078\\
19.98	0.144315957657824\\
20	0.144062590652478\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0915283790021597\\
19.02	0.0955965456241046\\
19.06	0.0995654207796051\\
19.1	0.103424986721468\\
19.14	0.107165284507449\\
19.18	0.110776490311416\\
19.22	0.114248990568314\\
19.26	0.117573454645267\\
19.3	0.120740903802794\\
19.34	0.123742775295707\\
19.38	0.126570980560842\\
19.42	0.129217956545361\\
19.46	0.131676709343974\\
19.5	0.133940849435128\\
19.54	0.136004617934958\\
19.58	0.137862903424111\\
19.62	0.139511249047249\\
19.66	0.140945849739193\\
19.7	0.142163539595874\\
19.74	0.143161769583461\\
19.78	0.143938575964373\\
19.82	0.144492540013808\\
19.86	0.144822739802443\\
19.9	0.144928695026692\\
19.94	0.144810306072738\\
19.98	0.144467788698499\\
20	0.144212618776042\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.089857727577261\\
19.02	0.0938221398677612\\
19.06	0.097688598011981\\
19.1	0.10144732802674\\
19.14	0.105088614323328\\
19.18	0.108602874498114\\
19.22	0.111980732984946\\
19.26	0.115213092282076\\
19.3	0.118291200536706\\
19.34	0.12120671435493\\
19.38	0.123951755801116\\
19.42	0.12651896265686\\
19.46	0.128901531123347\\
19.5	0.131093250272301\\
19.54	0.133088527678741\\
19.58	0.134882405804579\\
19.62	0.136470568845777\\
19.66	0.137849339908751\\
19.7	0.139015668544076\\
19.74	0.139967108838146\\
19.78	0.140701788445675\\
19.82	0.141218369136546\\
19.86	0.141515999627625\\
19.9	0.141594261669997\\
19.94	0.14145311056021\\
19.98	0.141092811435126\\
20	0.140830632635147\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0887818508492444\\
19.02	0.0926841425225575\\
19.06	0.0964896553278649\\
19.1	0.100188766359935\\
19.14	0.103771908424623\\
19.18	0.107229643934847\\
19.22	0.110552737721701\\
19.26	0.113732227483904\\
19.3	0.116759490667786\\
19.34	0.119626306653696\\
19.38	0.122324913220371\\
19.42	0.124848056363792\\
19.46	0.127189032660624\\
19.5	0.129341723486775\\
19.54	0.131300620529395\\
19.58	0.133060842165623\\
19.62	0.134618140424511\\
19.66	0.135968898400261\\
19.7	0.137110118146033\\
19.74	0.138039399248424\\
19.78	0.138754908462541\\
19.82	0.13925534097579\\
19.86	0.139539874062272\\
19.9	0.139608114086126\\
19.94	0.139460038006561\\
19.98	0.139095930724196\\
20	0.138833022574072\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0886152285005899\\
19.02	0.0925090741871877\\
19.06	0.0963063687457684\\
19.1	0.0999975084758056\\
19.14	0.103572944557779\\
19.18	0.10702325686383\\
19.22	0.110339226698336\\
19.26	0.113511907192152\\
19.3	0.116532690142979\\
19.34	0.119393368177921\\
19.38	0.122086191209576\\
19.42	0.124603916262181\\
19.46	0.126939849857408\\
19.5	0.129087882270088\\
19.54	0.131042513091586\\
19.58	0.132798867673646\\
19.62	0.1343527041683\\
19.66	0.135700411031195\\
19.7	0.136838995016497\\
19.74	0.137766059862162\\
19.78	0.138479776044022\\
19.82	0.138978842164828\\
19.86	0.13926243873804\\
19.9	0.139330175322065\\
19.94	0.139182032154817\\
19.98	0.138818297624958\\
20	0.138555741967366\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0889722198569558\\
19.02	0.0928758817865614\\
19.06	0.0966825327180274\\
19.1	0.100382538577595\\
19.14	0.103966322184274\\
19.18	0.107424437261734\\
19.22	0.110747641339962\\
19.26	0.113926966268838\\
19.3	0.116953785135369\\
19.34	0.119819874460191\\
19.38	0.122517470645054\\
19.42	0.125039319748275\\
19.46	0.127378719778935\\
19.5	0.129529554821325\\
19.54	0.131486320429218\\
19.58	0.133244139864892\\
19.62	0.134798770901163\\
19.66	0.136146603056854\\
19.7	0.137284645297772\\
19.74	0.13821050440632\\
19.78	0.138922354403551\\
19.82	0.139418897595846\\
19.86	0.139699318012923\\
19.9	0.139763228200675\\
19.94	0.139610610527178\\
19.98	0.139241754347381\\
20	0.138976395101178\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0885018515033487\\
19.02	0.0923879056165582\\
19.06	0.0961778019536013\\
19.1	0.0998619574444994\\
19.14	0.103430841797234\\
19.18	0.10687505122042\\
19.22	0.110185381105804\\
19.26	0.11335289639414\\
19.3	0.116368998416444\\
19.34	0.119225487085767\\
19.38	0.121914617409892\\
19.42	0.124429149400111\\
19.46	0.126762390564416\\
19.5	0.128908230293806\\
19.54	0.130861165577826\\
19.58	0.132616317620286\\
19.62	0.134169439068888\\
19.66	0.135516911723752\\
19.7	0.136655734750619\\
19.74	0.137583503594588\\
19.78	0.138298379969616\\
19.82	0.138799053486345\\
19.86	0.139084695673851\\
19.9	0.139154907346612\\
19.94	0.139009660461657\\
19.98	0.138649235797047\\
20	0.138388488017082\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0869902321832896\\
19.02	0.0907852624100549\\
19.06	0.0944855457690217\\
19.1	0.0980817149432411\\
19.14	0.101564453483636\\
19.18	0.104924568229084\\
19.22	0.108153060734693\\
19.26	0.111241196448269\\
19.3	0.114180570442151\\
19.34	0.116963168589511\\
19.38	0.119581423168153\\
19.42	0.122028261978997\\
19.46	0.124297150178396\\
19.5	0.126382124143465\\
19.54	0.128277816816031\\
19.58	0.129979474105046\\
19.62	0.13148296206889\\
19.66	0.132784764749129\\
19.7	0.13388197268609\\
19.74	0.134772262314527\\
19.78	0.135453866614032\\
19.82	0.135925537572565\\
19.86	0.136186501210293\\
19.9	0.136236406101791\\
19.94	0.136075266522898\\
19.98	0.135703401529177\\
20	0.135438614441291\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0879823157990103\\
19.02	0.0918313881027117\\
19.06	0.0955845923541645\\
19.1	0.0992324300785725\\
19.14	0.102765456329827\\
19.18	0.106174352892097\\
19.22	0.1094500004378\\
19.26	0.112583548373006\\
19.3	0.115566481169424\\
19.34	0.118390680065069\\
19.38	0.121048479110492\\
19.42	0.123532714642117\\
19.46	0.125836767377088\\
19.5	0.127954596444162\\
19.54	0.129880764792642\\
19.58	0.131610455555773\\
19.62	0.133139479087664\\
19.66	0.134464270543855\\
19.7	0.135581878035744\\
19.74	0.136489941558704\\
19.78	0.137186663072118\\
19.82	0.137670768295646\\
19.86	0.137941460977792\\
19.9	0.137998370586537\\
19.94	0.137841494563634\\
19.98	0.137471136467891\\
20	0.137206064369988\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.088305389450678\\
19.02	0.0921686277385199\\
19.06	0.0959355433495261\\
19.1	0.0995966003894218\\
19.14	0.103142318263561\\
19.18	0.106563345112704\\
19.22	0.109850530172743\\
19.26	0.112994993787176\\
19.3	0.115988193869562\\
19.34	0.118821987696879\\
19.38	0.121488688009698\\
19.42	0.123981112500342\\
19.46	0.126292625883245\\
19.5	0.128417173862296\\
19.54	0.130349308437665\\
19.58	0.132084204129452\\
19.62	0.133617664838525\\
19.66	0.134946121216437\\
19.7	0.136066618576994\\
19.74	0.136976795552343\\
19.78	0.137674853875541\\
19.82	0.13815951985854\\
19.86	0.138429998327151\\
19.9	0.138485919969249\\
19.94	0.138327283245005\\
19.98	0.137954392192881\\
20	0.137687763944076\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0879652210482327\\
19.02	0.0918016242608211\\
19.06	0.0955417852592753\\
19.1	0.0991762286561375\\
19.14	0.102695535924813\\
19.18	0.106090418435862\\
19.22	0.109351789398801\\
19.26	0.11247083344449\\
19.3	0.115439072652112\\
19.34	0.118248427907844\\
19.38	0.120891274577719\\
19.42	0.123360491582087\\
19.46	0.125649503072093\\
19.5	0.127752312029337\\
19.54	0.129663525237227\\
19.58	0.131378369207653\\
19.62	0.132892696789281\\
19.66	0.1342029843352\\
19.7	0.135306319468086\\
19.74	0.136200379650642\\
19.78	0.136883401947774\\
19.82	0.13735414455272\\
19.86	0.137611840840982\\
19.9	0.137656146908977\\
19.94	0.137487083745359\\
19.98	0.137104975365524\\
20	0.136834197509891\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0893903642610425\\
19.02	0.0932896015366573\\
19.06	0.0970906651509971\\
19.1	0.100783913789257\\
19.14	0.104359770600354\\
19.18	0.107808797232092\\
19.22	0.111121766630536\\
19.26	0.114289733329436\\
19.3	0.117304100026747\\
19.34	0.120156679330602\\
19.38	0.122839749654169\\
19.42	0.125346104345329\\
19.46	0.127669093251605\\
19.5	0.129802656042674\\
19.54	0.131741346741681\\
19.58	0.133480349053034\\
19.62	0.135015482218826\\
19.66	0.136343197289495\\
19.7	0.137460563857115\\
19.74	0.138365247472315\\
19.78	0.139055478147476\\
19.82	0.139530010538536\\
19.86	0.139788076592861\\
19.9	0.139829331647945\\
19.94	0.139653795160367\\
19.98	0.139261787430801\\
20	0.138984773051479\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0899003764599371\\
19.02	0.0938295694296016\\
19.06	0.0976599251669406\\
19.1	0.101381730536044\\
19.14	0.104985338608394\\
19.18	0.108461243113876\\
19.22	0.11180015162774\\
19.26	0.114993056214651\\
19.3	0.118031300322667\\
19.34	0.120906640805821\\
19.38	0.123611304051408\\
19.42	0.126138035294936\\
19.46	0.128480140320519\\
19.5	0.130631518866597\\
19.54	0.13258668918602\\
19.58	0.134340803346323\\
19.62	0.135889653000866\\
19.66	0.137229665515481\\
19.7	0.138357890498725\\
19.74	0.139271976957321\\
19.78	0.139970141481086\\
19.82	0.14045112805259\\
19.86	0.140714160273472\\
19.9	0.140758886998224\\
19.94	0.140585322562714\\
19.98	0.140193782983065\\
20	0.139916437472206\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0899520457478218\\
19.02	0.0938821415626627\\
19.06	0.0977135053462206\\
19.1	0.101436423243459\\
19.14	0.105041246750563\\
19.18	0.10851846719763\\
19.22	0.111858788975603\\
19.26	0.115053200227695\\
19.3	0.118093039797117\\
19.34	0.120970059308963\\
19.38	0.123676479361393\\
19.42	0.126205038908282\\
19.46	0.128549037030201\\
19.5	0.130702366412748\\
19.54	0.132659537980363\\
19.58	0.134415696270462\\
19.62	0.135966625277518\\
19.66	0.137308744650586\\
19.7	0.138439096291179\\
19.74	0.13935532157171\\
19.78	0.140055629577496\\
19.82	0.140538756966169\\
19.86	0.140803920235008\\
19.9	0.140850761385757\\
19.94	0.140679288173029\\
19.98	0.140289810310925\\
20	0.140013482700393\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0897992531969969\\
19.02	0.0937207398475621\\
19.06	0.0975434610031698\\
19.1	0.10125772256913\\
19.14	0.104853896625471\\
19.18	0.108322495756298\\
19.22	0.111654246116398\\
19.26	0.114840157958085\\
19.3	0.117871592412712\\
19.34	0.120740323407318\\
19.38	0.123438593694054\\
19.42	0.125959164076928\\
19.46	0.128295355035146\\
19.5	0.130441080064347\\
19.54	0.132390870186128\\
19.58	0.1341398892129\\
19.62	0.135683939499838\\
19.66	0.137019458069521\\
19.7	0.138143503158023\\
19.74	0.139053731404527\\
19.78	0.13974836608875\\
19.82	0.140226157011305\\
19.86	0.140486332808042\\
19.9	0.14052854668806\\
19.94	0.140352816780943\\
19.98	0.13995946246644\\
20	0.139681342082323\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0889865157093688\\
19.02	0.092870172784\\
19.06	0.0966560119913247\\
19.1	0.100334438051672\\
19.14	0.103895918210124\\
19.18	0.107331055933859\\
19.22	0.110630663421738\\
19.26	0.113785831655811\\
19.3	0.116787996794571\\
19.34	0.119629001792291\\
19.38	0.122301152224974\\
19.42	0.124797265409224\\
19.46	0.127110712014151\\
19.5	0.129235449487613\\
19.54	0.131166046746301\\
19.58	0.132897699714938\\
19.62	0.134426237443645\\
19.66	0.135748118685118\\
19.7	0.136860418975278\\
19.74	0.137760808432638\\
19.78	0.138447520672422\\
19.82	0.138919313419979\\
19.86	0.139175421602328\\
19.9	0.139215503892732\\
19.94	0.139039583877192\\
19.98	0.138647987197185\\
20	0.138371478405258\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0892591017257516\\
19.02	0.0931609976921237\\
19.06	0.0969647731451744\\
19.1	0.100660789887947\\
19.14	0.10423947262122\\
19.18	0.10769138291267\\
19.22	0.111007291972221\\
19.26	0.114178250959672\\
19.3	0.117195657620744\\
19.34	0.120051318132717\\
19.38	0.122737503136943\\
19.42	0.125246997041643\\
19.46	0.127573139792247\\
19.5	0.129709860427816\\
19.54	0.131651701870549\\
19.58	0.133393836531095\\
19.62	0.134932072456472\\
19.66	0.136262849900234\\
19.7	0.137383228356793\\
19.74	0.138290864273962\\
19.78	0.138983979839065\\
19.82	0.139461323423337\\
19.86	0.139722122464363\\
19.9	0.139766029763638\\
19.94	0.139593064371226\\
19.98	0.139203548416479\\
20	0.138927751375494\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0889081454392731\\
19.02	0.0927807616143532\\
19.06	0.096555569765421\\
19.1	0.10022299947962\\
19.14	0.103773543173485\\
19.18	0.107197829664923\\
19.22	0.110486696553941\\
19.26	0.113631260143368\\
19.3	0.11662298170096\\
19.34	0.119453728948869\\
19.38	0.122115831762709\\
19.42	0.124602131168157\\
19.46	0.126906020836884\\
19.5	0.129021480404877\\
19.54	0.130943100064261\\
19.58	0.132666096015637\\
19.62	0.134186316511514\\
19.66	0.135500238374089\\
19.7	0.136604954032354\\
19.74	0.137498149295094\\
19.78	0.138178072256686\\
19.82	0.138643493921112\\
19.86	0.138893661323202\\
19.9	0.13892824412212\\
19.94	0.138747275835307\\
19.98	0.138351091066294\\
20	0.138072463358352\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.0890997489246246\\
19.02	0.0929633771153036\\
19.06	0.0967286448381053\\
19.1	0.100385990539536\\
19.14	0.103925920530873\\
19.18	0.107339082384797\\
19.22	0.110616337052413\\
19.26	0.113748828438904\\
19.3	0.116728049247225\\
19.34	0.119545901984665\\
19.38	0.122194754124042\\
19.42	0.124667486517602\\
19.46	0.126957534276052\\
19.5	0.129058919446674\\
19.54	0.130966274953156\\
19.58	0.132674859395834\\
19.62	0.134180562455118\\
19.66	0.135479900793737\\
19.7	0.136570004515605\\
19.74	0.137448594410628\\
19.78	0.138113950395361\\
19.82	0.13856487174748\\
19.86	0.138800629925292\\
19.9	0.138820914958515\\
19.94	0.138625776588604\\
19.98	0.138215561520212\\
20	0.137929973769332\\
};
\addplot [color=mycolor1, line width=1.0pt, opacity=0.1, forget plot]
  table[row sep=crcr]{%
18.98	0.088989418203294\\
19.02	0.0928411855193758\\
19.06	0.0965945245961528\\
19.1	0.100239898339481\\
19.14	0.103767838916422\\
19.18	0.107169020980766\\
19.22	0.110434333598107\\
19.26	0.113554949611984\\
19.3	0.116522391263896\\
19.34	0.119328590965548\\
19.38	0.121965946218726\\
19.42	0.12442736778447\\
19.46	0.126706320317719\\
19.5	0.128796854805174\\
19.54	0.130693632272902\\
19.58	0.1323919383663\\
19.62	0.133887688549247\\
19.66	0.135177423822231\\
19.7	0.136258297021271\\
19.74	0.137128049931128\\
19.78	0.13778498162657\\
19.82	0.138227908643362\\
19.86	0.138456117773408\\
19.9	0.138469312473042\\
19.94	0.138267554064591\\
19.98	0.137851199093888\\
20	0.137562724078801\\
};
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
18.99	0.0924555729216472\\
19.04	0.097463288819462\\
19.08	0.101352811134007\\
19.12	0.105127862743323\\
19.16	0.108778594595893\\
19.2	0.112295334013492\\
19.24	0.115668658359628\\
19.28	0.118889465546541\\
19.32	0.121949040194192\\
19.35	0.124132920239759\\
19.38	0.12621814084941\\
19.41	0.128201567224394\\
19.44	0.130080244850859\\
19.47	0.131851407982786\\
19.5	0.133512486547058\\
19.53	0.135061111405555\\
19.56	0.136495117923396\\
19.59	0.137812547807023\\
19.62	0.139011649191392\\
19.65	0.140090874971634\\
19.68	0.141048879391711\\
19.71	0.141884512920228\\
19.74	0.142596815462269\\
19.77	0.143185007975369\\
19.8	0.143648482577671\\
19.83	0.143986791256584\\
19.86	0.144199633306901\\
19.89	0.144286841647823\\
19.92	0.144248368188538\\
19.95	0.144084268431346\\
19.98	0.14379468551979\\
20	0.143532020866886\\
};
%\addlegendentry{Mean}

%\addplot [color=red,dotted, line width=1.0pt]
%  table[row sep=crcr]{%
%18.98	0.442494025186331\\
%19	0.440856366344878\\
%19.02	0.439060206531138\\
%19.04	0.43709961451173\\
%19.06	0.43496802876324\\
%19.08	0.432658252396159\\
%19.1	0.430162452151418\\
%19.12	0.427472161618844\\
%19.14	0.424578288805918\\
%19.16	0.421471128162409\\
%19.18	0.418140377141782\\
%19.2	0.414575157353646\\
%19.22	0.410764040332683\\
%19.24	0.406695077918446\\
%19.26	0.40235583720694\\
%19.28	0.397733439998998\\
%19.3	0.3928146066322\\
%19.32	0.387585704042209\\
%19.34	0.382032797856262\\
%19.36	0.376141708276354\\
%19.38	0.369898069462199\\
%19.4	0.3632873920753\\
%19.42	0.356295128595239\\
%19.44	0.348906740968488\\
%19.46	0.341107770099054\\
%19.48	0.332883906639811\\
%19.5	0.32422106249432\\
%19.52	0.315105442391808\\
%19.54	0.305523614854213\\
%19.56	0.295462581834006\\
%19.58	0.284909846266611\\
%19.6	0.273853476752059\\
%19.62	0.262282168558109\\
%19.64	0.250185300122794\\
%19.66	0.237552984228188\\
%19.68	0.224376113020828\\
%19.7	0.210646396067492\\
%19.72	0.196356390658888\\
%19.74	0.181499523608306\\
%19.76	0.166070103837399\\
%19.78	0.150063325097154\\
%19.8	0.133475258237979\\
%19.82	0.116302832518326\\
%19.84	0.0985438055253098\\
%19.86	0.0801967213722961\\
%19.88	0.0612608569359381\\
%19.9	0.0417361559971567\\
%19.92	0.0216231512550351\\
%19.94	0.000922874287926589\\
%19.96	-0.0203632463602901\\
%19.98	-0.0422334986906101\\
%20	-0.0646860119835999\\
%};
%\addlegendentry{LS}

\addplot [color=green, dashed, line width=2.0pt]  
table[row sep=crcr]{%
18.98	0.102658834192138\\
19.02	0.106888815465179\\
19.06	0.110999298834447\\
19.1	0.114982737843516\\
19.14	0.118831689125578\\
19.18	0.122538824326735\\
19.22	0.126096941979689\\
19.26	0.129498979311109\\
19.3	0.132738023965906\\
19.34	0.135807325631379\\
19.38	0.138700307544209\\
19.42	0.141410577863276\\
19.46	0.143931940891537\\
19.5	0.146258408130443\\
19.54	0.148384209150844\\
19.58	0.150303802264968\\
19.62	0.152011884984649\\
19.66	0.153503404251826\\
19.7	0.15477356642818\\
19.74	0.155817847031649\\
19.78	0.156632000208518\\
19.82	0.157212067930548\\
19.86	0.157554388907599\\
19.9	0.157655607206703\\
19.94	0.157512680569326\\
19.98	0.157122888418876\\
20	0.156834657455057\\
};
%\addlegendentry{Truth}


\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
};
%\addlegendentry{Sample}

\end{axis}
%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
%\end{document}

==> figures/q1_train.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can aLS ICo make suggestions and rate matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amMeanath}
%
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.921\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymin=-0.2,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={$q_1(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.146830353361178\\
0.0399999999999991	0.143432253587516\\
0.0800000000000001	0.139915421185632\\
0.119999999999999	0.136282784628619\\
0.16	0.132536977799708\\
0.199999999999999	0.128680471355493\\
0.24	0.12471570302848\\
0.279999999999999	0.120645203647847\\
0.32	0.116471715977356\\
0.359999999999999	0.112198303816719\\
0.4	0.107828449172382\\
0.44	0.103366135662821\\
0.48	0.098815916672903\\
0.52	0.0941829671056151\\
0.57	0.0882843873363726\\
0.619999999999999	0.0822785681054885\\
0.67	0.0761800037985747\\
0.73	0.0687619921266762\\
0.800000000000001	0.0600087672143363\\
1.03	0.0311455696305352\\
1.09	0.0237581009926817\\
1.14	0.0176945607532488\\
1.19	0.0117332071965564\\
1.23	0.00704774055694735\\
1.27	0.00244380285686319\\
1.31	-0.00207300322552051\\
1.35	-0.00649812792781823\\
1.39	-0.0108281153419316\\
1.43	-0.0150606194254266\\
1.47	-0.0191943936004755\\
1.51	-0.0232292531695464\\
1.55	-0.02716601056723\\
1.59	-0.0310063843085118\\
1.63	-0.0347528833566777\\
1.67	-0.0384086694859036\\
1.71	-0.0419774010206968\\
1.75	-0.045463062061744\\
1.79	-0.0488697819224733\\
1.84	-0.053023381845879\\
1.89	-0.0570674547136107\\
1.94	-0.0610083633219922\\
1.99	-0.0648509021644994\\
2.04	-0.0685978868046906\\
2.09	-0.0722498391183848\\
2.14	-0.0758047845255447\\
2.19	-0.0792581717169014\\
2.24	-0.0826029191175088\\
2.28	-0.0851942245852655\\
2.32	-0.0877041926427964\\
2.36	-0.0901262905927336\\
2.4	-0.0924534059741138\\
2.44	-0.0946780116542456\\
2.48	-0.0967923436295308\\
2.52	-0.098788586009789\\
2.55	-0.100203640496165\\
2.58	-0.101544810780135\\
2.61	-0.102809107426888\\
2.64	-0.103993722407369\\
2.67	-0.105096065456381\\
2.7	-0.106113796999374\\
2.73	-0.107044857194472\\
2.76	-0.107887490717118\\
2.79	-0.108640266999606\\
2.82	-0.109302095724704\\
2.85	-0.10987223745952\\
2.88	-0.110350309400973\\
2.91	-0.110736286285963\\
2.94	-0.111030496596085\\
2.97	-0.111233614257118\\
3	-0.111346646096603\\
3.03	-0.111370915377636\\
3.06	-0.111308041773066\\
3.09	-0.111159918181256\\
3.12	-0.110928684812334\\
3.15	-0.110616700992729\\
3.18	-0.110226515145843\\
3.21	-0.109760833408894\\
3.24	-0.109222487340558\\
3.28	-0.108396722636604\\
3.32	-0.107454064474032\\
3.36	-0.106401648234515\\
3.4	-0.105246531378803\\
3.44	-0.103995569490147\\
3.48	-0.102655301778334\\
3.52	-0.101231847904016\\
3.56	-0.0997308176679805\\
3.61	-0.0977530305559107\\
3.66	-0.0956702095462916\\
3.71	-0.0934890230084466\\
3.76	-0.0912143603414446\\
3.81	-0.088849324304201\\
3.86	-0.0863952852742553\\
3.91	-0.083851995484288\\
3.96	-0.0812177599616213\\
4.01	-0.0784896594949345\\
4.06	-0.0756638194580752\\
4.11	-0.0727357167463225\\
4.16	-0.0697005154713182\\
4.21	-0.0665534204951044\\
4.25	-0.063952204886272\\
4.29	-0.0612746298883966\\
4.33	-0.0585191927306337\\
4.37	-0.0556849080312674\\
4.41	-0.0527713962098222\\
4.45	-0.0497789572611573\\
4.49	-0.046708627327348\\
4.53	-0.043562215867432\\
4.58	-0.0395262459041668\\
4.63	-0.0353823056604092\\
4.68	-0.0311389932539701\\
4.73	-0.0268065330910403\\
4.79	-0.0215062988002206\\
4.86	-0.0152109104204143\\
4.94	-0.00791371795757279\\
5.26	0.0214031440439619\\
5.35	0.0294885488099617\\
5.44	0.0374735438452234\\
5.54	0.0462444557987141\\
5.67	0.0575386060053464\\
5.86	0.0739402052665916\\
5.99	0.0850805995293271\\
6.07	0.0918493339128119\\
6.13	0.0968476489343217\\
6.19	0.101749793127679\\
6.24	0.105739653446747\\
6.29	0.109622547672462\\
6.33	0.11263829824963\\
6.37	0.115562025458846\\
6.41	0.118382961752843\\
6.45	0.121090361229378\\
6.48	0.12304002365746\\
6.51	0.124915495205657\\
6.54	0.126712532799786\\
6.57	0.128427043695934\\
6.6	0.130055111958757\\
6.63	0.131593022871535\\
6.66	0.133037285068584\\
6.69	0.13438465020303\\
6.72	0.135632129984348\\
6.75	0.136777010440664\\
6.78	0.137816863280673\\
6.81	0.138749554249603\\
6.84	0.139573248393143\\
6.87	0.140286412163309\\
6.9	0.14088781232117\\
6.93	0.141376511613739\\
6.96	0.141751861226632\\
6.99	0.142013490040577\\
7.02	0.142161290749025\\
7.05	0.14219540292595\\
7.08	0.142116193167649\\
7.11	0.141924232469703\\
7.14	0.141620271040189\\
7.17	0.141205210791997\\
7.2	0.140680075800407\\
7.23	0.140045981055847\\
7.26	0.139304099885178\\
7.29	0.138455630456942\\
7.32	0.137501761825249\\
7.35	0.136443640002524\\
7.38	0.135282334581488\\
7.41	0.134018806450449\\
7.44	0.132653877161856\\
7.47	0.131188200520929\\
7.5	0.129622236958072\\
7.53	0.127956231234679\\
7.56	0.126190194006469\\
7.59	0.12432388773089\\
7.62	0.122356817355719\\
7.65	0.120288226164607\\
7.68	0.118117097082804\\
7.71	0.115842159663252\\
7.74	0.113461902881182\\
7.77	0.110974593765407\\
7.8	0.108378301788855\\
7.83	0.105670928831362\\
7.86	0.102850244416684\\
7.89	0.0999139258155122\\
7.92	0.0968596024995811\\
7.95	0.0936849043312531\\
7.98	0.0903875127807598\\
8	0.0881199897141265\\
};
\addlegendentry{Mean  1}

\addplot [color=red, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.146830353361178\\
0.0600000000000005	0.142105547160064\\
0.109999999999999	0.138085051011705\\
0.16	0.13398080754591\\
0.210000000000001	0.129782229253896\\
0.26	0.125476915876547\\
0.300000000000001	0.121946933371449\\
0.34	0.11833343967742\\
0.380000000000001	0.114630084794374\\
0.42	0.11083120336632\\
0.460000000000001	0.106932090198832\\
0.5	0.102929246121473\\
0.540000000000001	0.0988205885583753\\
0.58	0.0946056220023337\\
0.619999999999999	0.0902855645667096\\
0.66	0.08586342789188\\
0.699999999999999	0.0813440488778028\\
0.74	0.076734072964566\\
0.779999999999999	0.0720418899470552\\
0.83	0.0660764732837134\\
0.880000000000001	0.0600211689029297\\
0.949999999999999	0.051442342565533\\
1.1	0.033005945659573\\
1.15	0.0269526766524049\\
1.2	0.0209940010996412\\
1.24	0.0163129628486587\\
1.28	0.0117215808703968\\
1.32	0.00723068041280506\\
1.36	0.00284954146627747\\
1.4	-0.00141423685535358\\
1.43	-0.00453148302178263\\
1.46	-0.00757762505596205\\
1.49	-0.0105514745643234\\
1.52	-0.0134524312270319\\
1.55	-0.0162804747902445\\
1.58	-0.0190361501541307\\
1.61	-0.0217205457416654\\
1.65	-0.0251917023334833\\
1.69	-0.028544160175235\\
1.73	-0.0317843795594825\\
1.77	-0.0349199658871484\\
1.81	-0.0379594436127366\\
1.85	-0.0409120097818061\\
1.9	-0.0444951521736101\\
1.95	-0.0479765125319087\\
2.01	-0.052045746942138\\
2.08	-0.0566803348988429\\
2.16	-0.0618740380414362\\
2.26	-0.0682627182892155\\
2.35	-0.073924193767855\\
2.42	-0.0782468109671086\\
2.48	-0.0818661995298271\\
2.53	-0.0847978768744522\\
2.58	-0.0876292612383782\\
2.62	-0.0898056050970499\\
2.66	-0.0918884499364907\\
2.7	-0.0938638255190156\\
2.73	-0.0952663262373257\\
2.76	-0.0965944952946955\\
2.79	-0.0978425169854287\\
2.82	-0.0990047564401983\\
2.85	-0.100075826813477\\
2.88	-0.101050653786931\\
2.91	-0.101924536615144\\
2.94	-0.102693204994557\\
2.97	-0.103352871098778\\
3	-0.103900276192475\\
3.03	-0.104332731310487\\
3.06	-0.104648151567567\\
3.09	-0.104845083745957\\
3.12	-0.104922726891775\\
3.15	-0.104880945735784\\
3.18	-0.104720276838561\\
3.21	-0.104441927443396\\
3.24	-0.104047767101573\\
3.27	-0.103540312213292\\
3.3	-0.102922703702591\\
3.33	-0.102198678115759\\
3.36	-0.101372532499271\\
3.39	-0.100449083474873\\
3.42	-0.0994336209857245\\
3.45	-0.0983318572381826\\
3.48	-0.0971498714086874\\
3.51	-0.0958940507240449\\
3.55	-0.0941162614738236\\
3.59	-0.0922352202094139\\
3.63	-0.0902674196554401\\
3.68	-0.0877107903005587\\
3.74	-0.0845422867807955\\
3.85	-0.0786085674685619\\
3.94	-0.0737888266586602\\
4.01	-0.0701377477417484\\
4.07	-0.0671027438561076\\
4.13	-0.0641640420537328\\
4.19	-0.0613200019799294\\
4.26	-0.0581064278786663\\
4.35	-0.05408856023905\\
4.5	-0.0474119256523107\\
4.56	-0.044641408424571\\
4.61	-0.0422469378809982\\
4.66	-0.0397522886493498\\
4.7	-0.0376716786439992\\
4.74	-0.0355063598442875\\
4.78	-0.0332491595195599\\
4.82	-0.0308943850180121\\
4.86	-0.0284379792495653\\
4.9	-0.0258776447267817\\
4.94	-0.0232129337184599\\
4.98	-0.0204453026155083\\
5.02	-0.0175781291861465\\
5.06	-0.0146166920074329\\
5.1	-0.0115681120015605\\
5.15	-0.00764850747594714\\
5.2	-0.00362753900387425\\
5.26	0.00129708936401762\\
5.37	0.0104547566490396\\
5.45	0.0170677559157593\\
5.5	0.0211174109852017\\
5.55	0.0250679760928438\\
5.59	0.0281390793946752\\
5.63	0.0311173407376693\\
5.67	0.0339918917938764\\
5.71	0.0367534984087285\\
5.75	0.0393947173138312\\
5.78	0.0412932231461873\\
5.81	0.0431192512956411\\
5.84	0.0448718334302285\\
5.87	0.0465506386954271\\
5.9	0.0481559663030389\\
5.93	0.0496887302712175\\
5.97	0.05162222327845\\
6.01	0.053434562828869\\
6.05	0.0551324685331096\\
6.09	0.0567240794050292\\
6.13	0.0582187311662654\\
6.17	0.059626710105448\\
6.22	0.0612815604489843\\
6.27	0.0628404215488416\\
6.33	0.0646158701720569\\
6.41	0.0668822456140052\\
6.63	0.0730544713666852\\
6.73	0.075987720029417\\
6.99	0.0836965813233252\\
7.05	0.0853230799200322\\
7.1	0.0865763213646442\\
7.14	0.0874948524525756\\
7.18	0.0883255433726688\\
7.22	0.0890566921716704\\
7.26	0.0896772362819185\\
7.29	0.0900638894346795\\
7.32	0.0903786613003579\\
7.35	0.0906180295109476\\
7.38	0.0907789002089121\\
7.41	0.0908586432911687\\
7.44	0.0908551218034983\\
7.47	0.0907667150662164\\
7.5	0.0905923351902729\\
7.53	0.0903314367280998\\
7.56	0.089984019294242\\
7.59	0.0895506230859837\\
7.62	0.0890323173318173\\
7.65	0.0884306817945468\\
7.68	0.087747781553924\\
7.71	0.0869861353894006\\
7.74	0.086148678175169\\
7.77	0.0852387177852538\\
7.81	0.0839189739093484\\
7.85	0.082486165123024\\
7.89	0.0809502546311496\\
7.93	0.0793215778269651\\
7.97	0.0776105827478109\\
8	0.0762795235071962\\
};
\addlegendentry{LS  1}

\addplot [color=green, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.146830353361178\\
0.0299999999999994	0.144177987776317\\
0.0600000000000005	0.141445745140944\\
0.0899999999999999	0.138636842432636\\
0.119999999999999	0.135754502573366\\
0.16	0.131802723087247\\
0.199999999999999	0.127733770096581\\
0.24	0.123555279213178\\
0.279999999999999	0.119274864156569\\
0.32	0.114900105881137\\
0.359999999999999	0.11043854205238\\
0.4	0.105897656878749\\
0.449999999999999	0.100121303325727\\
0.5	0.0942469318654222\\
0.56	0.0870881771471179\\
0.619999999999999	0.0798325747140041\\
0.69	0.0712765235499901\\
0.790000000000001	0.0589516544077036\\
0.960000000000001	0.0379835043858723\\
1.04	0.0282185134547728\\
1.11	0.0197767223014633\\
1.17	0.0126392214951245\\
1.22	0.00677328390177401\\
1.27	0.00099157552165785\\
1.32	-0.00469725784716424\\
1.37	-0.010285000803524\\
1.42	-0.0157638687722397\\
1.46	-0.0200636165061887\\
1.5	-0.0242854010205154\\
1.54	-0.0284258286661263\\
1.58	-0.0324816790600817\\
1.62	-0.0364499036543933\\
1.66	-0.040327624079902\\
1.7	-0.0441121302793093\\
1.74	-0.0478008784421231\\
1.78	-0.0513914887529765\\
1.82	-0.0548817429634276\\
1.86	-0.0582695817960062\\
1.9	-0.0615531021880624\\
1.94	-0.0647305543818497\\
1.98	-0.0678003388663644\\
2.02	-0.0707610031757575\\
2.06	-0.0736112385486134\\
2.1	-0.0763498764522108\\
2.14	-0.0789758849758933\\
2.18	-0.081488365097961\\
2.22	-0.0838865468310619\\
2.26	-0.0861697852518422\\
2.3	-0.0883375564215267\\
2.34	-0.090389453205356\\
2.38	-0.0923251809999321\\
2.42	-0.0941445533789942\\
2.46	-0.0958474876694346\\
2.5	-0.0974340004707663\\
2.54	-0.0989042031325198\\
2.58	-0.100258297205249\\
2.62	-0.101496569881821\\
2.66	-0.102619389446517\\
2.7	-0.103627200750092\\
2.74	-0.104520520729285\\
2.78	-0.105299933989398\\
2.82	-0.105966088468421\\
2.86	-0.106519691200743\\
2.9	-0.106961504197832\\
2.94	-0.107292340462376\\
2.98	-0.107513060151248\\
3.02	-0.107624566901386\\
3.06	-0.107627804331226\\
3.1	-0.107523752728831\\
3.14	-0.107313425936184\\
3.18	-0.106997868437563\\
3.22	-0.106578152658273\\
3.26	-0.106055376478421\\
3.3	-0.105430660965059\\
3.34	-0.104705148324513\\
3.38	-0.103880000075703\\
3.42	-0.102956395444041\\
3.46	-0.101935529974734\\
3.5	-0.100818614363602\\
3.54	-0.0996068735029674\\
3.58	-0.0983015457398384\\
3.62	-0.0969038823434154\\
3.66	-0.0954151471788496\\
3.7	-0.0938366165841771\\
3.74	-0.0921695794475017\\
3.78	-0.0904153374815504\\
3.82	-0.0885752056929352\\
3.86	-0.0866505130434856\\
3.9	-0.0846426033011021\\
3.94	-0.0825528360775163\\
3.98	-0.0803825880501865\\
4.02	-0.0781332543652091\\
4.06	-0.0758062502177381\\
4.1	-0.0734030126056986\\
4.15	-0.0702939900269914\\
4.2	-0.0670710472244238\\
4.25	-0.0637371644302949\\
4.3	-0.0602953992548638\\
4.35	-0.0567488946306511\\
4.4	-0.0531008872020742\\
4.45	-0.0493547160939141\\
4.5	-0.0455138319832198\\
4.55	-0.0415818063909157\\
4.6	-0.0375623411018982\\
4.65	-0.033459277616144\\
4.71	-0.0284308816139518\\
4.77	-0.0232950573703565\\
4.83	-0.0180593535272813\\
4.89	-0.0127316898968708\\
4.96	-0.00641096468471147\\
5.03	9.69982577281314e-06\\
5.11	0.00745109797535015\\
5.2	0.0159267574739275\\
5.31	0.0263856790582242\\
5.57	0.051149675266041\\
5.65	0.058663145744017\\
5.72	0.0651517112676423\\
5.78	0.0706316560999447\\
5.84	0.0760207331320117\\
5.9	0.0813039384733827\\
5.95	0.085614698481562\\
6	0.0898323024546563\\
6.05	0.0939476249344011\\
6.1	0.0979514368597325\\
6.14	0.101067940463386\\
6.18	0.10410231235535\\
6.22	0.107049725780815\\
6.26	0.109905336939914\\
6.3	0.112664291360804\\
6.34	0.115321730528189\\
6.38	0.117872798760819\\
6.42	0.120312650330172\\
6.46	0.122636456810925\\
6.5	0.124839414652531\\
6.53	0.126409454671069\\
6.56	0.127906834771686\\
6.59	0.129329571640383\\
6.62	0.130675698707611\\
6.65	0.131943268137976\\
6.68	0.133130352846159\\
6.71	0.134235048536928\\
6.74	0.135255475767108\\
6.77	0.136189782027422\\
6.8	0.137036143842117\\
6.83	0.13779276888436\\
6.86	0.138457898105445\\
6.89	0.139029807875923\\
6.92	0.139506812136867\\
6.95	0.139887264559576\\
6.98	0.140169560712108\\
7.01	0.140352140231165\\
7.04	0.140433488997912\\
7.07	0.14041214131643\\
7.1	0.140286682093612\\
7.13	0.140055749019306\\
7.16	0.13971803474567\\
7.19	0.139272289064657\\
7.22	0.138717321082598\\
7.25	0.13805200139088\\
7.28	0.137275264231606\\
7.31	0.136386109657145\\
7.34	0.13538360568236\\
7.37	0.134266890428163\\
7.4	0.133035174254985\\
7.43	0.131687741884475\\
7.46	0.130223954507654\\
7.49	0.128643251877469\\
7.52	0.126945154383476\\
7.55	0.125129265106139\\
7.58	0.123195271847969\\
7.61	0.121142949138422\\
7.64	0.11897216020926\\
7.67	0.116682858936743\\
7.7	0.114275091746775\\
7.73	0.111748999478884\\
7.76	0.109104819204644\\
7.79	0.106342885995959\\
7.82	0.103463634638393\\
7.85	0.100467601284613\\
7.88	0.0973554250428545\\
7.91	0.09412784949523\\
7.94	0.0907857241406731\\
7.97	0.0873300057573072\\
8	0.0837617596790263\\
};
\addlegendentry{Truth  1}

\addplot [color=black, line width=1.5pt, only marks, mark size=2.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.143694429952323\\
0.4	0.104143926931656\\
0.800000000000001	0.0629522335386206\\
1.2	0.00950080802184416\\
1.6	-0.0322974296772216\\
2	-0.0672192911302876\\
2.4	-0.0982342795335551\\
2.8	-0.109236533642868\\
3.2	-0.110648804097357\\
3.6	-0.0965460636371827\\
4	-0.0729591126252362\\
4.4	-0.0564980855009427\\
4.8	-0.0193985289752963\\
5.2	0.0167822722363322\\
5.6	0.0586490331622027\\
6	0.0888550864568192\\
6.4	0.115099720391319\\
6.8	0.139754222110168\\
7.2	0.131467940301146\\
7.6	0.116290488427177\\
8	0.0847539026552315\\
};
\addlegendentry{Data  1}

\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.195504253847233\\
0.0299999999999994	0.19332201679345\\
0.0600000000000005	0.191019718143988\\
0.0899999999999999	0.188600396752957\\
0.119999999999999	0.186066954372015\\
0.15	0.183422165875125\\
0.18	0.180668691801131\\
0.210000000000001	0.177809092886244\\
0.24	0.174845846244354\\
0.27	0.171781362844918\\
0.300000000000001	0.168618005936056\\
0.33	0.165358110063645\\
0.359999999999999	0.16200400034524\\
0.390000000000001	0.158558011669987\\
0.42	0.155022507511617\\
0.449999999999999	0.151399898060637\\
0.48	0.147692657403352\\
0.51	0.143903339498696\\
0.540000000000001	0.140034592728748\\
0.57	0.136089172824574\\
0.6	0.132069953995432\\
0.640000000000001	0.126601404961637\\
0.68	0.121014500719028\\
0.720000000000001	0.115317176438069\\
0.76	0.109517818649143\\
0.800000000000001	0.103625259367847\\
0.84	0.0976487575425224\\
0.890000000000001	0.0900748291264364\\
0.94	0.08240447118067\\
1	0.0731013891067587\\
1.08	0.0605890699145935\\
1.25	0.0339572211968502\\
1.31	0.0246585268058865\\
1.36	0.0169878447967822\\
1.41	0.00940579140523923\\
1.46	0.00192711704016091\\
1.5	-0.00397257632072545\\
1.54	-0.00979189585739348\\
1.58	-0.0155257477948449\\
1.62	-0.0211697755915541\\
1.66	-0.0267203339217428\\
1.7	-0.032174446278912\\
1.74	-0.0375297470212654\\
1.78	-0.0427844091725156\\
1.82	-0.0479370597639814\\
1.86	-0.0529866849373803\\
1.9	-0.0579325274048053\\
1.94	-0.0627739791661845\\
1.98	-0.0675104726010609\\
2.02	-0.0721413731691669\\
2.06	-0.076665876965393\\
2.1	-0.0810829162755873\\
2.14	-0.0853910760709606\\
2.18	-0.0895885240660395\\
2.22	-0.0936729565578851\\
2.26	-0.0976415617764399\\
2.3	-0.101491001924881\\
2.34	-0.105217414494932\\
2.37	-0.10792887821129\\
2.4	-0.110566675994232\\
2.43	-0.113128657023355\\
2.46	-0.115612551742116\\
2.49	-0.118015990286164\\
2.52	-0.120336523185467\\
2.55	-0.122571643981432\\
2.58	-0.124718813370709\\
2.61	-0.126775484465583\\
2.64	-0.128739128747515\\
2.67	-0.130607262285082\\
2.7	-0.132377471790605\\
2.73	-0.134047440100694\\
2.76	-0.135614970684324\\
2.79	-0.137078010807341\\
2.82	-0.138434673013736\\
2.85	-0.139683254620721\\
2.88	-0.140822254965691\\
2.91	-0.141850390187527\\
2.94	-0.142766605371458\\
2.97	-0.143570083934634\\
3	-0.144260254177839\\
3.03	-0.144836792976349\\
3.06	-0.145299626628875\\
3.09	-0.145648928927152\\
3.12	-0.145885116549167\\
3.15	-0.146008841915823\\
3.18	-0.146020983683421\\
3.21	-0.145922635072537\\
3.24	-0.14571509025714\\
3.27	-0.145399829056505\\
3.3	-0.144978500186133\\
3.33	-0.14445290333304\\
3.36	-0.143824970325349\\
3.39	-0.143096745666554\\
3.42	-0.142270366701377\\
3.45	-0.141348043673299\\
3.48	-0.140332039923925\\
3.51	-0.139224652471887\\
3.54	-0.138028193194337\\
3.57	-0.136744970817777\\
3.6	-0.135377273907251\\
3.63	-0.133927355024348\\
3.66	-0.132397416205137\\
3.69	-0.130789595889576\\
3.72	-0.129105957414124\\
3.75	-0.127348479159561\\
3.78	-0.125519046426451\\
3.82	-0.122970945382628\\
3.86	-0.120302032586858\\
3.9	-0.117515914578529\\
3.94	-0.114615860139301\\
3.98	-0.111604810409908\\
4.02	-0.108485398594064\\
4.06	-0.105259978671587\\
4.1	-0.101930662372062\\
4.14	-0.0984993634943496\\
4.18	-0.0949678484976566\\
4.22	-0.0913377921401697\\
4.26	-0.0876108368047621\\
4.3	-0.0837886540332011\\
4.34	-0.0798730066956068\\
4.38	-0.075865810156678\\
4.42	-0.071769190769734\\
4.46	-0.0675855400397172\\
4.5	-0.0633175628509584\\
4.54	-0.0589683182585699\\
4.58	-0.054541251495051\\
4.63	-0.0489038910539854\\
4.68	-0.0431594336509988\\
4.73	-0.0373173440735268\\
4.78	-0.031388053974565\\
4.84	-0.0241737731145442\\
4.91	-0.0156469969713502\\
4.99	-0.00579993457628802\\
5.28	0.0299981772081868\\
5.35	0.038488981907566\\
5.41	0.0456774507509099\\
5.47	0.0527696538819473\\
5.53	0.0597544489136315\\
5.58	0.0654860788065204\\
5.63	0.0711314322881993\\
5.68	0.0766858459005064\\
5.73	0.0821447476165442\\
5.78	0.0875034254134164\\
5.83	0.092756800485434\\
5.88	0.0978992162294983\\
5.92	0.101928973904894\\
5.96	0.105879924700524\\
6	0.109747954247046\\
6.04	0.113528510704793\\
6.08	0.117216592305693\\
6.12	0.12080674793401\\
6.16	0.124293090694692\\
6.2	0.127669324067726\\
6.24	0.130928779925476\\
6.27	0.133292541669716\\
6.3	0.135583639329305\\
6.33	0.137798954919537\\
6.36	0.139935319153176\\
6.39	0.141989529334218\\
6.42	0.143958368044181\\
6.45	0.14583862238667\\
6.48	0.14762710355469\\
6.51	0.149320666486723\\
6.54	0.150916229381606\\
6.57	0.152410792848539\\
6.6	0.153801458476742\\
6.63	0.155085446619172\\
6.66	0.156260113195865\\
6.69	0.157322965335023\\
6.72	0.158271675683192\\
6.75	0.159104095230264\\
6.78	0.159818264509937\\
6.81	0.160412423051964\\
6.84	0.160885016978938\\
6.87	0.161234704657373\\
6.9	0.161460360330762\\
6.93	0.161561075680924\\
6.96	0.161536159283559\\
6.99	0.161385133944519\\
7.02	0.161107731924858\\
7.05	0.160703888085473\\
7.08	0.160173731005735\\
7.11	0.159517572155265\\
7.14	0.158735893223499\\
7.17	0.157829331737764\\
7.2	0.156798665127203\\
7.23	0.155644793416322\\
7.26	0.154368720758143\\
7.29	0.152971536042203\\
7.32	0.151454392836479\\
7.35	0.149818488944208\\
7.38	0.148065045875809\\
7.41	0.146195288552061\\
7.44	0.14421042556681\\
7.47	0.142111630345003\\
7.5	0.13990002353437\\
7.53	0.13757665696593\\
7.56	0.135142499509376\\
7.59	0.132598425133967\\
7.62	0.129945203463576\\
7.65	0.127183493086067\\
7.68	0.124313837842161\\
7.71	0.121336666277911\\
7.74	0.118252294398021\\
7.77	0.115060931805294\\
7.8	0.111762691255262\\
7.83	0.108357601595324\\
7.86	0.104845623995795\\
7.89	0.101226671317058\\
7.92	0.0975006303941317\\
7.95	0.0936673869583995\\
7.98	0.0897268528577584\\
8	0.0870402047583756\\
};
\addlegendentry{Mean 2}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.195504253847233\\
0.0299999999999994	0.193042153043809\\
0.0600000000000005	0.190485640869987\\
0.0899999999999999	0.187838369990779\\
0.119999999999999	0.185103541084906\\
0.15	0.182283923141586\\
0.18	0.17938187915639\\
0.210000000000001	0.176399396704726\\
0.24	0.173338122830632\\
0.27	0.170199402653671\\
0.300000000000001	0.166984321067824\\
0.33	0.163693746883666\\
0.359999999999999	0.160328378749089\\
0.390000000000001	0.156888792174694\\
0.42	0.153375486987944\\
0.449999999999999	0.149788934545548\\
0.48	0.146129624046685\\
0.51	0.142398107310362\\
0.540000000000001	0.138595041408999\\
0.58	0.133414400305012\\
0.619999999999999	0.12811042767842\\
0.66	0.12268625233118\\
0.699999999999999	0.117145823990056\\
0.74	0.111493998940912\\
0.779999999999999	0.105736597692715\\
0.82	0.0998804337401378\\
0.859999999999999	0.0939333132678577\\
0.9	0.0879040064102075\\
0.949999999999999	0.0802666226066435\\
1	0.0725366981992348\\
1.06	0.0631702503937213\\
1.16	0.0474474656976422\\
1.26	0.0317564431930464\\
1.32	0.0224384752214188\\
1.37	0.0147644039409656\\
1.42	0.00719550064579266\\
1.46	0.0012290021450827\\
1.5	-0.00464915806103505\\
1.54	-0.0104311797796282\\
1.58	-0.0161102719587571\\
1.62	-0.0216806713118043\\
1.66	-0.0271376387316913\\
1.7	-0.0324774340008229\\
1.74	-0.0376972697532736\\
1.78	-0.0427952460645429\\
1.82	-0.0477702674277367\\
1.86	-0.0526219442198101\\
1.9	-0.0573504810643968\\
1.94	-0.0619565547556764\\
1.98	-0.0664411846167567\\
2.02	-0.0708055983227389\\
2.06	-0.0750510963185729\\
2.1	-0.0791789180013502\\
2.14	-0.0831901128121846\\
2.18	-0.0870854192916628\\
2.22	-0.0908651549935904\\
2.26	-0.0945291199245784\\
2.3	-0.0980765158841894\\
2.34	-0.101505883726061\\
2.38	-0.104815060151479\\
2.42	-0.108001155191902\\
2.45	-0.110307804896776\\
2.48	-0.112541411771506\\
2.51	-0.114699971622368\\
2.54	-0.116781278067677\\
2.57	-0.118782938949458\\
2.6	-0.120702396039883\\
2.63	-0.122536947788802\\
2.66	-0.124283774817158\\
2.69	-0.125939967823809\\
2.72	-0.127502557540959\\
2.75	-0.128968546346481\\
2.78	-0.130334941120179\\
2.81	-0.13159878691595\\
2.84	-0.132757201012764\\
2.87	-0.133807406904673\\
2.9	-0.134746767793473\\
2.93	-0.135572819157042\\
2.96	-0.136283299981615\\
2.99	-0.136876182266718\\
3.02	-0.137349698437188\\
3.05	-0.137702366326618\\
3.08	-0.137933011430677\\
3.11	-0.138040786166032\\
3.14	-0.138025185910857\\
3.17	-0.137886061645032\\
3.2	-0.137623629051992\\
3.23	-0.13723847398874\\
3.26	-0.136731554275411\\
3.29	-0.136104197800268\\
3.32	-0.135358096979598\\
3.35	-0.134495299654185\\
3.38	-0.133518196544298\\
3.41	-0.132429505423083\\
3.44	-0.131232252203572\\
3.47	-0.129929749166743\\
3.5	-0.128525570587165\\
3.53	-0.127023526038215\\
3.56	-0.12542763168088\\
3.59	-0.123742079858243\\
3.62	-0.121971207332253\\
3.65	-0.120119462509832\\
3.68	-0.118191372012223\\
3.72	-0.115509727617219\\
3.76	-0.112711334980599\\
3.8	-0.109806938663239\\
3.84	-0.106807043356813\\
3.88	-0.103721786488121\\
3.93	-0.0997598255013195\\
3.98	-0.0956970525648835\\
4.03	-0.0915492773248623\\
4.09	-0.0864791323910357\\
4.16	-0.080460778819246\\
4.24	-0.0734751904498037\\
4.32	-0.0663961571594545\\
4.41	-0.0583320779314924\\
4.49	-0.0510731134155478\\
4.57	-0.043718839176492\\
4.64	-0.0371953013685342\\
4.71	-0.0305798873931113\\
4.78	-0.0238660203989749\\
4.85	-0.0170512232999354\\
4.92	-0.0101387527480679\\
5	-0.00213272255098218\\
5.09	0.0069748198308428\\
5.29	0.0272616917801773\\
5.35	0.0332460279870279\\
5.4	0.0381546758846927\\
5.45	0.0429705249531782\\
5.49	0.0467425817619418\\
5.53	0.0504316356325365\\
5.57	0.0540274299454655\\
5.61	0.0575200459076264\\
5.65	0.060900030790334\\
5.68	0.0633557463406653\\
5.71	0.0657396168296298\\
5.74	0.0680483977073667\\
5.77	0.0702791090430033\\
5.8	0.0724290535163838\\
5.83	0.0744958313963071\\
5.86	0.0764773523458881\\
5.89	0.0783718439385286\\
5.92	0.0801778568124405\\
5.95	0.0818942664369207\\
5.98	0.083520271508867\\
6.01	0.0850553890426973\\
6.04	0.0864994462600066\\
6.07	0.0878525694264969\\
6.1	0.08911516982206\\
6.13	0.0902879270651251\\
6.16	0.0913717700436916\\
6.19	0.0923678557327499\\
6.22	0.0932775462004951\\
6.25	0.0941023841238291\\
6.28	0.0948440671468784\\
6.31	0.0955044214245877\\
6.34	0.0960853746970667\\
6.37	0.0965889292391253\\
6.4	0.0970171350238438\\
6.43	0.0973720634290274\\
6.46	0.0976557818014694\\
6.5	0.0979268191085794\\
6.54	0.0980795618286177\\
6.58	0.098118443189561\\
6.62	0.098047571003546\\
6.66	0.0978706634756321\\
6.7	0.0975909985451331\\
6.74	0.0972113775037435\\
6.78	0.0967341033080924\\
6.82	0.0961609736778701\\
6.86	0.0954932887500384\\
6.9	0.0947318727504989\\
6.94	0.0938771088518955\\
6.98	0.0929289861149272\\
7.02	0.0918871571650097\\
7.06	0.0907510050404277\\
7.1	0.0895197174662758\\
7.14	0.0881923666636109\\
7.18	0.0867679926985989\\
7.22	0.0852456883144104\\
7.26	0.0836246831708767\\
7.3	0.0819044254448329\\
7.34	0.0800846588176114\\
7.38	0.0781654929945272\\
7.42	0.0761474660628068\\
7.46	0.0740315971957859\\
7.5	0.0718194284486717\\
7.54	0.0695130546589642\\
7.58	0.0671151407568775\\
7.62	0.0646289261001041\\
7.66	0.0620582157656884\\
7.7	0.0594073590507502\\
7.75	0.0559885309594836\\
7.8	0.052462601104061\\
7.85	0.048841030753568\\
7.91	0.0443861450060599\\
7.97	0.0398332331982907\\
8	0.0375270650360822\\
};
\addlegendentry{LS  2}

\addplot [color=green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.195504253847233\\
0.0299999999999994	0.193308213487077\\
0.0600000000000005	0.190981513401796\\
0.0899999999999999	0.188527342477352\\
0.119999999999999	0.185948942316504\\
0.15	0.183249604044017\\
0.18	0.180432665129389\\
0.210000000000001	0.177501506229719\\
0.24	0.174459548055095\\
0.27	0.171310248258752\\
0.300000000000001	0.168057098354028\\
0.33	0.164703620660038\\
0.359999999999999	0.161253365277837\\
0.390000000000001	0.157709907098718\\
0.42	0.15407684284628\\
0.449999999999999	0.150357788153695\\
0.48	0.14655637467772\\
0.51	0.142676247250806\\
0.540000000000001	0.138721061072756\\
0.58	0.133337052963485\\
0.619999999999999	0.127834813715433\\
0.66	0.122223041921737\\
0.699999999999999	0.116510429321725\\
0.74	0.110705650056389\\
0.779999999999999	0.104817350201136\\
0.83	0.0973526335998152\\
0.880000000000001	0.0897875660709904\\
0.94	0.0806003224739253\\
1.01	0.0697670533555801\\
1.1	0.0557246985413649\\
1.29	0.0260446615375738\\
1.36	0.0152245270786775\\
1.42	0.00604657847491374\\
1.47	-0.0015158193049043\\
1.52	-0.00898616137076225\\
1.57	-0.0163517739647929\\
1.61	-0.0221606075524488\\
1.65	-0.0278884817293292\\
1.69	-0.0335294949075582\\
1.73	-0.039077926386776\\
1.77	-0.0445282390009876\\
1.81	-0.0498750815291462\\
1.85	-0.0551132908768537\\
1.89	-0.0602378940353407\\
1.93	-0.0652441098227179\\
1.97	-0.0701273504111732\\
2	-0.0737064282675526\\
2.03	-0.0772120762690207\\
2.06	-0.0806425754450331\\
2.09	-0.083996269174623\\
2.12	-0.0872715633303383\\
2.15	-0.0904669263845133\\
2.18	-0.093580889477666\\
2.21	-0.0966120464488132\\
2.24	-0.0995590538274556\\
2.27	-0.102420630787066\\
2.3	-0.105195559059894\\
2.33	-0.107882682813003\\
2.36	-0.110480908485515\\
2.39	-0.112989204587123\\
2.42	-0.115406601458057\\
2.45	-0.117732190990784\\
2.48	-0.119965126313879\\
2.51	-0.122104621438604\\
2.54	-0.124149950868928\\
2.57	-0.126100449175803\\
2.6	-0.127955510536713\\
2.63	-0.129714588241628\\
2.66	-0.131377194166625\\
2.69	-0.132942898216626\\
2.72	-0.134411327738752\\
2.75	-0.135782166907957\\
2.78	-0.137055156086705\\
2.81	-0.138230091160503\\
2.84	-0.139306822851221\\
2.87	-0.140285256010161\\
2.9	-0.141165348892846\\
2.93	-0.141947112417609\\
2.96	-0.142630609409954\\
2.99	-0.143215953834725\\
3.02	-0.143703310018081\\
3.05	-0.144092891861192\\
3.08	-0.144384962047539\\
3.11	-0.144579831245661\\
3.14	-0.14467785730902\\
3.17	-0.144679444474676\\
3.2	-0.144585042562275\\
3.23	-0.144395146174782\\
3.26	-0.144110293902308\\
3.29	-0.143731067530213\\
3.32	-0.143258091252607\\
3.35	-0.142692030892247\\
3.38	-0.142033593127698\\
3.41	-0.141283524728582\\
3.44	-0.140442611799578\\
3.47	-0.139511679033816\\
3.5	-0.138491588976173\\
3.53	-0.137383241296954\\
3.56	-0.136187572076356\\
3.59	-0.134905553100056\\
3.62	-0.133538191166267\\
3.65	-0.132086527404503\\
3.68	-0.130551636606329\\
3.71	-0.128934626568322\\
3.74	-0.127236637447467\\
3.77	-0.125458841129204\\
3.8	-0.123602440608316\\
3.83	-0.121668669382895\\
3.86	-0.119658790861569\\
3.89	-0.117574097784184\\
3.92	-0.115415911656157\\
3.95	-0.113185582196685\\
3.99	-0.110101971227765\\
4.03	-0.10689589706816\\
4.07	-0.103570783192161\\
4.11	-0.100130134703324\\
4.15	-0.0965775363600159\\
4.19	-0.0929166506812926\\
4.23	-0.0891512161318513\\
4.27	-0.0852850453838681\\
4.31	-0.0813220236526266\\
4.35	-0.0772661071017264\\
4.39	-0.073121321312513\\
4.43	-0.0688917598112511\\
4.47	-0.0645815826462535\\
4.52	-0.0590869383163852\\
4.57	-0.0534813306592916\\
4.62	-0.0477733034732211\\
4.67	-0.0419715481934944\\
4.72	-0.0360848998050507\\
4.78	-0.0289215082559906\\
4.84	-0.0216645641548538\\
4.91	-0.013101291560087\\
4.99	-0.00321874513125486\\
5.11	0.0117137134183292\\
5.27	0.0316145750098844\\
5.35	0.0414685854952648\\
5.42	0.0499939156289493\\
5.48	0.0572069021223847\\
5.53	0.0631375224278194\\
5.58	0.0689842159793308\\
5.63	0.0747366542415868\\
5.68	0.0803845211193952\\
5.72	0.084820606902948\\
5.76	0.0891779293194208\\
5.8	0.0934512580378275\\
5.84	0.0976353882141066\\
5.88	0.101725145296955\\
5.92	0.105715389925564\\
5.96	0.109601022917083\\
6	0.113376990342145\\
6.04	0.117038288687212\\
6.08	0.120579970102721\\
6.11	0.123154790361546\\
6.14	0.125657538503702\\
6.17	0.128086199466569\\
6.2	0.130438781819853\\
6.23	0.132713319097489\\
6.26	0.134907871143675\\
6.29	0.137020525472749\\
6.32	0.139049398642474\\
6.35	0.140992637640267\\
6.38	0.14284842128181\\
6.41	0.144614961621384\\
6.44	0.14629050537318\\
6.47	0.147873335342782\\
6.5	0.149361771867866\\
6.53	0.150754174267146\\
6.56	0.152048942296455\\
6.59	0.153244517610835\\
6.62	0.154339385231395\\
6.65	0.15533207501567\\
6.68	0.156221163130178\\
6.71	0.157005273523808\\
6.74	0.157683079400666\\
6.77	0.158253304691032\\
6.8	0.158714725518999\\
6.83	0.159066171665483\\
6.86	0.159306528025228\\
6.89	0.159434736056516\\
6.92	0.159449795222312\\
6.95	0.159350764421637\\
6.98	0.159136763409991\\
7.01	0.158806974207733\\
7.04	0.158360642495339\\
7.07	0.15779707899458\\
7.1	0.157115660834627\\
7.13	0.156315832902212\\
7.16	0.155397109174958\\
7.19	0.154359074037028\\
7.22	0.153201383576306\\
7.25	0.151923766862199\\
7.28	0.150526027203307\\
7.31	0.149008043384008\\
7.34	0.147369770879065\\
7.37	0.145611243045256\\
7.4	0.143732572288938\\
7.43	0.141733951208382\\
7.46	0.139615653709551\\
7.49	0.13737803609394\\
7.52	0.135021538116836\\
7.55	0.132546684014333\\
7.58	0.129954083497157\\
7.61	0.127244432709244\\
7.64	0.124418515148834\\
7.67	0.121477202549645\\
7.7	0.118421455719544\\
7.73	0.115252325333943\\
7.76	0.111970952681025\\
7.79	0.108578570355723\\
7.82	0.105076502899275\\
7.85	0.101466167381082\\
7.88	0.097749073919486\\
7.91	0.0939268261380466\\
7.94	0.0900011215538772\\
7.97	0.0859737518945671\\
8	0.081846603340308\\
};
\addlegendentry{Truth  2}

\addplot [color=black, line width=1.5pt, only marks, mark size=1.5pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.19984647857383\\
0.4	0.159794187124824\\
0.800000000000001	0.107082581340864\\
1.2	0.0403566945898834\\
1.6	-0.0228999398053933\\
2	-0.0673885349383312\\
2.4	-0.105225176267931\\
2.8	-0.151594672387652\\
3.2	-0.15278089128458\\
3.6	-0.130718327250475\\
4	-0.119609884420473\\
4.4	-0.069674065514727\\
4.8	-0.0284565822608265\\
5.2	0.0211173192200036\\
5.6	0.0695946848068481\\
6	0.105082869068902\\
6.4	0.133378132636176\\
6.8	0.144658895950061\\
7.2	0.153604489727821\\
7.6	0.139180030089358\\
8	0.0818436125633255\\
};
\addlegendentry{Data  2}

\addplot [color=blue, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.131609581048716\\
0.0299999999999994	0.129063569363618\\
0.0600000000000005	0.126404501064199\\
0.0899999999999999	0.123635096889434\\
0.119999999999999	0.120758164477468\\
0.15	0.117776595650756\\
0.18	0.114693363686017\\
0.210000000000001	0.111511520563553\\
0.24	0.10823419419029\\
0.27	0.10486458559102\\
0.300000000000001	0.101405966062517\\
0.33	0.0978616742855394\\
0.359999999999999	0.0942351133903081\\
0.390000000000001	0.0905297479715692\\
0.42	0.0867491010501578\\
0.460000000000001	0.0815973263126111\\
0.5	0.0763267101656648\\
0.540000000000001	0.0709460287806269\\
0.58	0.0654641957712787\\
0.619999999999999	0.0598902480027341\\
0.66	0.0542333311160466\\
0.710000000000001	0.0470595935199238\\
0.76	0.039788875413711\\
0.82	0.0309618619071639\\
0.890000000000001	0.0205631834232509\\
1.15	-0.0181835420121157\\
1.21	-0.026970132308124\\
1.26	-0.0341993543253931\\
1.31	-0.0413255791481042\\
1.35	-0.0469409600925115\\
1.39	-0.0524709902326794\\
1.43	-0.0579072894713271\\
1.47	-0.063241649070191\\
1.51	-0.0684660417753911\\
1.55	-0.0735726315123983\\
1.58	-0.0773206645294398\\
1.61	-0.0809949896605211\\
1.64	-0.0845925307972966\\
1.67	-0.0881102820829387\\
1.7	-0.0915453098218588\\
1.73	-0.0948947543323264\\
1.76	-0.0981558317446147\\
1.79	-0.101325835747122\\
1.82	-0.104402139282623\\
1.85	-0.107382196196506\\
1.88	-0.110263542838558\\
1.91	-0.113043799619462\\
1.94	-0.115720672522809\\
1.97	-0.11829195457309\\
2	-0.120755527259721\\
2.03	-0.123109361916786\\
2.06	-0.12535152105789\\
2.09	-0.127480159665115\\
2.12	-0.129493526430835\\
2.15	-0.131389964950833\\
2.18	-0.133167914866995\\
2.21	-0.134825912957584\\
2.24	-0.136362594173049\\
2.27	-0.137776692615128\\
2.3	-0.139067042457031\\
2.33	-0.140232578802381\\
2.36	-0.141272338480725\\
2.39	-0.142185460777384\\
2.42	-0.142971188095588\\
2.45	-0.143628866548953\\
2.48	-0.144157946482501\\
2.51	-0.144557982920659\\
2.54	-0.14482863594084\\
2.57	-0.144969670971442\\
2.6	-0.144980959013376\\
2.63	-0.144862476784418\\
2.66	-0.144614306785977\\
2.69	-0.144236637292066\\
2.72	-0.143729762260541\\
2.75	-0.143094081166875\\
2.78	-0.14233009876094\\
2.81	-0.141438424747466\\
2.84	-0.140419773391057\\
2.87	-0.139274963046725\\
2.9	-0.138004915617119\\
2.93	-0.136610655937659\\
2.96	-0.135093311090944\\
2.99	-0.133454109651803\\
3.02	-0.131694380864428\\
3.05	-0.129815553753089\\
3.08	-0.127819156167819\\
3.11	-0.125706813766577\\
3.14	-0.123480248935254\\
3.17	-0.121141279646901\\
3.2	-0.118691818261453\\
3.23	-0.116133870267181\\
3.26	-0.113469532965004\\
3.29	-0.11070099409671\\
3.32	-0.107830530418029\\
3.35	-0.104860506217403\\
3.38	-0.101793371781213\\
3.41	-0.0986316618060901\\
3.44	-0.0953779937588379\\
3.47	-0.0920350661844065\\
3.5	-0.0886056569622244\\
3.53	-0.0850926215110874\\
3.56	-0.0814988909427363\\
3.59	-0.077827470164074\\
3.62	-0.0740814359279351\\
3.66	-0.0689761066034293\\
3.7	-0.063751378003623\\
3.74	-0.0584151005615485\\
3.78	-0.0529753208266435\\
3.82	-0.0474402719510252\\
3.86	-0.0418183638643335\\
3.91	-0.0346819138695444\\
3.96	-0.0274402499409678\\
4.01	-0.0201108113920156\\
4.07	-0.0112246386777937\\
4.15	0.000726423947360999\\
4.34	0.0291640955231802\\
4.4	0.0380365137736032\\
4.45	0.0453491837056497\\
4.5	0.0525681565199196\\
4.54	0.0582633094805374\\
4.58	0.0638770341550767\\
4.62	0.0693999132643732\\
4.66	0.0748226284092812\\
4.7	0.0801359778719188\\
4.74	0.085330894632806\\
4.77	0.0891439920625494\\
4.8	0.092881755047765\\
4.83	0.0965405437383122\\
4.86	0.100116781091105\\
4.89	0.103606957174106\\
4.92	0.107007633435591\\
4.95	0.110315446925473\\
4.98	0.11352711445498\\
5.01	0.116639436680657\\
5.04	0.119649302098269\\
5.07	0.122553690932145\\
5.1	0.125349678905362\\
5.13	0.128034440876323\\
5.16	0.130605254327515\\
5.19	0.133059502692582\\
5.22	0.135394678508456\\
5.25	0.13760838637991\\
5.28	0.139698345744828\\
5.31	0.141662393429455\\
5.34	0.143498485984052\\
5.37	0.145204701790773\\
5.4	0.146779242936956\\
5.43	0.148220436848721\\
5.46	0.149526737681406\\
5.49	0.150696727465292\\
5.52	0.151729117006971\\
5.55	0.152622746548703\\
5.57	0.153140896743738\\
5.59	0.153596642371667\\
5.61	0.153989736079435\\
5.63	0.154319956188578\\
5.65	0.154587106658479\\
5.67	0.154791017032128\\
5.69	0.154931542365231\\
5.71	0.155008563139566\\
5.73	0.15502198516158\\
5.75	0.154971739447259\\
5.77	0.154857782094391\\
5.79	0.154680094143368\\
5.81	0.154438681427738\\
5.83	0.154133574415773\\
5.85	0.1537648280443\\
5.87	0.153332521546163\\
5.89	0.152836758272597\\
5.91	0.152277665511891\\
5.93	0.151655394305667\\
5.95	0.150970119264144\\
5.97	0.150222038381669\\
5.99	0.149411372853843\\
6.02	0.148078568827872\\
6.05	0.14660642462232\\
6.08	0.144995975044106\\
6.11	0.143248368071351\\
6.14	0.141364863741856\\
6.17	0.139346833149391\\
6.2	0.137195757558862\\
6.23	0.134913227648401\\
6.26	0.132500942883047\\
6.29	0.129960711021116\\
6.32	0.127294447750621\\
6.35	0.124504176449161\\
6.38	0.121592028056854\\
6.41	0.118560241047874\\
6.44	0.115411161482326\\
6.47	0.112147243116519\\
6.5	0.10877104754616\\
6.53	0.105285244353873\\
6.56	0.1016926112296\\
6.59	0.0979960340300661\\
6.62	0.0941985067416446\\
6.65	0.0903031313096161\\
6.68	0.0863131172960863\\
6.71	0.0822317813288098\\
6.74	0.0780625463036646\\
6.77	0.0738089403048807\\
6.8	0.0694745952090372\\
6.83	0.0650632449414825\\
6.86	0.0605787233571089\\
6.9	0.0544923476454748\\
6.94	0.0482924676663856\\
6.98	0.0419889455598845\\
7.02	0.0355919103137019\\
7.06	0.0291117382377504\\
7.11	0.020910782457694\\
7.16	0.0126176461369507\\
7.22	0.0025745700916513\\
7.31	-0.0125978383630496\\
7.43	-0.0328276377431642\\
7.49	-0.0428562014123965\\
7.54	-0.0511323206377963\\
7.59	-0.059311779559815\\
7.63	-0.0657715197748452\\
7.67	-0.0721452329830381\\
7.71	-0.0784225191990693\\
7.75	-0.0845932136679295\\
7.79	-0.0906474031554687\\
7.82	-0.0951057745522501\\
7.85	-0.0994892100181008\\
7.88	-0.103793829657643\\
7.91	-0.108015844185902\\
7.94	-0.112151555917738\\
7.97	-0.11619735932838\\
8	-0.120149741217864\\
};
\addlegendentry{Mean  3}

\addplot [color=red, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.131609581048716\\
0.0299999999999994	0.128819100353228\\
0.0600000000000005	0.125915094196246\\
0.0899999999999999	0.122900864698165\\
0.119999999999999	0.119779786724338\\
0.15	0.116555303929358\\
0.18	0.113230924914662\\
0.210000000000001	0.109810219484487\\
0.24	0.106296814985221\\
0.27	0.102694392713721\\
0.300000000000001	0.0990066843808357\\
0.33	0.0952374686173822\\
0.359999999999999	0.0913905675109667\\
0.390000000000001	0.0874698431633743\\
0.43	0.0821341178564978\\
0.470000000000001	0.0766834174890967\\
0.51	0.071127163843272\\
0.550000000000001	0.0654748545568715\\
0.59	0.0597360485882366\\
0.640000000000001	0.0524555421084667\\
0.69	0.0450737234702601\\
0.75	0.0361083656478201\\
0.82	0.0255421572810448\\
0.94	0.00730379418120819\\
1.04	-0.00785826944258616\\
1.1	-0.0168747315806428\\
1.16	-0.0257934199325085\\
1.21	-0.0331295850548496\\
1.26	-0.0403605560509881\\
1.3	-0.0460586230163944\\
1.34	-0.0516707800934526\\
1.38	-0.0571890748740032\\
1.42	-0.0626057544046965\\
1.46	-0.0679132730692746\\
1.5	-0.073104299932151\\
1.53	-0.0769168370501738\\
1.56	-0.0806569283013978\\
1.59	-0.0843217316513076\\
1.62	-0.0879084798090393\\
1.65	-0.0914144814204185\\
1.68	-0.0948371221686095\\
1.71	-0.0981738657829361\\
1.74	-0.101422254956463\\
1.77	-0.104579912173\\
1.8	-0.107644540444227\\
1.83	-0.110613923957834\\
1.86	-0.11348592863764\\
1.89	-0.116258502616924\\
1.92	-0.118929676626392\\
1.95	-0.121497564298512\\
1.98	-0.123960362390262\\
2.01	-0.126316350926698\\
2.04	-0.128563893268122\\
2.07	-0.13070143610412\\
2.1	-0.132727509378094\\
2.13	-0.13464072614647\\
2.16	-0.136439782377156\\
2.19	-0.138123456692382\\
2.22	-0.139690610061423\\
2.25	-0.141140185449235\\
2.28	-0.142471207427393\\
2.31	-0.143682781754144\\
2.34	-0.144774094930634\\
2.37	-0.145744413740761\\
2.4	-0.146593084782179\\
2.43	-0.147319533996198\\
2.46	-0.147923266204332\\
2.49	-0.148403864659207\\
2.52	-0.148760990617397\\
2.55	-0.148994382941579\\
2.58	-0.149103857738972\\
2.61	-0.149089308042702\\
2.64	-0.148950703542143\\
2.67	-0.148688090367658\\
2.7	-0.148301590934535\\
2.73	-0.147791403850009\\
2.76	-0.147157803886458\\
2.79	-0.146401142022906\\
2.82	-0.14552184555596\\
2.85	-0.144520418280248\\
2.88	-0.143397440737358\\
2.91	-0.14215357053118\\
2.94	-0.140789542706399\\
2.97	-0.139306170185822\\
3	-0.137704344261122\\
3.03	-0.135985035130501\\
3.06	-0.134149292475831\\
3.09	-0.132198246070828\\
3.12	-0.130133106411035\\
3.15	-0.127955165355537\\
3.18	-0.12566579676977\\
3.21	-0.123266457158154\\
3.24	-0.120758686274939\\
3.27	-0.118144107701308\\
3.3	-0.11542442937669\\
3.33	-0.112601444072217\\
3.36	-0.109677029794396\\
3.39	-0.106653150107419\\
3.42	-0.103531854362908\\
3.45	-0.100315277826564\\
3.48	-0.0970056416918315\\
3.51	-0.0936052529716225\\
3.54	-0.0901165042600578\\
3.57	-0.0865418733572785\\
3.6	-0.082883922751547\\
3.63	-0.0791452989540868\\
3.66	-0.0753287316833973\\
3.69	-0.071437032897089\\
3.72	-0.0674730956706426\\
3.76	-0.062080624832765\\
3.8	-0.0565722873953991\\
3.84	-0.0509555874915115\\
3.88	-0.0452382628097148\\
3.92	-0.039428276335423\\
3.96	-0.0335338073966405\\
4.01	-0.0260597122939821\\
4.06	-0.0184835390830731\\
4.12	-0.00928171287666757\\
4.19	0.00156724131123731\\
4.29	0.0171826346285133\\
4.41	0.0359110261869873\\
4.48	0.0467321646744203\\
4.53	0.0543773608222384\\
4.58	0.0619301731110866\\
4.62	0.067892700320888\\
4.66	0.0737734674970749\\
4.7	0.0795624410124294\\
4.74	0.0852496279880004\\
4.78	0.0908250947499862\\
4.81	0.0949274464737009\\
4.84	0.0989572880563632\\
4.87	0.102910533838971\\
4.9	0.106783139762388\\
4.93	0.110571108779537\\
4.96	0.11427049643682\\
4.99	0.117877416613542\\
5.02	0.121388047404087\\
5.05	0.124798637123622\\
5.08	0.12810551041386\\
5.11	0.131305074421364\\
5.14	0.13439382501674\\
5.17	0.137368353019259\\
5.2	0.140225350387796\\
5.23	0.142961616335738\\
5.26	0.145574063324638\\
5.29	0.148059722889151\\
5.32	0.15041575124404\\
5.35	0.152639434623074\\
5.38	0.154728194299349\\
5.41	0.156679591237166\\
5.43	0.157903070469128\\
5.45	0.159063832801849\\
5.47	0.1601612641574\\
5.49	0.161194780479599\\
5.51	0.162163828080462\\
5.53	0.163067883935827\\
5.55	0.163906455928437\\
5.57	0.164679083037052\\
5.59	0.165385335470432\\
5.61	0.166024814745317\\
5.63	0.166597153707841\\
5.65	0.167102016498184\\
5.67	0.167539098458519\\
5.69	0.167908125984765\\
5.71	0.168208856322947\\
5.73	0.168441077311375\\
5.75	0.168604607070193\\
5.77	0.168699293640243\\
5.79	0.168725014573567\\
5.81	0.168681676478219\\
5.83	0.168569214520417\\
5.85	0.168387591887456\\
5.87	0.168136799215045\\
5.89	0.167816853983183\\
5.91	0.167427799884827\\
5.93	0.166969706172031\\
5.95	0.16644266698437\\
5.97	0.165846800664726\\
5.99	0.165182249067721\\
6.01	0.164449176866187\\
6.03	0.163647770861207\\
6.05	0.162778239301351\\
6.07	0.161840811216749\\
6.09	0.160835735773638\\
6.11	0.159763281655017\\
6.13	0.158623736472901\\
6.15	0.15741740621757\\
6.17	0.156144614749053\\
6.19	0.154805703335802\\
6.21	0.153401030245343\\
6.23	0.151930970391307\\
6.25	0.15039591504096\\
6.27	0.148796271586921\\
6.29	0.147132463386409\\
6.31	0.1454049296708\\
6.33	0.143614125527897\\
6.35	0.141760521958737\\
6.38	0.138863437533287\\
6.41	0.135827866723712\\
6.44	0.132655606877636\\
6.47	0.129348543205246\\
6.5	0.125908652789288\\
6.53	0.122338009386825\\
6.56	0.118638788964212\\
6.59	0.114813275891082\\
6.62	0.110863869703953\\
6.65	0.106793092335858\\
6.68	0.102603595695127\\
6.71	0.0982981694645861\\
6.74	0.0938797489820509\\
6.77	0.089351423054417\\
6.8	0.0847164415509543\\
6.83	0.0799782226167967\\
6.86	0.0751403593453084\\
6.89	0.0702066257479128\\
6.92	0.0651809818623228\\
6.95	0.0600675778448938\\
6.98	0.0548707568999625\\
7.01	0.0495950569085917\\
7.04	0.044245210630967\\
7.08	0.0370052857216425\\
7.12	0.0296545271107096\\
7.16	0.0222057174843719\\
7.2	0.0146721891474026\\
7.25	0.00515727287359447\\
7.31	-0.00636724820985179\\
7.41	-0.0257025070816059\\
7.5	-0.0430699425056549\\
7.55	-0.0526369223057248\\
7.6	-0.0621079647940803\\
7.64	-0.0695963003409243\\
7.68	-0.0769904665089403\\
7.72	-0.0842767291110924\\
7.76	-0.0914419964108628\\
7.79	-0.0967290773047864\\
7.82	-0.101936207323039\\
7.85	-0.10705873786948\\
7.88	-0.112092306596816\\
7.91	-0.117032849366279\\
7.94	-0.121876609770563\\
7.97	-0.12662014608488\\
8	-0.131260335537185\\
};
\addlegendentry{LS  3}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.131609581048716\\
0.0299999999999994	0.129097926731768\\
0.0600000000000005	0.126473419433148\\
0.0899999999999999	0.123738583433569\\
0.119999999999999	0.120896034408837\\
0.15	0.117948477058473\\
0.18	0.114898702665386\\
0.210000000000001	0.111749586588783\\
0.24	0.108504085692511\\
0.27	0.105165235711048\\
0.300000000000001	0.101736148555439\\
0.33	0.098220009561425\\
0.359999999999999	0.094620074682112\\
0.390000000000001	0.0909396676275076\\
0.42	0.0871821769533021\\
0.449999999999999	0.0833510531012767\\
0.49	0.0781344210624724\\
0.529999999999999	0.0728016021937083\\
0.57	0.0673612312534964\\
0.609999999999999	0.0618220931300613\\
0.65	0.0561931093873937\\
0.69	0.0504833246365219\\
0.74	0.0432464219122917\\
0.790000000000001	0.0359156618193914\\
0.85	0.0270205988084538\\
0.92	0.0165479743627408\\
1.16	-0.0194539271476852\\
1.22	-0.0283132249070839\\
1.27	-0.0356059240278466\\
1.32	-0.0427976710245481\\
1.36	-0.0484665347366313\\
1.4	-0.0540506296318561\\
1.44	-0.0595412168085225\\
1.48	-0.0649297105117377\\
1.52	-0.0702076909974743\\
1.56	-0.0753669171474254\\
1.59	-0.0791535540393387\\
1.62	-0.0828655374925162\\
1.65	-0.0864996128009512\\
1.68	-0.0900525950489541\\
1.71	-0.0935213717950756\\
1.74	-0.0969029056948276\\
1.77	-0.100194237059943\\
1.8	-0.103392486351945\\
1.83	-0.10649485660792\\
1.86	-0.109498635796358\\
1.89	-0.112401199101058\\
1.92	-0.115200011131098\\
1.95	-0.117892628054973\\
1.98	-0.120476699657058\\
2.01	-0.12294997131462\\
2.04	-0.125310285893672\\
2.07	-0.127555585562051\\
2.1	-0.129683913518186\\
2.13	-0.131693415634039\\
2.16	-0.133582342010889\\
2.19	-0.135349048446603\\
2.22	-0.136991997813197\\
2.25	-0.138509761343544\\
2.28	-0.139901019826159\\
2.31	-0.141164564707124\\
2.34	-0.142299299098243\\
2.37	-0.143304238690659\\
2.4	-0.144178512573205\\
2.43	-0.1449213639549\\
2.46	-0.145532150791027\\
2.49	-0.146010346312391\\
2.52	-0.146355539457353\\
2.55	-0.146567435206418\\
2.58	-0.146645854819159\\
2.61	-0.146590735973394\\
2.64	-0.146402132806591\\
2.67	-0.146080215859566\\
2.7	-0.145625271922638\\
2.73	-0.145037703784441\\
2.76	-0.144318029883712\\
2.79	-0.143466883864445\\
2.82	-0.142485014034856\\
2.85	-0.141373282730688\\
2.88	-0.14013266558349\\
2.91	-0.138764250694496\\
2.94	-0.137269237714909\\
2.97	-0.135648936833354\\
3	-0.133904767671408\\
3.03	-0.132038258088167\\
3.06	-0.130051042894809\\
3.09	-0.127944862480293\\
3.12	-0.125721561349279\\
3.15	-0.123383086573492\\
3.18	-0.120931486157771\\
3.21	-0.118368907322127\\
3.24	-0.115697594701171\\
3.27	-0.11291988846234\\
3.3	-0.110038222344409\\
3.33	-0.107055121617815\\
3.36	-0.103973200968392\\
3.39	-0.100795162306152\\
3.42	-0.0975237925008177\\
3.45	-0.0941619610458364\\
3.48	-0.0907126176527076\\
3.51	-0.0871787897774308\\
3.54	-0.0835635800810142\\
3.57	-0.0798701638259907\\
3.6	-0.0761017862109146\\
3.64	-0.0709664106495733\\
3.68	-0.0657116950984982\\
3.72	-0.0603458596557829\\
3.76	-0.0548773037225523\\
3.8	-0.0493145934274715\\
3.84	-0.0436664487896099\\
3.89	-0.0364996371988173\\
3.94	-0.0292307715903632\\
4	-0.0203985746767099\\
4.07	-0.00998285876196192\\
4.17	0.00500934563758015\\
4.29	0.0229858593633097\\
4.36	0.0333696209157175\\
4.41	0.0407048771415432\\
4.46	0.0479513023839377\\
4.51	0.0550907987276741\\
4.55	0.0607133881995949\\
4.59	0.0662470710363046\\
4.63	0.0716829423311065\\
4.67	0.0770122347422362\\
4.71	0.0822263319950061\\
4.74	0.0860562172058508\\
4.77	0.0898130465407014\\
4.8	0.0934933784300078\\
4.83	0.097093833490101\\
4.86	0.100611097471967\\
4.89	0.104041924157357\\
4.92	0.107383138199808\\
4.95	0.110631637908162\\
4.98	0.113784397970267\\
5.01	0.116838472114605\\
5.04	0.11979099570758\\
5.07	0.122639188284417\\
5.1	0.125380356011487\\
5.13	0.128011894078139\\
5.16	0.130531289016037\\
5.19	0.132936120944152\\
5.22	0.135224065737596\\
5.25	0.137392897118591\\
5.28	0.139440488667891\\
5.31	0.14136481575507\\
5.34	0.143163957386207\\
5.37	0.144836097967479\\
5.4	0.146379528983344\\
5.43	0.14779265058802\\
5.46	0.149073973109038\\
5.49	0.150222118461764\\
5.52	0.151235821473806\\
5.55	0.152113931118343\\
5.58	0.152855411655473\\
5.61	0.153459343680723\\
5.64	0.153924925079991\\
5.67	0.15425147189022\\
5.7	0.154438419065178\\
5.72	0.154485270243182\\
5.74	0.154469774345237\\
5.76	0.154391852834719\\
5.78	0.154251451034078\\
5.8	0.154048538172972\\
5.82	0.153783107427849\\
5.84	0.153455175953031\\
5.86	0.153064784903243\\
5.88	0.152611999447613\\
5.9	0.152096908775095\\
5.93	0.15120770468643\\
5.96	0.150179057517855\\
5.99	0.149011571934913\\
6.02	0.147705973682264\\
6.05	0.146263109218918\\
6.08	0.144683945256245\\
6.11	0.142969568198954\\
6.14	0.141121183489252\\
6.17	0.139140114854511\\
6.2	0.137027803458734\\
6.23	0.134785806958208\\
6.26	0.132415798461787\\
6.29	0.129919565396245\\
6.32	0.127299008277229\\
6.35	0.124556139386399\\
6.38	0.121693081355344\\
6.41	0.118712065656961\\
6.44	0.115615431005033\\
6.47	0.112405621662768\\
6.5	0.109085185661179\\
6.53	0.105656772928187\\
6.56	0.102123133329432\\
6.59	0.0984871146218627\\
6.62	0.0947516603212062\\
6.65	0.0909198074845321\\
6.68	0.0869946844091842\\
6.71	0.0829795082494815\\
6.74	0.0788775825526074\\
6.77	0.0746922947152679\\
6.8	0.0704271133627472\\
6.83	0.0660855856521287\\
6.87	0.0601843934283615\\
6.91	0.0541627114585754\\
6.95	0.0480295458164637\\
6.99	0.0417941079835611\\
7.03	0.035465801790318\\
7.07	0.0290542100153566\\
7.12	0.0209374650208378\\
7.17	0.0127251960049239\\
7.23	0.00277212903891311\\
7.31	-0.0106086740939517\\
7.49	-0.040768138683001\\
7.55	-0.0507108900485385\\
7.6	-0.0589104042371922\\
7.65	-0.067009685157009\\
7.69	-0.0734031968265985\\
7.73	-0.079709081068339\\
7.77	-0.0859170362182962\\
7.81	-0.0920168640184951\\
7.85	-0.0979984851383549\\
7.88	-0.102401139813368\\
7.91	-0.106727565037927\\
7.94	-0.110973670653113\\
7.97	-0.115135420933449\\
8	-0.119208838088857\\
};
\addlegendentry{Truth  3}

\addplot [color=black, line width=1.5pt, only marks, mark size=1.3pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.137907389065592\\
0.4	0.0918967385576739\\
0.800000000000001	0.0354845592568367\\
1.2	-0.0239051735604328\\
1.6	-0.0783586496734774\\
2	-0.128716377978323\\
2.4	-0.133935782230449\\
2.8	-0.135539160013371\\
3.2	-0.112230100536253\\
3.6	-0.0765437546311691\\
4	-0.0207461859784761\\
4.4	0.0427882421913175\\
4.8	0.0889465235027398\\
5.2	0.141389493885148\\
5.6	0.139504873632792\\
6	0.155937232274697\\
6.4	0.129434987550791\\
6.8	0.0746036622740291\\
7.2	0.00759421095487056\\
7.6	-0.0621432323866582\\
8	-0.108982653585098\\
};
\addlegendentry{Data  3}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
%\end{document}
